Synthetic Face Datasets Generation via Latent Space Exploration from Brownian Identity Diffusion

Face recognition models are trained on large-scale datasets, which have privacy and ethical concerns. Lately, the use of synthetic data to complement or replace genuine data for the training of face recognition models has been proposed. While promising results have been obtained, it still remains unclear if generative models can yield diverse enough data for such tasks. In this work, we introduce a new method, inspired by the physical motion of soft particles subjected to stochastic Brownian forces, allowing us to sample identities distributions in a latent space under various constraints. We introduce three complementary algorithms, called Langevin, Dispersion, and DisCo, aimed at generating large synthetic face datasets. With this in hands, we generate several face datasets and benchmark them by training face recognition models, showing that data generated with our method exceeds the performance of previously GAN-based datasets and achieves competitive performance with state-of-the-art diffusion-based synthetic datasets. While diffusion models are shown to memorize training data, we prevent leakage in our new synthetic datasets, paving the way for more responsible synthetic datasets.

==> pict/n-bodies.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,490); %set diagram left start at 0, and has height of 490

%Straight Lines [id:da7391437549777526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (135.5,130.5) -- (155.5,160.75) ;
%Shape: Spring [id:dp9761764603165417] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (155.35,160.59) .. controls (157.99,159.14) and (161.46,158.93) .. (163.4,161.85) .. controls (167.27,167.68) and (157.26,174.33) .. (154.49,170.16) .. controls (151.73,166) and (161.74,159.35) .. (165.61,165.18) .. controls (169.48,171.01) and (159.47,177.66) .. (156.7,173.5) .. controls (153.94,169.33) and (163.95,162.68) .. (167.82,168.52) .. controls (171.69,174.35) and (161.68,180.99) .. (158.91,176.83) .. controls (156.15,172.66) and (166.16,166.02) .. (170.04,171.85) .. controls (171.59,174.2) and (170.9,176.68) .. (169.34,178.53) ;
%Straight Lines [id:da5047228682773515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (134.13,226.25) -- (144.88,211) ;
%Shape: Spring [id:dp20658224830525795] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (134.04,225.87) .. controls (136.59,228.05) and (138.25,231.44) .. (136.18,234.27) .. controls (132.04,239.91) and (121.25,231.99) .. (124.21,227.96) .. controls (127.17,223.93) and (137.96,231.85) .. (133.82,237.49) .. controls (129.68,243.14) and (118.89,235.22) .. (121.84,231.19) .. controls (124.8,227.16) and (135.59,235.07) .. (131.45,240.72) .. controls (127.31,246.36) and (116.52,238.44) .. (119.48,234.41) .. controls (122.44,230.38) and (133.23,238.3) .. (129.09,243.94) .. controls (124.95,249.59) and (114.15,241.67) .. (117.11,237.64) .. controls (120.07,233.61) and (130.86,241.52) .. (126.72,247.17) .. controls (122.58,252.81) and (111.79,244.9) .. (114.75,240.86) .. controls (117.7,236.83) and (128.5,244.75) .. (124.36,250.39) .. controls (120.22,256.04) and (109.42,248.12) .. (112.38,244.09) .. controls (115.34,240.06) and (126.13,247.97) .. (121.99,253.62) .. controls (117.85,259.26) and (107.06,251.35) .. (110.01,247.31) .. controls (112.97,243.28) and (123.76,251.2) .. (119.62,256.84) .. controls (118.21,258.78) and (116.01,259.12) .. (113.85,258.57) ;
%Shape: Spring [id:dp9610710180503002] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (167.64,180.27) .. controls (170.19,182.45) and (171.85,185.84) .. (169.78,188.67) .. controls (165.64,194.31) and (154.85,186.39) .. (157.81,182.36) .. controls (160.77,178.33) and (171.56,186.25) .. (167.42,191.89) .. controls (163.28,197.54) and (152.49,189.62) .. (155.44,185.59) .. controls (158.4,181.56) and (169.19,189.47) .. (165.05,195.12) .. controls (160.91,200.76) and (150.12,192.84) .. (153.08,188.81) .. controls (156.04,184.78) and (166.83,192.7) .. (162.69,198.34) .. controls (158.55,203.99) and (147.75,196.07) .. (150.71,192.04) .. controls (153.67,188.01) and (164.46,195.92) .. (160.32,201.57) .. controls (156.18,207.21) and (145.39,199.3) .. (148.35,195.26) .. controls (151.3,191.23) and (162.1,199.15) .. (157.96,204.79) .. controls (153.82,210.44) and (143.02,202.52) .. (145.98,198.49) .. controls (148.94,194.46) and (159.73,202.37) .. (155.59,208.02) .. controls (151.45,213.66) and (140.66,205.75) .. (143.61,201.71) .. controls (146.57,197.68) and (157.36,205.6) .. (153.22,211.24) .. controls (151.81,213.18) and (149.61,213.52) .. (147.45,212.97) ;
%Straight Lines [id:da8434100408244478] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (261.72,186.34) -- (214,115.08) ;
\draw [shift={(262.83,188)}, rotate = 236.19] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6302852441496829] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (215.72,250.25) -- (168,179) ;
\draw [shift={(216.83,251.92)}, rotate = 236.19] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5044923707536377] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (212.83,116.71) -- (168,179) ;
\draw [shift={(214,115.08)}, rotate = 125.74] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Spring [id:dp8126300868935898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (123.1,112.09) .. controls (125.74,110.64) and (129.21,110.43) .. (131.15,113.35) .. controls (135.02,119.18) and (125.01,125.83) .. (122.24,121.66) .. controls (119.48,117.5) and (129.49,110.85) .. (133.36,116.68) .. controls (137.23,122.51) and (127.22,129.16) .. (124.45,125) .. controls (121.69,120.83) and (131.7,114.18) .. (135.57,120.02) .. controls (139.44,125.85) and (129.43,132.49) .. (126.66,128.33) .. controls (123.9,124.16) and (133.91,117.52) .. (137.79,123.35) .. controls (139.46,125.88) and (138.53,128.56) .. (136.71,130.45) ;
%Shape: Circle [id:dp28352044189775527] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (53,258.33) .. controls (53,226.3) and (78.97,200.33) .. (111,200.33) .. controls (143.03,200.33) and (169,226.3) .. (169,258.33) .. controls (169,290.37) and (143.03,316.33) .. (111,316.33) .. controls (78.97,316.33) and (53,290.37) .. (53,258.33) -- cycle ;
%Shape: Circle [id:dp7668887414339323] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (110,179) .. controls (110,146.97) and (135.97,121) .. (168,121) .. controls (200.03,121) and (226,146.97) .. (226,179) .. controls (226,211.03) and (200.03,237) .. (168,237) .. controls (135.97,237) and (110,211.03) .. (110,179) -- cycle ;
%Shape: Circle [id:dp3705914998887061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.75,179) .. controls (163.75,176.65) and (165.65,174.75) .. (168,174.75) .. controls (170.35,174.75) and (172.25,176.65) .. (172.25,179) .. controls (172.25,181.35) and (170.35,183.25) .. (168,183.25) .. controls (165.65,183.25) and (163.75,181.35) .. (163.75,179) -- cycle ;
%Shape: Circle [id:dp1820577029554864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.75,258.33) .. controls (106.75,255.99) and (108.65,254.08) .. (111,254.08) .. controls (113.35,254.08) and (115.25,255.99) .. (115.25,258.33) .. controls (115.25,260.68) and (113.35,262.58) .. (111,262.58) .. controls (108.65,262.58) and (106.75,260.68) .. (106.75,258.33) -- cycle ;
%Shape: Circle [id:dp038555082680929775] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (250,96) .. controls (250,63.97) and (275.97,38) .. (308,38) .. controls (340.03,38) and (366,63.97) .. (366,96) .. controls (366,128.03) and (340.03,154) .. (308,154) .. controls (275.97,154) and (250,128.03) .. (250,96) -- cycle ;
%Shape: Circle [id:dp4148135545924605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.75,96) .. controls (303.75,93.65) and (305.65,91.75) .. (308,91.75) .. controls (310.35,91.75) and (312.25,93.65) .. (312.25,96) .. controls (312.25,98.35) and (310.35,100.25) .. (308,100.25) .. controls (305.65,100.25) and (303.75,98.35) .. (303.75,96) -- cycle ;
%Shape: Circle [id:dp8850397474566343] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (65.33,112.67) .. controls (65.33,80.63) and (91.3,54.67) .. (123.33,54.67) .. controls (155.37,54.67) and (181.33,80.63) .. (181.33,112.67) .. controls (181.33,144.7) and (155.37,170.67) .. (123.33,170.67) .. controls (91.3,170.67) and (65.33,144.7) .. (65.33,112.67) -- cycle ;
%Shape: Circle [id:dp054245534010099794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.08,112.67) .. controls (119.08,110.32) and (120.99,108.42) .. (123.33,108.42) .. controls (125.68,108.42) and (127.58,110.32) .. (127.58,112.67) .. controls (127.58,115.01) and (125.68,116.92) .. (123.33,116.92) .. controls (120.99,116.92) and (119.08,115.01) .. (119.08,112.67) -- cycle ;
%Straight Lines [id:da4411247873160231] 
\draw [line width=1.5]    (123.33,112.67) -- (76.73,43.07) ;
\draw [shift={(74.5,39.75)}, rotate = 56.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da20011902242323232] 
\draw [line width=1.5]    (111,258.33) -- (67.34,319) ;
\draw [shift={(65,322.25)}, rotate = 305.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da41263476340377236] 
\draw [line width=1.5]    (168,179) -- (258.85,187.62) ;
\draw [shift={(262.83,188)}, rotate = 185.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5678705600056377] 
\draw    (267.94,134.86) -- (348.06,57.14) ;
\draw [shift={(349.5,55.75)}, rotate = 135.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(266.5,136.25)}, rotate = 315.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3711472158701692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.33,112.67) -- (168,179) ;
%Straight Lines [id:da19770282099474068] 
\draw    (155.5,160.75) -- (179,144.5) ;
%Straight Lines [id:da5765297324747796] 
\draw    (135.5,130.5) -- (159.5,114.75) ;
%Curve Lines [id:da06974254551296988] 
\draw    (195.5,42.5) .. controls (195.5,66.47) and (190.65,103.37) .. (167.09,131.71) ;
\draw [shift={(166,133)}, rotate = 310.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4662754964952378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (152.27,121.58) -- (170.06,148.5) ;
\draw [shift={(171.17,150.17)}, rotate = 236.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(151.17,119.92)}, rotate = 56.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26666822334311857] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (261.67,189.62) -- (216.83,251.92) ;
\draw [shift={(262.83,188)}, rotate = 125.74] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35026634145948665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168,179) -- (111,258.33) ;
%Straight Lines [id:da7374848728637702] 
\draw [line width=1.5]    (135.25,203.75) -- (154.5,218.25) ;
%Straight Lines [id:da5894634105420895] 
\draw [line width=1.5]    (124.5,219) -- (143.75,233.5) ;
%Straight Lines [id:da22252657095316297] 
\draw [line width=1.5]    (125.63,137.38) -- (145.38,123.63) ;
%Straight Lines [id:da7362307363154348] 
\draw [line width=1.5]    (145.63,167.63) -- (165.38,153.88) ;

\draw (45.17,20) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{F}_{2} =\vec{F}_{21}$};
\draw (39.5,319.9) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{F}_{3} =\vec{F}_{31}$};
\draw (265,180) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{F}_{1} =\vec{F}_{12} +\vec{F}_{13}$};
\draw (247,252) node [anchor=north west][inner sep=0.75pt]
    {$h_{ab} =d_{0} \ -\ |\vec{x}_{a} \ -\vec{x}_{b}| $};
\draw (243,225) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{n}_{ab} \ = \frac{\vec{x}_{a} - \vec{x}_{b}}{\left| \vec{x}_{a} - \vec{x}_{b} \right|}$};
\draw (213,323) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{F}_{a} \ =\sum_{b\neq a}\vec{F}_{ab} \ $};
\draw (293,69.9) node [anchor=north west][inner sep=0.75pt]    
    {$d_{0}$};
\draw (134.5,238.9) node [anchor=north west][inner sep=0.75pt]    
    {$k$};
\draw (210,280) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{F}_{ab} = 
    \begin{cases}
    k\, h_{ab}\, \vec{n}_{ab} & : h_{ab} > 0 \\
        0 & : h_{ab} < 0
    \end{cases} \ $};   
\draw (164,196.65) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{x}_{1}$};
\draw (98.5,110.4) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{x}_{2}$};
\draw (86,238.9) node [anchor=north west][inner sep=0.75pt]    
    {$\vec{x}_{3}$};
\draw (132,17.9) node [anchor=north west][inner sep=0.75pt]    
    {$h_{12} =d_{0} \ -\ | \vec{x}_{1} \ -\vec{x}_{2}| $};


\end{tikzpicture}

==> pict/spaces-dispersion.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Straight Lines [id:da6177035385862779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (148.25,159.75) -- (140.75,168.5) ;
%Straight Lines [id:da5168387369390397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (147.25,108.25) -- (152.75,118) ;
%Shape: Spring [id:dp4630262127785678] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (134.75,86.26) .. controls (136.87,86.74) and (138.88,88.26) .. (138.61,90.83) .. controls (138.07,95.99) and (129.48,95.08) .. (129.81,91.92) .. controls (130.14,88.75) and (138.74,89.65) .. (138.19,94.81) .. controls (137.65,99.97) and (129.06,99.06) .. (129.39,95.89) .. controls (129.72,92.73) and (138.32,93.63) .. (137.77,98.79) .. controls (137.23,103.95) and (128.64,103.04) .. (128.97,99.87) .. controls (129.31,96.7) and (137.9,97.61) .. (137.35,102.77) .. controls (136.81,107.92) and (128.22,107.02) .. (128.55,103.85) .. controls (128.89,100.68) and (137.48,101.59) .. (136.93,106.75) .. controls (136.39,111.9) and (127.8,111) .. (128.13,107.83) .. controls (128.47,104.66) and (137.06,105.57) .. (136.52,110.72) .. controls (135.97,115.88) and (127.38,114.97) .. (127.71,111.81) .. controls (128.05,108.64) and (136.64,109.54) .. (136.1,114.7) .. controls (135.55,119.86) and (126.96,118.95) .. (127.29,115.78) .. controls (127.63,112.62) and (136.22,113.52) .. (135.68,118.68) .. controls (135.47,120.6) and (134.15,121.68) .. (132.59,122.12) ;
%Shape: Spring [id:dp3292117019529699] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (123.64,187.19) .. controls (121.52,186.7) and (119.51,185.17) .. (119.8,182.59) .. controls (120.37,177.44) and (128.96,178.39) .. (128.61,181.56) .. controls (128.26,184.73) and (119.67,183.77) .. (120.24,178.62) .. controls (120.82,173.46) and (129.4,174.42) .. (129.05,177.59) .. controls (128.7,180.75) and (120.11,179.8) .. (120.68,174.64) .. controls (121.26,169.49) and (129.84,170.44) .. (129.49,173.61) .. controls (129.14,176.78) and (120.55,175.82) .. (121.13,170.67) .. controls (121.7,165.51) and (130.29,166.47) .. (129.93,169.63) .. controls (129.58,172.8) and (121,171.85) .. (121.57,166.69) .. controls (122.14,161.54) and (130.73,162.49) .. (130.38,165.66) .. controls (130.02,168.82) and (121.44,167.87) .. (122.01,162.72) .. controls (122.58,157.56) and (131.17,158.52) .. (130.82,161.68) .. controls (130.47,164.85) and (121.88,163.89) .. (122.45,158.74) .. controls (123.02,153.59) and (131.61,154.54) .. (131.26,157.71) .. controls (130.91,160.87) and (122.32,159.92) .. (122.89,154.77) .. controls (123.11,152.84) and (124.43,151.77) .. (126,151.35) ;
%Shape: Spring [id:dp2559566046808244] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (123.9,187.68) .. controls (122.49,186.03) and (121.78,183.61) .. (123.54,181.71) .. controls (127.06,177.9) and (133.41,183.77) .. (131.24,186.1) .. controls (129.08,188.44) and (122.74,182.58) .. (126.26,178.77) .. controls (129.78,174.96) and (136.12,180.83) .. (133.96,183.17) .. controls (131.8,185.51) and (125.45,179.64) .. (128.97,175.83) .. controls (132.49,172.03) and (138.84,177.89) .. (136.68,180.23) .. controls (134.51,182.57) and (128.17,176.7) .. (131.69,172.9) .. controls (135.21,169.09) and (141.55,174.96) .. (139.39,177.29) .. controls (137.23,179.63) and (130.88,173.77) .. (134.4,169.96) .. controls (137.93,166.15) and (144.27,172.02) .. (142.11,174.36) .. controls (139.94,176.7) and (133.6,170.83) .. (137.12,167.02) .. controls (137.2,166.94) and (137.28,166.85) .. (137.37,166.78) ;
%Shape: Spring [id:dp37553363517926597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (165.01,140.59) .. controls (163.01,141.44) and (160.49,141.38) .. (159.21,139.12) .. controls (156.65,134.61) and (164.16,130.35) .. (165.74,133.12) .. controls (167.31,135.89) and (159.79,140.15) .. (157.23,135.64) .. controls (154.68,131.13) and (162.19,126.87) .. (163.76,129.64) .. controls (165.33,132.41) and (157.82,136.67) .. (155.26,132.16) .. controls (152.7,127.65) and (160.22,123.39) .. (161.79,126.16) .. controls (163.36,128.93) and (155.85,133.19) .. (153.29,128.68) .. controls (150.73,124.17) and (158.24,119.91) .. (159.81,122.68) .. controls (161.39,125.45) and (153.87,129.71) .. (151.31,125.2) .. controls (148.75,120.69) and (156.27,116.43) .. (157.84,119.2) .. controls (159.41,121.97) and (151.9,126.24) .. (149.34,121.73) .. controls (149.05,121.22) and (148.89,120.71) .. (148.83,120.22) ;
%Shape: Spring [id:dp9903239239562815] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (165.03,140.76) .. controls (166.53,142.34) and (167.37,144.71) .. (165.71,146.71) .. controls (162.41,150.7) and (155.75,145.19) .. (157.79,142.73) .. controls (159.82,140.28) and (166.47,145.8) .. (163.16,149.79) .. controls (159.85,153.78) and (153.2,148.27) .. (155.23,145.81) .. controls (157.27,143.36) and (163.92,148.87) .. (160.61,152.87) .. controls (157.3,156.86) and (150.65,151.34) .. (152.68,148.89) .. controls (154.71,146.44) and (161.37,151.95) .. (158.06,155.95) .. controls (154.75,159.94) and (148.09,154.42) .. (150.13,151.97) .. controls (152.16,149.52) and (158.81,155.03) .. (155.5,159.03) .. controls (152.19,163.02) and (145.54,157.5) .. (147.57,155.05) .. controls (149.61,152.6) and (156.26,158.11) .. (152.95,162.11) .. controls (152.87,162.2) and (152.8,162.28) .. (152.72,162.36) ;
%Straight Lines [id:da8914009532412959] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (134.69,85.64) -- (130.99,48.48) ;
\draw [shift={(130.5,43.5)}, rotate = 84.33] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7434270822510274] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (123.97,187.54) -- (109.24,227.31) ;
\draw [shift={(107.5,232)}, rotate = 290.33] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2760078887923514] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (165.24,140.5) -- (206.02,144.51) ;
\draw [shift={(211,145)}, rotate = 185.62] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Spring [id:dp8049906902508563] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (41.49,143.35) .. controls (41.18,142.07) and (41.88,140.17) .. (44.6,138.51) .. controls (50.04,135.19) and (52.65,139.47) .. (49.93,141.13) .. controls (47.21,142.79) and (44.6,138.51) .. (50.04,135.19) .. controls (55.47,131.87) and (58.09,136.15) .. (55.37,137.81) .. controls (52.65,139.47) and (50.04,135.19) .. (55.47,131.87) .. controls (60.91,128.55) and (63.52,132.82) .. (60.81,134.49) .. controls (58.09,136.15) and (55.47,131.87) .. (60.91,128.55) .. controls (66.35,125.22) and (68.96,129.5) .. (66.24,131.16) .. controls (63.52,132.82) and (60.91,128.55) .. (66.35,125.22) .. controls (71.78,121.9) and (74.4,126.18) .. (71.68,127.84) .. controls (68.96,129.5) and (66.35,125.22) .. (71.78,121.9) .. controls (77.22,118.58) and (79.84,122.86) .. (77.12,124.52) .. controls (74.4,126.18) and (71.78,121.9) .. (77.22,118.58) .. controls (82.66,115.26) and (85.27,119.54) .. (82.55,121.2) .. controls (79.84,122.86) and (77.22,118.58) .. (82.66,115.26) .. controls (88.1,111.94) and (90.71,116.22) .. (87.99,117.88) .. controls (85.27,119.54) and (82.66,115.26) .. (88.1,111.94) .. controls (93.53,108.62) and (96.15,112.9) .. (93.43,114.56) .. controls (90.71,116.22) and (88.1,111.94) .. (93.53,108.62) .. controls (98.97,105.3) and (101.58,109.57) .. (98.87,111.24) .. controls (96.15,112.9) and (93.53,108.62) .. (98.97,105.3) .. controls (104.41,101.97) and (107.02,106.25) .. (104.3,107.91) .. controls (101.58,109.57) and (98.97,105.3) .. (104.41,101.97) .. controls (109.84,98.65) and (112.46,102.93) .. (109.74,104.59) .. controls (107.02,106.25) and (104.41,101.97) .. (109.84,98.65) .. controls (115.28,95.33) and (117.89,99.61) .. (115.18,101.27) .. controls (112.46,102.93) and (109.84,98.65) .. (115.28,95.33) .. controls (120.72,92.01) and (123.33,96.29) .. (120.61,97.95) .. controls (117.89,99.61) and (115.28,95.33) .. (120.72,92.01) .. controls (126.15,88.69) and (128.77,92.97) .. (126.05,94.63) .. controls (123.33,96.29) and (120.72,92.01) .. (126.15,88.69) .. controls (131.59,85.37) and (134.21,89.65) .. (131.49,91.31) .. controls (128.8,92.95) and (126.22,88.79) .. (131.4,85.49) ;
%Shape: Spring [id:dp24258454023546938] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (41.75,144.68) .. controls (42.11,143.54) and (43.66,142.35) .. (46.84,142.23) .. controls (53.21,142) and (53.37,146.51) .. (50.19,146.63) .. controls (47.01,146.75) and (46.84,142.23) .. (53.21,142) .. controls (59.57,141.76) and (59.74,146.28) .. (56.56,146.4) .. controls (53.37,146.51) and (53.21,142) .. (59.57,141.76) .. controls (65.94,141.53) and (66.11,146.04) .. (62.92,146.16) .. controls (59.74,146.28) and (59.57,141.76) .. (65.94,141.53) .. controls (72.31,141.29) and (72.47,145.81) .. (69.29,145.93) .. controls (66.11,146.04) and (65.94,141.53) .. (72.31,141.29) .. controls (78.67,141.06) and (78.84,145.57) .. (75.66,145.69) .. controls (72.47,145.81) and (72.31,141.29) .. (78.67,141.06) .. controls (85.04,140.82) and (85.21,145.34) .. (82.02,145.45) .. controls (78.84,145.57) and (78.67,141.06) .. (85.04,140.82) .. controls (91.41,140.58) and (91.58,145.1) .. (88.39,145.22) .. controls (85.21,145.34) and (85.04,140.82) .. (91.41,140.58) .. controls (97.77,140.35) and (97.94,144.86) .. (94.76,144.98) .. controls (91.58,145.1) and (91.41,140.58) .. (97.77,140.35) .. controls (104.14,140.11) and (104.31,144.63) .. (101.13,144.75) .. controls (97.94,144.86) and (97.77,140.35) .. (104.14,140.11) .. controls (110.51,139.88) and (110.68,144.39) .. (107.49,144.51) .. controls (104.31,144.63) and (104.14,140.11) .. (110.51,139.88) .. controls (116.88,139.64) and (117.04,144.16) .. (113.86,144.28) .. controls (110.68,144.39) and (110.51,139.88) .. (116.88,139.64) .. controls (123.24,139.41) and (123.41,143.92) .. (120.23,144.04) .. controls (117.04,144.16) and (116.88,139.64) .. (123.24,139.41) .. controls (129.61,139.17) and (129.78,143.69) .. (126.59,143.8) .. controls (123.41,143.92) and (123.24,139.41) .. (129.61,139.17) .. controls (135.98,138.93) and (136.14,143.45) .. (132.96,143.57) .. controls (129.78,143.69) and (129.61,139.17) .. (135.98,138.93) .. controls (142.34,138.7) and (142.51,143.22) .. (139.33,143.33) .. controls (136.14,143.45) and (135.98,138.93) .. (142.34,138.7) .. controls (148.71,138.46) and (148.88,142.98) .. (145.69,143.1) .. controls (142.51,143.22) and (142.34,138.7) .. (148.71,138.46) .. controls (155.08,138.23) and (155.24,142.74) .. (152.06,142.86) .. controls (148.88,142.98) and (148.71,138.46) .. (155.08,138.23) .. controls (161.44,137.99) and (161.61,142.51) .. (158.43,142.63) .. controls (155.24,142.74) and (155.08,138.23) .. (161.44,137.99) .. controls (163.63,137.91) and (165.08,138.39) .. (165.92,139.06) ;
%Shape: Spring [id:dp7418816896116447] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (38.4,142.06) .. controls (39.35,141.15) and (41.36,140.82) .. (44.15,142.35) .. controls (49.73,145.42) and (47.31,149.83) .. (44.51,148.3) .. controls (41.72,146.77) and (44.15,142.35) .. (49.73,145.42) .. controls (55.32,148.49) and (52.89,152.9) .. (50.1,151.37) .. controls (47.31,149.83) and (49.73,145.42) .. (55.32,148.49) .. controls (60.9,151.56) and (58.47,155.97) .. (55.68,154.44) .. controls (52.89,152.9) and (55.32,148.49) .. (60.9,151.56) .. controls (66.48,154.62) and (64.06,159.04) .. (61.27,157.51) .. controls (58.47,155.97) and (60.9,151.56) .. (66.48,154.62) .. controls (72.07,157.69) and (69.64,162.11) .. (66.85,160.57) .. controls (64.06,159.04) and (66.48,154.62) .. (72.07,157.69) .. controls (77.65,160.76) and (75.22,165.18) .. (72.43,163.64) .. controls (69.64,162.11) and (72.07,157.69) .. (77.65,160.76) .. controls (83.24,163.83) and (80.81,168.24) .. (78.02,166.71) .. controls (75.22,165.18) and (77.65,160.76) .. (83.24,163.83) .. controls (88.82,166.9) and (86.39,171.31) .. (83.6,169.78) .. controls (80.81,168.24) and (83.24,163.83) .. (88.82,166.9) .. controls (94.4,169.97) and (91.98,174.38) .. (89.18,172.85) .. controls (86.39,171.31) and (88.82,166.9) .. (94.4,169.97) .. controls (99.99,173.03) and (97.56,177.45) .. (94.77,175.92) .. controls (91.98,174.38) and (94.4,169.97) .. (99.99,173.03) .. controls (105.57,176.1) and (103.14,180.52) .. (100.35,178.98) .. controls (97.56,177.45) and (99.99,173.03) .. (105.57,176.1) .. controls (111.15,179.17) and (108.73,183.59) .. (105.94,182.05) .. controls (103.14,180.52) and (105.57,176.1) .. (111.15,179.17) .. controls (116.74,182.24) and (114.31,186.66) .. (111.52,185.12) .. controls (108.73,183.59) and (111.15,179.17) .. (116.74,182.24) .. controls (122.32,185.31) and (119.89,189.72) .. (117.1,188.19) .. controls (114.31,186.66) and (116.74,182.24) .. (122.32,185.31) .. controls (123.92,186.19) and (124.87,187.18) .. (125.33,188.11) ;
%Shape: Spring [id:dp8959970295703537] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (512.73,132.81) .. controls (513.32,131.05) and (515.1,129.43) .. (518.27,129.78) .. controls (524.6,130.48) and (523.81,137.67) .. (520.64,137.32) .. controls (517.47,136.97) and (518.27,129.78) .. (524.6,130.48) .. controls (530.93,131.18) and (530.14,138.37) .. (526.97,138.02) .. controls (523.81,137.67) and (524.6,130.48) .. (530.93,131.18) .. controls (537.27,131.88) and (536.47,139.07) .. (533.31,138.72) .. controls (530.14,138.37) and (530.93,131.18) .. (537.27,131.88) .. controls (543.6,132.57) and (542.8,139.77) .. (539.64,139.42) .. controls (536.47,139.07) and (537.27,131.88) .. (543.6,132.57) .. controls (549.93,133.27) and (549.14,140.47) .. (545.97,140.12) .. controls (542.8,139.77) and (543.6,132.57) .. (549.93,133.27) .. controls (556.26,133.97) and (555.47,141.17) .. (552.3,140.82) .. controls (549.14,140.47) and (549.93,133.27) .. (556.26,133.97) .. controls (562.6,134.67) and (561.8,141.86) .. (558.64,141.52) .. controls (555.47,141.17) and (556.26,133.97) .. (562.6,134.67) .. controls (563.2,134.74) and (563.74,134.86) .. (564.22,135.04) ;
%Shape: Spring [id:dp9299409242409122] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (134.92,85.91) .. controls (136.94,85.1) and (139.46,85.22) .. (140.68,87.51) .. controls (143.14,92.07) and (135.53,96.16) .. (134.02,93.36) .. controls (132.51,90.55) and (140.12,86.46) .. (142.58,91.03) .. controls (145.03,95.6) and (137.42,99.69) .. (135.91,96.88) .. controls (134.41,94.08) and (142.02,89.99) .. (144.47,94.55) .. controls (146.93,99.12) and (139.32,103.21) .. (137.81,100.41) .. controls (136.3,97.6) and (143.91,93.51) .. (146.37,98.08) .. controls (148.82,102.64) and (141.21,106.73) .. (139.7,103.93) .. controls (138.19,101.12) and (145.8,97.03) .. (148.26,101.6) .. controls (150.72,106.17) and (143.1,110.26) .. (141.6,107.45) .. controls (140.09,104.65) and (147.7,100.55) .. (150.15,105.12) .. controls (150.21,105.23) and (150.26,105.33) .. (150.31,105.43) ;
%Shape: Spring [id:dp3879130427404298] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (564.44,137.05) .. controls (565.94,138.63) and (566.74,141.18) .. (564.87,143.76) .. controls (561.13,148.92) and (554.19,143.88) .. (556.06,141.3) .. controls (557.93,138.72) and (564.87,143.76) .. (561.13,148.92) .. controls (557.38,154.07) and (550.44,149.03) .. (552.31,146.45) .. controls (554.19,143.88) and (561.13,148.92) .. (557.38,154.07) .. controls (553.64,159.23) and (546.7,154.19) .. (548.57,151.61) .. controls (550.44,149.03) and (557.38,154.07) .. (553.64,159.23) .. controls (549.9,164.38) and (542.96,159.34) .. (544.83,156.77) .. controls (546.7,154.19) and (553.64,159.23) .. (549.9,164.38) .. controls (546.15,169.54) and (539.21,164.5) .. (541.08,161.92) .. controls (542.96,159.34) and (549.9,164.38) .. (546.15,169.54) .. controls (542.41,174.69) and (535.47,169.65) .. (537.34,167.08) .. controls (539.21,164.5) and (546.15,169.54) .. (542.41,174.69) .. controls (538.67,179.85) and (531.73,174.81) .. (533.6,172.23) .. controls (535.47,169.65) and (542.41,174.69) .. (538.67,179.85) .. controls (534.93,185.01) and (527.98,179.97) .. (529.85,177.39) .. controls (531.73,174.81) and (538.67,179.85) .. (534.93,185.01) .. controls (533.06,187.58) and (530.39,187.61) .. (528.42,186.68) ;
%Shape: Spring [id:dp1050226140127859] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (535.06,93.54) .. controls (536.79,92.87) and (539.18,93.2) .. (540.94,95.85) .. controls (544.46,101.16) and (538.43,105.16) .. (536.67,102.51) .. controls (534.91,99.85) and (540.94,95.85) .. (544.46,101.16) .. controls (547.99,106.47) and (541.96,110.47) .. (540.2,107.81) .. controls (538.43,105.16) and (544.46,101.16) .. (547.99,106.47) .. controls (551.51,111.78) and (545.48,115.78) .. (543.72,113.12) .. controls (541.96,110.47) and (547.99,106.47) .. (551.51,111.78) .. controls (555.03,117.08) and (549,121.09) .. (547.24,118.43) .. controls (545.48,115.78) and (551.51,111.78) .. (555.03,117.08) .. controls (558.56,122.39) and (552.53,126.39) .. (550.77,123.74) .. controls (549,121.09) and (555.03,117.08) .. (558.56,122.39) .. controls (562.08,127.7) and (556.05,131.7) .. (554.29,129.05) .. controls (552.53,126.39) and (558.56,122.39) .. (562.08,127.7) .. controls (565.6,133.01) and (559.57,137.01) .. (557.81,134.36) .. controls (556.05,131.7) and (562.08,127.7) .. (565.6,133.01) .. controls (565.94,133.52) and (566.19,134.01) .. (566.36,134.49) ;
%Shape: Ellipse [id:dp8850051473887375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.5,136.91) .. controls (563.5,135.42) and (564.71,134.21) .. (566.21,134.21) .. controls (567.7,134.21) and (568.92,135.42) .. (568.92,136.91) .. controls (568.92,138.41) and (567.7,139.62) .. (566.21,139.62) .. controls (564.71,139.62) and (563.5,138.41) .. (563.5,136.91) -- cycle ;
%Shape: Ellipse [id:dp9492547191053382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.19,186.46) .. controls (525.19,184.96) and (526.4,183.75) .. (527.89,183.75) .. controls (529.39,183.75) and (530.6,184.96) .. (530.6,186.46) .. controls (530.6,187.95) and (529.39,189.17) .. (527.89,189.17) .. controls (526.4,189.17) and (525.19,187.95) .. (525.19,186.46) -- cycle ;
%Shape: Ellipse [id:dp37701707241507254] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (97.73,85.64) .. controls (97.73,65.23) and (114.28,48.69) .. (134.69,48.69) .. controls (155.09,48.69) and (171.64,65.23) .. (171.64,85.64) .. controls (171.64,106.05) and (155.09,122.59) .. (134.69,122.59) .. controls (114.28,122.59) and (97.73,106.05) .. (97.73,85.64) -- cycle ;
%Shape: Ellipse [id:dp5005290588478761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.04,93.65) .. controls (533.04,92.16) and (534.26,90.94) .. (535.75,90.94) .. controls (537.25,90.94) and (538.46,92.16) .. (538.46,93.65) .. controls (538.46,95.15) and (537.25,96.36) .. (535.75,96.36) .. controls (534.26,96.36) and (533.04,95.15) .. (533.04,93.65) -- cycle ;
%Shape: Ellipse [id:dp6672325896609024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.24,140.5) .. controls (162.24,138.84) and (163.58,137.5) .. (165.24,137.5) .. controls (166.9,137.5) and (168.24,138.84) .. (168.24,140.5) .. controls (168.24,142.16) and (166.9,143.5) .. (165.24,143.5) .. controls (163.58,143.5) and (162.24,142.16) .. (162.24,140.5) -- cycle ;
%Shape: Ellipse [id:dp22593553861776017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.97,187.54) .. controls (120.97,185.88) and (122.32,184.54) .. (123.97,184.54) .. controls (125.63,184.54) and (126.98,185.88) .. (126.98,187.54) .. controls (126.98,189.2) and (125.63,190.54) .. (123.97,190.54) .. controls (122.32,190.54) and (120.97,189.2) .. (120.97,187.54) -- cycle ;
%Shape: Ellipse [id:dp7653121359913422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.68,85.64) .. controls (131.68,83.98) and (133.03,82.64) .. (134.69,82.64) .. controls (136.34,82.64) and (137.69,83.98) .. (137.69,85.64) .. controls (137.69,87.3) and (136.34,88.64) .. (134.69,88.64) .. controls (133.03,88.64) and (131.68,87.3) .. (131.68,85.64) -- cycle ;
%Shape: Ellipse [id:dp8156858510845257] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (6.72,120.87) .. controls (15.38,62.18) and (72.62,22.02) .. (134.58,31.16) .. controls (196.54,40.3) and (239.75,95.28) .. (231.1,153.96) .. controls (222.44,212.64) and (165.2,252.8) .. (103.24,243.67) .. controls (41.28,234.53) and (-1.93,179.55) .. (6.72,120.87) -- cycle ;
%Shape: Ellipse [id:dp2757383119912491] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (451.62,138) .. controls (445.2,94.92) and (481.37,60) .. (532.4,60) .. controls (583.42,60) and (629.99,94.92) .. (636.41,138) .. controls (642.82,181.08) and (606.66,216) .. (555.63,216) .. controls (504.6,216) and (458.03,181.08) .. (451.62,138) -- cycle ;
%Curve Lines [id:da47722718723249447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.33,79.5) .. controls (181.13,49.65) and (294.86,71.78) .. (355.59,105.49) ;
\draw [shift={(356.5,106)}, rotate = 209.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3632622582510896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (171.67,140.83) .. controls (230.37,133.21) and (311.19,124.59) .. (376.52,145.19) ;
\draw [shift={(377.5,145.5)}, rotate = 197.78] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9493432764397056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130.33,191.67) .. controls (185.72,207.92) and (281.54,214.43) .. (344.06,188.89) ;
\draw [shift={(345,188.5)}, rotate = 157.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp06397740237950655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.67,146.41) .. controls (381.67,144.92) and (382.88,143.71) .. (384.38,143.71) .. controls (385.87,143.71) and (387.08,144.92) .. (387.08,146.41) .. controls (387.08,147.91) and (385.87,149.12) .. (384.38,149.12) .. controls (382.88,149.12) and (381.67,147.91) .. (381.67,146.41) -- cycle ;
%Shape: Ellipse [id:dp12711455417401973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.69,185.63) .. controls (349.69,184.13) and (350.9,182.92) .. (352.39,182.92) .. controls (353.89,182.92) and (355.1,184.13) .. (355.1,185.63) .. controls (355.1,187.12) and (353.89,188.33) .. (352.39,188.33) .. controls (350.9,188.33) and (349.69,187.12) .. (349.69,185.63) -- cycle ;
%Shape: Ellipse [id:dp6637421250064937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.54,109.15) .. controls (361.54,107.66) and (362.76,106.44) .. (364.25,106.44) .. controls (365.75,106.44) and (366.96,107.66) .. (366.96,109.15) .. controls (366.96,110.65) and (365.75,111.86) .. (364.25,111.86) .. controls (362.76,111.86) and (361.54,110.65) .. (361.54,109.15) -- cycle ;
%Shape: Ellipse [id:dp4857503160569334] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (300.93,142.9) .. controls (298,101.54) and (323.63,66.02) .. (358.16,63.58) .. controls (392.7,61.13) and (423.07,92.68) .. (426,134.05) .. controls (428.93,175.41) and (403.31,210.92) .. (368.77,213.37) .. controls (334.23,215.82) and (303.86,184.27) .. (300.93,142.9) -- cycle ;
%Curve Lines [id:da5955527856329541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.67,105.33) .. controls (423.92,79.96) and (469.05,56.73) .. (529.09,89.99) ;
\draw [shift={(530,90.5)}, rotate = 209.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03218525135961103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (362.33,186.67) .. controls (416.78,188.98) and (463.25,201.21) .. (523.36,186.9) ;
\draw [shift={(525.19,186.46)}, rotate = 166.18] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9174707160569286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.97,143.54) .. controls (37.97,141.88) and (39.32,140.54) .. (40.97,140.54) .. controls (42.63,140.54) and (43.98,141.88) .. (43.98,143.54) .. controls (43.98,145.2) and (42.63,146.54) .. (40.97,146.54) .. controls (39.32,146.54) and (37.97,145.2) .. (37.97,143.54) -- cycle ;
%Shape: Ellipse [id:dp6130623012306875] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (128.29,140.5) .. controls (128.29,120.09) and (144.83,103.55) .. (165.24,103.55) .. controls (185.65,103.55) and (202.19,120.09) .. (202.19,140.5) .. controls (202.19,160.91) and (185.65,177.45) .. (165.24,177.45) .. controls (144.83,177.45) and (128.29,160.91) .. (128.29,140.5) -- cycle ;
%Shape: Ellipse [id:dp6707560012186997] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (87.02,187.54) .. controls (87.02,167.13) and (103.57,150.59) .. (123.97,150.59) .. controls (144.38,150.59) and (160.93,167.13) .. (160.93,187.54) .. controls (160.93,207.95) and (144.38,224.49) .. (123.97,224.49) .. controls (103.57,224.49) and (87.02,207.95) .. (87.02,187.54) -- cycle ;
%Shape: Ellipse [id:dp9769799104961641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.19,133.13) .. controls (509.19,131.63) and (510.4,130.42) .. (511.89,130.42) .. controls (513.39,130.42) and (514.6,131.63) .. (514.6,133.13) .. controls (514.6,134.62) and (513.39,135.83) .. (511.89,135.83) .. controls (510.4,135.83) and (509.19,134.62) .. (509.19,133.13) -- cycle ;
%Curve Lines [id:da6078119202802197] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (391.67,147.33) .. controls (446.39,149.66) and (443.7,103.47) .. (506.38,130.59) ;
\draw [shift={(507.33,131)}, rotate = 203.74] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4698036911991281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.69,85.64) -- (165.24,140.5) ;
%Straight Lines [id:da8628259054142895] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.24,140.5) -- (123.97,187.54) ;
%Straight Lines [id:da6573348902243961] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.97,187.54) -- (134.69,85.64) ;
%Straight Lines [id:da19025885233666306] 
\draw [line width=1.5]    (141,112.75) -- (153,104.75) ;
%Straight Lines [id:da15162559465559045] 
\draw [line width=1.5]    (146.75,121.5) -- (158.25,113.75) ;
%Straight Lines [id:da12657012838453663] 
\draw [line width=1.5]    (123.25,121.5) -- (138.75,123) ;
%Straight Lines [id:da8685915861939009] 
\draw [line width=1.5]    (120.25,150.75) -- (135.75,152.25) ;
%Straight Lines [id:da7032762933367305] 
\draw [line width=1.5]    (142.75,155) -- (154.25,165) ;
%Straight Lines [id:da7840091702027554] 
\draw [line width=1.5]    (135,163.5) -- (146.5,173.5) ;

% Text Node
\draw (54.5,62.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{W}$};
% Text Node
\draw (581.66,187.86) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (144.69,71.54) node [anchor=north west][inner sep=0.75pt]    {$w_{a}^{\beta }$};
% Text Node
\draw (123.47,195.44) node [anchor=north west][inner sep=0.75pt]    {$w_{a}^{\alpha }$};
% Text Node
\draw (164.24,143.9) node [anchor=north west][inner sep=0.75pt]    {$w_{a}^{\gamma }$};
% Text Node
\draw (543.59,72.25) node [anchor=north west][inner sep=0.75pt]    {$e_{a}^{\beta }$};
% Text Node
\draw (527.19,189.86) node [anchor=north west][inner sep=0.75pt]    {$e_{a}^{\alpha }$};
% Text Node
\draw (575.78,129.89) node [anchor=north west][inner sep=0.75pt]    {$e_{a}^{ref}$};
% Text Node
\draw (321.16,169.86) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (356.09,81.58) node [anchor=north west][inner sep=0.75pt]    {$i_{a}^{\beta }$};
% Text Node
\draw (357.1,189.03) node [anchor=north west][inner sep=0.75pt]    {$i_{a}^{\alpha }$};
% Text Node
\draw (386.38,152.52) node [anchor=north west][inner sep=0.75pt]    {$i_{a}^{\gamma }$};
% Text Node
\draw (219,34.9) node [anchor=north west][inner sep=0.75pt]    {$w\ \rightarrow i=g( w)$};
% Text Node
\draw (405,33.4) node [anchor=north west][inner sep=0.75pt]    {$i\ \rightarrow e=h( i)$};
% Text Node
\draw (218.5,11.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {synthesis network};
% Text Node
\draw (402.67,13.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {feature extractor};
% Text Node
\draw (25.47,159.94) node [anchor=north west][inner sep=0.75pt]    {$w_{avg}$};
% Text Node
\draw (498.25,136.06) node [anchor=north west][inner sep=0.75pt]    {$e_{a}^{\gamma }$};


\end{tikzpicture}

==> pict/spaces.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Straight Lines [id:da5173411563445012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (525,183.38) -- (531.38,174.25) ;
%Shape: Spring [id:dp5637361220493631] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (509.92,204.6) .. controls (508.59,203.34) and (507.88,201.23) .. (509.39,199.13) .. controls (512.41,194.91) and (518.29,199.13) .. (516.44,201.72) .. controls (514.58,204.31) and (508.7,200.09) .. (511.72,195.88) .. controls (514.75,191.66) and (520.62,195.88) .. (518.77,198.47) .. controls (516.91,201.06) and (511.03,196.84) .. (514.05,192.63) .. controls (517.08,188.41) and (522.96,192.63) .. (521.1,195.22) .. controls (519.24,197.81) and (513.36,193.59) .. (516.39,189.38) .. controls (519.41,185.16) and (525.29,189.38) .. (523.43,191.97) .. controls (521.57,194.56) and (515.69,190.34) .. (518.72,186.13) .. controls (521.74,181.91) and (527.62,186.13) .. (525.76,188.72) .. controls (523.91,191.31) and (518.03,187.09) .. (521.05,182.88) .. controls (521.19,182.68) and (521.33,182.51) .. (521.48,182.35) ;
%Shape: Spring [id:dp8306921114386954] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (546.46,154.49) .. controls (547.78,155.76) and (548.48,157.88) .. (546.95,159.97) .. controls (543.89,164.16) and (538.05,159.89) .. (539.92,157.32) .. controls (541.8,154.75) and (547.65,159.01) .. (544.59,163.2) .. controls (541.53,167.39) and (535.69,163.12) .. (537.57,160.55) .. controls (539.44,157.98) and (545.29,162.24) .. (542.23,166.43) .. controls (539.18,170.62) and (533.33,166.36) .. (535.21,163.78) .. controls (537.08,161.21) and (542.93,165.48) .. (539.87,169.66) .. controls (536.82,173.85) and (530.97,169.59) .. (532.85,167.01) .. controls (534.73,164.44) and (540.57,168.71) .. (537.52,172.9) .. controls (534.46,177.08) and (528.61,172.82) .. (530.49,170.25) .. controls (532.37,167.67) and (538.21,171.94) .. (535.16,176.13) .. controls (535.02,176.32) and (534.87,176.49) .. (534.72,176.65) ;
%Straight Lines [id:da9303583656803267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (524.63,123.75) -- (534.88,138) ;
%Shape: Spring [id:dp28026180059846073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (546.43,154.2) .. controls (544.83,155.09) and (542.61,155.15) .. (541.04,153.09) .. controls (537.91,148.95) and (543.68,144.58) .. (545.6,147.12) .. controls (547.53,149.66) and (541.76,154.03) .. (538.63,149.9) .. controls (535.49,145.77) and (541.26,141.39) .. (543.19,143.93) .. controls (545.11,146.47) and (539.34,150.84) .. (536.21,146.71) .. controls (533.08,142.58) and (538.85,138.21) .. (540.77,140.75) .. controls (542.69,143.28) and (536.93,147.66) .. (533.79,143.52) .. controls (532.33,141.59) and (532.81,139.6) .. (533.94,138.3) ;
%Shape: Spring [id:dp9299409242409122] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (212.31,227.92) .. controls (210.39,228.54) and (207.9,228.11) .. (206.34,225.33) .. controls (203.23,219.77) and (210.11,215.92) .. (211.67,218.7) .. controls (213.22,221.48) and (206.34,225.33) .. (203.23,219.77) .. controls (200.12,214.21) and (207.01,210.36) .. (208.56,213.14) .. controls (210.11,215.92) and (203.23,219.77) .. (200.12,214.21) .. controls (197.02,208.65) and (203.9,204.8) .. (205.45,207.58) .. controls (207.01,210.36) and (200.12,214.21) .. (197.02,208.65) .. controls (193.91,203.08) and (200.79,199.24) .. (202.34,202.02) .. controls (203.9,204.8) and (197.02,208.65) .. (193.91,203.08) .. controls (190.8,197.52) and (197.68,193.68) .. (199.23,196.46) .. controls (200.79,199.24) and (193.91,203.08) .. (190.8,197.52) .. controls (187.69,191.96) and (194.57,188.12) .. (196.12,190.9) .. controls (197.68,193.68) and (190.8,197.52) .. (187.69,191.96) .. controls (184.58,186.4) and (191.46,182.55) .. (193.01,185.33) .. controls (194.49,187.97) and (188.39,191.56) .. (185.1,187.2) ;
%Shape: Spring [id:dp8471207605900639] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (186.77,185.99) .. controls (185.12,184.67) and (184.02,182.29) .. (185.5,179.47) .. controls (188.46,173.83) and (195.81,177.69) .. (194.33,180.51) .. controls (192.85,183.33) and (185.5,179.47) .. (188.46,173.83) .. controls (191.42,168.19) and (198.77,172.05) .. (197.29,174.87) .. controls (195.81,177.69) and (188.46,173.83) .. (191.42,168.19) .. controls (194.38,162.55) and (201.73,166.4) .. (200.25,169.22) .. controls (198.77,172.05) and (191.42,168.19) .. (194.38,162.55) .. controls (197.34,156.9) and (204.69,160.76) .. (203.21,163.58) .. controls (201.73,166.4) and (194.38,162.55) .. (197.34,156.9) .. controls (200.3,151.26) and (207.65,155.12) .. (206.17,157.94) .. controls (204.69,160.76) and (197.34,156.9) .. (200.3,151.26) .. controls (203.26,145.62) and (210.61,149.48) .. (209.13,152.3) .. controls (207.65,155.12) and (200.3,151.26) .. (203.26,145.62) .. controls (206.22,139.98) and (213.57,143.83) .. (212.09,146.66) .. controls (210.61,149.48) and (203.26,145.62) .. (206.22,139.98) .. controls (209.18,134.34) and (216.53,138.19) .. (215.05,141.01) .. controls (213.57,143.83) and (206.22,139.98) .. (209.18,134.34) .. controls (212.14,128.69) and (219.49,132.55) .. (218.01,135.37) .. controls (216.53,138.19) and (209.18,134.34) .. (212.14,128.69) .. controls (213.05,126.96) and (214.37,126.12) .. (215.72,125.88) ;
%Shape: Spring [id:dp8862356393043407] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (246.19,173.91) .. controls (246.14,176.09) and (244.91,178.47) .. (241.77,178.98) .. controls (235.48,180.01) and (234.1,171.54) .. (237.24,171.03) .. controls (240.38,170.52) and (241.77,178.98) .. (235.48,180.01) .. controls (229.19,181.04) and (227.81,172.57) .. (230.95,172.06) .. controls (234.1,171.54) and (235.48,180.01) .. (229.19,181.04) .. controls (222.91,182.07) and (221.52,173.6) .. (224.67,173.09) .. controls (227.81,172.57) and (229.19,181.04) .. (222.91,182.07) .. controls (216.62,183.1) and (215.23,174.63) .. (218.38,174.12) .. controls (221.52,173.6) and (222.91,182.07) .. (216.62,183.1) .. controls (210.33,184.12) and (208.95,175.66) .. (212.09,175.14) .. controls (215.23,174.63) and (216.62,183.1) .. (210.33,184.12) .. controls (204.04,185.15) and (202.66,176.69) .. (205.8,176.17) .. controls (208.95,175.66) and (210.33,184.12) .. (204.04,185.15) .. controls (197.76,186.18) and (196.37,177.72) .. (199.51,177.2) .. controls (202.66,176.69) and (204.04,185.15) .. (197.76,186.18) .. controls (191.47,187.21) and (190.08,178.74) .. (193.23,178.23) .. controls (196.37,177.72) and (197.76,186.18) .. (191.47,187.21) .. controls (188.33,187.72) and (186.41,185.87) .. (185.67,183.82) ;
%Shape: Spring [id:dp1050226140127859] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (513.84,107.85) .. controls (515.49,107.05) and (517.71,107.13) .. (519.15,109.29) .. controls (522.02,113.62) and (515.99,117.62) .. (514.22,114.96) .. controls (512.46,112.31) and (518.49,108.31) .. (521.36,112.63) .. controls (524.23,116.95) and (518.2,120.95) .. (516.44,118.3) .. controls (514.67,115.64) and (520.7,111.64) .. (523.57,115.96) .. controls (526.44,120.28) and (520.41,124.28) .. (518.65,121.63) .. controls (516.89,118.97) and (522.92,114.97) .. (525.78,119.29) .. controls (527.02,121.16) and (526.6,122.96) .. (525.59,124.19) ;
%Shape: Ellipse [id:dp3339155144905184] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (472.94,204.46) .. controls (472.94,184.05) and (489.48,167.51) .. (509.89,167.51) .. controls (530.3,167.51) and (546.85,184.05) .. (546.85,204.46) .. controls (546.85,224.87) and (530.3,241.41) .. (509.89,241.41) .. controls (489.48,241.41) and (472.94,224.87) .. (472.94,204.46) -- cycle ;
%Shape: Ellipse [id:dp8964570114347077] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (509.26,153.91) .. controls (509.26,133.51) and (525.8,116.96) .. (546.21,116.96) .. controls (566.62,116.96) and (583.16,133.51) .. (583.16,153.91) .. controls (583.16,174.32) and (566.62,190.87) .. (546.21,190.87) .. controls (525.8,190.87) and (509.26,174.32) .. (509.26,153.91) -- cycle ;
%Shape: Ellipse [id:dp8850051473887375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.5,153.91) .. controls (543.5,152.42) and (544.71,151.21) .. (546.21,151.21) .. controls (547.7,151.21) and (548.92,152.42) .. (548.92,153.91) .. controls (548.92,155.41) and (547.7,156.62) .. (546.21,156.62) .. controls (544.71,156.62) and (543.5,155.41) .. (543.5,153.91) -- cycle ;
%Shape: Ellipse [id:dp9492547191053382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.19,204.46) .. controls (507.19,202.96) and (508.4,201.75) .. (509.89,201.75) .. controls (511.39,201.75) and (512.6,202.96) .. (512.6,204.46) .. controls (512.6,205.95) and (511.39,207.17) .. (509.89,207.17) .. controls (508.4,207.17) and (507.19,205.95) .. (507.19,204.46) -- cycle ;
%Shape: Ellipse [id:dp37701707241507254] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (476.8,108.65) .. controls (476.8,88.24) and (493.34,71.7) .. (513.75,71.7) .. controls (534.16,71.7) and (550.7,88.24) .. (550.7,108.65) .. controls (550.7,129.06) and (534.16,145.6) .. (513.75,145.6) .. controls (493.34,145.6) and (476.8,129.06) .. (476.8,108.65) -- cycle ;
%Shape: Ellipse [id:dp5005290588478761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.04,108.65) .. controls (511.04,107.16) and (512.26,105.94) .. (513.75,105.94) .. controls (515.25,105.94) and (516.46,107.16) .. (516.46,108.65) .. controls (516.46,110.15) and (515.25,111.36) .. (513.75,111.36) .. controls (512.26,111.36) and (511.04,110.15) .. (511.04,108.65) -- cycle ;
%Shape: Ellipse [id:dp6672325896609024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.24,172.5) .. controls (243.24,170.84) and (244.58,169.5) .. (246.24,169.5) .. controls (247.9,169.5) and (249.24,170.84) .. (249.24,172.5) .. controls (249.24,174.16) and (247.9,175.5) .. (246.24,175.5) .. controls (244.58,175.5) and (243.24,174.16) .. (243.24,172.5) -- cycle ;
%Shape: Ellipse [id:dp22593553861776017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.97,228.54) .. controls (205.97,226.88) and (207.32,225.54) .. (208.97,225.54) .. controls (210.63,225.54) and (211.98,226.88) .. (211.98,228.54) .. controls (211.98,230.2) and (210.63,231.54) .. (208.97,231.54) .. controls (207.32,231.54) and (205.97,230.2) .. (205.97,228.54) -- cycle ;
%Shape: Ellipse [id:dp7653121359913422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.68,125.64) .. controls (211.68,123.98) and (213.03,122.64) .. (214.69,122.64) .. controls (216.34,122.64) and (217.69,123.98) .. (217.69,125.64) .. controls (217.69,127.3) and (216.34,128.64) .. (214.69,128.64) .. controls (213.03,128.64) and (211.68,127.3) .. (211.68,125.64) -- cycle ;
%Straight Lines [id:da3558001844260388] 
\draw [line width=1.5]    (246.24,172.5) -- (284.08,164.8) ;
\draw [shift={(288,164)}, rotate = 168.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp10516646695121645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.74,167) .. controls (76.74,165.34) and (78.08,164) .. (79.74,164) .. controls (81.4,164) and (82.74,165.34) .. (82.74,167) .. controls (82.74,168.66) and (81.4,170) .. (79.74,170) .. controls (78.08,170) and (76.74,168.66) .. (76.74,167) -- cycle ;
%Shape: Ellipse [id:dp0697871731654407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.47,223.04) .. controls (36.47,221.38) and (37.81,220.04) .. (39.47,220.04) .. controls (41.13,220.04) and (42.47,221.38) .. (42.47,223.04) .. controls (42.47,224.7) and (41.13,226.04) .. (39.47,226.04) .. controls (37.81,226.04) and (36.47,224.7) .. (36.47,223.04) -- cycle ;
%Shape: Ellipse [id:dp3363818389627333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.18,120.14) .. controls (45.18,118.48) and (46.53,117.14) .. (48.19,117.14) .. controls (49.84,117.14) and (51.19,118.48) .. (51.19,120.14) .. controls (51.19,121.8) and (49.84,123.14) .. (48.19,123.14) .. controls (46.53,123.14) and (45.18,121.8) .. (45.18,120.14) -- cycle ;
%Shape: Ellipse [id:dp09526702060048775] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]  (18,167) .. controls (18,108.18) and (39.6,60.5) .. (66.25,60.5) .. controls (92.9,60.5) and (114.5,108.18) .. (114.5,167) .. controls (114.5,225.82) and (92.9,273.5) .. (66.25,273.5) .. controls (39.6,273.5) and (18,225.82) .. (18,167) -- cycle ;
%Shape: Ellipse [id:dp8156858510845257] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (135.92,160.2) .. controls (145.77,93.41) and (191.85,44.88) .. (238.84,51.81) .. controls (285.83,58.74) and (315.93,118.5) .. (306.08,185.3) .. controls (296.23,252.09) and (250.15,300.62) .. (203.16,293.69) .. controls (156.17,286.76) and (126.07,227) .. (135.92,160.2) -- cycle ;
%Shape: Ellipse [id:dp2757383119912491] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (443.71,158.75) .. controls (443.71,103.94) and (485.97,59.5) .. (538.1,59.5) .. controls (590.24,59.5) and (632.5,103.94) .. (632.5,158.75) .. controls (632.5,213.56) and (590.24,258) .. (538.1,258) .. controls (485.97,258) and (443.71,213.56) .. (443.71,158.75) -- cycle ;
%Curve Lines [id:da20808236477075304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (58.5,113) .. controls (98.3,83.15) and (147.51,87.46) .. (207.59,120.99) ;
\draw [shift={(208.5,121.5)}, rotate = 209.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5244158525420222] 
\draw    (89.5,163.5) .. controls (142.73,144.59) and (171.71,147.97) .. (236.52,169.67) ;
\draw [shift={(237.5,170)}, rotate = 198.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5590144751996784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (39.47,223.04) .. controls (90.95,230.47) and (140.47,251.61) .. (201.13,229.23) ;
\draw [shift={(202.97,228.54)}, rotate = 159.09] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47722718723249447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,119.5) .. controls (259.8,89.65) and (295.64,70.2) .. (355.59,103.49) ;
\draw [shift={(356.5,104)}, rotate = 209.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3632622582510896] 
\draw    (247.5,164) .. controls (248.99,117.23) and (321.27,128.39) .. (386.52,149.19) ;
\draw [shift={(387.5,149.5)}, rotate = 197.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9493432764397056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (216,231) .. controls (272.43,233.48) and (288.68,219.29) .. (348.18,204.45) ;
\draw [shift={(350,204)}, rotate = 166.18] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp06397740237950655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,151.41) .. controls (390,149.92) and (391.21,148.71) .. (392.71,148.71) .. controls (394.2,148.71) and (395.42,149.92) .. (395.42,151.41) .. controls (395.42,152.91) and (394.2,154.12) .. (392.71,154.12) .. controls (391.21,154.12) and (390,152.91) .. (390,151.41) -- cycle ;
%Shape: Ellipse [id:dp12711455417401973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.69,201.96) .. controls (353.69,200.46) and (354.9,199.25) .. (356.39,199.25) .. controls (357.89,199.25) and (359.1,200.46) .. (359.1,201.96) .. controls (359.1,203.45) and (357.89,204.67) .. (356.39,204.67) .. controls (354.9,204.67) and (353.69,203.45) .. (353.69,201.96) -- cycle ;
%Shape: Ellipse [id:dp6637421250064937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.54,109.15) .. controls (361.54,107.66) and (362.76,106.44) .. (364.25,106.44) .. controls (365.75,106.44) and (366.96,107.66) .. (366.96,109.15) .. controls (366.96,110.65) and (365.75,111.86) .. (364.25,111.86) .. controls (362.76,111.86) and (361.54,110.65) .. (361.54,109.15) -- cycle ;
%Shape: Ellipse [id:dp4857503160569334] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (328.13,157.58) .. controls (324.44,105.52) and (344.12,61.72) .. (372.08,59.74) .. controls (400.03,57.76) and (425.69,98.36) .. (429.37,150.42) .. controls (433.06,202.48) and (413.38,246.28) .. (385.42,248.26) .. controls (357.47,250.24) and (331.81,209.64) .. (328.13,157.58) -- cycle ;
%Curve Lines [id:da5955527856329541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (372,103.5) .. controls (421.25,78.13) and (448.6,72.31) .. (508.47,105.74) ;
\draw [shift={(509.38,106.25)}, rotate = 209.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03218525135961103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (366.5,203) .. controls (418.97,212.9) and (442.04,221.33) .. (501.68,206.94) ;
\draw [shift={(503.5,206.5)}, rotate = 166.18] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8191262645950899] 
\draw    (400.5,147) .. controls (440.6,129.18) and (474.81,159.87) .. (538.07,155.15) ;
\draw [shift={(540,155)}, rotate = 175.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp624250727103054] 
\draw   (553,148) .. controls (556.74,145.21) and (557.22,141.95) .. (554.43,138.2) -- (547.3,128.62) .. controls (543.32,123.27) and (543.2,119.21) .. (546.94,116.42) .. controls (543.2,119.21) and (539.34,117.93) .. (535.36,112.58)(537.15,114.99) -- (529.29,104.44) .. controls (526.5,100.69) and (523.24,100.21) .. (519.5,103) ;
%Shape: Brace [id:dp9886674642813253] 
\draw   (518,209.5) .. controls (521.78,212.23) and (525.04,211.71) .. (527.77,207.93) -- (536.74,195.52) .. controls (540.65,190.12) and (544.49,188.79) .. (548.27,191.52) .. controls (544.49,188.79) and (544.55,184.72) .. (548.45,179.32)(546.7,181.75) -- (556.07,168.77) .. controls (558.8,164.99) and (558.28,161.73) .. (554.5,159) ;
%Curve Lines [id:da4595607669934141] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (542.2,213) .. controls (450.66,288.62) and (314.67,289.39) .. (276.37,181.04) ;
\draw [shift={(275.8,179.4)}, rotate = 71.18] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp4759459717448178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.68,163.64) .. controls (285.68,161.98) and (287.03,160.64) .. (288.69,160.64) .. controls (290.34,160.64) and (291.69,161.98) .. (291.69,163.64) .. controls (291.69,165.3) and (290.34,166.64) .. (288.69,166.64) .. controls (287.03,166.64) and (285.68,165.3) .. (285.68,163.64) -- cycle ;
%Shape: Ellipse [id:dp9174707160569286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.97,185.54) .. controls (183.97,183.88) and (185.32,182.54) .. (186.97,182.54) .. controls (188.63,182.54) and (189.98,183.88) .. (189.98,185.54) .. controls (189.98,187.2) and (188.63,188.54) .. (186.97,188.54) .. controls (185.32,188.54) and (183.97,187.2) .. (183.97,185.54) -- cycle ;
%Straight Lines [id:da9959605559821629] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (513.75,108.65) -- (546.21,153.91) ;
%Straight Lines [id:da6679992657332756] 
\draw [line width=1.5]    (519.38,128) -- (529.63,120.25) ;
%Straight Lines [id:da7381259084218912] 
\draw [line width=1.5]    (529.88,142.25) -- (540.13,134.25) ;
%Straight Lines [id:da0941233995193953] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (546.21,153.91) -- (509.89,204.46) ;
%Straight Lines [id:da5065701792569868] 
\draw [line width=1.5]    (529.63,187.5) -- (520.63,180.75) ;
%Straight Lines [id:da35765765428687524] 
\draw [line width=1.5]    (536.13,178) -- (527.13,171.25) ;

% Text Node
\draw (67.5,250.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Z}$};
% Text Node
\draw (233.5,263.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{W}$};
% Text Node
\draw (566.16,231.36) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (53.19,123.54) node [anchor=north west][inner sep=0.75pt]    {$z_{b}$};
% Text Node
\draw (84.74,170.4) node [anchor=north west][inner sep=0.75pt]    {$z_{a}$};
% Text Node
\draw (44.47,226.44) node [anchor=north west][inner sep=0.75pt]    {$z_{c}$};
% Text Node
\draw (223.19,115.04) node [anchor=north west][inner sep=0.75pt]    {$w_{b}$};
% Text Node
\draw (207.97,231.94) node [anchor=north west][inner sep=0.75pt]    {$w_{c}$};
% Text Node
\draw (245.24,178.4) node [anchor=north west][inner sep=0.75pt]    {$w_{i}^{( t)}$};
% Text Node
\draw (497.43,106.5) node [anchor=north west][inner sep=0.75pt]    {$e_{b}$};
% Text Node
\draw (508.25,206.73) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (557.78,144.89) node [anchor=north west][inner sep=0.75pt]    {$e_{a}$};
% Text Node
\draw (550.75,189.15) node [anchor=north west][inner sep=0.75pt]    {$d_{\mathcal{E}}( e_{a} ,e_{c})$};
% Text Node
\draw (551,101.15) node [anchor=north west][inner sep=0.75pt]    {$d_{\mathcal{E}}( e_{a} ,e_{b})$};
% Text Node
\draw (82,31.4) node [anchor=north west][inner sep=0.75pt]    {$z\ \rightarrow w=f( z)$};
% Text Node
\draw (390.66,227.86) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (353.43,111.25) node [anchor=north west][inner sep=0.75pt]    {$i_{b}$};
% Text Node
\draw (355.69,205.36) node [anchor=north west][inner sep=0.75pt]    {$i_{c}$};
% Text Node
\draw (394.71,157.52) node [anchor=north west][inner sep=0.75pt]    {$i_{a}$};
% Text Node
\draw (256,30.9) node [anchor=north west][inner sep=0.75pt]    {$w\ \rightarrow i=g( w)$};
% Text Node
\draw (428,31.4) node [anchor=north west][inner sep=0.75pt]    {$i\ \rightarrow e=h( i)$};
% Text Node
\draw (79.5,12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {mapping network};
% Text Node
\draw (254.5,11.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {synthesis network};
% Text Node
\draw (426,11.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {feature extractor};
% Text Node
\draw (267.24,137.4) node [anchor=north west][inner sep=0.75pt]    {$w_{a}^{( t+1)}$};
% Text Node
\draw (155.47,183.94) node [anchor=north west][inner sep=0.75pt]    {$w_{avg}$};
% Text Node
\draw (329,266.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {back-propagation};


\end{tikzpicture}

==> plot/dyn_avg_emb_dist.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,1.309)--(1.744,1.309);
\node[gp node right] at (1.380,1.309) {$1.46$};
\draw[gp path] (1.564,1.956)--(1.744,1.956);
\node[gp node right] at (1.380,1.956) {$1.48$};
\draw[gp path] (1.564,2.603)--(1.744,2.603);
\node[gp node right] at (1.380,2.603) {$1.5$};
\draw[gp path] (1.564,3.250)--(1.744,3.250);
\node[gp node right] at (1.380,3.250) {$1.52$};
\draw[gp path] (1.564,3.897)--(1.744,3.897);
\node[gp node right] at (1.380,3.897) {$1.54$};
\draw[gp path] (1.564,4.544)--(1.744,4.544);
\node[gp node right] at (1.380,4.544) {$1.56$};
\draw[gp path] (1.564,5.191)--(1.744,5.191);
\node[gp node right] at (1.380,5.191) {$1.58$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$0$};
\draw[gp path] (2.723,0.985)--(2.723,1.165);
\node[gp node center] at (2.723,0.677) {$10$};
\draw[gp path] (3.882,0.985)--(3.882,1.165);
\node[gp node center] at (3.882,0.677) {$20$};
\draw[gp path] (5.041,0.985)--(5.041,1.165);
\node[gp node center] at (5.041,0.677) {$30$};
\draw[gp path] (6.200,0.985)--(6.200,1.165);
\node[gp node center] at (6.200,0.677) {$40$};
\draw[gp path] (7.359,0.985)--(7.359,1.165);
\node[gp node center] at (7.359,0.677) {$50$};
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.352,3.088) {$\left\langle d^{\mathcal{E}}\left(e_a,e_b\right)\right\rangle$};
\node[gp node center] at (4.461,0.215) {$N_{iter}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$d_0^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$1.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,1.492)--(1.680,1.723)--(1.796,2.071)--(1.912,2.116)--(2.028,2.062)%
  --(2.144,1.900)--(2.259,1.930)--(2.375,1.834)--(2.491,1.887)--(2.607,1.807)--(2.723,1.822)%
  --(2.839,1.837)--(2.955,1.756)--(3.071,1.810)--(3.187,1.774)--(3.303,1.788)--(3.418,1.767)%
  --(3.534,1.785)--(3.650,1.805)--(3.766,1.791)--(3.882,1.762)--(3.998,1.811)--(4.114,1.805)%
  --(4.230,1.802)--(4.346,1.768)--(4.462,1.766)--(4.577,1.811)--(4.693,1.797)--(4.809,1.780)%
  --(4.925,1.801)--(5.041,1.804)--(5.157,1.802)--(5.273,1.804)--(5.389,1.799)--(5.505,1.785)%
  --(5.621,1.817)--(5.736,1.804)--(5.852,1.803)--(5.968,1.798)--(6.084,1.792)--(6.200,1.802)%
  --(6.316,1.816)--(6.432,1.827)--(6.548,1.783)--(6.664,1.819)--(6.780,1.799)--(6.895,1.833)%
  --(7.011,1.795)--(7.127,1.831)--(7.243,1.794);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$1.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,1.454)--(1.680,2.161)--(1.796,2.819)--(1.912,3.000)--(2.028,3.277)%
  --(2.144,3.345)--(2.259,3.382)--(2.375,3.388)--(2.491,3.364)--(2.607,3.405)--(2.723,3.404)%
  --(2.839,3.398)--(2.955,3.332)--(3.071,3.389)--(3.187,3.413)--(3.303,3.327)--(3.418,3.397)%
  --(3.534,3.364)--(3.650,3.397)--(3.766,3.404)--(3.882,3.365)--(3.998,3.387)--(4.114,3.371)%
  --(4.230,3.374)--(4.346,3.400)--(4.462,3.399)--(4.577,3.382)--(4.693,3.380)--(4.809,3.404)%
  --(4.925,3.365)--(5.041,3.411)--(5.157,3.393)--(5.273,3.393)--(5.389,3.400)--(5.505,3.380)%
  --(5.621,3.385)--(5.736,3.426)--(5.852,3.387)--(5.968,3.419)--(6.084,3.380)--(6.200,3.416)%
  --(6.316,3.408)--(6.432,3.412)--(6.548,3.396)--(6.664,3.407)--(6.780,3.402)--(6.895,3.409)%
  --(7.011,3.389)--(7.127,3.403)--(7.243,3.411);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$1.4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,1.461)--(1.680,2.500)--(1.796,3.221)--(1.912,3.609)--(2.028,3.779)%
  --(2.144,4.009)--(2.259,4.212)--(2.375,4.331)--(2.491,4.392)--(2.607,4.438)--(2.723,4.458)%
  --(2.839,4.502)--(2.955,4.511)--(3.071,4.517)--(3.187,4.510)--(3.303,4.517)--(3.418,4.533)%
  --(3.534,4.506)--(3.650,4.530)--(3.766,4.521)--(3.882,4.526)--(3.998,4.553)--(4.114,4.505)%
  --(4.230,4.545)--(4.346,4.542)--(4.462,4.539)--(4.577,4.525)--(4.693,4.555)--(4.809,4.545)%
  --(4.925,4.542)--(5.041,4.551)--(5.157,4.538)--(5.273,4.555)--(5.389,4.541)--(5.505,4.533)%
  --(5.621,4.550)--(5.736,4.535)--(5.852,4.567)--(5.968,4.563)--(6.084,4.557)--(6.200,4.561)%
  --(6.316,4.546)--(6.432,4.567)--(6.548,4.548)--(6.664,4.554)--(6.780,4.551)--(6.895,4.555)%
  --(7.011,4.564)--(7.127,4.541)--(7.243,4.562);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$1.5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,1.470)--(1.680,2.772)--(1.796,3.500)--(1.912,3.843)--(2.028,4.160)%
  --(2.144,4.396)--(2.259,4.508)--(2.375,4.602)--(2.491,4.648)--(2.607,4.698)--(2.723,4.739)%
  --(2.839,4.770)--(2.955,4.791)--(3.071,4.808)--(3.187,4.818)--(3.303,4.827)--(3.418,4.832)%
  --(3.534,4.837)--(3.650,4.844)--(3.766,4.843)--(3.882,4.852)--(3.998,4.843)--(4.114,4.842)%
  --(4.230,4.831)--(4.346,4.853)--(4.462,4.829)--(4.577,4.844)--(4.693,4.847)--(4.809,4.860)%
  --(4.925,4.863)--(5.041,4.862)--(5.157,4.844)--(5.273,4.831)--(5.389,4.850)--(5.505,4.868)%
  --(5.621,4.838)--(5.736,4.861)--(5.852,4.857)--(5.968,4.854)--(6.084,4.855)--(6.200,4.866)%
  --(6.316,4.871)--(6.432,4.852)--(6.548,4.818)--(6.664,4.869)--(6.780,4.822)--(6.895,4.877)%
  --(7.011,4.872)--(7.127,4.873)--(7.243,4.854);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$1.6$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,1.435)--(1.680,2.315)--(1.796,3.209)--(1.912,3.844)--(2.028,4.231)%
  --(2.144,4.376)--(2.259,4.487)--(2.375,4.585)--(2.491,4.703)--(2.607,4.775)--(2.723,4.812)%
  --(2.839,4.835)--(2.955,4.850)--(3.071,4.860)--(3.187,4.865)--(3.303,4.865)--(3.418,4.837)%
  --(3.534,4.863)--(3.650,4.824)--(3.766,4.879)--(3.882,4.863)--(3.998,4.838)--(4.114,4.836)%
  --(4.230,4.865)--(4.346,4.860)--(4.462,4.815)--(4.577,4.826)--(4.693,4.862)--(4.809,4.808)%
  --(4.925,4.877)--(5.041,4.845)--(5.157,4.822)--(5.273,4.853)--(5.389,4.842)--(5.505,4.878)%
  --(5.621,4.860)--(5.736,4.821)--(5.852,4.878)--(5.968,4.816)--(6.084,4.853)--(6.200,4.816)%
  --(6.316,4.872)--(6.432,4.844)--(6.548,4.848)--(6.664,4.864)--(6.780,4.863)--(6.895,4.872)%
  --(7.011,4.817)--(7.127,4.873)--(7.243,4.810);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/dyn_avg_emb_force.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.654,0.985);
\draw[gp path] (1.564,1.232)--(1.654,1.232);
\draw[gp path] (1.564,1.407)--(1.654,1.407);
\draw[gp path] (1.564,1.543)--(1.654,1.543);
\draw[gp path] (1.564,1.654)--(1.654,1.654);
\draw[gp path] (1.564,1.748)--(1.654,1.748);
\draw[gp path] (1.564,1.829)--(1.654,1.829);
\draw[gp path] (1.564,1.901)--(1.654,1.901);
\draw[gp path] (1.564,1.965)--(1.744,1.965);
\node[gp node right] at (1.380,1.965) {$1$};
\draw[gp path] (1.564,2.387)--(1.654,2.387);
\draw[gp path] (1.564,2.634)--(1.654,2.634);
\draw[gp path] (1.564,2.809)--(1.654,2.809);
\draw[gp path] (1.564,2.945)--(1.654,2.945);
\draw[gp path] (1.564,3.056)--(1.654,3.056);
\draw[gp path] (1.564,3.150)--(1.654,3.150);
\draw[gp path] (1.564,3.231)--(1.654,3.231);
\draw[gp path] (1.564,3.303)--(1.654,3.303);
\draw[gp path] (1.564,3.367)--(1.744,3.367);
\node[gp node right] at (1.380,3.367) {$10$};
\draw[gp path] (1.564,3.789)--(1.654,3.789);
\draw[gp path] (1.564,4.036)--(1.654,4.036);
\draw[gp path] (1.564,4.211)--(1.654,4.211);
\draw[gp path] (1.564,4.347)--(1.654,4.347);
\draw[gp path] (1.564,4.458)--(1.654,4.458);
\draw[gp path] (1.564,4.552)--(1.654,4.552);
\draw[gp path] (1.564,4.633)--(1.654,4.633);
\draw[gp path] (1.564,4.705)--(1.654,4.705);
\draw[gp path] (1.564,4.769)--(1.744,4.769);
\node[gp node right] at (1.380,4.769) {$100$};
\draw[gp path] (1.564,5.191)--(1.654,5.191);
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$0$};
\draw[gp path] (2.723,0.985)--(2.723,1.165);
\node[gp node center] at (2.723,0.677) {$10$};
\draw[gp path] (3.882,0.985)--(3.882,1.165);
\node[gp node center] at (3.882,0.677) {$20$};
\draw[gp path] (5.041,0.985)--(5.041,1.165);
\node[gp node center] at (5.041,0.677) {$30$};
\draw[gp path] (6.200,0.985)--(6.200,1.165);
\node[gp node center] at (6.200,0.677) {$40$};
\draw[gp path] (7.359,0.985)--(7.359,1.165);
\node[gp node center] at (7.359,0.677) {$50$};
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.536,3.088) {$\left\langle\left\vert\nabla\mathcal{L}^\mathcal{E}\right\vert\right\rangle$};
\node[gp node center] at (4.461,0.215) {$N_{iter}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$d_0^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$1.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,2.402)--(1.680,1.869)--(1.796,1.386)--(1.912,1.219)--(2.028,1.187)%
  --(2.144,1.306)--(2.259,1.235)--(2.375,1.317)--(2.491,1.220)--(2.607,1.294)--(2.723,1.279)%
  --(2.839,1.214)--(2.955,1.327)--(3.071,1.236)--(3.187,1.294)--(3.303,1.259)--(3.418,1.308)%
  --(3.534,1.298)--(3.650,1.248)--(3.766,1.264)--(3.882,1.331)--(3.998,1.261)--(4.114,1.235)%
  --(4.230,1.230)--(4.346,1.289)--(4.462,1.343)--(4.577,1.234)--(4.693,1.263)--(4.809,1.301)%
  --(4.925,1.277)--(5.041,1.271)--(5.157,1.277)--(5.273,1.271)--(5.389,1.256)--(5.505,1.312)%
  --(5.621,1.241)--(5.736,1.255)--(5.852,1.248)--(5.968,1.270)--(6.084,1.290)--(6.200,1.308)%
  --(6.316,1.257)--(6.432,1.223)--(6.548,1.320)--(6.664,1.258)--(6.780,1.297)--(6.895,1.235)%
  --(7.011,1.294)--(7.127,1.218)--(7.243,1.294);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$1.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,3.286)--(1.680,2.625)--(1.796,2.059)--(1.912,1.855)--(2.028,1.602)%
  --(2.144,1.480)--(2.259,1.474)--(2.375,1.424)--(2.491,1.490)--(2.607,1.380)--(2.723,1.381)%
  --(2.839,1.374)--(2.955,1.504)--(3.071,1.420)--(3.187,1.350)--(3.303,1.495)--(3.418,1.387)%
  --(3.534,1.448)--(3.650,1.396)--(3.766,1.343)--(3.882,1.430)--(3.998,1.394)--(4.114,1.428)%
  --(4.230,1.447)--(4.346,1.393)--(4.462,1.385)--(4.577,1.424)--(4.693,1.428)--(4.809,1.385)%
  --(4.925,1.474)--(5.041,1.356)--(5.157,1.391)--(5.273,1.394)--(5.389,1.384)--(5.505,1.437)%
  --(5.621,1.481)--(5.736,1.352)--(5.852,1.440)--(5.968,1.349)--(6.084,1.450)--(6.200,1.347)%
  --(6.316,1.369)--(6.432,1.355)--(6.548,1.408)--(6.664,1.358)--(6.780,1.380)--(6.895,1.351)%
  --(7.011,1.415)--(7.127,1.399)--(7.243,1.357);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$1.4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,4.047)--(1.680,3.424)--(1.796,2.928)--(1.912,2.620)--(2.028,2.460)%
  --(2.144,2.253)--(2.259,2.062)--(2.375,1.900)--(2.491,1.820)--(2.607,1.773)--(2.723,1.765)%
  --(2.839,1.657)--(2.955,1.618)--(3.071,1.613)--(3.187,1.657)--(3.303,1.659)--(3.418,1.589)%
  --(3.534,1.716)--(3.650,1.631)--(3.766,1.709)--(3.882,1.678)--(3.998,1.555)--(4.114,1.726)%
  --(4.230,1.646)--(4.346,1.628)--(4.462,1.656)--(4.577,1.730)--(4.693,1.625)--(4.809,1.625)%
  --(4.925,1.654)--(5.041,1.605)--(5.157,1.674)--(5.273,1.592)--(5.389,1.647)--(5.505,1.722)%
  --(5.621,1.660)--(5.736,1.742)--(5.852,1.599)--(5.968,1.583)--(6.084,1.594)--(6.200,1.562)%
  --(6.316,1.635)--(6.432,1.530)--(6.548,1.614)--(6.664,1.610)--(6.780,1.628)--(6.895,1.617)%
  --(7.011,1.569)--(7.127,1.698)--(7.243,1.593);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$1.5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,4.671)--(1.680,4.121)--(1.796,3.727)--(1.912,3.501)--(2.028,3.261)%
  --(2.144,3.043)--(2.259,2.892)--(2.375,2.775)--(2.491,2.677)--(2.607,2.604)--(2.723,2.516)%
  --(2.839,2.435)--(2.955,2.377)--(3.071,2.307)--(3.187,2.266)--(3.303,2.217)--(3.418,2.205)%
  --(3.534,2.207)--(3.650,2.149)--(3.766,2.200)--(3.882,2.132)--(3.998,2.282)--(4.114,2.333)%
  --(4.230,2.376)--(4.346,2.194)--(4.462,2.401)--(4.577,2.311)--(4.693,2.243)--(4.809,2.122)%
  --(4.925,2.080)--(5.041,2.122)--(5.157,2.313)--(5.273,2.422)--(5.389,2.256)--(5.505,2.060)%
  --(5.621,2.357)--(5.736,2.185)--(5.852,2.175)--(5.968,2.265)--(6.084,2.210)--(6.200,2.117)%
  --(6.316,2.009)--(6.432,2.283)--(6.548,2.468)--(6.664,2.130)--(6.780,2.438)--(6.895,2.003)%
  --(7.011,1.987)--(7.127,2.102)--(7.243,2.211);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$1.6$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,5.140)--(1.680,4.874)--(1.796,4.549)--(1.912,4.246)--(2.028,3.995)%
  --(2.144,3.861)--(2.259,3.749)--(2.375,3.633)--(2.491,3.485)--(2.607,3.310)--(2.723,3.183)%
  --(2.839,3.088)--(2.955,3.013)--(3.071,2.946)--(3.187,2.911)--(3.303,2.988)--(3.418,3.271)%
  --(3.534,3.040)--(3.650,3.326)--(3.766,2.815)--(3.882,3.068)--(3.998,3.268)--(4.114,3.249)%
  --(4.230,3.057)--(4.346,3.076)--(4.462,3.375)--(4.577,3.291)--(4.693,3.100)--(4.809,3.362)%
  --(4.925,2.932)--(5.041,3.176)--(5.157,3.341)--(5.273,3.114)--(5.389,3.257)--(5.505,2.876)%
  --(5.621,3.135)--(5.736,3.320)--(5.852,2.917)--(5.968,3.373)--(6.084,3.180)--(6.200,3.367)%
  --(6.316,3.010)--(6.432,3.222)--(6.548,3.211)--(6.664,3.070)--(6.780,3.090)--(6.895,2.976)%
  --(7.011,3.347)--(7.127,2.958)--(7.243,3.361);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/dyn_avg_lat_dist.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.744,0.985);
\node[gp node right] at (1.380,0.985) {$3$};
\draw[gp path] (1.564,1.511)--(1.744,1.511);
\node[gp node right] at (1.380,1.511) {$4$};
\draw[gp path] (1.564,2.037)--(1.744,2.037);
\node[gp node right] at (1.380,2.037) {$5$};
\draw[gp path] (1.564,2.562)--(1.744,2.562);
\node[gp node right] at (1.380,2.562) {$6$};
\draw[gp path] (1.564,3.088)--(1.744,3.088);
\node[gp node right] at (1.380,3.088) {$7$};
\draw[gp path] (1.564,3.614)--(1.744,3.614);
\node[gp node right] at (1.380,3.614) {$8$};
\draw[gp path] (1.564,4.140)--(1.744,4.140);
\node[gp node right] at (1.380,4.140) {$9$};
\draw[gp path] (1.564,4.665)--(1.744,4.665);
\node[gp node right] at (1.380,4.665) {$10$};
\draw[gp path] (1.564,5.191)--(1.744,5.191);
\node[gp node right] at (1.380,5.191) {$11$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$0$};
\draw[gp path] (2.723,0.985)--(2.723,1.165);
\node[gp node center] at (2.723,0.677) {$10$};
\draw[gp path] (3.882,0.985)--(3.882,1.165);
\node[gp node center] at (3.882,0.677) {$20$};
\draw[gp path] (5.041,0.985)--(5.041,1.165);
\node[gp node center] at (5.041,0.677) {$30$};
\draw[gp path] (6.200,0.985)--(6.200,1.165);
\node[gp node center] at (6.200,0.677) {$40$};
\draw[gp path] (7.359,0.985)--(7.359,1.165);
\node[gp node center] at (7.359,0.677) {$50$};
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.720,3.088) {$\left\langle\left\vert w_a - w_b\right\vert\right\rangle$};
\node[gp node center] at (4.461,0.215) {$N_{iter}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$d_0^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$1.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,4.510)--(1.680,4.498)--(1.796,4.425)--(1.912,4.262)--(2.028,4.075)%
  --(2.144,3.750)--(2.259,3.538)--(2.375,3.289)--(2.491,3.155)--(2.607,2.992)--(2.723,2.857)%
  --(2.839,2.801)--(2.955,2.664)--(3.071,2.596)--(3.187,2.499)--(3.303,2.431)--(3.418,2.345)%
  --(3.534,2.269)--(3.650,2.215)--(3.766,2.158)--(3.882,2.085)--(3.998,2.039)--(4.114,2.000)%
  --(4.230,1.967)--(4.346,1.919)--(4.462,1.865)--(4.577,1.843)--(4.693,1.805)--(4.809,1.763)%
  --(4.925,1.731)--(5.041,1.699)--(5.157,1.668)--(5.273,1.640)--(5.389,1.616)--(5.505,1.583)%
  --(5.621,1.566)--(5.736,1.544)--(5.852,1.525)--(5.968,1.504)--(6.084,1.483)--(6.200,1.461)%
  --(6.316,1.445)--(6.432,1.431)--(6.548,1.407)--(6.664,1.395)--(6.780,1.376)--(6.895,1.365)%
  --(7.011,1.346)--(7.127,1.339)--(7.243,1.322);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$1.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,4.523)--(1.680,4.540)--(1.796,4.538)--(1.912,4.508)--(2.028,4.403)%
  --(2.144,4.306)--(2.259,4.121)--(2.375,3.970)--(2.491,3.753)--(2.607,3.650)--(2.723,3.537)%
  --(2.839,3.444)--(2.955,3.262)--(3.071,3.158)--(3.187,3.093)--(3.303,2.950)--(3.418,2.885)%
  --(3.534,2.786)--(3.650,2.718)--(3.766,2.682)--(3.882,2.603)--(3.998,2.548)--(4.114,2.483)%
  --(4.230,2.417)--(4.346,2.371)--(4.462,2.326)--(4.577,2.274)--(4.693,2.227)--(4.809,2.189)%
  --(4.925,2.134)--(5.041,2.113)--(5.157,2.076)--(5.273,2.044)--(5.389,2.015)--(5.505,1.978)%
  --(5.621,1.941)--(5.736,1.924)--(5.852,1.886)--(5.968,1.871)--(6.084,1.838)--(6.200,1.826)%
  --(6.316,1.806)--(6.432,1.790)--(6.548,1.768)--(6.664,1.756)--(6.780,1.739)--(6.895,1.727)%
  --(7.011,1.708)--(7.127,1.695)--(7.243,1.684);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$1.4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,4.529)--(1.680,4.563)--(1.796,4.595)--(1.912,4.607)--(2.028,4.606)%
  --(2.144,4.594)--(2.259,4.550)--(2.375,4.494)--(2.491,4.412)--(2.607,4.310)--(2.723,4.182)%
  --(2.839,4.103)--(2.955,4.035)--(3.071,3.959)--(3.187,3.862)--(3.303,3.769)--(3.418,3.710)%
  --(3.534,3.591)--(3.650,3.529)--(3.766,3.433)--(3.882,3.364)--(3.998,3.324)--(4.114,3.219)%
  --(4.230,3.163)--(4.346,3.104)--(4.462,3.042)--(4.577,2.975)--(4.693,2.935)--(4.809,2.883)%
  --(4.925,2.831)--(5.041,2.790)--(5.157,2.739)--(5.273,2.706)--(5.389,2.661)--(5.505,2.615)%
  --(5.621,2.584)--(5.736,2.540)--(5.852,2.518)--(5.968,2.484)--(6.084,2.453)--(6.200,2.427)%
  --(6.316,2.394)--(6.432,2.379)--(6.548,2.347)--(6.664,2.324)--(6.780,2.300)--(6.895,2.278)%
  --(7.011,2.259)--(7.127,2.230)--(7.243,2.217);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$1.5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,4.516)--(1.680,4.562)--(1.796,4.602)--(1.912,4.623)--(2.028,4.652)%
  --(2.144,4.676)--(2.259,4.685)--(2.375,4.691)--(2.491,4.692)--(2.607,4.689)--(2.723,4.683)%
  --(2.839,4.671)--(2.955,4.653)--(3.071,4.636)--(3.187,4.615)--(3.303,4.596)--(3.418,4.571)%
  --(3.534,4.539)--(3.650,4.513)--(3.766,4.471)--(3.882,4.441)--(3.998,4.390)--(4.114,4.358)%
  --(4.230,4.324)--(4.346,4.304)--(4.462,4.252)--(4.577,4.230)--(4.693,4.194)--(4.809,4.166)%
  --(4.925,4.131)--(5.041,4.094)--(5.157,4.045)--(5.273,4.016)--(5.389,3.986)--(5.505,3.962)%
  --(5.621,3.898)--(5.736,3.881)--(5.852,3.842)--(5.968,3.811)--(6.084,3.776)--(6.200,3.753)%
  --(6.316,3.723)--(6.432,3.676)--(6.548,3.637)--(6.664,3.632)--(6.780,3.571)--(6.895,3.572)%
  --(7.011,3.539)--(7.127,3.507)--(7.243,3.469);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$1.6$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,4.509)--(1.680,4.533)--(1.796,4.572)--(1.912,4.614)--(2.028,4.651)%
  --(2.144,4.666)--(2.259,4.681)--(2.375,4.696)--(2.491,4.729)--(2.607,4.747)--(2.723,4.757)%
  --(2.839,4.765)--(2.955,4.770)--(3.071,4.772)--(3.187,4.771)--(3.303,4.771)--(3.418,4.767)%
  --(3.534,4.769)--(3.650,4.760)--(3.766,4.763)--(3.882,4.748)--(3.998,4.752)--(4.114,4.735)%
  --(4.230,4.742)--(4.346,4.722)--(4.462,4.731)--(4.577,4.705)--(4.693,4.720)--(4.809,4.685)%
  --(4.925,4.702)--(5.041,4.671)--(5.157,4.688)--(5.273,4.661)--(5.389,4.667)--(5.505,4.649)%
  --(5.621,4.639)--(5.736,4.622)--(5.852,4.621)--(5.968,4.600)--(6.084,4.599)--(6.200,4.588)%
  --(6.316,4.584)--(6.432,4.569)--(6.548,4.561)--(6.664,4.554)--(6.780,4.543)--(6.895,4.532)%
  --(7.011,4.517)--(7.127,4.512)--(7.243,4.495);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/dyn_avg_lat_force.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.654,0.985);
\draw[gp path] (1.564,2.045)--(1.654,2.045);
\draw[gp path] (1.564,2.796)--(1.654,2.796);
\draw[gp path] (1.564,3.380)--(1.654,3.380);
\draw[gp path] (1.564,3.856)--(1.654,3.856);
\draw[gp path] (1.564,4.259)--(1.654,4.259);
\draw[gp path] (1.564,4.608)--(1.654,4.608);
\draw[gp path] (1.564,4.916)--(1.654,4.916);
\draw[gp path] (1.564,5.191)--(1.744,5.191);
\node[gp node right] at (1.380,5.191) {$1$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$0$};
\draw[gp path] (2.723,0.985)--(2.723,1.165);
\node[gp node center] at (2.723,0.677) {$10$};
\draw[gp path] (3.882,0.985)--(3.882,1.165);
\node[gp node center] at (3.882,0.677) {$20$};
\draw[gp path] (5.041,0.985)--(5.041,1.165);
\node[gp node center] at (5.041,0.677) {$30$};
\draw[gp path] (6.200,0.985)--(6.200,1.165);
\node[gp node center] at (6.200,0.677) {$40$};
\draw[gp path] (7.359,0.985)--(7.359,1.165);
\node[gp node center] at (7.359,0.677) {$50$};
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.904,3.088) {$\left\langle\left\vert\nabla\mathcal{L}^\mathcal{W}\right\vert\right\rangle$};
\node[gp node center] at (4.461,0.215) {$N_{iter}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$d_0^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$1.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,4.201)--(1.680,4.195)--(1.796,4.158)--(1.912,4.072)--(2.028,3.970)%
  --(2.144,3.783)--(2.259,3.654)--(2.375,3.493)--(2.491,3.403)--(2.607,3.289)--(2.723,3.190)%
  --(2.839,3.149)--(2.955,3.043)--(3.071,2.990)--(3.187,2.911)--(3.303,2.855)--(3.418,2.782)%
  --(3.534,2.716)--(3.650,2.668)--(3.766,2.617)--(3.882,2.549)--(3.998,2.506)--(4.114,2.469)%
  --(4.230,2.438)--(4.346,2.390)--(4.462,2.337)--(4.577,2.315)--(4.693,2.276)--(4.809,2.233)%
  --(4.925,2.200)--(5.041,2.167)--(5.157,2.133)--(5.273,2.103)--(5.389,2.077)--(5.505,2.041)%
  --(5.621,2.022)--(5.736,1.997)--(5.852,1.976)--(5.968,1.952)--(6.084,1.928)--(6.200,1.903)%
  --(6.316,1.885)--(6.432,1.868)--(6.548,1.839)--(6.664,1.825)--(6.780,1.803)--(6.895,1.790)%
  --(7.011,1.768)--(7.127,1.759)--(7.243,1.738);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$1.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,4.207)--(1.680,4.217)--(1.796,4.217)--(1.912,4.202)--(2.028,4.149)%
  --(2.144,4.099)--(2.259,3.999)--(2.375,3.916)--(2.491,3.791)--(2.607,3.730)--(2.723,3.661)%
  --(2.839,3.602)--(2.955,3.485)--(3.071,3.416)--(3.187,3.372)--(3.303,3.272)--(3.418,3.226)%
  --(3.534,3.153)--(3.650,3.103)--(3.766,3.076)--(3.882,3.015)--(3.998,2.972)--(4.114,2.920)%
  --(4.230,2.868)--(4.346,2.830)--(4.462,2.793)--(4.577,2.749)--(4.693,2.709)--(4.809,2.677)%
  --(4.925,2.628)--(5.041,2.610)--(5.157,2.577)--(5.273,2.548)--(5.389,2.522)--(5.505,2.488)%
  --(5.621,2.455)--(5.736,2.439)--(5.852,2.403)--(5.968,2.389)--(6.084,2.357)--(6.200,2.346)%
  --(6.316,2.326)--(6.432,2.311)--(6.548,2.290)--(6.664,2.278)--(6.780,2.261)--(6.895,2.249)%
  --(7.011,2.230)--(7.127,2.217)--(7.243,2.206);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$1.4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,4.211)--(1.680,4.229)--(1.796,4.247)--(1.912,4.253)--(2.028,4.253)%
  --(2.144,4.249)--(2.259,4.228)--(2.375,4.201)--(2.491,4.160)--(2.607,4.108)--(2.723,4.042)%
  --(2.839,4.000)--(2.955,3.963)--(3.071,3.921)--(3.187,3.867)--(3.303,3.815)--(3.418,3.781)%
  --(3.534,3.711)--(3.650,3.674)--(3.766,3.616)--(3.882,3.573)--(3.998,3.549)--(4.114,3.482)%
  --(4.230,3.447)--(4.346,3.409)--(4.462,3.368)--(4.577,3.323)--(4.693,3.296)--(4.809,3.261)%
  --(4.925,3.225)--(5.041,3.197)--(5.157,3.160)--(5.273,3.138)--(5.389,3.105)--(5.505,3.073)%
  --(5.621,3.051)--(5.736,3.019)--(5.852,3.003)--(5.968,2.978)--(6.084,2.954)--(6.200,2.935)%
  --(6.316,2.909)--(6.432,2.898)--(6.548,2.873)--(6.664,2.856)--(6.780,2.837)--(6.895,2.821)%
  --(7.011,2.807)--(7.127,2.783)--(7.243,2.774);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$1.5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,4.204)--(1.680,4.228)--(1.796,4.250)--(1.912,4.261)--(2.028,4.277)%
  --(2.144,4.290)--(2.259,4.296)--(2.375,4.300)--(2.491,4.301)--(2.607,4.301)--(2.723,4.299)%
  --(2.839,4.294)--(2.955,4.287)--(3.071,4.279)--(3.187,4.269)--(3.303,4.261)--(3.418,4.249)%
  --(3.534,4.234)--(3.650,4.222)--(3.766,4.202)--(3.882,4.187)--(3.998,4.163)--(4.114,4.147)%
  --(4.230,4.131)--(4.346,4.121)--(4.462,4.094)--(4.577,4.084)--(4.693,4.065)--(4.809,4.052)%
  --(4.925,4.033)--(5.041,4.014)--(5.157,3.989)--(5.273,3.974)--(5.389,3.958)--(5.505,3.946)%
  --(5.621,3.911)--(5.736,3.904)--(5.852,3.882)--(5.968,3.866)--(6.084,3.846)--(6.200,3.834)%
  --(6.316,3.817)--(6.432,3.792)--(6.548,3.770)--(6.664,3.769)--(6.780,3.733)--(6.895,3.736)%
  --(7.011,3.716)--(7.127,3.698)--(7.243,3.675);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$1.6$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,4.200)--(1.680,4.213)--(1.796,4.234)--(1.912,4.257)--(2.028,4.277)%
  --(2.144,4.285)--(2.259,4.293)--(2.375,4.301)--(2.491,4.319)--(2.607,4.329)--(2.723,4.335)%
  --(2.839,4.340)--(2.955,4.344)--(3.071,4.345)--(3.187,4.345)--(3.303,4.346)--(3.418,4.345)%
  --(3.534,4.347)--(3.650,4.344)--(3.766,4.345)--(3.882,4.339)--(3.998,4.342)--(4.114,4.333)%
  --(4.230,4.338)--(4.346,4.328)--(4.462,4.335)--(4.577,4.321)--(4.693,4.330)--(4.809,4.312)%
  --(4.925,4.322)--(5.041,4.306)--(5.157,4.317)--(5.273,4.303)--(5.389,4.307)--(5.505,4.298)%
  --(5.621,4.293)--(5.736,4.285)--(5.852,4.285)--(5.968,4.275)--(6.084,4.275)--(6.200,4.270)%
  --(6.316,4.269)--(6.432,4.262)--(6.548,4.258)--(6.664,4.255)--(6.780,4.249)--(6.895,4.244)%
  --(7.011,4.238)--(7.127,4.235)--(7.243,4.228);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/dyn_avg_lat_num.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.744,0.985);
\node[gp node right] at (1.380,0.985) {$3$};
\draw[gp path] (1.564,1.511)--(1.744,1.511);
\node[gp node right] at (1.380,1.511) {$4$};
\draw[gp path] (1.564,2.037)--(1.744,2.037);
\node[gp node right] at (1.380,2.037) {$5$};
\draw[gp path] (1.564,2.562)--(1.744,2.562);
\node[gp node right] at (1.380,2.562) {$6$};
\draw[gp path] (1.564,3.088)--(1.744,3.088);
\node[gp node right] at (1.380,3.088) {$7$};
\draw[gp path] (1.564,3.614)--(1.744,3.614);
\node[gp node right] at (1.380,3.614) {$8$};
\draw[gp path] (1.564,4.140)--(1.744,4.140);
\node[gp node right] at (1.380,4.140) {$9$};
\draw[gp path] (1.564,4.665)--(1.744,4.665);
\node[gp node right] at (1.380,4.665) {$10$};
\draw[gp path] (1.564,5.191)--(1.744,5.191);
\node[gp node right] at (1.380,5.191) {$11$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$0$};
\draw[gp path] (2.723,0.985)--(2.723,1.165);
\node[gp node center] at (2.723,0.677) {$20$};
\draw[gp path] (3.882,0.985)--(3.882,1.165);
\node[gp node center] at (3.882,0.677) {$40$};
\draw[gp path] (5.041,0.985)--(5.041,1.165);
\node[gp node center] at (5.041,0.677) {$60$};
\draw[gp path] (6.200,0.985)--(6.200,1.165);
\node[gp node center] at (6.200,0.677) {$80$};
\draw[gp path] (7.359,0.985)--(7.359,1.165);
\node[gp node center] at (7.359,0.677) {$100$};
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.720,3.088) {$\left\langle\left\vert w_a - w_b\right\vert\right\rangle$};
\node[gp node center] at (4.461,0.215) {$N_{iter}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$N_{id}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$1k$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,4.464)--(1.622,4.467)--(1.680,4.316)--(1.738,4.020)--(1.796,3.788)%
  --(1.854,3.539)--(1.912,3.288)--(1.970,3.061)--(2.028,2.938)--(2.086,2.637)--(2.144,2.539)%
  --(2.201,2.439)--(2.259,2.259)--(2.317,2.187)--(2.375,2.068)--(2.433,2.015)--(2.491,1.938)%
  --(2.549,1.862)--(2.607,1.821)--(2.665,1.794)--(2.723,1.714)--(2.781,1.698)--(2.839,1.640)%
  --(2.897,1.618)--(2.955,1.584)--(3.013,1.562)--(3.071,1.547)--(3.129,1.489)--(3.187,1.495)%
  --(3.245,1.463)--(3.303,1.445)--(3.360,1.422)--(3.418,1.411)--(3.476,1.384)--(3.534,1.383)%
  --(3.592,1.361)--(3.650,1.351)--(3.708,1.336)--(3.766,1.337)--(3.824,1.314)--(3.882,1.318)%
  --(3.940,1.300)--(3.998,1.295)--(4.056,1.286)--(4.114,1.280)--(4.172,1.271)--(4.230,1.272)%
  --(4.288,1.260)--(4.346,1.256)--(4.404,1.249)--(4.462,1.250)--(4.519,1.237)--(4.577,1.236)%
  --(4.635,1.228)--(4.693,1.238)--(4.751,1.232)--(4.809,1.223)--(4.867,1.219)--(4.925,1.213)%
  --(4.983,1.219)--(5.041,1.219)--(5.099,1.208)--(5.157,1.200)--(5.215,1.211)--(5.273,1.199)%
  --(5.331,1.205)--(5.389,1.204)--(5.447,1.192)--(5.505,1.195)--(5.563,1.183)--(5.621,1.188)%
  --(5.678,1.177)--(5.736,1.195)--(5.794,1.177)--(5.852,1.193)--(5.910,1.186)--(5.968,1.173)%
  --(6.026,1.181)--(6.084,1.182)--(6.142,1.167)--(6.200,1.178)--(6.258,1.163)--(6.316,1.178)%
  --(6.374,1.165)--(6.432,1.182)--(6.490,1.174)--(6.548,1.167)--(6.606,1.170)--(6.664,1.166)%
  --(6.722,1.157)--(6.780,1.167)--(6.837,1.163)--(6.895,1.163)--(6.953,1.157)--(7.011,1.163)%
  --(7.069,1.154)--(7.127,1.159)--(7.185,1.150)--(7.243,1.161)--(7.301,1.151);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$2k$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,4.526)--(1.622,4.543)--(1.680,4.519)--(1.738,4.405)--(1.796,4.208)%
  --(1.854,3.948)--(1.912,3.739)--(1.970,3.626)--(2.028,3.386)--(2.086,3.234)--(2.144,3.004)%
  --(2.201,2.906)--(2.259,2.792)--(2.317,2.626)--(2.375,2.534)--(2.433,2.446)--(2.491,2.336)%
  --(2.549,2.297)--(2.607,2.217)--(2.665,2.163)--(2.723,2.089)--(2.781,2.048)--(2.839,1.996)%
  --(2.897,1.956)--(2.955,1.926)--(3.013,1.873)--(3.071,1.852)--(3.129,1.812)--(3.187,1.784)%
  --(3.245,1.760)--(3.303,1.729)--(3.360,1.708)--(3.418,1.681)--(3.476,1.660)--(3.534,1.643)%
  --(3.592,1.631)--(3.650,1.600)--(3.708,1.593)--(3.766,1.569)--(3.824,1.565)--(3.882,1.542)%
  --(3.940,1.539)--(3.998,1.519)--(4.056,1.516)--(4.114,1.498)--(4.172,1.490)--(4.230,1.486)%
  --(4.288,1.463)--(4.346,1.467)--(4.404,1.449)--(4.462,1.451)--(4.519,1.434)--(4.577,1.438)%
  --(4.635,1.421)--(4.693,1.426)--(4.751,1.411)--(4.809,1.414)--(4.867,1.396)--(4.925,1.405)%
  --(4.983,1.396)--(5.041,1.395)--(5.099,1.386)--(5.157,1.387)--(5.215,1.374)--(5.273,1.382)%
  --(5.331,1.374)--(5.389,1.370)--(5.447,1.368)--(5.505,1.361)--(5.563,1.364)--(5.621,1.361)%
  --(5.678,1.345)--(5.736,1.358)--(5.794,1.352)--(5.852,1.354)--(5.910,1.347)--(5.968,1.343)%
  --(6.026,1.341)--(6.084,1.342)--(6.142,1.341)--(6.200,1.337)--(6.258,1.332)--(6.316,1.333)%
  --(6.374,1.335)--(6.432,1.327)--(6.490,1.332)--(6.548,1.327)--(6.606,1.327)--(6.664,1.319)%
  --(6.722,1.325)--(6.780,1.322)--(6.837,1.320)--(6.895,1.324)--(6.953,1.318)--(7.011,1.323)%
  --(7.069,1.313)--(7.127,1.316)--(7.185,1.310)--(7.243,1.318)--(7.301,1.307);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$4k$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,4.504)--(1.622,4.524)--(1.680,4.551)--(1.738,4.531)--(1.796,4.453)%
  --(1.854,4.342)--(1.912,4.206)--(1.970,4.034)--(2.028,3.973)--(2.086,3.777)--(2.144,3.588)%
  --(2.201,3.512)--(2.259,3.346)--(2.317,3.274)--(2.375,3.063)--(2.433,3.027)--(2.491,2.955)%
  --(2.549,2.857)--(2.607,2.774)--(2.665,2.707)--(2.723,2.638)--(2.781,2.555)--(2.839,2.500)%
  --(2.897,2.450)--(2.955,2.397)--(3.013,2.332)--(3.071,2.301)--(3.129,2.257)--(3.187,2.196)%
  --(3.245,2.176)--(3.303,2.140)--(3.360,2.106)--(3.418,2.075)--(3.476,2.033)--(3.534,2.021)%
  --(3.592,2.008)--(3.650,1.970)--(3.708,1.950)--(3.766,1.930)--(3.824,1.906)--(3.882,1.888)%
  --(3.940,1.867)--(3.998,1.858)--(4.056,1.840)--(4.114,1.828)--(4.172,1.808)--(4.230,1.799)%
  --(4.288,1.785)--(4.346,1.773)--(4.404,1.760)--(4.462,1.748)--(4.519,1.735)--(4.577,1.727)%
  --(4.635,1.715)--(4.693,1.706)--(4.751,1.694)--(4.809,1.680)--(4.867,1.679)--(4.925,1.671)%
  --(4.983,1.657)--(5.041,1.649)--(5.099,1.644)--(5.157,1.637)--(5.215,1.629)--(5.273,1.622)%
  --(5.331,1.619)--(5.389,1.613)--(5.447,1.606)--(5.505,1.604)--(5.563,1.590)--(5.621,1.592)%
  --(5.678,1.586)--(5.736,1.581)--(5.794,1.577)--(5.852,1.573)--(5.910,1.569)--(5.968,1.565)%
  --(6.026,1.560)--(6.084,1.559)--(6.142,1.556)--(6.200,1.551)--(6.258,1.549)--(6.316,1.548)%
  --(6.374,1.540)--(6.432,1.543)--(6.490,1.539)--(6.548,1.537)--(6.606,1.528)--(6.664,1.533)%
  --(6.722,1.525)--(6.780,1.526)--(6.837,1.522)--(6.895,1.522)--(6.953,1.519)--(7.011,1.511)%
  --(7.069,1.513)--(7.127,1.509)--(7.185,1.507)--(7.243,1.502)--(7.301,1.508);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$6k$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,4.507)--(1.622,4.539)--(1.680,4.575)--(1.738,4.565)--(1.796,4.527)%
  --(1.854,4.463)--(1.912,4.370)--(1.970,4.290)--(2.028,4.136)--(2.086,4.010)--(2.144,3.911)%
  --(2.201,3.789)--(2.259,3.699)--(2.317,3.637)--(2.375,3.532)--(2.433,3.467)--(2.491,3.424)%
  --(2.549,3.321)--(2.607,3.271)--(2.665,3.187)--(2.723,3.120)--(2.781,3.044)--(2.839,2.963)%
  --(2.897,2.918)--(2.955,2.847)--(3.013,2.772)--(3.071,2.740)--(3.129,2.659)--(3.187,2.618)%
  --(3.245,2.580)--(3.303,2.533)--(3.360,2.468)--(3.418,2.445)--(3.476,2.409)--(3.534,2.373)%
  --(3.592,2.325)--(3.650,2.305)--(3.708,2.277)--(3.766,2.256)--(3.824,2.215)--(3.882,2.192)%
  --(3.940,2.167)--(3.998,2.139)--(4.056,2.117)--(4.114,2.102)--(4.172,2.078)--(4.230,2.055)%
  --(4.288,2.043)--(4.346,2.015)--(4.404,2.007)--(4.462,1.991)--(4.519,1.973)--(4.577,1.958)%
  --(4.635,1.945)--(4.693,1.929)--(4.751,1.919)--(4.809,1.900)--(4.867,1.895)--(4.925,1.878)%
  --(4.983,1.866)--(5.041,1.858)--(5.099,1.845)--(5.157,1.838)--(5.215,1.826)--(5.273,1.820)%
  --(5.331,1.808)--(5.389,1.805)--(5.447,1.791)--(5.505,1.789)--(5.563,1.778)--(5.621,1.776)%
  --(5.678,1.774)--(5.736,1.759)--(5.794,1.760)--(5.852,1.752)--(5.910,1.748)--(5.968,1.739)%
  --(6.026,1.739)--(6.084,1.731)--(6.142,1.725)--(6.200,1.722)--(6.258,1.712)--(6.316,1.712)%
  --(6.374,1.708)--(6.432,1.702)--(6.490,1.698)--(6.548,1.695)--(6.606,1.692)--(6.664,1.686)%
  --(6.722,1.685)--(6.780,1.682)--(6.837,1.676)--(6.895,1.676)--(6.953,1.669)--(7.011,1.667)%
  --(7.069,1.664)--(7.127,1.660)--(7.185,1.658)--(7.243,1.654)--(7.301,1.653);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$8k$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,4.529)--(1.622,4.556)--(1.680,4.584)--(1.738,4.604)--(1.796,4.591)%
  --(1.854,4.554)--(1.912,4.513)--(1.970,4.469)--(2.028,4.364)--(2.086,4.299)--(2.144,4.212)%
  --(2.201,4.080)--(2.259,3.997)--(2.317,3.902)--(2.375,3.778)--(2.433,3.682)--(2.491,3.615)%
  --(2.549,3.517)--(2.607,3.453)--(2.665,3.386)--(2.723,3.295)--(2.781,3.208)--(2.839,3.150)%
  --(2.897,3.077)--(2.955,3.026)--(3.013,2.954)--(3.071,2.901)--(3.129,2.854)--(3.187,2.779)%
  --(3.245,2.755)--(3.303,2.704)--(3.360,2.660)--(3.418,2.618)--(3.476,2.582)--(3.534,2.539)%
  --(3.592,2.504)--(3.650,2.474)--(3.708,2.455)--(3.766,2.393)--(3.824,2.381)--(3.882,2.345)%
  --(3.940,2.322)--(3.998,2.285)--(4.056,2.265)--(4.114,2.237)--(4.172,2.218)--(4.230,2.194)%
  --(4.288,2.174)--(4.346,2.155)--(4.404,2.133)--(4.462,2.116)--(4.519,2.097)--(4.577,2.084)%
  --(4.635,2.058)--(4.693,2.053)--(4.751,2.036)--(4.809,2.019)--(4.867,2.006)--(4.925,1.993)%
  --(4.983,1.984)--(5.041,1.973)--(5.099,1.959)--(5.157,1.951)--(5.215,1.940)--(5.273,1.931)%
  --(5.331,1.922)--(5.389,1.915)--(5.447,1.902)--(5.505,1.898)--(5.563,1.884)--(5.621,1.882)%
  --(5.678,1.874)--(5.736,1.868)--(5.794,1.857)--(5.852,1.850)--(5.910,1.847)--(5.968,1.839)%
  --(6.026,1.834)--(6.084,1.823)--(6.142,1.822)--(6.200,1.815)--(6.258,1.810)--(6.316,1.803)%
  --(6.374,1.801)--(6.432,1.790)--(6.490,1.790)--(6.548,1.781)--(6.606,1.781)--(6.664,1.775)%
  --(6.722,1.769)--(6.780,1.765)--(6.837,1.762)--(6.895,1.755)--(6.953,1.756)--(7.011,1.753)%
  --(7.069,1.750)--(7.127,1.741)--(7.185,1.742)--(7.243,1.737)--(7.301,1.734);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.436) {$10k$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (8.285,3.436)--(8.905,3.436);
\draw[gp path] (1.564,4.513)--(1.622,4.539)--(1.680,4.571)--(1.738,4.588)--(1.796,4.591)%
  --(1.854,4.571)--(1.912,4.524)--(1.970,4.475)--(2.028,4.370)--(2.086,4.293)--(2.144,4.190)%
  --(2.201,4.121)--(2.259,4.047)--(2.317,3.949)--(2.375,3.870)--(2.433,3.805)--(2.491,3.710)%
  --(2.549,3.627)--(2.607,3.575)--(2.665,3.526)--(2.723,3.436)--(2.781,3.363)--(2.839,3.290)%
  --(2.897,3.228)--(2.955,3.178)--(3.013,3.097)--(3.071,3.051)--(3.129,2.990)--(3.187,2.939)%
  --(3.245,2.899)--(3.303,2.854)--(3.360,2.820)--(3.418,2.778)--(3.476,2.742)--(3.534,2.703)%
  --(3.592,2.665)--(3.650,2.637)--(3.708,2.596)--(3.766,2.560)--(3.824,2.535)--(3.882,2.507)%
  --(3.940,2.472)--(3.998,2.449)--(4.056,2.431)--(4.114,2.404)--(4.172,2.388)--(4.230,2.373)%
  --(4.288,2.355)--(4.346,2.336)--(4.404,2.312)--(4.462,2.297)--(4.519,2.283)--(4.577,2.253)%
  --(4.635,2.243)--(4.693,2.224)--(4.751,2.205)--(4.809,2.192)--(4.867,2.178)--(4.925,2.169)%
  --(4.983,2.152)--(5.041,2.142)--(5.099,2.126)--(5.157,2.115)--(5.215,2.105)--(5.273,2.088)%
  --(5.331,2.080)--(5.389,2.069)--(5.447,2.055)--(5.505,2.049)--(5.563,2.041)--(5.621,2.030)%
  --(5.678,2.020)--(5.736,2.010)--(5.794,2.004)--(5.852,1.997)--(5.910,1.985)--(5.968,1.978)%
  --(6.026,1.972)--(6.084,1.961)--(6.142,1.955)--(6.200,1.950)--(6.258,1.943)--(6.316,1.932)%
  --(6.374,1.928)--(6.432,1.920)--(6.490,1.915)--(6.548,1.910)--(6.606,1.903)--(6.664,1.899)%
  --(6.722,1.894)--(6.780,1.890)--(6.837,1.886)--(6.895,1.880)--(6.953,1.876)--(7.011,1.872)%
  --(7.069,1.869)--(7.127,1.863)--(7.185,1.859)--(7.243,1.856)--(7.301,1.852);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.166) {$12k$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (8.285,3.166)--(8.905,3.166);
\draw[gp path] (1.564,4.518)--(1.622,4.541)--(1.680,4.571)--(1.738,4.589)--(1.796,4.602)%
  --(1.854,4.601)--(1.912,4.580)--(1.970,4.553)--(2.028,4.511)--(2.086,4.450)--(2.144,4.371)%
  --(2.201,4.290)--(2.259,4.213)--(2.317,4.105)--(2.375,4.029)--(2.433,3.943)--(2.491,3.888)%
  --(2.549,3.814)--(2.607,3.750)--(2.665,3.707)--(2.723,3.629)--(2.781,3.581)--(2.839,3.521)%
  --(2.897,3.483)--(2.955,3.431)--(3.013,3.388)--(3.071,3.301)--(3.129,3.255)--(3.187,3.203)%
  --(3.245,3.161)--(3.303,3.117)--(3.360,3.087)--(3.418,3.030)--(3.476,2.991)--(3.534,2.943)%
  --(3.592,2.910)--(3.650,2.873)--(3.708,2.824)--(3.766,2.781)--(3.824,2.766)--(3.882,2.741)%
  --(3.940,2.679)--(3.998,2.662)--(4.056,2.604)--(4.114,2.589)--(4.172,2.565)--(4.230,2.530)%
  --(4.288,2.503)--(4.346,2.483)--(4.404,2.457)--(4.462,2.441)--(4.519,2.418)--(4.577,2.395)%
  --(4.635,2.385)--(4.693,2.358)--(4.751,2.346)--(4.809,2.330)--(4.867,2.307)--(4.925,2.295)%
  --(4.983,2.272)--(5.041,2.260)--(5.099,2.246)--(5.157,2.229)--(5.215,2.221)--(5.273,2.205)%
  --(5.331,2.193)--(5.389,2.180)--(5.447,2.172)--(5.505,2.158)--(5.563,2.153)--(5.621,2.137)%
  --(5.678,2.128)--(5.736,2.118)--(5.794,2.107)--(5.852,2.097)--(5.910,2.089)--(5.968,2.081)%
  --(6.026,2.069)--(6.084,2.061)--(6.142,2.053)--(6.200,2.045)--(6.258,2.037)--(6.316,2.029)%
  --(6.374,2.026)--(6.432,2.017)--(6.490,2.010)--(6.548,1.999)--(6.606,1.996)--(6.664,1.988)%
  --(6.722,1.983)--(6.780,1.974)--(6.837,1.970)--(6.895,1.962)--(6.953,1.958)--(7.011,1.956)%
  --(7.069,1.948)--(7.127,1.943)--(7.185,1.938)--(7.243,1.931)--(7.301,1.929);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,2.896) {$15k$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (8.285,2.896)--(8.905,2.896);
\draw[gp path] (1.564,4.515)--(1.622,4.537)--(1.680,4.565)--(1.738,4.590)--(1.796,4.611)%
  --(1.854,4.615)--(1.912,4.605)--(1.970,4.580)--(2.028,4.550)--(2.086,4.509)--(2.144,4.450)%
  --(2.201,4.390)--(2.259,4.301)--(2.317,4.236)--(2.375,4.132)--(2.433,4.057)--(2.491,3.980)%
  --(2.549,3.934)--(2.607,3.863)--(2.665,3.807)--(2.723,3.738)--(2.781,3.679)--(2.839,3.602)%
  --(2.897,3.555)--(2.955,3.459)--(3.013,3.429)--(3.071,3.375)--(3.129,3.327)--(3.187,3.256)%
  --(3.245,3.207)--(3.303,3.178)--(3.360,3.122)--(3.418,3.081)--(3.476,3.038)--(3.534,2.994)%
  --(3.592,2.966)--(3.650,2.920)--(3.708,2.891)--(3.766,2.855)--(3.824,2.828)--(3.882,2.801)%
  --(3.940,2.764)--(3.998,2.732)--(4.056,2.717)--(4.114,2.676)--(4.172,2.655)--(4.230,2.618)%
  --(4.288,2.606)--(4.346,2.576)--(4.404,2.563)--(4.462,2.542)--(4.519,2.515)--(4.577,2.501)%
  --(4.635,2.475)--(4.693,2.459)--(4.751,2.443)--(4.809,2.428)--(4.867,2.412)--(4.925,2.402)%
  --(4.983,2.390)--(5.041,2.371)--(5.099,2.359)--(5.157,2.340)--(5.215,2.332)--(5.273,2.315)%
  --(5.331,2.303)--(5.389,2.286)--(5.447,2.277)--(5.505,2.268)--(5.563,2.252)--(5.621,2.244)%
  --(5.678,2.235)--(5.736,2.221)--(5.794,2.212)--(5.852,2.207)--(5.910,2.194)--(5.968,2.186)%
  --(6.026,2.176)--(6.084,2.170)--(6.142,2.157)--(6.200,2.152)--(6.258,2.143)--(6.316,2.132)%
  --(6.374,2.128)--(6.432,2.120)--(6.490,2.111)--(6.548,2.105)--(6.606,2.097)--(6.664,2.091)%
  --(6.722,2.086)--(6.780,2.078)--(6.837,2.073)--(6.895,2.067)--(6.953,2.061)--(7.011,2.054)%
  --(7.069,2.051)--(7.127,2.047)--(7.185,2.038)--(7.243,2.034)--(7.301,2.030);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,2.626) {$20k$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.285,2.626)--(8.905,2.626);
\draw[gp path] (1.564,4.520)--(1.622,4.536)--(1.680,4.563)--(1.738,4.575)--(1.796,4.609)%
  --(1.854,4.615)--(1.912,4.629)--(1.970,4.632)--(2.028,4.628)--(2.086,4.609)--(2.144,4.589)%
  --(2.201,4.557)--(2.259,4.527)--(2.317,4.494)--(2.375,4.437)--(2.433,4.390)--(2.491,4.332)%
  --(2.549,4.273)--(2.607,4.202)--(2.665,4.148)--(2.723,4.098)--(2.781,4.030)--(2.839,3.990)%
  --(2.897,3.916)--(2.955,3.882)--(3.013,3.817)--(3.071,3.762)--(3.129,3.721)--(3.187,3.687)%
  --(3.245,3.631)--(3.303,3.591)--(3.360,3.552)--(3.418,3.510)--(3.476,3.466)--(3.534,3.427)%
  --(3.592,3.388)--(3.650,3.332)--(3.708,3.300)--(3.766,3.250)--(3.824,3.221)--(3.882,3.179)%
  --(3.940,3.152)--(3.998,3.101)--(4.056,3.074)--(4.114,3.042)--(4.172,3.005)--(4.230,2.978)%
  --(4.288,2.956)--(4.346,2.922)--(4.404,2.885)--(4.462,2.859)--(4.519,2.833)--(4.577,2.818)%
  --(4.635,2.797)--(4.693,2.777)--(4.751,2.747)--(4.809,2.729)--(4.867,2.707)--(4.925,2.689)%
  --(4.983,2.665)--(5.041,2.647)--(5.099,2.629)--(5.157,2.611)--(5.215,2.594)--(5.273,2.579)%
  --(5.331,2.562)--(5.389,2.544)--(5.447,2.528)--(5.505,2.516)--(5.563,2.505)--(5.621,2.480)%
  --(5.678,2.472)--(5.736,2.458)--(5.794,2.446)--(5.852,2.432)--(5.910,2.419)--(5.968,2.410)%
  --(6.026,2.400)--(6.084,2.386)--(6.142,2.379)--(6.200,2.367)--(6.258,2.354)--(6.316,2.348)%
  --(6.374,2.332)--(6.432,2.328)--(6.490,2.317)--(6.548,2.308)--(6.606,2.301)--(6.664,2.287)%
  --(6.722,2.283)--(6.780,2.272)--(6.837,2.264)--(6.895,2.257)--(6.953,2.249)--(7.011,2.243)%
  --(7.069,2.234)--(7.127,2.230)--(7.185,2.225)--(7.243,2.217)--(7.301,2.211);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,2.356) {$30k$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,2.356)--(8.905,2.356);
\draw[gp path] (1.564,4.529)--(1.622,4.551)--(1.680,4.578)--(1.738,4.606)--(1.796,4.628)%
  --(1.854,4.642)--(1.912,4.659)--(1.970,4.662)--(2.028,4.663)--(2.086,4.655)--(2.144,4.639)%
  --(2.201,4.617)--(2.259,4.586)--(2.317,4.556)--(2.375,4.522)--(2.433,4.493)--(2.491,4.448)%
  --(2.549,4.413)--(2.607,4.386)--(2.665,4.353)--(2.723,4.317)--(2.781,4.267)--(2.839,4.218)%
  --(2.897,4.172)--(2.955,4.122)--(3.013,4.075)--(3.071,4.003)--(3.129,3.967)--(3.187,3.935)%
  --(3.245,3.890)--(3.303,3.853)--(3.360,3.820)--(3.418,3.775)--(3.476,3.743)--(3.534,3.689)%
  --(3.592,3.655)--(3.650,3.599)--(3.708,3.575)--(3.766,3.537)--(3.824,3.486)--(3.882,3.456)%
  --(3.940,3.421)--(3.998,3.382)--(4.056,3.355)--(4.114,3.315)--(4.172,3.285)--(4.230,3.243)%
  --(4.288,3.227)--(4.346,3.195)--(4.404,3.164)--(4.462,3.136)--(4.519,3.117)--(4.577,3.081)%
  --(4.635,3.061)--(4.693,3.020)--(4.751,3.009)--(4.809,2.984)--(4.867,2.960)--(4.925,2.944)%
  --(4.983,2.927)--(5.041,2.901)--(5.099,2.879)--(5.157,2.862)--(5.215,2.840)--(5.273,2.818)%
  --(5.331,2.804)--(5.389,2.780)--(5.447,2.767)--(5.505,2.753)--(5.563,2.737)--(5.621,2.716)%
  --(5.678,2.703)--(5.736,2.689)--(5.794,2.666)--(5.852,2.656)--(5.910,2.641)--(5.968,2.630)%
  --(6.026,2.618)--(6.084,2.603)--(6.142,2.593)--(6.200,2.580)--(6.258,2.565)--(6.316,2.557)%
  --(6.374,2.546)--(6.432,2.534)--(6.490,2.524)--(6.548,2.512)--(6.606,2.503)--(6.664,2.491)%
  --(6.722,2.485)--(6.780,2.472)--(6.837,2.465)--(6.895,2.457)--(6.953,2.443)--(7.011,2.437)%
  --(7.069,2.427)--(7.127,2.417)--(7.185,2.412)--(7.243,2.400)--(7.301,2.395);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,2.086) {$40k$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,2.086)--(8.905,2.086);
\draw[gp path] (1.564,4.519)--(1.622,4.532)--(1.680,4.546)--(1.738,4.567)--(1.796,4.591)%
  --(1.854,4.607)--(1.912,4.622)--(1.970,4.643)--(2.028,4.653)--(2.086,4.660)--(2.144,4.668)%
  --(2.201,4.671)--(2.259,4.670)--(2.317,4.667)--(2.375,4.659)--(2.433,4.648)--(2.491,4.631)%
  --(2.549,4.618)--(2.607,4.594)--(2.665,4.567)--(2.723,4.546)--(2.781,4.506)--(2.839,4.481)%
  --(2.897,4.457)--(2.955,4.422)--(3.013,4.386)--(3.071,4.349)--(3.129,4.307)--(3.187,4.278)%
  --(3.245,4.249)--(3.303,4.212)--(3.360,4.185)--(3.418,4.151)--(3.476,4.112)--(3.534,4.073)%
  --(3.592,4.050)--(3.650,4.010)--(3.708,3.977)--(3.766,3.943)--(3.824,3.898)--(3.882,3.865)%
  --(3.940,3.833)--(3.998,3.801)--(4.056,3.767)--(4.114,3.740)--(4.172,3.709)--(4.230,3.679)%
  --(4.288,3.633)--(4.346,3.607)--(4.404,3.578)--(4.462,3.555)--(4.519,3.519)--(4.577,3.497)%
  --(4.635,3.467)--(4.693,3.441)--(4.751,3.404)--(4.809,3.380)--(4.867,3.354)--(4.925,3.335)%
  --(4.983,3.312)--(5.041,3.285)--(5.099,3.262)--(5.157,3.246)--(5.215,3.222)--(5.273,3.200)%
  --(5.331,3.180)--(5.389,3.155)--(5.447,3.135)--(5.505,3.116)--(5.563,3.095)--(5.621,3.078)%
  --(5.678,3.066)--(5.736,3.040)--(5.794,3.025)--(5.852,3.005)--(5.910,2.986)--(5.968,2.978)%
  --(6.026,2.960)--(6.084,2.941)--(6.142,2.929)--(6.200,2.909)--(6.258,2.895)--(6.316,2.881)%
  --(6.374,2.869)--(6.432,2.851)--(6.490,2.839)--(6.548,2.831)--(6.606,2.815)--(6.664,2.805)%
  --(6.722,2.787)--(6.780,2.777)--(6.837,2.766)--(6.895,2.752)--(6.953,2.740)--(7.011,2.730)%
  --(7.069,2.718)--(7.127,2.709)--(7.185,2.699)--(7.243,2.687)--(7.301,2.679);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,1.816) {$50k$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,1.816)--(8.905,1.816);
\draw[gp path] (1.564,4.526)--(1.622,4.553)--(1.680,4.587)--(1.738,4.618)--(1.796,4.635)%
  --(1.854,4.645)--(1.912,4.658)--(1.970,4.671)--(2.028,4.687)--(2.086,4.695)--(2.144,4.698)%
  --(2.201,4.696)--(2.259,4.692)--(2.317,4.685)--(2.375,4.678)--(2.433,4.662)--(2.491,4.643)%
  --(2.549,4.622)--(2.607,4.603)--(2.665,4.584)--(2.723,4.548)--(2.781,4.520)--(2.839,4.491)%
  --(2.897,4.458)--(2.955,4.436)--(3.013,4.408)--(3.071,4.364)--(3.129,4.328)--(3.187,4.289)%
  --(3.245,4.247)--(3.303,4.213)--(3.360,4.175)--(3.418,4.137)--(3.476,4.110)--(3.534,4.074)%
  --(3.592,4.034)--(3.650,4.006)--(3.708,3.977)--(3.766,3.934)--(3.824,3.911)--(3.882,3.869)%
  --(3.940,3.844)--(3.998,3.792)--(4.056,3.773)--(4.114,3.753)--(4.172,3.716)--(4.230,3.678)%
  --(4.288,3.645)--(4.346,3.616)--(4.404,3.591)--(4.462,3.560)--(4.519,3.543)--(4.577,3.506)%
  --(4.635,3.477)--(4.693,3.453)--(4.751,3.428)--(4.809,3.403)--(4.867,3.377)--(4.925,3.359)%
  --(4.983,3.331)--(5.041,3.313)--(5.099,3.285)--(5.157,3.269)--(5.215,3.239)--(5.273,3.220)%
  --(5.331,3.203)--(5.389,3.182)--(5.447,3.163)--(5.505,3.142)--(5.563,3.130)--(5.621,3.108)%
  --(5.678,3.095)--(5.736,3.074)--(5.794,3.061)--(5.852,3.041)--(5.910,3.029)--(5.968,3.015)%
  --(6.026,2.995)--(6.084,2.987)--(6.142,2.965)--(6.200,2.952)--(6.258,2.940)--(6.316,2.929)%
  --(6.374,2.910)--(6.432,2.898)--(6.490,2.886)--(6.548,2.874)--(6.606,2.866)--(6.664,2.847)%
  --(6.722,2.839)--(6.780,2.824)--(6.837,2.816)--(6.895,2.801)--(6.953,2.794)--(7.011,2.783)%
  --(7.069,2.772)--(7.127,2.761)--(7.185,2.754)--(7.243,2.738)--(7.301,2.734);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/dyn_lat_avg_iter.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.744,0.985);
\node[gp node right] at (1.380,0.985) {$3$};
\draw[gp path] (1.564,1.511)--(1.744,1.511);
\node[gp node right] at (1.380,1.511) {$4$};
\draw[gp path] (1.564,2.037)--(1.744,2.037);
\node[gp node right] at (1.380,2.037) {$5$};
\draw[gp path] (1.564,2.562)--(1.744,2.562);
\node[gp node right] at (1.380,2.562) {$6$};
\draw[gp path] (1.564,3.088)--(1.744,3.088);
\node[gp node right] at (1.380,3.088) {$7$};
\draw[gp path] (1.564,3.614)--(1.744,3.614);
\node[gp node right] at (1.380,3.614) {$8$};
\draw[gp path] (1.564,4.140)--(1.744,4.140);
\node[gp node right] at (1.380,4.140) {$9$};
\draw[gp path] (1.564,4.665)--(1.744,4.665);
\node[gp node right] at (1.380,4.665) {$10$};
\draw[gp path] (1.564,5.191)--(1.744,5.191);
\node[gp node right] at (1.380,5.191) {$11$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$10^{3}$};
\draw[gp path] (2.591,0.985)--(2.591,1.075);
\draw[gp path] (3.191,0.985)--(3.191,1.075);
\draw[gp path] (3.618,0.985)--(3.618,1.075);
\draw[gp path] (3.948,0.985)--(3.948,1.075);
\draw[gp path] (4.218,0.985)--(4.218,1.075);
\draw[gp path] (4.447,0.985)--(4.447,1.075);
\draw[gp path] (4.644,0.985)--(4.644,1.075);
\draw[gp path] (4.819,0.985)--(4.819,1.075);
\draw[gp path] (4.975,0.985)--(4.975,1.165);
\node[gp node center] at (4.975,0.677) {$10^{4}$};
\draw[gp path] (6.002,0.985)--(6.002,1.075);
\draw[gp path] (6.602,0.985)--(6.602,1.075);
\draw[gp path] (7.028,0.985)--(7.028,1.075);
\draw[gp path] (7.359,0.985)--(7.359,1.075);
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.720,3.088) {$\left\langle\left\vert w_a - w_b\right\vert\right\rangle$};
\node[gp node center] at (4.461,0.215) {$N_{id}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$N_{iter}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$5$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,3.539)--(2.591,3.948)--(3.618,4.342)--(4.218,4.463)--(4.644,4.554)%
  --(4.975,4.571)--(6.002,4.615)--(6.602,4.642)--(7.028,4.607)--(7.359,4.645);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$10$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,2.539)--(2.591,3.004)--(3.618,3.588)--(4.218,3.911)--(4.644,4.212)%
  --(4.975,4.190)--(6.002,4.589)--(6.602,4.639)--(7.028,4.668)--(7.359,4.698);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$20$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,1.714)--(2.591,2.089)--(3.618,2.638)--(4.218,3.120)--(4.644,3.295)%
  --(4.975,3.436)--(6.002,4.098)--(6.602,4.317)--(7.028,4.546)--(7.359,4.548);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$50$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,1.250)--(2.591,1.451)--(3.618,1.748)--(4.218,1.991)--(4.644,2.116)%
  --(4.975,2.297)--(6.002,2.859)--(6.602,3.136)--(7.028,3.555)--(7.359,3.560);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$100$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,1.151)--(2.591,1.307)--(3.618,1.508)--(4.218,1.653)--(4.644,1.734)%
  --(4.975,1.852)--(6.002,2.211)--(6.602,2.395)--(7.028,2.679)--(7.359,2.734);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/dyn_prop_emb_dist.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.654,0.985);
\draw[gp path] (1.564,1.193)--(1.654,1.193);
\draw[gp path] (1.564,1.355)--(1.654,1.355);
\draw[gp path] (1.564,1.487)--(1.654,1.487);
\draw[gp path] (1.564,1.598)--(1.654,1.598);
\draw[gp path] (1.564,1.695)--(1.654,1.695);
\draw[gp path] (1.564,1.780)--(1.654,1.780);
\draw[gp path] (1.564,1.857)--(1.654,1.857);
\draw[gp path] (1.564,1.857)--(1.744,1.857);
\node[gp node right] at (1.380,1.857) {$10^{-2}$};
\draw[gp path] (1.564,2.359)--(1.654,2.359);
\draw[gp path] (1.564,2.652)--(1.654,2.652);
\draw[gp path] (1.564,2.860)--(1.654,2.860);
\draw[gp path] (1.564,3.022)--(1.654,3.022);
\draw[gp path] (1.564,3.154)--(1.654,3.154);
\draw[gp path] (1.564,3.266)--(1.654,3.266);
\draw[gp path] (1.564,3.362)--(1.654,3.362);
\draw[gp path] (1.564,3.448)--(1.654,3.448);
\draw[gp path] (1.564,3.524)--(1.654,3.524);
\draw[gp path] (1.564,3.524)--(1.744,3.524);
\node[gp node right] at (1.380,3.524) {$10^{-1}$};
\draw[gp path] (1.564,4.026)--(1.654,4.026);
\draw[gp path] (1.564,4.319)--(1.654,4.319);
\draw[gp path] (1.564,4.528)--(1.654,4.528);
\draw[gp path] (1.564,4.689)--(1.654,4.689);
\draw[gp path] (1.564,4.821)--(1.654,4.821);
\draw[gp path] (1.564,4.933)--(1.654,4.933);
\draw[gp path] (1.564,5.029)--(1.654,5.029);
\draw[gp path] (1.564,5.115)--(1.654,5.115);
\draw[gp path] (1.564,5.191)--(1.654,5.191);
\draw[gp path] (1.564,5.191)--(1.744,5.191);
\node[gp node right] at (1.380,5.191) {$10^{0}$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$1$};
\draw[gp path] (2.591,0.985)--(2.591,1.075);
\draw[gp path] (3.191,0.985)--(3.191,1.075);
\draw[gp path] (3.618,0.985)--(3.618,1.075);
\draw[gp path] (3.948,0.985)--(3.948,1.075);
\draw[gp path] (4.218,0.985)--(4.218,1.075);
\draw[gp path] (4.447,0.985)--(4.447,1.075);
\draw[gp path] (4.644,0.985)--(4.644,1.075);
\draw[gp path] (4.819,0.985)--(4.819,1.075);
\draw[gp path] (4.975,0.985)--(4.975,1.165);
\node[gp node center] at (4.975,0.677) {$10$};
\draw[gp path] (6.002,0.985)--(6.002,1.075);
\draw[gp path] (6.602,0.985)--(6.602,1.075);
\draw[gp path] (7.028,0.985)--(7.028,1.075);
\draw[gp path] (7.359,0.985)--(7.359,1.075);
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.352,3.396) {$ \left\vert\left\{ d^{\mathcal{E}}\left(e_a,e_b\right) < d_{0}^\mathcal{E} \right\}\right\vert\div N_{pairs}$};
\node[gp node center] at (4.461,0.215) {$N_{iter}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$d_0^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {$1.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (1.564,1.841)--(2.591,1.417)--(3.191,1.288)--(3.618,1.284)--(3.948,1.381)%
  --(4.218,1.329)--(4.447,1.396)--(4.644,1.336)--(4.819,1.397)--(4.975,1.386)--(5.116,1.363)%
  --(5.245,1.433)--(5.364,1.384)--(5.473,1.415)--(5.576,1.401)--(5.671,1.424)--(5.761,1.415)%
  --(5.846,1.394)--(5.926,1.410)--(6.002,1.437)--(6.074,1.398)--(6.143,1.400)--(6.209,1.401)%
  --(6.272,1.430)--(6.332,1.444)--(6.390,1.402)--(6.446,1.414)--(6.500,1.429)--(6.552,1.414)%
  --(6.602,1.414)--(6.651,1.416)--(6.698,1.415)--(6.743,1.416)--(6.788,1.435)--(6.831,1.406)%
  --(6.872,1.415)--(6.913,1.414)--(6.952,1.424)--(6.991,1.428)--(7.028,1.429)--(7.065,1.410)%
  --(7.101,1.402)--(7.136,1.441)--(7.170,1.414)--(7.203,1.431)--(7.235,1.403)--(7.267,1.432)%
  --(7.299,1.404)--(7.329,1.436);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {$1.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,2.790)--(2.591,2.327)--(3.191,2.180)--(3.618,1.951)--(3.948,1.874)%
  --(4.218,1.843)--(4.447,1.815)--(4.644,1.839)--(4.819,1.791)--(4.975,1.791)--(5.116,1.793)%
  --(5.245,1.852)--(5.364,1.803)--(5.473,1.778)--(5.576,1.851)--(5.671,1.793)--(5.761,1.821)%
  --(5.846,1.794)--(5.926,1.784)--(6.002,1.818)--(6.074,1.801)--(6.143,1.816)--(6.209,1.818)%
  --(6.272,1.793)--(6.332,1.796)--(6.390,1.810)--(6.446,1.811)--(6.500,1.795)--(6.552,1.829)%
  --(6.602,1.786)--(6.651,1.805)--(6.698,1.803)--(6.743,1.799)--(6.788,1.818)--(6.831,1.821)%
  --(6.872,1.780)--(6.913,1.815)--(6.952,1.785)--(6.991,1.821)--(7.028,1.790)--(7.065,1.794)%
  --(7.101,1.792)--(7.136,1.809)--(7.170,1.794)--(7.203,1.803)--(7.235,1.794)--(7.267,1.814)%
  --(7.299,1.802)--(7.329,1.792);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {$1.4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (1.564,3.785)--(2.591,3.463)--(3.191,3.265)--(3.618,3.169)--(3.948,3.033)%
  --(4.218,2.902)--(4.447,2.817)--(4.644,2.768)--(4.819,2.729)--(4.975,2.708)--(5.116,2.669)%
  --(5.245,2.658)--(5.364,2.651)--(5.473,2.655)--(5.576,2.645)--(5.671,2.631)--(5.761,2.652)%
  --(5.846,2.630)--(5.926,2.637)--(6.002,2.632)--(6.074,2.607)--(6.143,2.644)--(6.209,2.613)%
  --(6.272,2.613)--(6.332,2.612)--(6.390,2.629)--(6.446,2.599)--(6.500,2.605)--(6.552,2.607)%
  --(6.602,2.599)--(6.651,2.609)--(6.698,2.593)--(6.743,2.604)--(6.788,2.613)--(6.831,2.597)%
  --(6.872,2.613)--(6.913,2.583)--(6.952,2.582)--(6.991,2.586)--(7.028,2.581)--(7.065,2.594)%
  --(7.101,2.576)--(7.136,2.593)--(7.170,2.587)--(7.203,2.592)--(7.235,2.585)--(7.267,2.576)%
  --(7.299,2.599)--(7.329,2.580);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {$1.5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,4.610)--(2.591,4.440)--(3.191,4.345)--(3.618,4.250)--(3.948,4.172)%
  --(4.218,4.132)--(4.447,4.096)--(4.644,4.078)--(4.819,4.056)--(4.975,4.037)--(5.116,4.022)%
  --(5.245,4.010)--(5.364,4.001)--(5.473,3.994)--(5.576,3.989)--(5.671,3.985)--(5.761,3.981)%
  --(5.846,3.976)--(5.926,3.974)--(6.002,3.969)--(6.074,3.972)--(6.143,3.971)--(6.209,3.976)%
  --(6.272,3.963)--(6.332,3.975)--(6.390,3.966)--(6.446,3.964)--(6.500,3.957)--(6.552,3.955)%
  --(6.602,3.955)--(6.651,3.963)--(6.698,3.968)--(6.743,3.959)--(6.788,3.949)--(6.831,3.964)%
  --(6.872,3.951)--(6.913,3.953)--(6.952,3.954)--(6.991,3.953)--(7.028,3.947)--(7.065,3.944)%
  --(7.101,3.954)--(7.136,3.969)--(7.170,3.945)--(7.203,3.966)--(7.235,3.940)--(7.267,3.942)%
  --(7.299,3.942)--(7.329,3.949);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {$1.6$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (1.564,5.096)--(2.591,5.039)--(3.191,4.982)--(3.618,4.939)--(3.948,4.922)%
  --(4.218,4.909)--(4.447,4.897)--(4.644,4.883)--(4.819,4.875)--(4.975,4.871)--(5.116,4.870)%
  --(5.245,4.869)--(5.364,4.869)--(5.473,4.870)--(5.576,4.871)--(5.671,4.876)--(5.761,4.873)%
  --(5.846,4.880)--(5.926,4.872)--(6.002,4.876)--(6.074,4.880)--(6.143,4.881)--(6.209,4.877)%
  --(6.272,4.879)--(6.332,4.885)--(6.390,4.884)--(6.446,4.879)--(6.500,4.888)--(6.552,4.877)%
  --(6.602,4.884)--(6.651,4.886)--(6.698,4.882)--(6.743,4.884)--(6.788,4.879)--(6.831,4.883)%
  --(6.872,4.889)--(6.913,4.880)--(6.952,4.890)--(6.991,4.884)--(7.028,4.890)--(7.065,4.881)%
  --(7.101,4.886)--(7.136,4.885)--(7.170,4.883)--(7.203,4.884)--(7.235,4.883)--(7.267,4.891)%
  --(7.299,4.882)--(7.329,4.892);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/histograms_disco.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.647,0.796)--(8.647,0.616);
\node[gp node center] at (8.647,0.308) {$0$};
\draw[gp path] (7.307,0.796)--(7.307,0.616);
\node[gp node center] at (7.307,0.308) {$\frac{\pi}{8}$};
\draw[gp path] (5.968,0.796)--(5.968,0.616);
\node[gp node center] at (5.968,0.308) {$\frac{\pi}{4}$};
\draw[gp path] (4.628,0.796)--(4.628,0.616);
\node[gp node center] at (4.628,0.308) {$\frac{3\pi}{8}$};
\draw[gp path] (3.289,0.796)--(3.289,0.616);
\node[gp node center] at (3.289,0.308) {$\frac{\pi}{2}$};
\draw[gp path] (1.949,0.796)--(1.949,0.616);
\node[gp node center] at (1.949,0.308) {$\frac{5\pi}{8}$};
\draw[gp path] (0.609,0.796)--(0.609,0.616);
\node[gp node center] at (0.609,0.308) {$\frac{3\pi}{4}$};
\draw[gp path] (0.460,0.796)--(8.647,0.796);
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.318,3.637) {$0.01$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.826,3.637) {$0.001$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (5.491,3.637) {$0.0001$};
\node[gp node left,rotate=-270,font={\fontsize{5.0pt}{6.0pt}\selectfont}] at (4.066,3.637) {FMR};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path](4.227,0.797)--(4.227,4.192);
\draw[gp path](4.735,0.797)--(4.735,4.192);
\draw[gp path](5.400,0.797)--(5.400,4.192);
\gpcolor{color=gp lt color border}
\node[gp node center] at (8.601,1.077) {$d^\mathcal{E}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.926) {$\lambda_0$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.304,3.926)--(1.924,3.926);
\draw[gp path] (0.460,0.796)--(0.543,0.796)--(0.625,0.796)--(0.708,0.796)--(0.791,0.796)%
  --(0.873,0.796)--(0.956,0.796)--(1.039,0.796)--(1.122,0.796)--(1.204,0.796)--(1.287,0.796)%
  --(1.370,0.796)--(1.452,0.796)--(1.535,0.796)--(1.618,0.796)--(1.700,0.796)--(1.783,0.796)%
  --(1.866,0.796)--(1.949,0.796)--(2.031,0.796)--(2.114,0.796)--(2.197,0.796)--(2.279,0.796)%
  --(2.362,0.796)--(2.445,0.796)--(2.527,0.796)--(2.610,0.796)--(2.693,0.796)--(2.776,0.796)%
  --(2.858,0.796)--(2.941,0.796)--(3.024,0.796)--(3.106,0.796)--(3.189,0.796)--(3.272,0.796)%
  --(3.354,0.796)--(3.437,0.796)--(3.520,0.796)--(3.602,0.796)--(3.685,0.796)--(3.768,0.796)%
  --(3.851,0.796)--(3.933,0.796)--(4.016,0.796)--(4.099,0.796)--(4.181,0.796)--(4.264,0.796)%
  --(4.347,0.796)--(4.429,0.796)--(4.512,0.796)--(4.595,0.796)--(4.678,0.796)--(4.760,0.796)%
  --(4.843,0.796)--(4.926,0.796)--(5.008,0.796)--(5.091,0.796)--(5.174,0.796)--(5.256,0.796)%
  --(5.339,0.796)--(5.422,0.796)--(5.505,0.796)--(5.587,0.796)--(5.670,0.796)--(5.753,0.796)%
  --(5.835,0.796)--(5.918,0.796)--(6.001,0.796)--(6.083,0.796)--(6.166,0.796)--(6.249,0.796)%
  --(6.331,0.796)--(6.414,0.796)--(6.497,0.796)--(6.580,0.796)--(6.662,0.796)--(6.745,0.796)%
  --(6.828,0.796)--(6.910,0.796)--(6.993,0.796)--(7.076,0.796)--(7.158,0.796)--(7.241,0.796)%
  --(7.324,0.796)--(7.407,0.796)--(7.489,0.796)--(7.572,0.796)--(7.655,0.796)--(7.737,0.796)%
  --(7.820,0.796)--(7.903,0.796)--(7.985,0.796)--(8.068,0.796)--(8.151,0.796)--(8.234,0.796)%
  --(8.316,0.796)--(8.399,0.796)--(8.482,0.796)--(8.564,0.796)--(8.647,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.634) {$\odot$ $0.5$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.304,3.634)--(1.924,3.634);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.797)%
  --(6.962,0.797)--(6.952,0.797)--(6.941,0.797)--(6.931,0.797)--(6.920,0.797)--(6.910,0.797)%
  --(6.899,0.798)--(6.889,0.798)--(6.878,0.799)--(6.868,0.799)--(6.857,0.799)--(6.847,0.800)%
  --(6.836,0.801)--(6.826,0.801)--(6.816,0.802)--(6.805,0.802)--(6.795,0.803)--(6.784,0.804)%
  --(6.774,0.805)--(6.763,0.805)--(6.753,0.807)--(6.742,0.808)--(6.732,0.810)--(6.721,0.810)%
  --(6.711,0.813)--(6.700,0.815)--(6.690,0.817)--(6.679,0.818)--(6.669,0.820)--(6.659,0.823)%
  --(6.648,0.826)--(6.638,0.830)--(6.627,0.831)--(6.617,0.834)--(6.606,0.839)--(6.596,0.842)%
  --(6.585,0.846)--(6.575,0.851)--(6.564,0.855)--(6.554,0.859)--(6.543,0.867)--(6.533,0.872)%
  --(6.522,0.876)--(6.512,0.883)--(6.502,0.890)--(6.491,0.897)--(6.481,0.905)--(6.470,0.909)%
  --(6.460,0.917)--(6.449,0.926)--(6.439,0.936)--(6.428,0.946)--(6.418,0.954)--(6.407,0.966)%
  --(6.397,0.980)--(6.386,0.986)--(6.376,0.997)--(6.366,1.011)--(6.355,1.021)--(6.345,1.036)%
  --(6.334,1.052)--(6.324,1.065)--(6.313,1.078)--(6.303,1.092)--(6.292,1.107)--(6.282,1.125)%
  --(6.271,1.139)--(6.261,1.157)--(6.250,1.177)--(6.240,1.193)--(6.229,1.208)--(6.219,1.229)%
  --(6.209,1.247)--(6.198,1.265)--(6.188,1.288)--(6.177,1.305)--(6.167,1.329)--(6.156,1.345)%
  --(6.146,1.368)--(6.135,1.384)--(6.125,1.413)--(6.114,1.430)--(6.104,1.452)--(6.093,1.478)%
  --(6.083,1.503)--(6.072,1.520)--(6.062,1.544)--(6.052,1.569)--(6.041,1.589)--(6.031,1.610)%
  --(6.020,1.635)--(6.010,1.658)--(5.999,1.683)--(5.989,1.711)--(5.978,1.732)--(5.968,1.755)%
  --(5.957,1.785)--(5.947,1.799)--(5.936,1.829)--(5.926,1.855)--(5.915,1.882)--(5.905,1.899)%
  --(5.895,1.918)--(5.884,1.942)--(5.874,1.972)--(5.863,1.992)--(5.853,2.015)--(5.842,2.032)%
  --(5.832,2.059)--(5.821,2.087)--(5.811,2.103)--(5.800,2.128)--(5.790,2.142)--(5.779,2.164)%
  --(5.769,2.185)--(5.759,2.210)--(5.748,2.229)--(5.738,2.248)--(5.727,2.261)--(5.717,2.280)%
  --(5.706,2.300)--(5.696,2.317)--(5.685,2.322)--(5.675,2.349)--(5.664,2.364)--(5.654,2.376)%
  --(5.643,2.395)--(5.633,2.409)--(5.622,2.422)--(5.612,2.428)--(5.602,2.444)--(5.591,2.448)%
  --(5.581,2.467)--(5.570,2.481)--(5.560,2.485)--(5.549,2.491)--(5.539,2.514)--(5.528,2.517)%
  --(5.518,2.531)--(5.507,2.520)--(5.497,2.533)--(5.486,2.541)--(5.476,2.537)--(5.465,2.544)%
  --(5.455,2.548)--(5.445,2.559)--(5.434,2.548)--(5.424,2.559)--(5.413,2.553)--(5.403,2.549)%
  --(5.392,2.550)--(5.382,2.556)--(5.371,2.549)--(5.361,2.548)--(5.350,2.545)--(5.340,2.539)%
  --(5.329,2.524)--(5.319,2.525)--(5.308,2.522)--(5.298,2.512)--(5.288,2.505)--(5.277,2.500)%
  --(5.267,2.481)--(5.256,2.486)--(5.246,2.466)--(5.235,2.460)--(5.225,2.443)--(5.214,2.435)%
  --(5.204,2.424)--(5.193,2.421)--(5.183,2.403)--(5.172,2.392)--(5.162,2.380)--(5.151,2.367)%
  --(5.141,2.356)--(5.131,2.337)--(5.120,2.320)--(5.110,2.310)--(5.099,2.286)--(5.089,2.277)%
  --(5.078,2.263)--(5.068,2.243)--(5.057,2.227)--(5.047,2.227)--(5.036,2.212)--(5.026,2.184)%
  --(5.015,2.177)--(5.005,2.171)--(4.995,2.143)--(4.984,2.124)--(4.974,2.111)--(4.963,2.097)%
  --(4.953,2.079)--(4.942,2.065)--(4.932,2.053)--(4.921,2.038)--(4.911,2.025)--(4.900,2.009)%
  --(4.890,1.992)--(4.879,1.980)--(4.869,1.965)--(4.858,1.948)--(4.848,1.948)--(4.838,1.920)%
  --(4.827,1.914)--(4.817,1.896)--(4.806,1.883)--(4.796,1.875)--(4.785,1.865)--(4.775,1.846)%
  --(4.764,1.835)--(4.754,1.826)--(4.743,1.814)--(4.733,1.793)--(4.722,1.786)--(4.712,1.779)%
  --(4.701,1.767)--(4.691,1.756)--(4.681,1.745)--(4.670,1.732)--(4.660,1.721)--(4.649,1.717)%
  --(4.639,1.708)--(4.628,1.690)--(4.618,1.681)--(4.607,1.672)--(4.597,1.662)--(4.586,1.652)%
  --(4.576,1.645)--(4.565,1.641)--(4.555,1.625)--(4.544,1.615)--(4.534,1.607)--(4.524,1.602)%
  --(4.513,1.587)--(4.503,1.575)--(4.492,1.572)--(4.482,1.561)--(4.471,1.550)--(4.461,1.542)%
  --(4.450,1.523)--(4.440,1.520)--(4.429,1.509)--(4.419,1.498)--(4.408,1.494)--(4.398,1.479)%
  --(4.388,1.467)--(4.377,1.455)--(4.367,1.448)--(4.356,1.432)--(4.346,1.424)--(4.335,1.414)%
  --(4.325,1.404)--(4.314,1.387)--(4.304,1.379)--(4.293,1.371)--(4.283,1.361)--(4.272,1.346)%
  --(4.262,1.331)--(4.251,1.321)--(4.241,1.311)--(4.231,1.307)--(4.220,1.291)--(4.210,1.279)%
  --(4.199,1.267)--(4.189,1.251)--(4.178,1.238)--(4.168,1.228)--(4.157,1.219)--(4.147,1.206)%
  --(4.136,1.197)--(4.126,1.183)--(4.115,1.169)--(4.105,1.160)--(4.094,1.149)--(4.084,1.138)%
  --(4.074,1.124)--(4.063,1.119)--(4.053,1.105)--(4.042,1.095)--(4.032,1.084)--(4.021,1.075)%
  --(4.011,1.068)--(4.000,1.057)--(3.990,1.045)--(3.979,1.033)--(3.969,1.027)--(3.958,1.017)%
  --(3.948,1.007)--(3.937,0.998)--(3.927,0.991)--(3.917,0.980)--(3.906,0.971)--(3.896,0.966)%
  --(3.885,0.960)--(3.875,0.953)--(3.864,0.944)--(3.854,0.936)--(3.843,0.931)--(3.833,0.924)%
  --(3.822,0.917)--(3.812,0.913)--(3.801,0.905)--(3.791,0.899)--(3.781,0.895)--(3.770,0.886)%
  --(3.760,0.883)--(3.749,0.879)--(3.739,0.874)--(3.728,0.871)--(3.718,0.864)--(3.707,0.861)%
  --(3.697,0.858)--(3.686,0.853)--(3.676,0.851)--(3.665,0.848)--(3.655,0.845)--(3.644,0.842)%
  --(3.634,0.839)--(3.624,0.835)--(3.613,0.833)--(3.603,0.831)--(3.592,0.828)--(3.582,0.826)%
  --(3.571,0.823)--(3.561,0.822)--(3.550,0.820)--(3.540,0.818)--(3.529,0.817)--(3.519,0.816)%
  --(3.508,0.815)--(3.498,0.813)--(3.487,0.812)--(3.477,0.811)--(3.467,0.809)--(3.456,0.809)%
  --(3.446,0.807)--(3.435,0.806)--(3.425,0.806)--(3.414,0.805)--(3.404,0.804)--(3.393,0.804)%
  --(3.383,0.803)--(3.372,0.803)--(3.362,0.802)--(3.351,0.801)--(3.341,0.801)--(3.330,0.801)%
  --(3.320,0.800)--(3.310,0.800)--(3.299,0.799)--(3.289,0.799)--(3.278,0.799)--(3.268,0.799)%
  --(3.257,0.799)--(3.247,0.798)--(3.236,0.798)--(3.226,0.798)--(3.215,0.798)--(3.205,0.797)%
  --(3.194,0.797)--(3.184,0.797)--(3.173,0.797)--(3.163,0.797)--(3.153,0.797)--(3.142,0.797)%
  --(3.132,0.797)--(3.121,0.797)--(3.111,0.796)--(3.100,0.796)--(3.090,0.796)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.342) {$\oslash$ $0.5$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.304,3.342)--(1.924,3.342);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.797)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.798)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.799)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.799)--(4.921,0.800)--(4.911,0.800)--(4.900,0.800)%
  --(4.890,0.801)--(4.879,0.801)--(4.869,0.801)--(4.858,0.802)--(4.848,0.802)--(4.838,0.803)%
  --(4.827,0.803)--(4.817,0.804)--(4.806,0.804)--(4.796,0.805)--(4.785,0.806)--(4.775,0.806)%
  --(4.764,0.807)--(4.754,0.808)--(4.743,0.809)--(4.733,0.809)--(4.722,0.810)--(4.712,0.812)%
  --(4.701,0.813)--(4.691,0.814)--(4.681,0.815)--(4.670,0.816)--(4.660,0.818)--(4.649,0.819)%
  --(4.639,0.821)--(4.628,0.822)--(4.618,0.824)--(4.607,0.826)--(4.597,0.828)--(4.586,0.830)%
  --(4.576,0.832)--(4.565,0.835)--(4.555,0.837)--(4.544,0.840)--(4.534,0.843)--(4.524,0.845)%
  --(4.513,0.849)--(4.503,0.852)--(4.492,0.856)--(4.482,0.859)--(4.471,0.863)--(4.461,0.867)%
  --(4.450,0.872)--(4.440,0.877)--(4.429,0.881)--(4.419,0.887)--(4.408,0.892)--(4.398,0.898)%
  --(4.388,0.904)--(4.377,0.911)--(4.367,0.918)--(4.356,0.925)--(4.346,0.932)--(4.335,0.941)%
  --(4.325,0.949)--(4.314,0.958)--(4.304,0.968)--(4.293,0.978)--(4.283,0.989)--(4.272,1.000)%
  --(4.262,1.012)--(4.251,1.025)--(4.241,1.038)--(4.231,1.052)--(4.220,1.066)--(4.210,1.082)%
  --(4.199,1.098)--(4.189,1.115)--(4.178,1.134)--(4.168,1.153)--(4.157,1.173)--(4.147,1.194)%
  --(4.136,1.216)--(4.126,1.239)--(4.115,1.264)--(4.105,1.289)--(4.094,1.316)--(4.084,1.344)%
  --(4.074,1.374)--(4.063,1.404)--(4.053,1.437)--(4.042,1.470)--(4.032,1.505)--(4.021,1.542)%
  --(4.011,1.580)--(4.000,1.619)--(3.990,1.661)--(3.979,1.703)--(3.969,1.748)--(3.958,1.794)%
  --(3.948,1.841)--(3.937,1.890)--(3.927,1.941)--(3.917,1.993)--(3.906,2.047)--(3.896,2.102)%
  --(3.885,2.159)--(3.875,2.217)--(3.864,2.277)--(3.854,2.338)--(3.843,2.400)--(3.833,2.463)%
  --(3.822,2.527)--(3.812,2.592)--(3.801,2.658)--(3.791,2.725)--(3.781,2.792)--(3.770,2.860)%
  --(3.760,2.927)--(3.749,2.995)--(3.739,3.063)--(3.728,3.131)--(3.718,3.198)--(3.707,3.265)%
  --(3.697,3.331)--(3.686,3.396)--(3.676,3.460)--(3.665,3.522)--(3.655,3.583)--(3.644,3.643)%
  --(3.634,3.700)--(3.624,3.754)--(3.613,3.807)--(3.603,3.857)--(3.592,3.904)--(3.582,3.948)%
  --(3.571,3.988)--(3.561,4.026)--(3.550,4.060)--(3.540,4.091)--(3.529,4.117)--(3.519,4.140)%
  --(3.508,4.158)--(3.498,4.173)--(3.487,4.183)--(3.477,4.189)--(3.467,4.191)--(3.456,4.188)%
  --(3.446,4.181)--(3.435,4.170)--(3.425,4.154)--(3.414,4.134)--(3.404,4.110)--(3.393,4.081)%
  --(3.383,4.049)--(3.372,4.012)--(3.362,3.972)--(3.351,3.928)--(3.341,3.880)--(3.330,3.829)%
  --(3.320,3.775)--(3.310,3.718)--(3.299,3.658)--(3.289,3.595)--(3.278,3.530)--(3.268,3.463)%
  --(3.257,3.394)--(3.247,3.323)--(3.236,3.250)--(3.226,3.177)--(3.215,3.102)--(3.205,3.027)%
  --(3.194,2.950)--(3.184,2.874)--(3.173,2.798)--(3.163,2.721)--(3.153,2.645)--(3.142,2.569)%
  --(3.132,2.494)--(3.121,2.420)--(3.111,2.347)--(3.100,2.275)--(3.090,2.205)--(3.079,2.135)%
  --(3.069,2.068)--(3.058,2.002)--(3.048,1.938)--(3.037,1.875)--(3.027,1.815)--(3.017,1.757)%
  --(3.006,1.700)--(2.996,1.646)--(2.985,1.594)--(2.975,1.544)--(2.964,1.496)--(2.954,1.450)%
  --(2.943,1.406)--(2.933,1.365)--(2.922,1.325)--(2.912,1.287)--(2.901,1.252)--(2.891,1.218)%
  --(2.880,1.187)--(2.870,1.157)--(2.860,1.129)--(2.849,1.102)--(2.839,1.078)--(2.828,1.055)%
  --(2.818,1.033)--(2.807,1.013)--(2.797,0.994)--(2.786,0.977)--(2.776,0.961)--(2.765,0.946)%
  --(2.755,0.933)--(2.744,0.920)--(2.734,0.908)--(2.723,0.898)--(2.713,0.888)--(2.703,0.879)%
  --(2.692,0.871)--(2.682,0.863)--(2.671,0.856)--(2.661,0.850)--(2.650,0.845)--(2.640,0.839)%
  --(2.629,0.835)--(2.619,0.831)--(2.608,0.827)--(2.598,0.823)--(2.587,0.820)--(2.577,0.818)%
  --(2.566,0.815)--(2.556,0.813)--(2.546,0.811)--(2.535,0.809)--(2.525,0.808)--(2.514,0.806)%
  --(2.504,0.805)--(2.493,0.804)--(2.483,0.803)--(2.472,0.802)--(2.462,0.801)--(2.451,0.800)%
  --(2.441,0.800)--(2.430,0.799)--(2.420,0.799)--(2.410,0.798)--(2.399,0.798)--(2.389,0.798)%
  --(2.378,0.798)--(2.368,0.797)--(2.357,0.797)--(2.347,0.797)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.050) {$\odot$ $1.0$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.304,3.050)--(1.924,3.050);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.797)%
  --(6.899,0.797)--(6.889,0.797)--(6.878,0.797)--(6.868,0.797)--(6.857,0.797)--(6.847,0.797)%
  --(6.836,0.797)--(6.826,0.797)--(6.816,0.798)--(6.805,0.798)--(6.795,0.798)--(6.784,0.798)%
  --(6.774,0.799)--(6.763,0.799)--(6.753,0.800)--(6.742,0.800)--(6.732,0.801)--(6.721,0.801)%
  --(6.711,0.801)--(6.700,0.802)--(6.690,0.803)--(6.679,0.804)--(6.669,0.804)--(6.659,0.805)%
  --(6.648,0.806)--(6.638,0.806)--(6.627,0.807)--(6.617,0.808)--(6.606,0.810)--(6.596,0.811)%
  --(6.585,0.811)--(6.575,0.812)--(6.564,0.815)--(6.554,0.816)--(6.543,0.818)--(6.533,0.820)%
  --(6.522,0.821)--(6.512,0.824)--(6.502,0.826)--(6.491,0.828)--(6.481,0.830)--(6.470,0.833)%
  --(6.460,0.836)--(6.449,0.838)--(6.439,0.841)--(6.428,0.844)--(6.418,0.849)--(6.407,0.851)%
  --(6.397,0.856)--(6.386,0.860)--(6.376,0.864)--(6.366,0.866)--(6.355,0.870)--(6.345,0.876)%
  --(6.334,0.883)--(6.324,0.886)--(6.313,0.890)--(6.303,0.898)--(6.292,0.904)--(6.282,0.909)%
  --(6.271,0.914)--(6.261,0.919)--(6.250,0.928)--(6.240,0.933)--(6.229,0.940)--(6.219,0.948)%
  --(6.209,0.958)--(6.198,0.965)--(6.188,0.972)--(6.177,0.980)--(6.167,0.990)--(6.156,1.001)%
  --(6.146,1.009)--(6.135,1.018)--(6.125,1.031)--(6.114,1.039)--(6.104,1.049)--(6.093,1.061)%
  --(6.083,1.072)--(6.072,1.082)--(6.062,1.094)--(6.052,1.107)--(6.041,1.115)--(6.031,1.132)%
  --(6.020,1.145)--(6.010,1.157)--(5.999,1.174)--(5.989,1.189)--(5.978,1.201)--(5.968,1.216)%
  --(5.957,1.232)--(5.947,1.246)--(5.936,1.260)--(5.926,1.274)--(5.915,1.295)--(5.905,1.307)%
  --(5.895,1.330)--(5.884,1.342)--(5.874,1.363)--(5.863,1.385)--(5.853,1.401)--(5.842,1.416)%
  --(5.832,1.436)--(5.821,1.452)--(5.811,1.473)--(5.800,1.496)--(5.790,1.514)--(5.779,1.532)%
  --(5.769,1.552)--(5.759,1.573)--(5.748,1.593)--(5.738,1.613)--(5.727,1.637)--(5.717,1.659)%
  --(5.706,1.684)--(5.696,1.704)--(5.685,1.722)--(5.675,1.750)--(5.664,1.765)--(5.654,1.789)%
  --(5.643,1.806)--(5.633,1.833)--(5.622,1.852)--(5.612,1.870)--(5.602,1.897)--(5.591,1.910)%
  --(5.581,1.942)--(5.570,1.963)--(5.560,1.979)--(5.549,2.002)--(5.539,2.027)--(5.528,2.049)%
  --(5.518,2.069)--(5.507,2.086)--(5.497,2.111)--(5.486,2.126)--(5.476,2.153)--(5.465,2.176)%
  --(5.455,2.182)--(5.445,2.213)--(5.434,2.222)--(5.424,2.247)--(5.413,2.259)--(5.403,2.266)%
  --(5.392,2.293)--(5.382,2.316)--(5.371,2.328)--(5.361,2.346)--(5.350,2.352)--(5.340,2.377)%
  --(5.329,2.384)--(5.319,2.399)--(5.308,2.414)--(5.298,2.430)--(5.288,2.432)--(5.277,2.444)%
  --(5.267,2.455)--(5.256,2.468)--(5.246,2.472)--(5.235,2.476)--(5.225,2.484)--(5.214,2.499)%
  --(5.204,2.501)--(5.193,2.510)--(5.183,2.516)--(5.172,2.512)--(5.162,2.524)--(5.151,2.524)%
  --(5.141,2.527)--(5.131,2.529)--(5.120,2.536)--(5.110,2.528)--(5.099,2.527)--(5.089,2.528)%
  --(5.078,2.527)--(5.068,2.514)--(5.057,2.520)--(5.047,2.514)--(5.036,2.514)--(5.026,2.519)%
  --(5.015,2.507)--(5.005,2.496)--(4.995,2.496)--(4.984,2.488)--(4.974,2.485)--(4.963,2.469)%
  --(4.953,2.462)--(4.942,2.456)--(4.932,2.454)--(4.921,2.444)--(4.911,2.432)--(4.900,2.428)%
  --(4.890,2.419)--(4.879,2.407)--(4.869,2.397)--(4.858,2.390)--(4.848,2.378)--(4.838,2.368)%
  --(4.827,2.356)--(4.817,2.338)--(4.806,2.335)--(4.796,2.330)--(4.785,2.317)--(4.775,2.302)%
  --(4.764,2.285)--(4.754,2.277)--(4.743,2.265)--(4.733,2.246)--(4.722,2.244)--(4.712,2.227)%
  --(4.701,2.215)--(4.691,2.214)--(4.681,2.188)--(4.670,2.188)--(4.660,2.158)--(4.649,2.156)%
  --(4.639,2.144)--(4.628,2.122)--(4.618,2.115)--(4.607,2.104)--(4.597,2.086)--(4.586,2.077)%
  --(4.576,2.069)--(4.565,2.050)--(4.555,2.045)--(4.544,2.020)--(4.534,2.009)--(4.524,2.000)%
  --(4.513,1.990)--(4.503,1.968)--(4.492,1.969)--(4.482,1.951)--(4.471,1.937)--(4.461,1.927)%
  --(4.450,1.911)--(4.440,1.903)--(4.429,1.885)--(4.419,1.877)--(4.408,1.851)--(4.398,1.847)%
  --(4.388,1.826)--(4.377,1.821)--(4.367,1.806)--(4.356,1.792)--(4.346,1.778)--(4.335,1.759)%
  --(4.325,1.755)--(4.314,1.729)--(4.304,1.720)--(4.293,1.701)--(4.283,1.695)--(4.272,1.680)%
  --(4.262,1.663)--(4.251,1.648)--(4.241,1.636)--(4.231,1.619)--(4.220,1.604)--(4.210,1.584)%
  --(4.199,1.570)--(4.189,1.557)--(4.178,1.543)--(4.168,1.528)--(4.157,1.516)--(4.147,1.494)%
  --(4.136,1.479)--(4.126,1.468)--(4.115,1.448)--(4.105,1.433)--(4.094,1.424)--(4.084,1.400)%
  --(4.074,1.390)--(4.063,1.368)--(4.053,1.356)--(4.042,1.342)--(4.032,1.322)--(4.021,1.308)%
  --(4.011,1.295)--(4.000,1.282)--(3.990,1.263)--(3.979,1.250)--(3.969,1.237)--(3.958,1.221)%
  --(3.948,1.207)--(3.937,1.197)--(3.927,1.183)--(3.917,1.171)--(3.906,1.152)--(3.896,1.141)%
  --(3.885,1.128)--(3.875,1.117)--(3.864,1.106)--(3.854,1.093)--(3.843,1.078)--(3.833,1.069)%
  --(3.822,1.059)--(3.812,1.050)--(3.801,1.038)--(3.791,1.025)--(3.781,1.017)--(3.770,1.008)%
  --(3.760,0.996)--(3.749,0.988)--(3.739,0.978)--(3.728,0.972)--(3.718,0.961)--(3.707,0.951)%
  --(3.697,0.946)--(3.686,0.937)--(3.676,0.929)--(3.665,0.924)--(3.655,0.918)--(3.644,0.911)%
  --(3.634,0.903)--(3.624,0.898)--(3.613,0.893)--(3.603,0.887)--(3.592,0.883)--(3.582,0.877)%
  --(3.571,0.872)--(3.561,0.867)--(3.550,0.864)--(3.540,0.860)--(3.529,0.857)--(3.519,0.853)%
  --(3.508,0.848)--(3.498,0.845)--(3.487,0.842)--(3.477,0.838)--(3.467,0.836)--(3.456,0.832)%
  --(3.446,0.831)--(3.435,0.829)--(3.425,0.827)--(3.414,0.824)--(3.404,0.822)--(3.393,0.820)%
  --(3.383,0.819)--(3.372,0.817)--(3.362,0.814)--(3.351,0.814)--(3.341,0.813)--(3.330,0.811)%
  --(3.320,0.810)--(3.310,0.808)--(3.299,0.808)--(3.289,0.807)--(3.278,0.806)--(3.268,0.805)%
  --(3.257,0.804)--(3.247,0.804)--(3.236,0.803)--(3.226,0.803)--(3.215,0.802)--(3.205,0.801)%
  --(3.194,0.801)--(3.184,0.800)--(3.173,0.800)--(3.163,0.800)--(3.153,0.799)--(3.142,0.799)%
  --(3.132,0.799)--(3.121,0.799)--(3.111,0.798)--(3.100,0.798)--(3.090,0.798)--(3.079,0.798)%
  --(3.069,0.797)--(3.058,0.797)--(3.048,0.797)--(3.037,0.797)--(3.027,0.797)--(3.017,0.797)%
  --(3.006,0.797)--(2.996,0.797)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,2.758) {$\oslash$ $1.0$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.304,2.758)--(1.924,2.758);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.797)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.798)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.799)--(4.921,0.799)--(4.911,0.800)--(4.900,0.800)%
  --(4.890,0.800)--(4.879,0.801)--(4.869,0.801)--(4.858,0.801)--(4.848,0.802)--(4.838,0.802)%
  --(4.827,0.803)--(4.817,0.803)--(4.806,0.804)--(4.796,0.804)--(4.785,0.805)--(4.775,0.806)%
  --(4.764,0.806)--(4.754,0.807)--(4.743,0.808)--(4.733,0.809)--(4.722,0.809)--(4.712,0.810)%
  --(4.701,0.811)--(4.691,0.813)--(4.681,0.814)--(4.670,0.815)--(4.660,0.816)--(4.649,0.818)%
  --(4.639,0.819)--(4.628,0.821)--(4.618,0.822)--(4.607,0.824)--(4.597,0.826)--(4.586,0.828)%
  --(4.576,0.830)--(4.565,0.833)--(4.555,0.835)--(4.544,0.837)--(4.534,0.840)--(4.524,0.843)%
  --(4.513,0.846)--(4.503,0.849)--(4.492,0.852)--(4.482,0.856)--(4.471,0.860)--(4.461,0.864)%
  --(4.450,0.868)--(4.440,0.872)--(4.429,0.877)--(4.419,0.882)--(4.408,0.888)--(4.398,0.893)%
  --(4.388,0.899)--(4.377,0.906)--(4.367,0.912)--(4.356,0.919)--(4.346,0.926)--(4.335,0.934)%
  --(4.325,0.942)--(4.314,0.951)--(4.304,0.960)--(4.293,0.970)--(4.283,0.980)--(4.272,0.991)%
  --(4.262,1.003)--(4.251,1.015)--(4.241,1.027)--(4.231,1.041)--(4.220,1.055)--(4.210,1.070)%
  --(4.199,1.086)--(4.189,1.102)--(4.178,1.120)--(4.168,1.138)--(4.157,1.157)--(4.147,1.177)%
  --(4.136,1.198)--(4.126,1.221)--(4.115,1.244)--(4.105,1.269)--(4.094,1.294)--(4.084,1.321)%
  --(4.074,1.349)--(4.063,1.379)--(4.053,1.409)--(4.042,1.441)--(4.032,1.475)--(4.021,1.510)%
  --(4.011,1.546)--(4.000,1.584)--(3.990,1.623)--(3.979,1.664)--(3.969,1.707)--(3.958,1.750)%
  --(3.948,1.796)--(3.937,1.843)--(3.927,1.891)--(3.917,1.941)--(3.906,1.993)--(3.896,2.046)%
  --(3.885,2.101)--(3.875,2.157)--(3.864,2.214)--(3.854,2.272)--(3.843,2.332)--(3.833,2.393)%
  --(3.822,2.455)--(3.812,2.518)--(3.801,2.582)--(3.791,2.647)--(3.781,2.712)--(3.770,2.779)%
  --(3.760,2.845)--(3.749,2.912)--(3.739,2.978)--(3.728,3.045)--(3.718,3.111)--(3.707,3.178)%
  --(3.697,3.243)--(3.686,3.308)--(3.676,3.372)--(3.665,3.434)--(3.655,3.496)--(3.644,3.556)%
  --(3.634,3.614)--(3.624,3.670)--(3.613,3.724)--(3.603,3.776)--(3.592,3.825)--(3.582,3.872)%
  --(3.571,3.916)--(3.561,3.956)--(3.550,3.994)--(3.540,4.028)--(3.529,4.058)--(3.519,4.085)%
  --(3.508,4.108)--(3.498,4.127)--(3.487,4.142)--(3.477,4.154)--(3.467,4.160)--(3.456,4.163)%
  --(3.446,4.162)--(3.435,4.156)--(3.425,4.146)--(3.414,4.131)--(3.404,4.113)--(3.393,4.090)%
  --(3.383,4.064)--(3.372,4.033)--(3.362,3.998)--(3.351,3.960)--(3.341,3.918)--(3.330,3.872)%
  --(3.320,3.823)--(3.310,3.771)--(3.299,3.715)--(3.289,3.657)--(3.278,3.596)--(3.268,3.533)%
  --(3.257,3.468)--(3.247,3.400)--(3.236,3.331)--(3.226,3.261)--(3.215,3.189)--(3.205,3.115)%
  --(3.194,3.042)--(3.184,2.967)--(3.173,2.892)--(3.163,2.816)--(3.153,2.741)--(3.142,2.666)%
  --(3.132,2.591)--(3.121,2.517)--(3.111,2.443)--(3.100,2.371)--(3.090,2.299)--(3.079,2.229)%
  --(3.069,2.160)--(3.058,2.093)--(3.048,2.027)--(3.037,1.963)--(3.027,1.900)--(3.017,1.840)%
  --(3.006,1.781)--(2.996,1.724)--(2.985,1.670)--(2.975,1.617)--(2.964,1.566)--(2.954,1.518)%
  --(2.943,1.471)--(2.933,1.427)--(2.922,1.385)--(2.912,1.344)--(2.901,1.306)--(2.891,1.270)%
  --(2.880,1.235)--(2.870,1.203)--(2.860,1.172)--(2.849,1.144)--(2.839,1.117)--(2.828,1.091)%
  --(2.818,1.067)--(2.807,1.045)--(2.797,1.024)--(2.786,1.005)--(2.776,0.987)--(2.765,0.970)%
  --(2.755,0.955)--(2.744,0.941)--(2.734,0.928)--(2.723,0.915)--(2.713,0.904)--(2.703,0.894)%
  --(2.692,0.884)--(2.682,0.876)--(2.671,0.868)--(2.661,0.861)--(2.650,0.854)--(2.640,0.848)%
  --(2.629,0.843)--(2.619,0.838)--(2.608,0.833)--(2.598,0.829)--(2.587,0.826)--(2.577,0.822)%
  --(2.566,0.819)--(2.556,0.817)--(2.546,0.814)--(2.535,0.812)--(2.525,0.810)--(2.514,0.808)%
  --(2.504,0.807)--(2.493,0.806)--(2.483,0.805)--(2.472,0.803)--(2.462,0.803)--(2.451,0.802)%
  --(2.441,0.801)--(2.430,0.800)--(2.420,0.800)--(2.410,0.799)--(2.399,0.799)--(2.389,0.798)%
  --(2.378,0.798)--(2.368,0.798)--(2.357,0.797)--(2.347,0.797)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.797)--(2.294,0.797)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,2.466) {$\odot$ $1.5$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.304,2.466)--(1.924,2.466);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.797)--(6.857,0.797)--(6.847,0.797)%
  --(6.836,0.797)--(6.826,0.797)--(6.816,0.797)--(6.805,0.797)--(6.795,0.797)--(6.784,0.798)%
  --(6.774,0.798)--(6.763,0.798)--(6.753,0.798)--(6.742,0.798)--(6.732,0.799)--(6.721,0.799)%
  --(6.711,0.799)--(6.700,0.799)--(6.690,0.801)--(6.679,0.801)--(6.669,0.801)--(6.659,0.801)%
  --(6.648,0.802)--(6.638,0.803)--(6.627,0.803)--(6.617,0.804)--(6.606,0.804)--(6.596,0.805)%
  --(6.585,0.806)--(6.575,0.806)--(6.564,0.807)--(6.554,0.808)--(6.543,0.809)--(6.533,0.810)%
  --(6.522,0.811)--(6.512,0.813)--(6.502,0.814)--(6.491,0.815)--(6.481,0.817)--(6.470,0.819)%
  --(6.460,0.820)--(6.449,0.821)--(6.439,0.824)--(6.428,0.824)--(6.418,0.826)--(6.407,0.828)%
  --(6.397,0.831)--(6.386,0.833)--(6.376,0.836)--(6.366,0.837)--(6.355,0.840)--(6.345,0.843)%
  --(6.334,0.846)--(6.324,0.850)--(6.313,0.853)--(6.303,0.855)--(6.292,0.858)--(6.282,0.862)%
  --(6.271,0.865)--(6.261,0.871)--(6.250,0.876)--(6.240,0.878)--(6.229,0.884)--(6.219,0.889)%
  --(6.209,0.893)--(6.198,0.899)--(6.188,0.902)--(6.177,0.909)--(6.167,0.914)--(6.156,0.920)%
  --(6.146,0.927)--(6.135,0.933)--(6.125,0.939)--(6.114,0.943)--(6.104,0.954)--(6.093,0.958)%
  --(6.083,0.964)--(6.072,0.976)--(6.062,0.983)--(6.052,0.992)--(6.041,1.002)--(6.031,1.008)%
  --(6.020,1.018)--(6.010,1.029)--(5.999,1.039)--(5.989,1.048)--(5.978,1.059)--(5.968,1.069)%
  --(5.957,1.076)--(5.947,1.093)--(5.936,1.100)--(5.926,1.117)--(5.915,1.126)--(5.905,1.134)%
  --(5.895,1.152)--(5.884,1.164)--(5.874,1.173)--(5.863,1.191)--(5.853,1.203)--(5.842,1.222)%
  --(5.832,1.236)--(5.821,1.248)--(5.811,1.264)--(5.800,1.279)--(5.790,1.296)--(5.779,1.316)%
  --(5.769,1.328)--(5.759,1.346)--(5.748,1.366)--(5.738,1.382)--(5.727,1.401)--(5.717,1.421)%
  --(5.706,1.438)--(5.696,1.451)--(5.685,1.478)--(5.675,1.499)--(5.664,1.515)--(5.654,1.540)%
  --(5.643,1.555)--(5.633,1.576)--(5.622,1.598)--(5.612,1.615)--(5.602,1.637)--(5.591,1.654)%
  --(5.581,1.682)--(5.570,1.701)--(5.560,1.719)--(5.549,1.746)--(5.539,1.767)--(5.528,1.785)%
  --(5.518,1.813)--(5.507,1.836)--(5.497,1.852)--(5.486,1.879)--(5.476,1.903)--(5.465,1.916)%
  --(5.455,1.946)--(5.445,1.965)--(5.434,1.991)--(5.424,2.010)--(5.413,2.034)--(5.403,2.050)%
  --(5.392,2.076)--(5.382,2.097)--(5.371,2.114)--(5.361,2.135)--(5.350,2.155)--(5.340,2.176)%
  --(5.329,2.202)--(5.319,2.214)--(5.308,2.246)--(5.298,2.257)--(5.288,2.270)--(5.277,2.285)%
  --(5.267,2.302)--(5.256,2.318)--(5.246,2.333)--(5.235,2.360)--(5.225,2.364)--(5.214,2.376)%
  --(5.204,2.400)--(5.193,2.410)--(5.183,2.421)--(5.172,2.434)--(5.162,2.444)--(5.151,2.460)%
  --(5.141,2.472)--(5.131,2.478)--(5.120,2.488)--(5.110,2.488)--(5.099,2.503)--(5.089,2.519)%
  --(5.078,2.523)--(5.068,2.522)--(5.057,2.535)--(5.047,2.526)--(5.036,2.523)--(5.026,2.544)%
  --(5.015,2.552)--(5.005,2.547)--(4.995,2.554)--(4.984,2.548)--(4.974,2.552)--(4.963,2.551)%
  --(4.953,2.556)--(4.942,2.553)--(4.932,2.546)--(4.921,2.556)--(4.911,2.547)--(4.900,2.546)%
  --(4.890,2.540)--(4.879,2.528)--(4.869,2.527)--(4.858,2.532)--(4.848,2.523)--(4.838,2.518)%
  --(4.827,2.511)--(4.817,2.501)--(4.806,2.493)--(4.796,2.490)--(4.785,2.484)--(4.775,2.472)%
  --(4.764,2.456)--(4.754,2.447)--(4.743,2.444)--(4.733,2.442)--(4.722,2.439)--(4.712,2.418)%
  --(4.701,2.404)--(4.691,2.399)--(4.681,2.387)--(4.670,2.380)--(4.660,2.365)--(4.649,2.358)%
  --(4.639,2.334)--(4.628,2.332)--(4.618,2.323)--(4.607,2.309)--(4.597,2.287)--(4.586,2.280)%
  --(4.576,2.264)--(4.565,2.261)--(4.555,2.246)--(4.544,2.228)--(4.534,2.221)--(4.524,2.204)%
  --(4.513,2.187)--(4.503,2.180)--(4.492,2.159)--(4.482,2.152)--(4.471,2.132)--(4.461,2.120)%
  --(4.450,2.106)--(4.440,2.091)--(4.429,2.084)--(4.419,2.062)--(4.408,2.048)--(4.398,2.035)%
  --(4.388,2.018)--(4.377,2.000)--(4.367,1.990)--(4.356,1.975)--(4.346,1.959)--(4.335,1.940)%
  --(4.325,1.929)--(4.314,1.907)--(4.304,1.891)--(4.293,1.879)--(4.283,1.863)--(4.272,1.848)%
  --(4.262,1.832)--(4.251,1.817)--(4.241,1.798)--(4.231,1.785)--(4.220,1.765)--(4.210,1.748)%
  --(4.199,1.730)--(4.189,1.718)--(4.178,1.699)--(4.168,1.677)--(4.157,1.662)--(4.147,1.648)%
  --(4.136,1.623)--(4.126,1.615)--(4.115,1.595)--(4.105,1.568)--(4.094,1.562)--(4.084,1.541)%
  --(4.074,1.524)--(4.063,1.506)--(4.053,1.492)--(4.042,1.471)--(4.032,1.455)--(4.021,1.437)%
  --(4.011,1.420)--(4.000,1.405)--(3.990,1.383)--(3.979,1.371)--(3.969,1.356)--(3.958,1.341)%
  --(3.948,1.319)--(3.937,1.312)--(3.927,1.287)--(3.917,1.280)--(3.906,1.260)--(3.896,1.243)%
  --(3.885,1.230)--(3.875,1.214)--(3.864,1.198)--(3.854,1.187)--(3.843,1.171)--(3.833,1.160)%
  --(3.822,1.146)--(3.812,1.130)--(3.801,1.115)--(3.791,1.109)--(3.781,1.093)--(3.770,1.080)%
  --(3.760,1.072)--(3.749,1.056)--(3.739,1.046)--(3.728,1.038)--(3.718,1.024)--(3.707,1.017)%
  --(3.697,1.006)--(3.686,0.994)--(3.676,0.984)--(3.665,0.974)--(3.655,0.966)--(3.644,0.959)%
  --(3.634,0.950)--(3.624,0.943)--(3.613,0.936)--(3.603,0.929)--(3.592,0.922)--(3.582,0.914)%
  --(3.571,0.909)--(3.561,0.902)--(3.550,0.895)--(3.540,0.890)--(3.529,0.885)--(3.519,0.878)%
  --(3.508,0.875)--(3.498,0.870)--(3.487,0.864)--(3.477,0.863)--(3.467,0.857)--(3.456,0.851)%
  --(3.446,0.849)--(3.435,0.845)--(3.425,0.842)--(3.414,0.839)--(3.404,0.835)--(3.393,0.832)%
  --(3.383,0.831)--(3.372,0.828)--(3.362,0.827)--(3.351,0.823)--(3.341,0.820)--(3.330,0.820)%
  --(3.320,0.818)--(3.310,0.816)--(3.299,0.815)--(3.289,0.813)--(3.278,0.812)--(3.268,0.811)%
  --(3.257,0.809)--(3.247,0.808)--(3.236,0.807)--(3.226,0.806)--(3.215,0.806)--(3.205,0.805)%
  --(3.194,0.804)--(3.184,0.803)--(3.173,0.803)--(3.163,0.803)--(3.153,0.802)--(3.142,0.801)%
  --(3.132,0.801)--(3.121,0.800)--(3.111,0.800)--(3.100,0.799)--(3.090,0.799)--(3.079,0.799)%
  --(3.069,0.798)--(3.058,0.798)--(3.048,0.798)--(3.037,0.798)--(3.027,0.798)--(3.017,0.797)%
  --(3.006,0.797)--(2.996,0.797)--(2.985,0.797)--(2.975,0.797)--(2.964,0.797)--(2.954,0.796)%
  --(2.943,0.797)--(2.933,0.797)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,2.174) {$\oslash$ $1.5$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.304,2.174)--(1.924,2.174);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.796)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.797)%
  --(5.015,0.797)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.798)%
  --(4.953,0.798)--(4.942,0.799)--(4.932,0.799)--(4.921,0.799)--(4.911,0.799)--(4.900,0.800)%
  --(4.890,0.800)--(4.879,0.800)--(4.869,0.800)--(4.858,0.801)--(4.848,0.801)--(4.838,0.802)%
  --(4.827,0.802)--(4.817,0.802)--(4.806,0.803)--(4.796,0.803)--(4.785,0.804)--(4.775,0.805)%
  --(4.764,0.805)--(4.754,0.806)--(4.743,0.807)--(4.733,0.807)--(4.722,0.808)--(4.712,0.809)%
  --(4.701,0.810)--(4.691,0.811)--(4.681,0.812)--(4.670,0.813)--(4.660,0.814)--(4.649,0.816)%
  --(4.639,0.817)--(4.628,0.818)--(4.618,0.820)--(4.607,0.821)--(4.597,0.823)--(4.586,0.825)%
  --(4.576,0.827)--(4.565,0.829)--(4.555,0.831)--(4.544,0.833)--(4.534,0.836)--(4.524,0.839)%
  --(4.513,0.841)--(4.503,0.844)--(4.492,0.847)--(4.482,0.851)--(4.471,0.854)--(4.461,0.858)%
  --(4.450,0.862)--(4.440,0.866)--(4.429,0.870)--(4.419,0.875)--(4.408,0.880)--(4.398,0.885)%
  --(4.388,0.890)--(4.377,0.896)--(4.367,0.902)--(4.356,0.909)--(4.346,0.916)--(4.335,0.923)%
  --(4.325,0.931)--(4.314,0.939)--(4.304,0.947)--(4.293,0.956)--(4.283,0.966)--(4.272,0.976)%
  --(4.262,0.987)--(4.251,0.998)--(4.241,1.010)--(4.231,1.022)--(4.220,1.035)--(4.210,1.049)%
  --(4.199,1.064)--(4.189,1.079)--(4.178,1.096)--(4.168,1.113)--(4.157,1.131)--(4.147,1.149)%
  --(4.136,1.169)--(4.126,1.190)--(4.115,1.212)--(4.105,1.235)--(4.094,1.259)--(4.084,1.284)%
  --(4.074,1.311)--(4.063,1.339)--(4.053,1.368)--(4.042,1.398)--(4.032,1.429)--(4.021,1.462)%
  --(4.011,1.497)--(4.000,1.533)--(3.990,1.570)--(3.979,1.609)--(3.969,1.649)--(3.958,1.690)%
  --(3.948,1.733)--(3.937,1.779)--(3.927,1.825)--(3.917,1.873)--(3.906,1.922)--(3.896,1.973)%
  --(3.885,2.025)--(3.875,2.079)--(3.864,2.134)--(3.854,2.191)--(3.843,2.248)--(3.833,2.307)%
  --(3.822,2.368)--(3.812,2.429)--(3.801,2.491)--(3.791,2.555)--(3.781,2.619)--(3.770,2.683)%
  --(3.760,2.749)--(3.749,2.815)--(3.739,2.881)--(3.728,2.947)--(3.718,3.014)--(3.707,3.080)%
  --(3.697,3.146)--(3.686,3.211)--(3.676,3.276)--(3.665,3.339)--(3.655,3.402)--(3.644,3.464)%
  --(3.634,3.524)--(3.624,3.583)--(3.613,3.639)--(3.603,3.694)--(3.592,3.746)--(3.582,3.796)%
  --(3.571,3.844)--(3.561,3.888)--(3.550,3.930)--(3.540,3.969)--(3.529,4.004)--(3.519,4.036)%
  --(3.508,4.064)--(3.498,4.089)--(3.487,4.110)--(3.477,4.127)--(3.467,4.139)--(3.456,4.148)%
  --(3.446,4.153)--(3.435,4.153)--(3.425,4.150)--(3.414,4.142)--(3.404,4.130)--(3.393,4.113)%
  --(3.383,4.093)--(3.372,4.068)--(3.362,4.039)--(3.351,4.007)--(3.341,3.971)--(3.330,3.930)%
  --(3.320,3.887)--(3.310,3.840)--(3.299,3.789)--(3.289,3.736)--(3.278,3.680)--(3.268,3.621)%
  --(3.257,3.559)--(3.247,3.495)--(3.236,3.429)--(3.226,3.361)--(3.215,3.292)--(3.205,3.221)%
  --(3.194,3.149)--(3.184,3.076)--(3.173,3.002)--(3.163,2.927)--(3.153,2.852)--(3.142,2.778)%
  --(3.132,2.703)--(3.121,2.628)--(3.111,2.554)--(3.100,2.481)--(3.090,2.408)--(3.079,2.336)%
  --(3.069,2.266)--(3.058,2.196)--(3.048,2.128)--(3.037,2.062)--(3.027,1.997)--(3.017,1.934)%
  --(3.006,1.872)--(2.996,1.813)--(2.985,1.755)--(2.975,1.699)--(2.964,1.646)--(2.954,1.594)%
  --(2.943,1.545)--(2.933,1.497)--(2.922,1.452)--(2.912,1.409)--(2.901,1.368)--(2.891,1.328)%
  --(2.880,1.291)--(2.870,1.255)--(2.860,1.222)--(2.849,1.190)--(2.839,1.161)--(2.828,1.133)%
  --(2.818,1.106)--(2.807,1.082)--(2.797,1.059)--(2.786,1.037)--(2.776,1.017)--(2.765,0.998)%
  --(2.755,0.981)--(2.744,0.965)--(2.734,0.950)--(2.723,0.936)--(2.713,0.923)--(2.703,0.911)%
  --(2.692,0.900)--(2.682,0.890)--(2.671,0.881)--(2.661,0.873)--(2.650,0.865)--(2.640,0.858)%
  --(2.629,0.852)--(2.619,0.846)--(2.608,0.841)--(2.598,0.836)--(2.587,0.832)--(2.577,0.828)%
  --(2.566,0.824)--(2.556,0.821)--(2.546,0.818)--(2.535,0.816)--(2.525,0.814)--(2.514,0.811)%
  --(2.504,0.810)--(2.493,0.808)--(2.483,0.807)--(2.472,0.805)--(2.462,0.804)--(2.451,0.803)%
  --(2.441,0.802)--(2.430,0.801)--(2.420,0.801)--(2.410,0.800)--(2.399,0.800)--(2.389,0.799)%
  --(2.378,0.799)--(2.368,0.798)--(2.357,0.798)--(2.347,0.798)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.797)--(2.294,0.797)--(2.284,0.797)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,0.796)--(8.647,0.796);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.796cm}}{\pgfpoint{8.647cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/histograms_dispersion.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.647,0.796)--(8.647,0.616);
\node[gp node center] at (8.647,0.308) {$0$};
\draw[gp path] (7.307,0.796)--(7.307,0.616);
\node[gp node center] at (7.307,0.308) {$\frac{\pi}{8}$};
\draw[gp path] (5.968,0.796)--(5.968,0.616);
\node[gp node center] at (5.968,0.308) {$\frac{\pi}{4}$};
\draw[gp path] (4.628,0.796)--(4.628,0.616);
\node[gp node center] at (4.628,0.308) {$\frac{3\pi}{8}$};
\draw[gp path] (3.289,0.796)--(3.289,0.616);
\node[gp node center] at (3.289,0.308) {$\frac{\pi}{2}$};
\draw[gp path] (1.949,0.796)--(1.949,0.616);
\node[gp node center] at (1.949,0.308) {$\frac{5\pi}{8}$};
\draw[gp path] (0.609,0.796)--(0.609,0.616);
\node[gp node center] at (0.609,0.308) {$\frac{3\pi}{4}$};
\draw[gp path] (0.460,0.796)--(8.647,0.796);
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.318,3.637) {$0.01$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.826,3.637) {$0.001$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (5.491,3.637) {$0.0001$};
\node[gp node left,rotate=-270,font={\fontsize{5.0pt}{6.0pt}\selectfont}] at (4.066,3.637) {FMR};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path](4.227,0.797)--(4.227,4.192);
\draw[gp path](4.735,0.797)--(4.735,4.192);
\draw[gp path](5.400,0.797)--(5.400,4.192);
\gpcolor{color=gp lt color border}
\node[gp node center] at (8.601,1.077) {$d^\mathcal{E}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,3.926) {$d_0^\mathcal{W}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.414,3.926)--(2.034,3.926);
\draw[gp path] (0.460,0.796)--(0.543,0.796)--(0.625,0.796)--(0.708,0.796)--(0.791,0.796)%
  --(0.873,0.796)--(0.956,0.796)--(1.039,0.796)--(1.122,0.796)--(1.204,0.796)--(1.287,0.796)%
  --(1.370,0.796)--(1.452,0.796)--(1.535,0.796)--(1.618,0.796)--(1.700,0.796)--(1.783,0.796)%
  --(1.866,0.796)--(1.949,0.796)--(2.031,0.796)--(2.114,0.796)--(2.197,0.796)--(2.279,0.796)%
  --(2.362,0.796)--(2.445,0.796)--(2.527,0.796)--(2.610,0.796)--(2.693,0.796)--(2.776,0.796)%
  --(2.858,0.796)--(2.941,0.796)--(3.024,0.796)--(3.106,0.796)--(3.189,0.796)--(3.272,0.796)%
  --(3.354,0.796)--(3.437,0.796)--(3.520,0.796)--(3.602,0.796)--(3.685,0.796)--(3.768,0.796)%
  --(3.851,0.796)--(3.933,0.796)--(4.016,0.796)--(4.099,0.796)--(4.181,0.796)--(4.264,0.796)%
  --(4.347,0.796)--(4.429,0.796)--(4.512,0.796)--(4.595,0.796)--(4.678,0.796)--(4.760,0.796)%
  --(4.843,0.796)--(4.926,0.796)--(5.008,0.796)--(5.091,0.796)--(5.174,0.796)--(5.256,0.796)%
  --(5.339,0.796)--(5.422,0.796)--(5.505,0.796)--(5.587,0.796)--(5.670,0.796)--(5.753,0.796)%
  --(5.835,0.796)--(5.918,0.796)--(6.001,0.796)--(6.083,0.796)--(6.166,0.796)--(6.249,0.796)%
  --(6.331,0.796)--(6.414,0.796)--(6.497,0.796)--(6.580,0.796)--(6.662,0.796)--(6.745,0.796)%
  --(6.828,0.796)--(6.910,0.796)--(6.993,0.796)--(7.076,0.796)--(7.158,0.796)--(7.241,0.796)%
  --(7.324,0.796)--(7.407,0.796)--(7.489,0.796)--(7.572,0.796)--(7.655,0.796)--(7.737,0.796)%
  --(7.820,0.796)--(7.903,0.796)--(7.985,0.796)--(8.068,0.796)--(8.151,0.796)--(8.234,0.796)%
  --(8.316,0.796)--(8.399,0.796)--(8.482,0.796)--(8.564,0.796)--(8.647,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,3.634) {$\odot$ $8.0$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.414,3.634)--(2.034,3.634);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.797)--(7.506,0.797)--(7.496,0.797)--(7.485,0.798)--(7.475,0.798)%
  --(7.464,0.799)--(7.454,0.800)--(7.443,0.801)--(7.433,0.803)--(7.423,0.805)--(7.412,0.807)%
  --(7.402,0.810)--(7.391,0.813)--(7.381,0.817)--(7.370,0.822)--(7.360,0.829)--(7.349,0.836)%
  --(7.339,0.845)--(7.328,0.855)--(7.318,0.864)--(7.307,0.879)--(7.297,0.895)--(7.286,0.913)%
  --(7.276,0.931)--(7.266,0.955)--(7.255,0.981)--(7.245,1.009)--(7.234,1.040)--(7.224,1.079)%
  --(7.213,1.118)--(7.203,1.162)--(7.192,1.208)--(7.182,1.262)--(7.171,1.321)--(7.161,1.386)%
  --(7.150,1.448)--(7.140,1.526)--(7.129,1.595)--(7.119,1.687)--(7.109,1.764)--(7.098,1.850)%
  --(7.088,1.954)--(7.077,2.045)--(7.067,2.142)--(7.056,2.251)--(7.046,2.353)--(7.035,2.455)%
  --(7.025,2.567)--(7.014,2.687)--(7.004,2.784)--(6.993,2.901)--(6.983,3.006)--(6.973,3.116)%
  --(6.962,3.221)--(6.952,3.330)--(6.941,3.426)--(6.931,3.510)--(6.920,3.598)--(6.910,3.684)%
  --(6.899,3.761)--(6.889,3.837)--(6.878,3.912)--(6.868,3.974)--(6.857,4.029)--(6.847,4.066)%
  --(6.836,4.111)--(6.826,4.144)--(6.816,4.156)--(6.805,4.175)--(6.795,4.177)--(6.784,4.191)%
  --(6.774,4.189)--(6.763,4.172)--(6.753,4.154)--(6.742,4.135)--(6.732,4.100)--(6.721,4.061)%
  --(6.711,4.017)--(6.700,3.970)--(6.690,3.912)--(6.679,3.874)--(6.669,3.805)--(6.659,3.752)%
  --(6.648,3.682)--(6.638,3.621)--(6.627,3.546)--(6.617,3.486)--(6.606,3.402)--(6.596,3.336)%
  --(6.585,3.256)--(6.575,3.184)--(6.564,3.106)--(6.554,3.040)--(6.543,2.971)--(6.533,2.885)%
  --(6.522,2.820)--(6.512,2.754)--(6.502,2.677)--(6.491,2.605)--(6.481,2.546)--(6.470,2.471)%
  --(6.460,2.407)--(6.449,2.349)--(6.439,2.293)--(6.428,2.234)--(6.418,2.174)--(6.407,2.119)%
  --(6.397,2.072)--(6.386,2.016)--(6.376,1.971)--(6.366,1.924)--(6.355,1.883)--(6.345,1.835)%
  --(6.334,1.792)--(6.324,1.751)--(6.313,1.710)--(6.303,1.678)--(6.292,1.643)--(6.282,1.607)%
  --(6.271,1.572)--(6.261,1.551)--(6.250,1.513)--(6.240,1.486)--(6.229,1.461)--(6.219,1.435)%
  --(6.209,1.412)--(6.198,1.391)--(6.188,1.364)--(6.177,1.342)--(6.167,1.327)--(6.156,1.306)%
  --(6.146,1.284)--(6.135,1.272)--(6.125,1.254)--(6.114,1.237)--(6.104,1.223)--(6.093,1.206)%
  --(6.083,1.192)--(6.072,1.182)--(6.062,1.165)--(6.052,1.153)--(6.041,1.141)--(6.031,1.136)%
  --(6.020,1.118)--(6.010,1.110)--(5.999,1.098)--(5.989,1.091)--(5.978,1.077)--(5.968,1.071)%
  --(5.957,1.061)--(5.947,1.053)--(5.936,1.047)--(5.926,1.038)--(5.915,1.029)--(5.905,1.023)%
  --(5.895,1.016)--(5.884,1.008)--(5.874,1.004)--(5.863,0.999)--(5.853,0.991)--(5.842,0.985)%
  --(5.832,0.980)--(5.821,0.975)--(5.811,0.968)--(5.800,0.964)--(5.790,0.958)--(5.779,0.953)%
  --(5.769,0.949)--(5.759,0.944)--(5.748,0.937)--(5.738,0.931)--(5.727,0.929)--(5.717,0.925)%
  --(5.706,0.922)--(5.696,0.918)--(5.685,0.914)--(5.675,0.909)--(5.664,0.907)--(5.654,0.904)%
  --(5.643,0.900)--(5.633,0.894)--(5.622,0.891)--(5.612,0.888)--(5.602,0.886)--(5.591,0.884)%
  --(5.581,0.880)--(5.570,0.877)--(5.560,0.873)--(5.549,0.871)--(5.539,0.868)--(5.528,0.866)%
  --(5.518,0.863)--(5.507,0.862)--(5.497,0.860)--(5.486,0.858)--(5.476,0.855)--(5.465,0.854)%
  --(5.455,0.853)--(5.445,0.850)--(5.434,0.847)--(5.424,0.846)--(5.413,0.845)--(5.403,0.841)%
  --(5.392,0.840)--(5.382,0.839)--(5.371,0.836)--(5.361,0.836)--(5.350,0.835)--(5.340,0.834)%
  --(5.329,0.832)--(5.319,0.831)--(5.308,0.830)--(5.298,0.829)--(5.288,0.826)--(5.277,0.827)%
  --(5.267,0.824)--(5.256,0.824)--(5.246,0.823)--(5.235,0.821)--(5.225,0.821)--(5.214,0.820)%
  --(5.204,0.819)--(5.193,0.818)--(5.183,0.818)--(5.172,0.817)--(5.162,0.815)--(5.151,0.815)%
  --(5.141,0.816)--(5.131,0.814)--(5.120,0.813)--(5.110,0.813)--(5.099,0.811)--(5.089,0.811)%
  --(5.078,0.811)--(5.068,0.810)--(5.057,0.810)--(5.047,0.809)--(5.036,0.809)--(5.026,0.808)%
  --(5.015,0.807)--(5.005,0.807)--(4.995,0.807)--(4.984,0.806)--(4.974,0.806)--(4.963,0.805)%
  --(4.953,0.805)--(4.942,0.805)--(4.932,0.804)--(4.921,0.804)--(4.911,0.804)--(4.900,0.804)%
  --(4.890,0.803)--(4.879,0.803)--(4.869,0.803)--(4.858,0.803)--(4.848,0.802)--(4.838,0.802)%
  --(4.827,0.802)--(4.817,0.802)--(4.806,0.801)--(4.796,0.801)--(4.785,0.801)--(4.775,0.801)%
  --(4.764,0.801)--(4.754,0.800)--(4.743,0.801)--(4.733,0.800)--(4.722,0.800)--(4.712,0.800)%
  --(4.701,0.799)--(4.691,0.799)--(4.681,0.799)--(4.670,0.799)--(4.660,0.799)--(4.649,0.799)%
  --(4.639,0.799)--(4.628,0.799)--(4.618,0.799)--(4.607,0.799)--(4.597,0.799)--(4.586,0.798)%
  --(4.576,0.798)--(4.565,0.799)--(4.555,0.798)--(4.544,0.798)--(4.534,0.798)--(4.524,0.798)%
  --(4.513,0.798)--(4.503,0.798)--(4.492,0.798)--(4.482,0.798)--(4.471,0.798)--(4.461,0.797)%
  --(4.450,0.798)--(4.440,0.797)--(4.429,0.797)--(4.419,0.797)--(4.408,0.797)--(4.398,0.797)%
  --(4.388,0.797)--(4.377,0.797)--(4.367,0.797)--(4.356,0.797)--(4.346,0.797)--(4.335,0.797)%
  --(4.325,0.797)--(4.314,0.797)--(4.304,0.797)--(4.293,0.797)--(4.283,0.797)--(4.272,0.797)%
  --(4.262,0.797)--(4.251,0.797)--(4.241,0.797)--(4.231,0.797)--(4.220,0.797)--(4.210,0.797)%
  --(4.199,0.797)--(4.189,0.797)--(4.178,0.797)--(4.168,0.797)--(4.157,0.797)--(4.147,0.797)%
  --(4.136,0.797)--(4.126,0.797)--(4.115,0.797)--(4.105,0.796)--(4.094,0.797)--(4.084,0.797)%
  --(4.074,0.796)--(4.063,0.797)--(4.053,0.797)--(4.042,0.796)--(4.032,0.796)--(4.021,0.796)%
  --(4.011,0.796)--(4.000,0.796)--(3.990,0.796)--(3.979,0.796)--(3.969,0.796)--(3.958,0.796)%
  --(3.948,0.796)--(3.937,0.796)--(3.927,0.796)--(3.917,0.796)--(3.906,0.796)--(3.896,0.796)%
  --(3.885,0.796)--(3.875,0.796)--(3.864,0.796)--(3.854,0.796)--(3.843,0.796)--(3.833,0.796)%
  --(3.822,0.796)--(3.812,0.796)--(3.801,0.796)--(3.791,0.796)--(3.781,0.796)--(3.770,0.796)%
  --(3.760,0.796)--(3.749,0.796)--(3.739,0.796)--(3.728,0.796)--(3.718,0.796)--(3.707,0.796)%
  --(3.697,0.796)--(3.686,0.796)--(3.676,0.796)--(3.665,0.796)--(3.655,0.796)--(3.644,0.796)%
  --(3.634,0.796)--(3.624,0.796)--(3.613,0.796)--(3.603,0.796)--(3.592,0.796)--(3.582,0.796)%
  --(3.571,0.796)--(3.561,0.796)--(3.550,0.796)--(3.540,0.796)--(3.529,0.796)--(3.519,0.796)%
  --(3.508,0.796)--(3.498,0.796)--(3.487,0.796)--(3.477,0.796)--(3.467,0.796)--(3.456,0.796)%
  --(3.446,0.796)--(3.435,0.796)--(3.425,0.796)--(3.414,0.796)--(3.404,0.796)--(3.393,0.796)%
  --(3.383,0.796)--(3.372,0.796)--(3.362,0.796)--(3.351,0.796)--(3.341,0.796)--(3.330,0.796)%
  --(3.320,0.796)--(3.310,0.796)--(3.299,0.796)--(3.289,0.796)--(3.278,0.796)--(3.268,0.796)%
  --(3.257,0.796)--(3.247,0.796)--(3.236,0.796)--(3.226,0.796)--(3.215,0.796)--(3.205,0.796)%
  --(3.194,0.796)--(3.184,0.796)--(3.173,0.796)--(3.163,0.796)--(3.153,0.796)--(3.142,0.796)%
  --(3.132,0.796)--(3.121,0.796)--(3.111,0.796)--(3.100,0.796)--(3.090,0.796)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,3.342) {$\oslash$ $8.0$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.414,3.342)--(2.034,3.342);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.797)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.798)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.799)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.799)--(4.921,0.800)--(4.911,0.800)--(4.900,0.800)%
  --(4.890,0.800)--(4.879,0.801)--(4.869,0.801)--(4.858,0.801)--(4.848,0.802)--(4.838,0.802)%
  --(4.827,0.803)--(4.817,0.803)--(4.806,0.804)--(4.796,0.804)--(4.785,0.805)--(4.775,0.806)%
  --(4.764,0.806)--(4.754,0.807)--(4.743,0.808)--(4.733,0.809)--(4.722,0.809)--(4.712,0.810)%
  --(4.701,0.811)--(4.691,0.812)--(4.681,0.814)--(4.670,0.815)--(4.660,0.816)--(4.649,0.817)%
  --(4.639,0.819)--(4.628,0.820)--(4.618,0.822)--(4.607,0.823)--(4.597,0.825)--(4.586,0.827)%
  --(4.576,0.829)--(4.565,0.831)--(4.555,0.833)--(4.544,0.836)--(4.534,0.838)--(4.524,0.841)%
  --(4.513,0.843)--(4.503,0.846)--(4.492,0.849)--(4.482,0.853)--(4.471,0.856)--(4.461,0.860)%
  --(4.450,0.863)--(4.440,0.868)--(4.429,0.872)--(4.419,0.876)--(4.408,0.881)--(4.398,0.886)%
  --(4.388,0.891)--(4.377,0.897)--(4.367,0.903)--(4.356,0.909)--(4.346,0.916)--(4.335,0.923)%
  --(4.325,0.930)--(4.314,0.938)--(4.304,0.946)--(4.293,0.955)--(4.283,0.964)--(4.272,0.974)%
  --(4.262,0.984)--(4.251,0.995)--(4.241,1.007)--(4.231,1.019)--(4.220,1.031)--(4.210,1.045)%
  --(4.199,1.059)--(4.189,1.074)--(4.178,1.090)--(4.168,1.107)--(4.157,1.124)--(4.147,1.143)%
  --(4.136,1.163)--(4.126,1.183)--(4.115,1.204)--(4.105,1.227)--(4.094,1.251)--(4.084,1.276)%
  --(4.074,1.303)--(4.063,1.330)--(4.053,1.359)--(4.042,1.389)--(4.032,1.420)--(4.021,1.453)%
  --(4.011,1.488)--(4.000,1.523)--(3.990,1.560)--(3.979,1.599)--(3.969,1.639)--(3.958,1.681)%
  --(3.948,1.724)--(3.937,1.768)--(3.927,1.814)--(3.917,1.862)--(3.906,1.911)--(3.896,1.961)%
  --(3.885,2.012)--(3.875,2.065)--(3.864,2.119)--(3.854,2.174)--(3.843,2.231)--(3.833,2.288)%
  --(3.822,2.346)--(3.812,2.405)--(3.801,2.464)--(3.791,2.524)--(3.781,2.585)--(3.770,2.645)%
  --(3.760,2.706)--(3.749,2.767)--(3.739,2.828)--(3.728,2.888)--(3.718,2.947)--(3.707,3.006)%
  --(3.697,3.064)--(3.686,3.121)--(3.676,3.176)--(3.665,3.230)--(3.655,3.283)--(3.644,3.333)%
  --(3.634,3.382)--(3.624,3.428)--(3.613,3.471)--(3.603,3.513)--(3.592,3.551)--(3.582,3.586)%
  --(3.571,3.618)--(3.561,3.647)--(3.550,3.673)--(3.540,3.695)--(3.529,3.713)--(3.519,3.728)%
  --(3.508,3.738)--(3.498,3.745)--(3.487,3.749)--(3.477,3.747)--(3.467,3.743)--(3.456,3.734)%
  --(3.446,3.721)--(3.435,3.704)--(3.425,3.684)--(3.414,3.659)--(3.404,3.631)--(3.393,3.600)%
  --(3.383,3.564)--(3.372,3.526)--(3.362,3.484)--(3.351,3.439)--(3.341,3.391)--(3.330,3.341)%
  --(3.320,3.288)--(3.310,3.232)--(3.299,3.175)--(3.289,3.115)--(3.278,3.054)--(3.268,2.991)%
  --(3.257,2.927)--(3.247,2.861)--(3.236,2.795)--(3.226,2.728)--(3.215,2.661)--(3.205,2.593)%
  --(3.194,2.526)--(3.184,2.458)--(3.173,2.391)--(3.163,2.324)--(3.153,2.258)--(3.142,2.193)%
  --(3.132,2.128)--(3.121,2.065)--(3.111,2.003)--(3.100,1.942)--(3.090,1.883)--(3.079,1.825)%
  --(3.069,1.769)--(3.058,1.715)--(3.048,1.662)--(3.037,1.612)--(3.027,1.562)--(3.017,1.515)%
  --(3.006,1.470)--(2.996,1.427)--(2.985,1.386)--(2.975,1.346)--(2.964,1.308)--(2.954,1.273)%
  --(2.943,1.239)--(2.933,1.207)--(2.922,1.176)--(2.912,1.148)--(2.901,1.121)--(2.891,1.095)%
  --(2.880,1.071)--(2.870,1.049)--(2.860,1.028)--(2.849,1.009)--(2.839,0.991)--(2.828,0.974)%
  --(2.818,0.959)--(2.807,0.944)--(2.797,0.931)--(2.786,0.918)--(2.776,0.907)--(2.765,0.896)%
  --(2.755,0.887)--(2.744,0.878)--(2.734,0.870)--(2.723,0.863)--(2.713,0.856)--(2.703,0.850)%
  --(2.692,0.844)--(2.682,0.839)--(2.671,0.834)--(2.661,0.830)--(2.650,0.827)--(2.640,0.823)%
  --(2.629,0.820)--(2.619,0.817)--(2.608,0.815)--(2.598,0.813)--(2.587,0.811)--(2.577,0.809)%
  --(2.566,0.807)--(2.556,0.806)--(2.546,0.805)--(2.535,0.804)--(2.525,0.803)--(2.514,0.802)%
  --(2.504,0.801)--(2.493,0.801)--(2.483,0.800)--(2.472,0.799)--(2.462,0.799)--(2.451,0.799)%
  --(2.441,0.798)--(2.430,0.798)--(2.420,0.798)--(2.410,0.797)--(2.399,0.797)--(2.389,0.797)%
  --(2.378,0.797)--(2.368,0.797)--(2.357,0.797)--(2.347,0.797)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,3.050) {$\odot$ $12.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.414,3.050)--(2.034,3.050);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.797)--(7.035,0.797)%
  --(7.025,0.797)--(7.014,0.797)--(7.004,0.797)--(6.993,0.797)--(6.983,0.798)--(6.973,0.798)%
  --(6.962,0.798)--(6.952,0.798)--(6.941,0.799)--(6.931,0.799)--(6.920,0.799)--(6.910,0.800)%
  --(6.899,0.801)--(6.889,0.802)--(6.878,0.802)--(6.868,0.803)--(6.857,0.804)--(6.847,0.805)%
  --(6.836,0.807)--(6.826,0.809)--(6.816,0.810)--(6.805,0.811)--(6.795,0.814)--(6.784,0.815)%
  --(6.774,0.817)--(6.763,0.820)--(6.753,0.823)--(6.742,0.826)--(6.732,0.831)--(6.721,0.833)%
  --(6.711,0.837)--(6.700,0.842)--(6.690,0.847)--(6.679,0.850)--(6.669,0.856)--(6.659,0.863)%
  --(6.648,0.871)--(6.638,0.876)--(6.627,0.884)--(6.617,0.891)--(6.606,0.901)--(6.596,0.908)%
  --(6.585,0.918)--(6.575,0.928)--(6.564,0.936)--(6.554,0.951)--(6.543,0.962)--(6.533,0.977)%
  --(6.522,0.990)--(6.512,1.000)--(6.502,1.015)--(6.491,1.033)--(6.481,1.048)--(6.470,1.068)%
  --(6.460,1.083)--(6.449,1.099)--(6.439,1.118)--(6.428,1.140)--(6.418,1.160)--(6.407,1.177)%
  --(6.397,1.202)--(6.386,1.224)--(6.376,1.248)--(6.366,1.271)--(6.355,1.297)--(6.345,1.316)%
  --(6.334,1.346)--(6.324,1.367)--(6.313,1.394)--(6.303,1.419)--(6.292,1.445)--(6.282,1.472)%
  --(6.271,1.496)--(6.261,1.520)--(6.250,1.549)--(6.240,1.576)--(6.229,1.607)--(6.219,1.628)%
  --(6.209,1.665)--(6.198,1.690)--(6.188,1.716)--(6.177,1.743)--(6.167,1.772)--(6.156,1.791)%
  --(6.146,1.821)--(6.135,1.856)--(6.125,1.869)--(6.114,1.904)--(6.104,1.923)--(6.093,1.943)%
  --(6.083,1.971)--(6.072,1.993)--(6.062,2.028)--(6.052,2.043)--(6.041,2.072)--(6.031,2.082)%
  --(6.020,2.111)--(6.010,2.121)--(5.999,2.146)--(5.989,2.166)--(5.978,2.184)--(5.968,2.198)%
  --(5.957,2.214)--(5.947,2.232)--(5.936,2.250)--(5.926,2.261)--(5.915,2.269)--(5.905,2.291)%
  --(5.895,2.292)--(5.884,2.311)--(5.874,2.316)--(5.863,2.330)--(5.853,2.333)--(5.842,2.343)%
  --(5.832,2.346)--(5.821,2.350)--(5.811,2.353)--(5.800,2.365)--(5.790,2.364)--(5.779,2.367)%
  --(5.769,2.376)--(5.759,2.380)--(5.748,2.380)--(5.738,2.372)--(5.727,2.377)--(5.717,2.375)%
  --(5.706,2.371)--(5.696,2.372)--(5.685,2.366)--(5.675,2.356)--(5.664,2.355)--(5.654,2.350)%
  --(5.643,2.348)--(5.633,2.341)--(5.622,2.329)--(5.612,2.331)--(5.602,2.320)--(5.591,2.314)%
  --(5.581,2.306)--(5.570,2.293)--(5.560,2.283)--(5.549,2.276)--(5.539,2.262)--(5.528,2.258)%
  --(5.518,2.243)--(5.507,2.229)--(5.497,2.221)--(5.486,2.210)--(5.476,2.200)--(5.465,2.189)%
  --(5.455,2.169)--(5.445,2.163)--(5.434,2.150)--(5.424,2.133)--(5.413,2.113)--(5.403,2.102)%
  --(5.392,2.095)--(5.382,2.077)--(5.371,2.069)--(5.361,2.049)--(5.350,2.040)--(5.340,2.021)%
  --(5.329,2.004)--(5.319,1.994)--(5.308,1.975)--(5.298,1.961)--(5.288,1.950)--(5.277,1.931)%
  --(5.267,1.916)--(5.256,1.902)--(5.246,1.893)--(5.235,1.872)--(5.225,1.855)--(5.214,1.847)%
  --(5.204,1.829)--(5.193,1.810)--(5.183,1.812)--(5.172,1.789)--(5.162,1.772)--(5.151,1.760)%
  --(5.141,1.746)--(5.131,1.730)--(5.120,1.719)--(5.110,1.704)--(5.099,1.694)--(5.089,1.677)%
  --(5.078,1.672)--(5.068,1.656)--(5.057,1.646)--(5.047,1.627)--(5.036,1.619)--(5.026,1.603)%
  --(5.015,1.598)--(5.005,1.585)--(4.995,1.574)--(4.984,1.560)--(4.974,1.554)--(4.963,1.547)%
  --(4.953,1.539)--(4.942,1.525)--(4.932,1.514)--(4.921,1.507)--(4.911,1.499)--(4.900,1.488)%
  --(4.890,1.478)--(4.879,1.466)--(4.869,1.465)--(4.858,1.450)--(4.848,1.447)--(4.838,1.437)%
  --(4.827,1.433)--(4.817,1.425)--(4.806,1.419)--(4.796,1.412)--(4.785,1.411)--(4.775,1.400)%
  --(4.764,1.393)--(4.754,1.388)--(4.743,1.378)--(4.733,1.368)--(4.722,1.367)--(4.712,1.365)%
  --(4.701,1.356)--(4.691,1.346)--(4.681,1.343)--(4.670,1.339)--(4.660,1.336)--(4.649,1.327)%
  --(4.639,1.325)--(4.628,1.321)--(4.618,1.308)--(4.607,1.312)--(4.597,1.298)--(4.586,1.296)%
  --(4.576,1.292)--(4.565,1.285)--(4.555,1.277)--(4.544,1.273)--(4.534,1.266)--(4.524,1.261)%
  --(4.513,1.255)--(4.503,1.252)--(4.492,1.239)--(4.482,1.237)--(4.471,1.228)--(4.461,1.223)%
  --(4.450,1.218)--(4.440,1.210)--(4.429,1.204)--(4.419,1.195)--(4.408,1.191)--(4.398,1.183)%
  --(4.388,1.172)--(4.377,1.169)--(4.367,1.163)--(4.356,1.155)--(4.346,1.149)--(4.335,1.141)%
  --(4.325,1.133)--(4.314,1.124)--(4.304,1.118)--(4.293,1.109)--(4.283,1.101)--(4.272,1.096)%
  --(4.262,1.086)--(4.251,1.081)--(4.241,1.076)--(4.231,1.065)--(4.220,1.056)--(4.210,1.050)%
  --(4.199,1.043)--(4.189,1.033)--(4.178,1.028)--(4.168,1.022)--(4.157,1.015)--(4.147,1.005)%
  --(4.136,1.002)--(4.126,0.993)--(4.115,0.988)--(4.105,0.980)--(4.094,0.972)--(4.084,0.966)%
  --(4.074,0.961)--(4.063,0.954)--(4.053,0.951)--(4.042,0.942)--(4.032,0.934)--(4.021,0.932)%
  --(4.011,0.925)--(4.000,0.917)--(3.990,0.913)--(3.979,0.908)--(3.969,0.903)--(3.958,0.897)%
  --(3.948,0.895)--(3.937,0.888)--(3.927,0.884)--(3.917,0.879)--(3.906,0.877)--(3.896,0.872)%
  --(3.885,0.868)--(3.875,0.863)--(3.864,0.861)--(3.854,0.857)--(3.843,0.853)--(3.833,0.851)%
  --(3.822,0.849)--(3.812,0.844)--(3.801,0.843)--(3.791,0.839)--(3.781,0.838)--(3.770,0.834)%
  --(3.760,0.832)--(3.749,0.830)--(3.739,0.829)--(3.728,0.827)--(3.718,0.824)--(3.707,0.822)%
  --(3.697,0.821)--(3.686,0.819)--(3.676,0.817)--(3.665,0.815)--(3.655,0.815)--(3.644,0.813)%
  --(3.634,0.812)--(3.624,0.811)--(3.613,0.810)--(3.603,0.809)--(3.592,0.809)--(3.582,0.807)%
  --(3.571,0.807)--(3.561,0.806)--(3.550,0.805)--(3.540,0.805)--(3.529,0.804)--(3.519,0.803)%
  --(3.508,0.803)--(3.498,0.802)--(3.487,0.802)--(3.477,0.801)--(3.467,0.801)--(3.456,0.801)%
  --(3.446,0.800)--(3.435,0.800)--(3.425,0.800)--(3.414,0.800)--(3.404,0.799)--(3.393,0.799)%
  --(3.383,0.799)--(3.372,0.798)--(3.362,0.798)--(3.351,0.798)--(3.341,0.798)--(3.330,0.798)%
  --(3.320,0.798)--(3.310,0.797)--(3.299,0.797)--(3.289,0.797)--(3.278,0.797)--(3.268,0.797)%
  --(3.257,0.797)--(3.247,0.797)--(3.236,0.797)--(3.226,0.797)--(3.215,0.797)--(3.205,0.797)%
  --(3.194,0.796)--(3.184,0.796)--(3.173,0.797)--(3.163,0.796)--(3.153,0.796)--(3.142,0.796)%
  --(3.132,0.796)--(3.121,0.796)--(3.111,0.796)--(3.100,0.796)--(3.090,0.796)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,2.758) {$\oslash$ $12.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.414,2.758)--(2.034,2.758);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.797)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.797)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.799)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.799)--(4.921,0.799)--(4.911,0.800)--(4.900,0.800)%
  --(4.890,0.800)--(4.879,0.800)--(4.869,0.801)--(4.858,0.801)--(4.848,0.801)--(4.838,0.802)%
  --(4.827,0.802)--(4.817,0.803)--(4.806,0.803)--(4.796,0.804)--(4.785,0.804)--(4.775,0.805)%
  --(4.764,0.806)--(4.754,0.806)--(4.743,0.807)--(4.733,0.808)--(4.722,0.809)--(4.712,0.810)%
  --(4.701,0.810)--(4.691,0.811)--(4.681,0.812)--(4.670,0.814)--(4.660,0.815)--(4.649,0.816)%
  --(4.639,0.817)--(4.628,0.819)--(4.618,0.820)--(4.607,0.822)--(4.597,0.824)--(4.586,0.825)%
  --(4.576,0.827)--(4.565,0.829)--(4.555,0.831)--(4.544,0.834)--(4.534,0.836)--(4.524,0.839)%
  --(4.513,0.841)--(4.503,0.844)--(4.492,0.847)--(4.482,0.850)--(4.471,0.854)--(4.461,0.857)%
  --(4.450,0.861)--(4.440,0.865)--(4.429,0.869)--(4.419,0.874)--(4.408,0.878)--(4.398,0.883)%
  --(4.388,0.889)--(4.377,0.894)--(4.367,0.900)--(4.356,0.906)--(4.346,0.913)--(4.335,0.920)%
  --(4.325,0.927)--(4.314,0.935)--(4.304,0.943)--(4.293,0.952)--(4.283,0.961)--(4.272,0.971)%
  --(4.262,0.981)--(4.251,0.992)--(4.241,1.003)--(4.231,1.015)--(4.220,1.028)--(4.210,1.041)%
  --(4.199,1.055)--(4.189,1.070)--(4.178,1.085)--(4.168,1.102)--(4.157,1.119)--(4.147,1.137)%
  --(4.136,1.156)--(4.126,1.176)--(4.115,1.197)--(4.105,1.220)--(4.094,1.242)--(4.084,1.267)%
  --(4.074,1.292)--(4.063,1.319)--(4.053,1.347)--(4.042,1.376)--(4.032,1.406)--(4.021,1.438)%
  --(4.011,1.471)--(4.000,1.505)--(3.990,1.541)--(3.979,1.578)--(3.969,1.616)--(3.958,1.656)%
  --(3.948,1.697)--(3.937,1.739)--(3.927,1.783)--(3.917,1.829)--(3.906,1.875)--(3.896,1.923)%
  --(3.885,1.972)--(3.875,2.023)--(3.864,2.074)--(3.854,2.127)--(3.843,2.181)--(3.833,2.235)%
  --(3.822,2.291)--(3.812,2.347)--(3.801,2.404)--(3.791,2.462)--(3.781,2.520)--(3.770,2.578)%
  --(3.760,2.637)--(3.749,2.695)--(3.739,2.754)--(3.728,2.812)--(3.718,2.870)--(3.707,2.927)%
  --(3.697,2.984)--(3.686,3.040)--(3.676,3.094)--(3.665,3.148)--(3.655,3.199)--(3.644,3.250)%
  --(3.634,3.298)--(3.624,3.345)--(3.613,3.389)--(3.603,3.431)--(3.592,3.471)--(3.582,3.507)%
  --(3.571,3.542)--(3.561,3.573)--(3.550,3.601)--(3.540,3.626)--(3.529,3.647)--(3.519,3.665)%
  --(3.508,3.680)--(3.498,3.691)--(3.487,3.698)--(3.477,3.701)--(3.467,3.701)--(3.456,3.697)%
  --(3.446,3.689)--(3.435,3.678)--(3.425,3.663)--(3.414,3.644)--(3.404,3.621)--(3.393,3.595)%
  --(3.383,3.566)--(3.372,3.532)--(3.362,3.496)--(3.351,3.457)--(3.341,3.414)--(3.330,3.369)%
  --(3.320,3.321)--(3.310,3.271)--(3.299,3.218)--(3.289,3.163)--(3.278,3.106)--(3.268,3.047)%
  --(3.257,2.987)--(3.247,2.925)--(3.236,2.862)--(3.226,2.798)--(3.215,2.734)--(3.205,2.669)%
  --(3.194,2.603)--(3.184,2.538)--(3.173,2.472)--(3.163,2.406)--(3.153,2.341)--(3.142,2.277)%
  --(3.132,2.213)--(3.121,2.149)--(3.111,2.087)--(3.100,2.026)--(3.090,1.966)--(3.079,1.908)%
  --(3.069,1.850)--(3.058,1.795)--(3.048,1.740)--(3.037,1.688)--(3.027,1.637)--(3.017,1.588)%
  --(3.006,1.541)--(2.996,1.495)--(2.985,1.452)--(2.975,1.410)--(2.964,1.370)--(2.954,1.332)%
  --(2.943,1.295)--(2.933,1.261)--(2.922,1.228)--(2.912,1.197)--(2.901,1.167)--(2.891,1.139)%
  --(2.880,1.113)--(2.870,1.089)--(2.860,1.066)--(2.849,1.044)--(2.839,1.024)--(2.828,1.005)%
  --(2.818,0.987)--(2.807,0.971)--(2.797,0.956)--(2.786,0.942)--(2.776,0.928)--(2.765,0.917)%
  --(2.755,0.905)--(2.744,0.895)--(2.734,0.886)--(2.723,0.877)--(2.713,0.869)--(2.703,0.862)%
  --(2.692,0.855)--(2.682,0.849)--(2.671,0.844)--(2.661,0.839)--(2.650,0.834)--(2.640,0.830)%
  --(2.629,0.826)--(2.619,0.823)--(2.608,0.820)--(2.598,0.817)--(2.587,0.815)--(2.577,0.813)%
  --(2.566,0.811)--(2.556,0.809)--(2.546,0.807)--(2.535,0.806)--(2.525,0.805)--(2.514,0.804)%
  --(2.504,0.803)--(2.493,0.802)--(2.483,0.801)--(2.472,0.801)--(2.462,0.800)--(2.451,0.800)%
  --(2.441,0.799)--(2.430,0.799)--(2.420,0.798)--(2.410,0.798)--(2.399,0.798)--(2.389,0.797)%
  --(2.378,0.797)--(2.368,0.797)--(2.357,0.797)--(2.347,0.797)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,2.466) {$\odot$ $14.0$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.414,2.466)--(2.034,2.466);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.797)--(6.805,0.796)--(6.795,0.797)--(6.784,0.797)%
  --(6.774,0.797)--(6.763,0.797)--(6.753,0.797)--(6.742,0.797)--(6.732,0.797)--(6.721,0.798)%
  --(6.711,0.798)--(6.700,0.798)--(6.690,0.799)--(6.679,0.799)--(6.669,0.799)--(6.659,0.800)%
  --(6.648,0.799)--(6.638,0.800)--(6.627,0.801)--(6.617,0.801)--(6.606,0.801)--(6.596,0.802)%
  --(6.585,0.803)--(6.575,0.804)--(6.564,0.804)--(6.554,0.805)--(6.543,0.805)--(6.533,0.806)%
  --(6.522,0.807)--(6.512,0.808)--(6.502,0.809)--(6.491,0.810)--(6.481,0.811)--(6.470,0.813)%
  --(6.460,0.814)--(6.449,0.816)--(6.439,0.817)--(6.428,0.819)--(6.418,0.820)--(6.407,0.822)%
  --(6.397,0.824)--(6.386,0.827)--(6.376,0.830)--(6.366,0.831)--(6.355,0.834)--(6.345,0.837)%
  --(6.334,0.840)--(6.324,0.843)--(6.313,0.847)--(6.303,0.850)--(6.292,0.854)--(6.282,0.857)%
  --(6.271,0.860)--(6.261,0.866)--(6.250,0.868)--(6.240,0.872)--(6.229,0.878)--(6.219,0.884)%
  --(6.209,0.888)--(6.198,0.894)--(6.188,0.901)--(6.177,0.907)--(6.167,0.913)--(6.156,0.920)%
  --(6.146,0.926)--(6.135,0.934)--(6.125,0.939)--(6.114,0.946)--(6.104,0.956)--(6.093,0.962)%
  --(6.083,0.972)--(6.072,0.977)--(6.062,0.990)--(6.052,0.998)--(6.041,1.009)--(6.031,1.015)%
  --(6.020,1.029)--(6.010,1.038)--(5.999,1.047)--(5.989,1.059)--(5.978,1.068)--(5.968,1.083)%
  --(5.957,1.092)--(5.947,1.104)--(5.936,1.119)--(5.926,1.128)--(5.915,1.139)--(5.905,1.152)%
  --(5.895,1.166)--(5.884,1.179)--(5.874,1.196)--(5.863,1.205)--(5.853,1.220)--(5.842,1.236)%
  --(5.832,1.246)--(5.821,1.260)--(5.811,1.277)--(5.800,1.290)--(5.790,1.303)--(5.779,1.318)%
  --(5.769,1.338)--(5.759,1.348)--(5.748,1.367)--(5.738,1.378)--(5.727,1.394)--(5.717,1.406)%
  --(5.706,1.423)--(5.696,1.440)--(5.685,1.460)--(5.675,1.471)--(5.664,1.486)--(5.654,1.497)%
  --(5.643,1.509)--(5.633,1.526)--(5.622,1.547)--(5.612,1.560)--(5.602,1.579)--(5.591,1.586)%
  --(5.581,1.600)--(5.570,1.614)--(5.560,1.634)--(5.549,1.645)--(5.539,1.656)--(5.528,1.673)%
  --(5.518,1.687)--(5.507,1.694)--(5.497,1.708)--(5.486,1.725)--(5.476,1.737)--(5.465,1.745)%
  --(5.455,1.758)--(5.445,1.771)--(5.434,1.786)--(5.424,1.791)--(5.413,1.801)--(5.403,1.818)%
  --(5.392,1.826)--(5.382,1.838)--(5.371,1.845)--(5.361,1.854)--(5.350,1.860)--(5.340,1.872)%
  --(5.329,1.886)--(5.319,1.889)--(5.308,1.898)--(5.298,1.908)--(5.288,1.913)--(5.277,1.920)%
  --(5.267,1.924)--(5.256,1.932)--(5.246,1.946)--(5.235,1.946)--(5.225,1.956)--(5.214,1.957)%
  --(5.204,1.958)--(5.193,1.962)--(5.183,1.970)--(5.172,1.974)--(5.162,1.976)--(5.151,1.976)%
  --(5.141,1.975)--(5.131,1.988)--(5.120,1.989)--(5.110,1.992)--(5.099,1.985)--(5.089,1.986)%
  --(5.078,1.996)--(5.068,1.991)--(5.057,1.984)--(5.047,1.990)--(5.036,1.991)--(5.026,1.991)%
  --(5.015,1.992)--(5.005,1.994)--(4.995,1.986)--(4.984,1.988)--(4.974,1.998)--(4.963,1.993)%
  --(4.953,1.984)--(4.942,1.983)--(4.932,1.984)--(4.921,1.981)--(4.911,1.979)--(4.900,1.982)%
  --(4.890,1.981)--(4.879,1.980)--(4.869,1.974)--(4.858,1.972)--(4.848,1.973)--(4.838,1.972)%
  --(4.827,1.974)--(4.817,1.970)--(4.806,1.970)--(4.796,1.958)--(4.785,1.960)--(4.775,1.959)%
  --(4.764,1.961)--(4.754,1.961)--(4.743,1.961)--(4.733,1.953)--(4.722,1.952)--(4.712,1.957)%
  --(4.701,1.946)--(4.691,1.951)--(4.681,1.951)--(4.670,1.945)--(4.660,1.947)--(4.649,1.947)%
  --(4.639,1.948)--(4.628,1.951)--(4.618,1.944)--(4.607,1.948)--(4.597,1.944)--(4.586,1.938)%
  --(4.576,1.947)--(4.565,1.939)--(4.555,1.944)--(4.544,1.938)--(4.534,1.934)--(4.524,1.943)%
  --(4.513,1.942)--(4.503,1.936)--(4.492,1.941)--(4.482,1.936)--(4.471,1.940)--(4.461,1.931)%
  --(4.450,1.927)--(4.440,1.935)--(4.429,1.928)--(4.419,1.929)--(4.408,1.922)--(4.398,1.926)%
  --(4.388,1.924)--(4.377,1.922)--(4.367,1.912)--(4.356,1.904)--(4.346,1.909)--(4.335,1.902)%
  --(4.325,1.894)--(4.314,1.891)--(4.304,1.887)--(4.293,1.877)--(4.283,1.870)--(4.272,1.872)%
  --(4.262,1.857)--(4.251,1.846)--(4.241,1.837)--(4.231,1.836)--(4.220,1.830)--(4.210,1.809)%
  --(4.199,1.810)--(4.189,1.796)--(4.178,1.778)--(4.168,1.769)--(4.157,1.756)--(4.147,1.744)%
  --(4.136,1.735)--(4.126,1.715)--(4.115,1.706)--(4.105,1.690)--(4.094,1.677)--(4.084,1.664)%
  --(4.074,1.654)--(4.063,1.637)--(4.053,1.624)--(4.042,1.604)--(4.032,1.589)--(4.021,1.572)%
  --(4.011,1.554)--(4.000,1.541)--(3.990,1.521)--(3.979,1.506)--(3.969,1.487)--(3.958,1.476)%
  --(3.948,1.459)--(3.937,1.437)--(3.927,1.424)--(3.917,1.402)--(3.906,1.391)--(3.896,1.373)%
  --(3.885,1.353)--(3.875,1.336)--(3.864,1.320)--(3.854,1.307)--(3.843,1.288)--(3.833,1.270)%
  --(3.822,1.256)--(3.812,1.238)--(3.801,1.223)--(3.791,1.203)--(3.781,1.189)--(3.770,1.177)%
  --(3.760,1.163)--(3.749,1.144)--(3.739,1.135)--(3.728,1.120)--(3.718,1.107)--(3.707,1.096)%
  --(3.697,1.082)--(3.686,1.069)--(3.676,1.055)--(3.665,1.049)--(3.655,1.033)--(3.644,1.020)%
  --(3.634,1.012)--(3.624,1.000)--(3.613,0.989)--(3.603,0.981)--(3.592,0.970)--(3.582,0.962)%
  --(3.571,0.952)--(3.561,0.944)--(3.550,0.936)--(3.540,0.927)--(3.529,0.922)--(3.519,0.914)%
  --(3.508,0.907)--(3.498,0.899)--(3.487,0.897)--(3.477,0.888)--(3.467,0.884)--(3.456,0.877)%
  --(3.446,0.873)--(3.435,0.867)--(3.425,0.863)--(3.414,0.859)--(3.404,0.856)--(3.393,0.851)%
  --(3.383,0.847)--(3.372,0.845)--(3.362,0.842)--(3.351,0.838)--(3.341,0.836)--(3.330,0.832)%
  --(3.320,0.830)--(3.310,0.828)--(3.299,0.824)--(3.289,0.823)--(3.278,0.821)--(3.268,0.819)%
  --(3.257,0.818)--(3.247,0.815)--(3.236,0.813)--(3.226,0.813)--(3.215,0.811)--(3.205,0.810)%
  --(3.194,0.809)--(3.184,0.808)--(3.173,0.807)--(3.163,0.806)--(3.153,0.806)--(3.142,0.804)%
  --(3.132,0.804)--(3.121,0.803)--(3.111,0.803)--(3.100,0.802)--(3.090,0.801)--(3.079,0.801)%
  --(3.069,0.800)--(3.058,0.800)--(3.048,0.800)--(3.037,0.800)--(3.027,0.799)--(3.017,0.799)%
  --(3.006,0.799)--(2.996,0.798)--(2.985,0.798)--(2.975,0.798)--(2.964,0.798)--(2.954,0.797)%
  --(2.943,0.797)--(2.933,0.797)--(2.922,0.797)--(2.912,0.797)--(2.901,0.797)--(2.891,0.797)%
  --(2.880,0.797)--(2.870,0.797)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,2.174) {$\oslash$ $14.0$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.414,2.174)--(2.034,2.174);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.796)--(5.131,0.796)--(5.120,0.796)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.797)%
  --(5.015,0.797)--(5.005,0.797)--(4.995,0.797)--(4.984,0.797)--(4.974,0.798)--(4.963,0.798)%
  --(4.953,0.798)--(4.942,0.798)--(4.932,0.798)--(4.921,0.798)--(4.911,0.799)--(4.900,0.799)%
  --(4.890,0.799)--(4.879,0.799)--(4.869,0.799)--(4.858,0.800)--(4.848,0.800)--(4.838,0.800)%
  --(4.827,0.801)--(4.817,0.801)--(4.806,0.801)--(4.796,0.802)--(4.785,0.802)--(4.775,0.803)%
  --(4.764,0.803)--(4.754,0.804)--(4.743,0.804)--(4.733,0.805)--(4.722,0.805)--(4.712,0.806)%
  --(4.701,0.807)--(4.691,0.808)--(4.681,0.809)--(4.670,0.809)--(4.660,0.810)--(4.649,0.811)%
  --(4.639,0.812)--(4.628,0.813)--(4.618,0.815)--(4.607,0.816)--(4.597,0.817)--(4.586,0.819)%
  --(4.576,0.820)--(4.565,0.822)--(4.555,0.824)--(4.544,0.825)--(4.534,0.827)--(4.524,0.829)%
  --(4.513,0.832)--(4.503,0.834)--(4.492,0.836)--(4.482,0.839)--(4.471,0.842)--(4.461,0.845)%
  --(4.450,0.848)--(4.440,0.851)--(4.429,0.855)--(4.419,0.859)--(4.408,0.862)--(4.398,0.867)%
  --(4.388,0.871)--(4.377,0.876)--(4.367,0.881)--(4.356,0.886)--(4.346,0.892)--(4.335,0.898)%
  --(4.325,0.904)--(4.314,0.911)--(4.304,0.918)--(4.293,0.925)--(4.283,0.933)--(4.272,0.941)%
  --(4.262,0.950)--(4.251,0.960)--(4.241,0.969)--(4.231,0.980)--(4.220,0.991)--(4.210,1.003)%
  --(4.199,1.015)--(4.189,1.028)--(4.178,1.042)--(4.168,1.056)--(4.157,1.071)--(4.147,1.087)%
  --(4.136,1.104)--(4.126,1.122)--(4.115,1.140)--(4.105,1.160)--(4.094,1.181)--(4.084,1.202)%
  --(4.074,1.225)--(4.063,1.249)--(4.053,1.274)--(4.042,1.300)--(4.032,1.327)--(4.021,1.356)%
  --(4.011,1.386)--(4.000,1.417)--(3.990,1.449)--(3.979,1.483)--(3.969,1.518)--(3.958,1.554)%
  --(3.948,1.592)--(3.937,1.631)--(3.927,1.672)--(3.917,1.714)--(3.906,1.757)--(3.896,1.802)%
  --(3.885,1.847)--(3.875,1.895)--(3.864,1.943)--(3.854,1.993)--(3.843,2.044)--(3.833,2.096)%
  --(3.822,2.149)--(3.812,2.203)--(3.801,2.257)--(3.791,2.313)--(3.781,2.369)--(3.770,2.426)%
  --(3.760,2.484)--(3.749,2.542)--(3.739,2.600)--(3.728,2.658)--(3.718,2.716)--(3.707,2.774)%
  --(3.697,2.832)--(3.686,2.889)--(3.676,2.946)--(3.665,3.002)--(3.655,3.056)--(3.644,3.110)%
  --(3.634,3.162)--(3.624,3.213)--(3.613,3.262)--(3.603,3.309)--(3.592,3.354)--(3.582,3.397)%
  --(3.571,3.438)--(3.561,3.476)--(3.550,3.511)--(3.540,3.544)--(3.529,3.574)--(3.519,3.600)%
  --(3.508,3.624)--(3.498,3.644)--(3.487,3.660)--(3.477,3.673)--(3.467,3.683)--(3.456,3.689)%
  --(3.446,3.691)--(3.435,3.690)--(3.425,3.684)--(3.414,3.676)--(3.404,3.663)--(3.393,3.647)%
  --(3.383,3.627)--(3.372,3.604)--(3.362,3.577)--(3.351,3.547)--(3.341,3.513)--(3.330,3.476)%
  --(3.320,3.436)--(3.310,3.394)--(3.299,3.348)--(3.289,3.300)--(3.278,3.250)--(3.268,3.197)%
  --(3.257,3.142)--(3.247,3.085)--(3.236,3.027)--(3.226,2.967)--(3.215,2.906)--(3.205,2.843)%
  --(3.194,2.780)--(3.184,2.716)--(3.173,2.652)--(3.163,2.587)--(3.153,2.522)--(3.142,2.457)%
  --(3.132,2.392)--(3.121,2.328)--(3.111,2.264)--(3.100,2.200)--(3.090,2.138)--(3.079,2.077)%
  --(3.069,2.016)--(3.058,1.957)--(3.048,1.899)--(3.037,1.842)--(3.027,1.788)--(3.017,1.734)%
  --(3.006,1.682)--(2.996,1.632)--(2.985,1.583)--(2.975,1.537)--(2.964,1.492)--(2.954,1.448)%
  --(2.943,1.407)--(2.933,1.367)--(2.922,1.329)--(2.912,1.294)--(2.901,1.259)--(2.891,1.227)%
  --(2.880,1.196)--(2.870,1.167)--(2.860,1.139)--(2.849,1.113)--(2.839,1.089)--(2.828,1.066)%
  --(2.818,1.044)--(2.807,1.024)--(2.797,1.005)--(2.786,0.988)--(2.776,0.971)--(2.765,0.956)%
  --(2.755,0.942)--(2.744,0.929)--(2.734,0.917)--(2.723,0.906)--(2.713,0.896)--(2.703,0.886)%
  --(2.692,0.878)--(2.682,0.870)--(2.671,0.863)--(2.661,0.856)--(2.650,0.850)--(2.640,0.844)%
  --(2.629,0.839)--(2.619,0.835)--(2.608,0.831)--(2.598,0.827)--(2.587,0.824)--(2.577,0.820)%
  --(2.566,0.818)--(2.556,0.815)--(2.546,0.813)--(2.535,0.811)--(2.525,0.809)--(2.514,0.808)%
  --(2.504,0.806)--(2.493,0.805)--(2.483,0.804)--(2.472,0.803)--(2.462,0.802)--(2.451,0.801)%
  --(2.441,0.801)--(2.430,0.800)--(2.420,0.800)--(2.410,0.799)--(2.399,0.799)--(2.389,0.798)%
  --(2.378,0.798)--(2.368,0.798)--(2.357,0.797)--(2.347,0.797)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.797)--(2.294,0.797)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,1.882) {$\odot$ $16.0$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.414,1.882)--(2.034,1.882);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.797)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.797)--(6.575,0.797)--(6.564,0.797)--(6.554,0.797)--(6.543,0.797)--(6.533,0.797)%
  --(6.522,0.797)--(6.512,0.797)--(6.502,0.797)--(6.491,0.797)--(6.481,0.798)--(6.470,0.798)%
  --(6.460,0.798)--(6.449,0.798)--(6.439,0.798)--(6.428,0.799)--(6.418,0.799)--(6.407,0.799)%
  --(6.397,0.799)--(6.386,0.799)--(6.376,0.800)--(6.366,0.800)--(6.355,0.801)--(6.345,0.801)%
  --(6.334,0.801)--(6.324,0.801)--(6.313,0.802)--(6.303,0.802)--(6.292,0.803)--(6.282,0.803)%
  --(6.271,0.803)--(6.261,0.805)--(6.250,0.805)--(6.240,0.805)--(6.229,0.806)--(6.219,0.807)%
  --(6.209,0.808)--(6.198,0.809)--(6.188,0.809)--(6.177,0.810)--(6.167,0.811)--(6.156,0.812)%
  --(6.146,0.813)--(6.135,0.814)--(6.125,0.815)--(6.114,0.816)--(6.104,0.817)--(6.093,0.819)%
  --(6.083,0.820)--(6.072,0.822)--(6.062,0.823)--(6.052,0.825)--(6.041,0.826)--(6.031,0.828)%
  --(6.020,0.830)--(6.010,0.831)--(5.999,0.835)--(5.989,0.834)--(5.978,0.838)--(5.968,0.840)%
  --(5.957,0.844)--(5.947,0.845)--(5.936,0.848)--(5.926,0.850)--(5.915,0.852)--(5.905,0.857)%
  --(5.895,0.858)--(5.884,0.863)--(5.874,0.865)--(5.863,0.867)--(5.853,0.873)--(5.842,0.875)%
  --(5.832,0.881)--(5.821,0.884)--(5.811,0.887)--(5.800,0.891)--(5.790,0.896)--(5.779,0.900)%
  --(5.769,0.905)--(5.759,0.909)--(5.748,0.913)--(5.738,0.919)--(5.727,0.923)--(5.717,0.930)%
  --(5.706,0.936)--(5.696,0.944)--(5.685,0.948)--(5.675,0.952)--(5.664,0.960)--(5.654,0.967)%
  --(5.643,0.973)--(5.633,0.979)--(5.622,0.982)--(5.612,0.992)--(5.602,0.997)--(5.591,1.009)%
  --(5.581,1.015)--(5.570,1.022)--(5.560,1.031)--(5.549,1.036)--(5.539,1.046)--(5.528,1.055)%
  --(5.518,1.061)--(5.507,1.071)--(5.497,1.080)--(5.486,1.088)--(5.476,1.097)--(5.465,1.105)%
  --(5.455,1.114)--(5.445,1.123)--(5.434,1.134)--(5.424,1.143)--(5.413,1.154)--(5.403,1.163)%
  --(5.392,1.172)--(5.382,1.182)--(5.371,1.193)--(5.361,1.207)--(5.350,1.212)--(5.340,1.222)%
  --(5.329,1.234)--(5.319,1.239)--(5.308,1.257)--(5.298,1.265)--(5.288,1.275)--(5.277,1.288)%
  --(5.267,1.300)--(5.256,1.309)--(5.246,1.320)--(5.235,1.329)--(5.225,1.343)--(5.214,1.353)%
  --(5.204,1.364)--(5.193,1.371)--(5.183,1.383)--(5.172,1.399)--(5.162,1.407)--(5.151,1.418)%
  --(5.141,1.430)--(5.131,1.443)--(5.120,1.453)--(5.110,1.458)--(5.099,1.476)--(5.089,1.485)%
  --(5.078,1.492)--(5.068,1.505)--(5.057,1.514)--(5.047,1.526)--(5.036,1.537)--(5.026,1.547)%
  --(5.015,1.557)--(5.005,1.570)--(4.995,1.578)--(4.984,1.587)--(4.974,1.594)--(4.963,1.609)%
  --(4.953,1.616)--(4.942,1.630)--(4.932,1.637)--(4.921,1.652)--(4.911,1.658)--(4.900,1.670)%
  --(4.890,1.672)--(4.879,1.693)--(4.869,1.703)--(4.858,1.714)--(4.848,1.718)--(4.838,1.727)%
  --(4.827,1.734)--(4.817,1.745)--(4.806,1.756)--(4.796,1.767)--(4.785,1.777)--(4.775,1.784)%
  --(4.764,1.796)--(4.754,1.811)--(4.743,1.823)--(4.733,1.827)--(4.722,1.836)--(4.712,1.844)%
  --(4.701,1.857)--(4.691,1.869)--(4.681,1.876)--(4.670,1.880)--(4.660,1.894)--(4.649,1.905)%
  --(4.639,1.924)--(4.628,1.924)--(4.618,1.939)--(4.607,1.951)--(4.597,1.957)--(4.586,1.971)%
  --(4.576,1.983)--(4.565,1.997)--(4.555,1.999)--(4.544,2.013)--(4.534,2.025)--(4.524,2.041)%
  --(4.513,2.048)--(4.503,2.056)--(4.492,2.066)--(4.482,2.078)--(4.471,2.088)--(4.461,2.100)%
  --(4.450,2.114)--(4.440,2.127)--(4.429,2.128)--(4.419,2.148)--(4.408,2.155)--(4.398,2.166)%
  --(4.388,2.176)--(4.377,2.186)--(4.367,2.199)--(4.356,2.207)--(4.346,2.214)--(4.335,2.231)%
  --(4.325,2.238)--(4.314,2.242)--(4.304,2.261)--(4.293,2.268)--(4.283,2.277)--(4.272,2.282)%
  --(4.262,2.296)--(4.251,2.299)--(4.241,2.306)--(4.231,2.313)--(4.220,2.324)--(4.210,2.321)%
  --(4.199,2.331)--(4.189,2.339)--(4.178,2.339)--(4.168,2.341)--(4.157,2.344)--(4.147,2.346)%
  --(4.136,2.354)--(4.126,2.353)--(4.115,2.349)--(4.105,2.352)--(4.094,2.350)--(4.084,2.352)%
  --(4.074,2.342)--(4.063,2.342)--(4.053,2.341)--(4.042,2.338)--(4.032,2.328)--(4.021,2.320)%
  --(4.011,2.311)--(4.000,2.311)--(3.990,2.291)--(3.979,2.286)--(3.969,2.280)--(3.958,2.265)%
  --(3.948,2.255)--(3.937,2.241)--(3.927,2.223)--(3.917,2.207)--(3.906,2.185)--(3.896,2.168)%
  --(3.885,2.147)--(3.875,2.127)--(3.864,2.117)--(3.854,2.097)--(3.843,2.080)--(3.833,2.054)%
  --(3.822,2.034)--(3.812,2.013)--(3.801,1.987)--(3.791,1.961)--(3.781,1.941)--(3.770,1.918)%
  --(3.760,1.893)--(3.749,1.866)--(3.739,1.837)--(3.728,1.817)--(3.718,1.786)--(3.707,1.764)%
  --(3.697,1.739)--(3.686,1.718)--(3.676,1.686)--(3.665,1.656)--(3.655,1.635)--(3.644,1.610)%
  --(3.634,1.579)--(3.624,1.553)--(3.613,1.531)--(3.603,1.506)--(3.592,1.481)--(3.582,1.456)%
  --(3.571,1.429)--(3.561,1.407)--(3.550,1.384)--(3.540,1.364)--(3.529,1.337)--(3.519,1.318)%
  --(3.508,1.298)--(3.498,1.274)--(3.487,1.253)--(3.477,1.233)--(3.467,1.212)--(3.456,1.195)%
  --(3.446,1.174)--(3.435,1.156)--(3.425,1.138)--(3.414,1.121)--(3.404,1.107)--(3.393,1.089)%
  --(3.383,1.072)--(3.372,1.057)--(3.362,1.042)--(3.351,1.030)--(3.341,1.015)--(3.330,1.005)%
  --(3.320,0.992)--(3.310,0.981)--(3.299,0.969)--(3.289,0.960)--(3.278,0.947)--(3.268,0.939)%
  --(3.257,0.928)--(3.247,0.921)--(3.236,0.912)--(3.226,0.904)--(3.215,0.898)--(3.205,0.891)%
  --(3.194,0.883)--(3.184,0.878)--(3.173,0.871)--(3.163,0.865)--(3.153,0.860)--(3.142,0.857)%
  --(3.132,0.851)--(3.121,0.847)--(3.111,0.843)--(3.100,0.839)--(3.090,0.836)--(3.079,0.834)%
  --(3.069,0.831)--(3.058,0.827)--(3.048,0.824)--(3.037,0.822)--(3.027,0.820)--(3.017,0.818)%
  --(3.006,0.816)--(2.996,0.814)--(2.985,0.813)--(2.975,0.811)--(2.964,0.809)--(2.954,0.808)%
  --(2.943,0.807)--(2.933,0.806)--(2.922,0.805)--(2.912,0.804)--(2.901,0.804)--(2.891,0.803)%
  --(2.880,0.802)--(2.870,0.801)--(2.860,0.801)--(2.849,0.800)--(2.839,0.800)--(2.828,0.800)%
  --(2.818,0.799)--(2.807,0.799)--(2.797,0.799)--(2.786,0.798)--(2.776,0.798)--(2.765,0.798)%
  --(2.755,0.798)--(2.744,0.797)--(2.734,0.797)--(2.723,0.797)--(2.713,0.797)--(2.703,0.797)%
  --(2.692,0.797)--(2.682,0.797)--(2.671,0.796)--(2.661,0.797)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,1.590) {$\oslash$ $16.0$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.414,1.590)--(2.034,1.590);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.796)--(5.131,0.796)--(5.120,0.796)--(5.110,0.796)--(5.099,0.796)--(5.089,0.796)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.797)%
  --(5.015,0.797)--(5.005,0.797)--(4.995,0.797)--(4.984,0.797)--(4.974,0.797)--(4.963,0.797)%
  --(4.953,0.797)--(4.942,0.798)--(4.932,0.798)--(4.921,0.798)--(4.911,0.798)--(4.900,0.798)%
  --(4.890,0.798)--(4.879,0.799)--(4.869,0.799)--(4.858,0.799)--(4.848,0.799)--(4.838,0.800)%
  --(4.827,0.800)--(4.817,0.800)--(4.806,0.800)--(4.796,0.801)--(4.785,0.801)--(4.775,0.801)%
  --(4.764,0.802)--(4.754,0.802)--(4.743,0.803)--(4.733,0.803)--(4.722,0.804)--(4.712,0.804)%
  --(4.701,0.805)--(4.691,0.806)--(4.681,0.806)--(4.670,0.807)--(4.660,0.808)--(4.649,0.809)%
  --(4.639,0.810)--(4.628,0.810)--(4.618,0.811)--(4.607,0.813)--(4.597,0.814)--(4.586,0.815)%
  --(4.576,0.816)--(4.565,0.818)--(4.555,0.819)--(4.544,0.821)--(4.534,0.822)--(4.524,0.824)%
  --(4.513,0.826)--(4.503,0.828)--(4.492,0.830)--(4.482,0.833)--(4.471,0.835)--(4.461,0.838)%
  --(4.450,0.840)--(4.440,0.843)--(4.429,0.846)--(4.419,0.850)--(4.408,0.853)--(4.398,0.857)%
  --(4.388,0.861)--(4.377,0.865)--(4.367,0.870)--(4.356,0.874)--(4.346,0.879)--(4.335,0.885)%
  --(4.325,0.891)--(4.314,0.897)--(4.304,0.903)--(4.293,0.909)--(4.283,0.917)--(4.272,0.924)%
  --(4.262,0.932)--(4.251,0.941)--(4.241,0.950)--(4.231,0.959)--(4.220,0.969)--(4.210,0.980)%
  --(4.199,0.991)--(4.189,1.003)--(4.178,1.015)--(4.168,1.028)--(4.157,1.042)--(4.147,1.057)%
  --(4.136,1.072)--(4.126,1.089)--(4.115,1.106)--(4.105,1.124)--(4.094,1.143)--(4.084,1.163)%
  --(4.074,1.184)--(4.063,1.206)--(4.053,1.229)--(4.042,1.253)--(4.032,1.279)--(4.021,1.305)%
  --(4.011,1.333)--(4.000,1.362)--(3.990,1.392)--(3.979,1.423)--(3.969,1.456)--(3.958,1.490)%
  --(3.948,1.525)--(3.937,1.562)--(3.927,1.600)--(3.917,1.639)--(3.906,1.680)--(3.896,1.723)%
  --(3.885,1.766)--(3.875,1.811)--(3.864,1.857)--(3.854,1.904)--(3.843,1.953)--(3.833,2.002)%
  --(3.822,2.053)--(3.812,2.105)--(3.801,2.158)--(3.791,2.212)--(3.781,2.267)--(3.770,2.322)%
  --(3.760,2.379)--(3.749,2.435)--(3.739,2.492)--(3.728,2.550)--(3.718,2.608)--(3.707,2.666)%
  --(3.697,2.723)--(3.686,2.781)--(3.676,2.838)--(3.665,2.894)--(3.655,2.950)--(3.644,3.005)%
  --(3.634,3.059)--(3.624,3.112)--(3.613,3.164)--(3.603,3.214)--(3.592,3.262)--(3.582,3.308)%
  --(3.571,3.353)--(3.561,3.395)--(3.550,3.435)--(3.540,3.472)--(3.529,3.507)--(3.519,3.538)%
  --(3.508,3.567)--(3.498,3.593)--(3.487,3.616)--(3.477,3.635)--(3.467,3.651)--(3.456,3.664)%
  --(3.446,3.673)--(3.435,3.678)--(3.425,3.680)--(3.414,3.678)--(3.404,3.673)--(3.393,3.664)%
  --(3.383,3.651)--(3.372,3.634)--(3.362,3.614)--(3.351,3.591)--(3.341,3.564)--(3.330,3.534)%
  --(3.320,3.501)--(3.310,3.464)--(3.299,3.425)--(3.289,3.382)--(3.278,3.337)--(3.268,3.290)%
  --(3.257,3.239)--(3.247,3.187)--(3.236,3.133)--(3.226,3.077)--(3.215,3.019)--(3.205,2.959)%
  --(3.194,2.899)--(3.184,2.837)--(3.173,2.774)--(3.163,2.711)--(3.153,2.647)--(3.142,2.583)%
  --(3.132,2.518)--(3.121,2.454)--(3.111,2.389)--(3.100,2.326)--(3.090,2.262)--(3.079,2.199)%
  --(3.069,2.137)--(3.058,2.077)--(3.048,2.016)--(3.037,1.958)--(3.027,1.900)--(3.017,1.844)%
  --(3.006,1.789)--(2.996,1.736)--(2.985,1.685)--(2.975,1.634)--(2.964,1.586)--(2.954,1.540)%
  --(2.943,1.495)--(2.933,1.452)--(2.922,1.410)--(2.912,1.371)--(2.901,1.333)--(2.891,1.297)%
  --(2.880,1.263)--(2.870,1.230)--(2.860,1.199)--(2.849,1.170)--(2.839,1.143)--(2.828,1.116)%
  --(2.818,1.092)--(2.807,1.069)--(2.797,1.047)--(2.786,1.027)--(2.776,1.008)--(2.765,0.990)%
  --(2.755,0.974)--(2.744,0.959)--(2.734,0.945)--(2.723,0.931)--(2.713,0.919)--(2.703,0.908)%
  --(2.692,0.898)--(2.682,0.888)--(2.671,0.879)--(2.661,0.871)--(2.650,0.864)--(2.640,0.857)%
  --(2.629,0.851)--(2.619,0.845)--(2.608,0.840)--(2.598,0.836)--(2.587,0.831)--(2.577,0.828)%
  --(2.566,0.824)--(2.556,0.821)--(2.546,0.818)--(2.535,0.816)--(2.525,0.814)--(2.514,0.812)%
  --(2.504,0.810)--(2.493,0.808)--(2.483,0.807)--(2.472,0.805)--(2.462,0.804)--(2.451,0.803)%
  --(2.441,0.802)--(2.430,0.802)--(2.420,0.801)--(2.410,0.800)--(2.399,0.800)--(2.389,0.799)%
  --(2.378,0.799)--(2.368,0.799)--(2.357,0.798)--(2.347,0.798)--(2.336,0.798)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.797)--(2.294,0.797)--(2.284,0.797)--(2.273,0.797)--(2.263,0.797)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,1.298) {$\odot$ $18.0$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.414,1.298)--(2.034,1.298);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.797)--(6.345,0.797)%
  --(6.334,0.797)--(6.324,0.797)--(6.313,0.797)--(6.303,0.797)--(6.292,0.797)--(6.282,0.797)%
  --(6.271,0.797)--(6.261,0.797)--(6.250,0.797)--(6.240,0.797)--(6.229,0.797)--(6.219,0.797)%
  --(6.209,0.797)--(6.198,0.798)--(6.188,0.798)--(6.177,0.798)--(6.167,0.798)--(6.156,0.798)%
  --(6.146,0.799)--(6.135,0.799)--(6.125,0.799)--(6.114,0.799)--(6.104,0.799)--(6.093,0.799)%
  --(6.083,0.799)--(6.072,0.800)--(6.062,0.800)--(6.052,0.800)--(6.041,0.800)--(6.031,0.801)%
  --(6.020,0.801)--(6.010,0.801)--(5.999,0.801)--(5.989,0.802)--(5.978,0.802)--(5.968,0.802)%
  --(5.957,0.803)--(5.947,0.803)--(5.936,0.804)--(5.926,0.804)--(5.915,0.805)--(5.905,0.805)%
  --(5.895,0.806)--(5.884,0.806)--(5.874,0.807)--(5.863,0.807)--(5.853,0.808)--(5.842,0.809)%
  --(5.832,0.809)--(5.821,0.810)--(5.811,0.811)--(5.800,0.811)--(5.790,0.812)--(5.779,0.813)%
  --(5.769,0.814)--(5.759,0.814)--(5.748,0.815)--(5.738,0.817)--(5.727,0.818)--(5.717,0.818)%
  --(5.706,0.820)--(5.696,0.821)--(5.685,0.822)--(5.675,0.824)--(5.664,0.824)--(5.654,0.826)%
  --(5.643,0.828)--(5.633,0.829)--(5.622,0.829)--(5.612,0.833)--(5.602,0.834)--(5.591,0.835)%
  --(5.581,0.838)--(5.570,0.839)--(5.560,0.842)--(5.549,0.842)--(5.539,0.846)--(5.528,0.846)%
  --(5.518,0.850)--(5.507,0.852)--(5.497,0.855)--(5.486,0.858)--(5.476,0.859)--(5.465,0.863)%
  --(5.455,0.865)--(5.445,0.867)--(5.434,0.871)--(5.424,0.874)--(5.413,0.877)--(5.403,0.880)%
  --(5.392,0.883)--(5.382,0.885)--(5.371,0.891)--(5.361,0.895)--(5.350,0.899)--(5.340,0.902)%
  --(5.329,0.906)--(5.319,0.909)--(5.308,0.915)--(5.298,0.919)--(5.288,0.926)--(5.277,0.927)%
  --(5.267,0.932)--(5.256,0.938)--(5.246,0.940)--(5.235,0.949)--(5.225,0.955)--(5.214,0.960)%
  --(5.204,0.963)--(5.193,0.967)--(5.183,0.978)--(5.172,0.981)--(5.162,0.988)--(5.151,0.994)%
  --(5.141,0.999)--(5.131,1.004)--(5.120,1.013)--(5.110,1.021)--(5.099,1.024)--(5.089,1.035)%
  --(5.078,1.041)--(5.068,1.048)--(5.057,1.053)--(5.047,1.064)--(5.036,1.071)--(5.026,1.079)%
  --(5.015,1.088)--(5.005,1.091)--(4.995,1.101)--(4.984,1.113)--(4.974,1.123)--(4.963,1.131)%
  --(4.953,1.137)--(4.942,1.145)--(4.932,1.158)--(4.921,1.167)--(4.911,1.175)--(4.900,1.189)%
  --(4.890,1.195)--(4.879,1.205)--(4.869,1.214)--(4.858,1.228)--(4.848,1.238)--(4.838,1.245)%
  --(4.827,1.256)--(4.817,1.270)--(4.806,1.284)--(4.796,1.291)--(4.785,1.301)--(4.775,1.314)%
  --(4.764,1.325)--(4.754,1.336)--(4.743,1.354)--(4.733,1.361)--(4.722,1.375)--(4.712,1.386)%
  --(4.701,1.395)--(4.691,1.415)--(4.681,1.426)--(4.670,1.438)--(4.660,1.458)--(4.649,1.467)%
  --(4.639,1.476)--(4.628,1.496)--(4.618,1.504)--(4.607,1.523)--(4.597,1.542)--(4.586,1.554)%
  --(4.576,1.564)--(4.565,1.587)--(4.555,1.598)--(4.544,1.617)--(4.534,1.628)--(4.524,1.648)%
  --(4.513,1.664)--(4.503,1.684)--(4.492,1.703)--(4.482,1.720)--(4.471,1.738)--(4.461,1.756)%
  --(4.450,1.776)--(4.440,1.789)--(4.429,1.813)--(4.419,1.833)--(4.408,1.857)--(4.398,1.869)%
  --(4.388,1.891)--(4.377,1.911)--(4.367,1.929)--(4.356,1.957)--(4.346,1.971)--(4.335,2.001)%
  --(4.325,2.022)--(4.314,2.038)--(4.304,2.061)--(4.293,2.084)--(4.283,2.108)--(4.272,2.129)%
  --(4.262,2.151)--(4.251,2.171)--(4.241,2.198)--(4.231,2.211)--(4.220,2.242)--(4.210,2.265)%
  --(4.199,2.283)--(4.189,2.315)--(4.178,2.334)--(4.168,2.362)--(4.157,2.375)--(4.147,2.412)%
  --(4.136,2.425)--(4.126,2.443)--(4.115,2.466)--(4.105,2.490)--(4.094,2.509)--(4.084,2.523)%
  --(4.074,2.549)--(4.063,2.572)--(4.053,2.590)--(4.042,2.601)--(4.032,2.620)--(4.021,2.630)%
  --(4.011,2.652)--(4.000,2.667)--(3.990,2.678)--(3.979,2.699)--(3.969,2.700)--(3.958,2.714)%
  --(3.948,2.721)--(3.937,2.735)--(3.927,2.744)--(3.917,2.750)--(3.906,2.755)--(3.896,2.761)%
  --(3.885,2.756)--(3.875,2.753)--(3.864,2.768)--(3.854,2.753)--(3.843,2.760)--(3.833,2.749)%
  --(3.822,2.739)--(3.812,2.732)--(3.801,2.721)--(3.791,2.721)--(3.781,2.701)--(3.770,2.692)%
  --(3.760,2.678)--(3.749,2.662)--(3.739,2.635)--(3.728,2.625)--(3.718,2.609)--(3.707,2.586)%
  --(3.697,2.557)--(3.686,2.533)--(3.676,2.504)--(3.665,2.476)--(3.655,2.462)--(3.644,2.433)%
  --(3.634,2.401)--(3.624,2.363)--(3.613,2.340)--(3.603,2.300)--(3.592,2.265)--(3.582,2.235)%
  --(3.571,2.204)--(3.561,2.168)--(3.550,2.132)--(3.540,2.097)--(3.529,2.061)--(3.519,2.021)%
  --(3.508,1.990)--(3.498,1.951)--(3.487,1.912)--(3.477,1.878)--(3.467,1.840)--(3.456,1.801)%
  --(3.446,1.771)--(3.435,1.738)--(3.425,1.697)--(3.414,1.668)--(3.404,1.626)--(3.393,1.595)%
  --(3.383,1.562)--(3.372,1.531)--(3.362,1.498)--(3.351,1.464)--(3.341,1.437)--(3.330,1.405)%
  --(3.320,1.376)--(3.310,1.348)--(3.299,1.320)--(3.289,1.288)--(3.278,1.269)--(3.268,1.240)%
  --(3.257,1.218)--(3.247,1.194)--(3.236,1.168)--(3.226,1.150)--(3.215,1.130)--(3.205,1.110)%
  --(3.194,1.088)--(3.184,1.071)--(3.173,1.056)--(3.163,1.038)--(3.153,1.020)--(3.142,1.007)%
  --(3.132,0.993)--(3.121,0.977)--(3.111,0.962)--(3.100,0.951)--(3.090,0.941)--(3.079,0.932)%
  --(3.069,0.920)--(3.058,0.911)--(3.048,0.901)--(3.037,0.893)--(3.027,0.884)--(3.017,0.879)%
  --(3.006,0.872)--(2.996,0.865)--(2.985,0.858)--(2.975,0.855)--(2.964,0.849)--(2.954,0.845)%
  --(2.943,0.840)--(2.933,0.836)--(2.922,0.834)--(2.912,0.830)--(2.901,0.827)--(2.891,0.824)%
  --(2.880,0.822)--(2.870,0.819)--(2.860,0.817)--(2.849,0.814)--(2.839,0.812)--(2.828,0.811)%
  --(2.818,0.809)--(2.807,0.809)--(2.797,0.807)--(2.786,0.806)--(2.776,0.805)--(2.765,0.804)%
  --(2.755,0.802)--(2.744,0.802)--(2.734,0.801)--(2.723,0.801)--(2.713,0.801)--(2.703,0.800)%
  --(2.692,0.800)--(2.682,0.799)--(2.671,0.798)--(2.661,0.798)--(2.650,0.798)--(2.640,0.798)%
  --(2.629,0.798)--(2.619,0.797)--(2.608,0.797)--(2.598,0.797)--(2.587,0.797)--(2.577,0.797)%
  --(2.566,0.797)--(2.556,0.797)--(2.546,0.797)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.304,1.006) {$\oslash$ $18.0$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.414,1.006)--(2.034,1.006);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.796)--(5.131,0.796)--(5.120,0.796)--(5.110,0.796)--(5.099,0.796)--(5.089,0.796)%
  --(5.078,0.796)--(5.068,0.796)--(5.057,0.796)--(5.047,0.796)--(5.036,0.796)--(5.026,0.796)%
  --(5.015,0.796)--(5.005,0.796)--(4.995,0.797)--(4.984,0.797)--(4.974,0.797)--(4.963,0.797)%
  --(4.953,0.797)--(4.942,0.797)--(4.932,0.797)--(4.921,0.797)--(4.911,0.797)--(4.900,0.797)%
  --(4.890,0.797)--(4.879,0.797)--(4.869,0.797)--(4.858,0.797)--(4.848,0.798)--(4.838,0.798)%
  --(4.827,0.798)--(4.817,0.798)--(4.806,0.798)--(4.796,0.799)--(4.785,0.799)--(4.775,0.799)%
  --(4.764,0.799)--(4.754,0.799)--(4.743,0.800)--(4.733,0.800)--(4.722,0.800)--(4.712,0.801)%
  --(4.701,0.801)--(4.691,0.801)--(4.681,0.802)--(4.670,0.802)--(4.660,0.803)--(4.649,0.803)%
  --(4.639,0.804)--(4.628,0.804)--(4.618,0.805)--(4.607,0.805)--(4.597,0.806)--(4.586,0.807)%
  --(4.576,0.808)--(4.565,0.809)--(4.555,0.810)--(4.544,0.811)--(4.534,0.812)--(4.524,0.813)%
  --(4.513,0.814)--(4.503,0.815)--(4.492,0.817)--(4.482,0.818)--(4.471,0.820)--(4.461,0.821)%
  --(4.450,0.823)--(4.440,0.825)--(4.429,0.827)--(4.419,0.829)--(4.408,0.832)--(4.398,0.834)%
  --(4.388,0.837)--(4.377,0.840)--(4.367,0.843)--(4.356,0.846)--(4.346,0.850)--(4.335,0.853)%
  --(4.325,0.857)--(4.314,0.862)--(4.304,0.866)--(4.293,0.871)--(4.283,0.876)--(4.272,0.881)%
  --(4.262,0.887)--(4.251,0.893)--(4.241,0.899)--(4.231,0.906)--(4.220,0.914)--(4.210,0.922)%
  --(4.199,0.930)--(4.189,0.939)--(4.178,0.948)--(4.168,0.958)--(4.157,0.969)--(4.147,0.980)%
  --(4.136,0.991)--(4.126,1.004)--(4.115,1.017)--(4.105,1.031)--(4.094,1.046)--(4.084,1.062)%
  --(4.074,1.078)--(4.063,1.096)--(4.053,1.114)--(4.042,1.134)--(4.032,1.154)--(4.021,1.176)%
  --(4.011,1.198)--(4.000,1.222)--(3.990,1.247)--(3.979,1.273)--(3.969,1.301)--(3.958,1.329)%
  --(3.948,1.359)--(3.937,1.391)--(3.927,1.423)--(3.917,1.457)--(3.906,1.493)--(3.896,1.530)%
  --(3.885,1.568)--(3.875,1.607)--(3.864,1.648)--(3.854,1.691)--(3.843,1.735)--(3.833,1.780)%
  --(3.822,1.827)--(3.812,1.875)--(3.801,1.924)--(3.791,1.975)--(3.781,2.026)--(3.770,2.079)%
  --(3.760,2.134)--(3.749,2.189)--(3.739,2.245)--(3.728,2.301)--(3.718,2.359)--(3.707,2.417)%
  --(3.697,2.476)--(3.686,2.535)--(3.676,2.594)--(3.665,2.654)--(3.655,2.713)--(3.644,2.773)%
  --(3.634,2.832)--(3.624,2.890)--(3.613,2.948)--(3.603,3.005)--(3.592,3.061)--(3.582,3.116)%
  --(3.571,3.170)--(3.561,3.222)--(3.550,3.272)--(3.540,3.320)--(3.529,3.367)--(3.519,3.411)%
  --(3.508,3.453)--(3.498,3.492)--(3.487,3.529)--(3.477,3.562)--(3.467,3.593)--(3.456,3.620)%
  --(3.446,3.645)--(3.435,3.666)--(3.425,3.683)--(3.414,3.697)--(3.404,3.708)--(3.393,3.714)%
  --(3.383,3.717)--(3.372,3.716)--(3.362,3.712)--(3.351,3.703)--(3.341,3.691)--(3.330,3.675)%
  --(3.320,3.656)--(3.310,3.633)--(3.299,3.606)--(3.289,3.576)--(3.278,3.543)--(3.268,3.506)%
  --(3.257,3.466)--(3.247,3.423)--(3.236,3.378)--(3.226,3.330)--(3.215,3.279)--(3.205,3.226)%
  --(3.194,3.171)--(3.184,3.114)--(3.173,3.055)--(3.163,2.995)--(3.153,2.933)--(3.142,2.870)%
  --(3.132,2.806)--(3.121,2.742)--(3.111,2.677)--(3.100,2.611)--(3.090,2.545)--(3.079,2.480)%
  --(3.069,2.414)--(3.058,2.349)--(3.048,2.284)--(3.037,2.221)--(3.027,2.157)--(3.017,2.095)%
  --(3.006,2.034)--(2.996,1.974)--(2.985,1.915)--(2.975,1.858)--(2.964,1.802)--(2.954,1.748)%
  --(2.943,1.696)--(2.933,1.645)--(2.922,1.595)--(2.912,1.548)--(2.901,1.502)--(2.891,1.459)%
  --(2.880,1.417)--(2.870,1.376)--(2.860,1.338)--(2.849,1.302)--(2.839,1.267)--(2.828,1.234)%
  --(2.818,1.202)--(2.807,1.173)--(2.797,1.145)--(2.786,1.118)--(2.776,1.094)--(2.765,1.070)%
  --(2.755,1.048)--(2.744,1.028)--(2.734,1.009)--(2.723,0.991)--(2.713,0.975)--(2.703,0.959)%
  --(2.692,0.945)--(2.682,0.931)--(2.671,0.919)--(2.661,0.908)--(2.650,0.898)--(2.640,0.888)%
  --(2.629,0.879)--(2.619,0.871)--(2.608,0.864)--(2.598,0.857)--(2.587,0.851)--(2.577,0.845)%
  --(2.566,0.840)--(2.556,0.835)--(2.546,0.831)--(2.535,0.828)--(2.525,0.824)--(2.514,0.821)%
  --(2.504,0.818)--(2.493,0.816)--(2.483,0.813)--(2.472,0.811)--(2.462,0.810)--(2.451,0.808)%
  --(2.441,0.807)--(2.430,0.805)--(2.420,0.804)--(2.410,0.803)--(2.399,0.802)--(2.389,0.801)%
  --(2.378,0.801)--(2.368,0.800)--(2.357,0.800)--(2.347,0.799)--(2.336,0.799)--(2.326,0.798)%
  --(2.315,0.798)--(2.305,0.798)--(2.294,0.797)--(2.284,0.797)--(2.273,0.797)--(2.263,0.797)%
  --(2.253,0.797)--(2.242,0.797)--(2.232,0.797)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,0.796)--(8.647,0.796);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.796cm}}{\pgfpoint{8.647cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/histograms_genuine_data.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.647,0.796)--(8.647,0.616);
\node[gp node center] at (8.647,0.308) {$0$};
\draw[gp path] (7.307,0.796)--(7.307,0.616);
\node[gp node center] at (7.307,0.308) {$\frac{\pi}{8}$};
\draw[gp path] (5.968,0.796)--(5.968,0.616);
\node[gp node center] at (5.968,0.308) {$\frac{\pi}{4}$};
\draw[gp path] (4.628,0.796)--(4.628,0.616);
\node[gp node center] at (4.628,0.308) {$\frac{3\pi}{8}$};
\draw[gp path] (3.289,0.796)--(3.289,0.616);
\node[gp node center] at (3.289,0.308) {$\frac{\pi}{2}$};
\draw[gp path] (1.949,0.796)--(1.949,0.616);
\node[gp node center] at (1.949,0.308) {$\frac{5\pi}{8}$};
\draw[gp path] (0.609,0.796)--(0.609,0.616);
\node[gp node center] at (0.609,0.308) {$\frac{3\pi}{4}$};
\draw[gp path] (0.460,0.796)--(8.647,0.796);
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.318,3.637) {$0.01$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.826,3.637) {$0.001$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (5.491,3.637) {$0.0001$};
\node[gp node left,rotate=-270,font={\fontsize{5.0pt}{6.0pt}\selectfont}] at (4.066,3.637) {FMR};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path](4.227,0.797)--(4.227,4.192);
\draw[gp path](4.735,0.797)--(4.735,4.192);
\draw[gp path](5.400,0.797)--(5.400,4.192);
\gpcolor{color=gp lt color border}
\node[gp node center] at (8.601,1.077) {$d^\mathcal{E}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.744,3.926) {$\oslash$ FFHQ};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.854,3.926)--(2.474,3.926);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.797)--(5.235,0.797)--(5.225,0.797)--(5.214,0.797)%
  --(5.204,0.797)--(5.193,0.797)--(5.183,0.797)--(5.172,0.797)--(5.162,0.797)--(5.151,0.797)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.798)--(5.047,0.798)--(5.036,0.798)--(5.026,0.798)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.798)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.799)--(4.921,0.799)--(4.911,0.799)--(4.900,0.799)%
  --(4.890,0.800)--(4.879,0.800)--(4.869,0.800)--(4.858,0.800)--(4.848,0.800)--(4.838,0.801)%
  --(4.827,0.801)--(4.817,0.801)--(4.806,0.801)--(4.796,0.802)--(4.785,0.802)--(4.775,0.802)%
  --(4.764,0.802)--(4.754,0.803)--(4.743,0.803)--(4.733,0.803)--(4.722,0.804)--(4.712,0.804)%
  --(4.701,0.805)--(4.691,0.805)--(4.681,0.806)--(4.670,0.806)--(4.660,0.807)--(4.649,0.807)%
  --(4.639,0.808)--(4.628,0.808)--(4.618,0.809)--(4.607,0.810)--(4.597,0.810)--(4.586,0.811)%
  --(4.576,0.812)--(4.565,0.813)--(4.555,0.814)--(4.544,0.815)--(4.534,0.816)--(4.524,0.817)%
  --(4.513,0.818)--(4.503,0.819)--(4.492,0.821)--(4.482,0.822)--(4.471,0.824)--(4.461,0.825)%
  --(4.450,0.827)--(4.440,0.829)--(4.429,0.831)--(4.419,0.833)--(4.408,0.835)--(4.398,0.837)%
  --(4.388,0.839)--(4.377,0.842)--(4.367,0.845)--(4.356,0.848)--(4.346,0.851)--(4.335,0.854)%
  --(4.325,0.858)--(4.314,0.862)--(4.304,0.866)--(4.293,0.870)--(4.283,0.875)--(4.272,0.880)%
  --(4.262,0.885)--(4.251,0.891)--(4.241,0.897)--(4.231,0.903)--(4.220,0.910)--(4.210,0.917)%
  --(4.199,0.925)--(4.189,0.934)--(4.178,0.942)--(4.168,0.952)--(4.157,0.962)--(4.147,0.972)%
  --(4.136,0.983)--(4.126,0.996)--(4.115,1.008)--(4.105,1.021)--(4.094,1.036)--(4.084,1.051)%
  --(4.074,1.067)--(4.063,1.084)--(4.053,1.103)--(4.042,1.121)--(4.032,1.142)--(4.021,1.163)%
  --(4.011,1.185)--(4.000,1.210)--(3.990,1.235)--(3.979,1.261)--(3.969,1.288)--(3.958,1.318)%
  --(3.948,1.349)--(3.937,1.381)--(3.927,1.415)--(3.917,1.451)--(3.906,1.488)--(3.896,1.526)%
  --(3.885,1.566)--(3.875,1.608)--(3.864,1.653)--(3.854,1.697)--(3.843,1.745)--(3.833,1.794)%
  --(3.822,1.845)--(3.812,1.897)--(3.801,1.952)--(3.791,2.007)--(3.781,2.064)--(3.770,2.123)%
  --(3.760,2.183)--(3.749,2.245)--(3.739,2.309)--(3.728,2.373)--(3.718,2.439)--(3.707,2.507)%
  --(3.697,2.574)--(3.686,2.642)--(3.676,2.711)--(3.665,2.782)--(3.655,2.851)--(3.644,2.922)%
  --(3.634,2.993)--(3.624,3.063)--(3.613,3.133)--(3.603,3.204)--(3.592,3.272)--(3.582,3.340)%
  --(3.571,3.407)--(3.561,3.473)--(3.550,3.537)--(3.540,3.599)--(3.529,3.660)--(3.519,3.717)%
  --(3.508,3.772)--(3.498,3.826)--(3.487,3.875)--(3.477,3.921)--(3.467,3.967)--(3.456,4.006)%
  --(3.446,4.043)--(3.435,4.077)--(3.425,4.105)--(3.414,4.131)--(3.404,4.151)--(3.393,4.169)%
  --(3.383,4.180)--(3.372,4.187)--(3.362,4.191)--(3.351,4.191)--(3.341,4.184)--(3.330,4.176)%
  --(3.320,4.161)--(3.310,4.141)--(3.299,4.118)--(3.289,4.090)--(3.278,4.057)--(3.268,4.023)%
  --(3.257,3.983)--(3.247,3.938)--(3.236,3.892)--(3.226,3.842)--(3.215,3.787)--(3.205,3.728)%
  --(3.194,3.670)--(3.184,3.606)--(3.173,3.541)--(3.163,3.473)--(3.153,3.404)--(3.142,3.334)%
  --(3.132,3.259)--(3.121,3.187)--(3.111,3.111)--(3.100,3.036)--(3.090,2.959)--(3.079,2.882)%
  --(3.069,2.805)--(3.058,2.728)--(3.048,2.652)--(3.037,2.576)--(3.027,2.501)--(3.017,2.426)%
  --(3.006,2.353)--(2.996,2.280)--(2.985,2.210)--(2.975,2.140)--(2.964,2.072)--(2.954,2.005)%
  --(2.943,1.941)--(2.933,1.878)--(2.922,1.818)--(2.912,1.760)--(2.901,1.704)--(2.891,1.649)%
  --(2.880,1.596)--(2.870,1.546)--(2.860,1.498)--(2.849,1.452)--(2.839,1.409)--(2.828,1.367)%
  --(2.818,1.328)--(2.807,1.290)--(2.797,1.255)--(2.786,1.221)--(2.776,1.189)--(2.765,1.160)%
  --(2.755,1.131)--(2.744,1.105)--(2.734,1.080)--(2.723,1.057)--(2.713,1.035)--(2.703,1.015)%
  --(2.692,0.997)--(2.682,0.979)--(2.671,0.964)--(2.661,0.948)--(2.650,0.935)--(2.640,0.922)%
  --(2.629,0.910)--(2.619,0.900)--(2.608,0.890)--(2.598,0.881)--(2.587,0.872)--(2.577,0.865)%
  --(2.566,0.858)--(2.556,0.852)--(2.546,0.846)--(2.535,0.841)--(2.525,0.836)--(2.514,0.831)%
  --(2.504,0.828)--(2.493,0.824)--(2.483,0.821)--(2.472,0.819)--(2.462,0.816)--(2.451,0.813)%
  --(2.441,0.812)--(2.430,0.810)--(2.420,0.808)--(2.410,0.807)--(2.399,0.805)--(2.389,0.804)%
  --(2.378,0.803)--(2.368,0.802)--(2.357,0.802)--(2.347,0.801)--(2.336,0.800)--(2.326,0.800)%
  --(2.315,0.799)--(2.305,0.799)--(2.294,0.798)--(2.284,0.798)--(2.273,0.798)--(2.263,0.798)%
  --(2.253,0.797)--(2.242,0.797)--(2.232,0.797)--(2.221,0.797)--(2.211,0.797)--(2.200,0.797)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.744,3.634) {$\oslash$ MultiPIE};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.854,3.634)--(2.474,3.634);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.798)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.798)--(4.963,0.799)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.799)--(4.921,0.799)--(4.911,0.800)--(4.900,0.800)%
  --(4.890,0.800)--(4.879,0.801)--(4.869,0.801)--(4.858,0.801)--(4.848,0.802)--(4.838,0.802)%
  --(4.827,0.803)--(4.817,0.803)--(4.806,0.804)--(4.796,0.804)--(4.785,0.805)--(4.775,0.806)%
  --(4.764,0.806)--(4.754,0.807)--(4.743,0.808)--(4.733,0.808)--(4.722,0.809)--(4.712,0.811)%
  --(4.701,0.812)--(4.691,0.813)--(4.681,0.814)--(4.670,0.815)--(4.660,0.817)--(4.649,0.818)%
  --(4.639,0.820)--(4.628,0.821)--(4.618,0.823)--(4.607,0.825)--(4.597,0.827)--(4.586,0.830)%
  --(4.576,0.832)--(4.565,0.834)--(4.555,0.837)--(4.544,0.840)--(4.534,0.843)--(4.524,0.846)%
  --(4.513,0.850)--(4.503,0.853)--(4.492,0.857)--(4.482,0.862)--(4.471,0.866)--(4.461,0.871)%
  --(4.450,0.876)--(4.440,0.881)--(4.429,0.887)--(4.419,0.893)--(4.408,0.899)--(4.398,0.906)%
  --(4.388,0.913)--(4.377,0.920)--(4.367,0.928)--(4.356,0.936)--(4.346,0.944)--(4.335,0.953)%
  --(4.325,0.964)--(4.314,0.974)--(4.304,0.984)--(4.293,0.996)--(4.283,1.008)--(4.272,1.020)%
  --(4.262,1.034)--(4.251,1.048)--(4.241,1.062)--(4.231,1.077)--(4.220,1.094)--(4.210,1.110)%
  --(4.199,1.129)--(4.189,1.147)--(4.178,1.166)--(4.168,1.187)--(4.157,1.208)--(4.147,1.231)%
  --(4.136,1.254)--(4.126,1.278)--(4.115,1.304)--(4.105,1.331)--(4.094,1.359)--(4.084,1.387)%
  --(4.074,1.418)--(4.063,1.448)--(4.053,1.481)--(4.042,1.515)--(4.032,1.550)--(4.021,1.587)%
  --(4.011,1.624)--(4.000,1.663)--(3.990,1.703)--(3.979,1.744)--(3.969,1.788)--(3.958,1.832)%
  --(3.948,1.875)--(3.937,1.922)--(3.927,1.971)--(3.917,2.020)--(3.906,2.071)--(3.896,2.121)%
  --(3.885,2.173)--(3.875,2.228)--(3.864,2.283)--(3.854,2.338)--(3.843,2.396)--(3.833,2.452)%
  --(3.822,2.509)--(3.812,2.568)--(3.801,2.627)--(3.791,2.685)--(3.781,2.746)--(3.770,2.808)%
  --(3.760,2.866)--(3.749,2.928)--(3.739,2.987)--(3.728,3.049)--(3.718,3.108)--(3.707,3.165)%
  --(3.697,3.223)--(3.686,3.282)--(3.676,3.335)--(3.665,3.390)--(3.655,3.445)--(3.644,3.496)%
  --(3.634,3.543)--(3.624,3.591)--(3.613,3.637)--(3.603,3.682)--(3.592,3.722)--(3.582,3.760)%
  --(3.571,3.796)--(3.561,3.829)--(3.550,3.859)--(3.540,3.886)--(3.529,3.909)--(3.519,3.930)%
  --(3.508,3.951)--(3.498,3.960)--(3.487,3.968)--(3.477,3.978)--(3.467,3.981)--(3.456,3.979)%
  --(3.446,3.972)--(3.435,3.965)--(3.425,3.953)--(3.414,3.940)--(3.404,3.918)--(3.393,3.892)%
  --(3.383,3.868)--(3.372,3.838)--(3.362,3.802)--(3.351,3.767)--(3.341,3.726)--(3.330,3.682)%
  --(3.320,3.636)--(3.310,3.587)--(3.299,3.536)--(3.289,3.478)--(3.278,3.423)--(3.268,3.363)%
  --(3.257,3.306)--(3.247,3.244)--(3.236,3.179)--(3.226,3.110)--(3.215,3.050)--(3.205,2.980)%
  --(3.194,2.911)--(3.184,2.842)--(3.173,2.773)--(3.163,2.704)--(3.153,2.634)--(3.142,2.565)%
  --(3.132,2.495)--(3.121,2.426)--(3.111,2.360)--(3.100,2.291)--(3.090,2.226)--(3.079,2.161)%
  --(3.069,2.095)--(3.058,2.034)--(3.048,1.973)--(3.037,1.913)--(3.027,1.853)--(3.017,1.799)%
  --(3.006,1.744)--(2.996,1.689)--(2.985,1.639)--(2.975,1.590)--(2.964,1.541)--(2.954,1.495)%
  --(2.943,1.452)--(2.933,1.410)--(2.922,1.371)--(2.912,1.333)--(2.901,1.295)--(2.891,1.261)%
  --(2.880,1.229)--(2.870,1.198)--(2.860,1.168)--(2.849,1.141)--(2.839,1.115)--(2.828,1.091)%
  --(2.818,1.068)--(2.807,1.047)--(2.797,1.027)--(2.786,1.007)--(2.776,0.991)--(2.765,0.974)%
  --(2.755,0.958)--(2.744,0.944)--(2.734,0.932)--(2.723,0.920)--(2.713,0.909)--(2.703,0.898)%
  --(2.692,0.889)--(2.682,0.880)--(2.671,0.872)--(2.661,0.865)--(2.650,0.858)--(2.640,0.852)%
  --(2.629,0.846)--(2.619,0.841)--(2.608,0.836)--(2.598,0.832)--(2.587,0.828)--(2.577,0.825)%
  --(2.566,0.822)--(2.556,0.819)--(2.546,0.816)--(2.535,0.814)--(2.525,0.812)--(2.514,0.810)%
  --(2.504,0.808)--(2.493,0.807)--(2.483,0.806)--(2.472,0.804)--(2.462,0.803)--(2.451,0.802)%
  --(2.441,0.802)--(2.430,0.801)--(2.420,0.800)--(2.410,0.800)--(2.399,0.799)--(2.389,0.799)%
  --(2.378,0.798)--(2.368,0.798)--(2.357,0.798)--(2.347,0.797)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.797)--(2.294,0.797)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.744,3.342) {$\odot$ MultiPIE};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.854,3.342)--(2.474,3.342);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.797)--(8.176,0.797)--(8.166,0.797)%
  --(8.155,0.797)--(8.145,0.798)--(8.134,0.798)--(8.124,0.798)--(8.113,0.799)--(8.103,0.799)%
  --(8.092,0.800)--(8.082,0.800)--(8.071,0.799)--(8.061,0.801)--(8.050,0.801)--(8.040,0.802)%
  --(8.030,0.803)--(8.019,0.802)--(8.009,0.801)--(7.998,0.805)--(7.988,0.804)--(7.977,0.803)%
  --(7.967,0.804)--(7.956,0.808)--(7.946,0.805)--(7.935,0.805)--(7.925,0.810)--(7.914,0.807)%
  --(7.904,0.809)--(7.893,0.809)--(7.883,0.811)--(7.873,0.811)--(7.862,0.812)--(7.852,0.815)%
  --(7.841,0.820)--(7.831,0.818)--(7.820,0.820)--(7.810,0.822)--(7.799,0.825)--(7.789,0.828)%
  --(7.778,0.830)--(7.768,0.829)--(7.757,0.839)--(7.747,0.833)--(7.736,0.840)--(7.726,0.838)%
  --(7.716,0.849)--(7.705,0.850)--(7.695,0.850)--(7.684,0.851)--(7.674,0.856)--(7.663,0.853)%
  --(7.653,0.855)--(7.642,0.861)--(7.632,0.868)--(7.621,0.866)--(7.611,0.862)--(7.600,0.868)%
  --(7.590,0.879)--(7.580,0.876)--(7.569,0.880)--(7.559,0.882)--(7.548,0.880)--(7.538,0.897)%
  --(7.527,0.893)--(7.517,0.897)--(7.506,0.906)--(7.496,0.903)--(7.485,0.908)--(7.475,0.912)%
  --(7.464,0.923)--(7.454,0.923)--(7.443,0.927)--(7.433,0.931)--(7.423,0.937)--(7.412,0.935)%
  --(7.402,0.933)--(7.391,0.943)--(7.381,0.946)--(7.370,0.959)--(7.360,0.954)--(7.349,0.968)%
  --(7.339,0.965)--(7.328,0.973)--(7.318,0.985)--(7.307,0.985)--(7.297,0.993)--(7.286,1.000)%
  --(7.276,1.014)--(7.266,1.012)--(7.255,1.023)--(7.245,1.035)--(7.234,1.032)--(7.224,1.041)%
  --(7.213,1.056)--(7.203,1.076)--(7.192,1.081)--(7.182,1.079)--(7.171,1.107)--(7.161,1.109)%
  --(7.150,1.118)--(7.140,1.140)--(7.129,1.147)--(7.119,1.156)--(7.109,1.167)--(7.098,1.169)%
  --(7.088,1.184)--(7.077,1.207)--(7.067,1.229)--(7.056,1.218)--(7.046,1.248)--(7.035,1.256)%
  --(7.025,1.267)--(7.014,1.298)--(7.004,1.324)--(6.993,1.320)--(6.983,1.325)--(6.973,1.347)%
  --(6.962,1.367)--(6.952,1.402)--(6.941,1.409)--(6.931,1.429)--(6.920,1.447)--(6.910,1.460)%
  --(6.899,1.481)--(6.889,1.495)--(6.878,1.517)--(6.868,1.538)--(6.857,1.540)--(6.847,1.555)%
  --(6.836,1.596)--(6.826,1.593)--(6.816,1.639)--(6.805,1.647)--(6.795,1.688)--(6.784,1.687)%
  --(6.774,1.701)--(6.763,1.703)--(6.753,1.716)--(6.742,1.762)--(6.732,1.776)--(6.721,1.783)%
  --(6.711,1.836)--(6.700,1.823)--(6.690,1.861)--(6.679,1.883)--(6.669,1.904)--(6.659,1.904)%
  --(6.648,1.972)--(6.638,1.974)--(6.627,1.994)--(6.617,1.985)--(6.606,2.046)--(6.596,2.032)%
  --(6.585,2.018)--(6.575,2.037)--(6.564,2.083)--(6.554,2.093)--(6.543,2.107)--(6.533,2.164)%
  --(6.522,2.139)--(6.512,2.162)--(6.502,2.173)--(6.491,2.166)--(6.481,2.192)--(6.470,2.180)%
  --(6.460,2.203)--(6.449,2.264)--(6.439,2.256)--(6.428,2.264)--(6.418,2.275)--(6.407,2.301)%
  --(6.397,2.303)--(6.386,2.291)--(6.376,2.294)--(6.366,2.311)--(6.355,2.354)--(6.345,2.311)%
  --(6.334,2.321)--(6.324,2.331)--(6.313,2.377)--(6.303,2.348)--(6.292,2.367)--(6.282,2.363)%
  --(6.271,2.364)--(6.261,2.369)--(6.250,2.361)--(6.240,2.373)--(6.229,2.372)--(6.219,2.358)%
  --(6.209,2.389)--(6.198,2.385)--(6.188,2.386)--(6.177,2.346)--(6.167,2.394)--(6.156,2.339)%
  --(6.146,2.349)--(6.135,2.380)--(6.125,2.343)--(6.114,2.351)--(6.104,2.339)--(6.093,2.323)%
  --(6.083,2.343)--(6.072,2.328)--(6.062,2.352)--(6.052,2.308)--(6.041,2.316)--(6.031,2.302)%
  --(6.020,2.292)--(6.010,2.317)--(5.999,2.266)--(5.989,2.281)--(5.978,2.288)--(5.968,2.240)%
  --(5.957,2.237)--(5.947,2.211)--(5.936,2.211)--(5.926,2.189)--(5.915,2.219)--(5.905,2.201)%
  --(5.895,2.164)--(5.884,2.188)--(5.874,2.157)--(5.863,2.140)--(5.853,2.109)--(5.842,2.114)%
  --(5.832,2.083)--(5.821,2.100)--(5.811,2.073)--(5.800,2.068)--(5.790,2.060)--(5.779,2.071)%
  --(5.769,2.037)--(5.759,2.016)--(5.748,1.982)--(5.738,1.986)--(5.727,1.969)--(5.717,1.983)%
  --(5.706,1.962)--(5.696,1.920)--(5.685,1.921)--(5.675,1.911)--(5.664,1.872)--(5.654,1.864)%
  --(5.643,1.845)--(5.633,1.853)--(5.622,1.829)--(5.612,1.805)--(5.602,1.802)--(5.591,1.777)%
  --(5.581,1.770)--(5.570,1.775)--(5.560,1.737)--(5.549,1.718)--(5.539,1.718)--(5.528,1.715)%
  --(5.518,1.702)--(5.507,1.665)--(5.497,1.665)--(5.486,1.662)--(5.476,1.632)--(5.465,1.638)%
  --(5.455,1.629)--(5.445,1.597)--(5.434,1.596)--(5.424,1.570)--(5.413,1.567)--(5.403,1.558)%
  --(5.392,1.530)--(5.382,1.525)--(5.371,1.533)--(5.361,1.504)--(5.350,1.504)--(5.340,1.455)%
  --(5.329,1.465)--(5.319,1.456)--(5.308,1.452)--(5.298,1.437)--(5.288,1.428)--(5.277,1.400)%
  --(5.267,1.408)--(5.256,1.394)--(5.246,1.391)--(5.235,1.374)--(5.225,1.366)--(5.214,1.343)%
  --(5.204,1.339)--(5.193,1.323)--(5.183,1.332)--(5.172,1.327)--(5.162,1.317)--(5.151,1.305)%
  --(5.141,1.294)--(5.131,1.272)--(5.120,1.265)--(5.110,1.267)--(5.099,1.265)--(5.089,1.263)%
  --(5.078,1.247)--(5.068,1.238)--(5.057,1.235)--(5.047,1.225)--(5.036,1.202)--(5.026,1.212)%
  --(5.015,1.205)--(5.005,1.199)--(4.995,1.197)--(4.984,1.195)--(4.974,1.180)--(4.963,1.173)%
  --(4.953,1.170)--(4.942,1.159)--(4.932,1.151)--(4.921,1.166)--(4.911,1.153)--(4.900,1.135)%
  --(4.890,1.122)--(4.879,1.135)--(4.869,1.143)--(4.858,1.129)--(4.848,1.120)--(4.838,1.110)%
  --(4.827,1.105)--(4.817,1.102)--(4.806,1.099)--(4.796,1.103)--(4.785,1.090)--(4.775,1.094)%
  --(4.764,1.088)--(4.754,1.064)--(4.743,1.060)--(4.733,1.073)--(4.722,1.058)--(4.712,1.051)%
  --(4.701,1.043)--(4.691,1.040)--(4.681,1.038)--(4.670,1.036)--(4.660,1.033)--(4.649,1.025)%
  --(4.639,1.022)--(4.628,1.022)--(4.618,1.021)--(4.607,1.022)--(4.597,1.000)--(4.586,0.998)%
  --(4.576,0.998)--(4.565,1.001)--(4.555,0.984)--(4.544,0.985)--(4.534,0.985)--(4.524,0.972)%
  --(4.513,0.982)--(4.503,0.975)--(4.492,0.977)--(4.482,0.972)--(4.471,0.971)--(4.461,0.974)%
  --(4.450,0.958)--(4.440,0.950)--(4.429,0.954)--(4.419,0.946)--(4.408,0.942)--(4.398,0.947)%
  --(4.388,0.935)--(4.377,0.945)--(4.367,0.937)--(4.356,0.931)--(4.346,0.938)--(4.335,0.927)%
  --(4.325,0.927)--(4.314,0.926)--(4.304,0.927)--(4.293,0.917)--(4.283,0.908)--(4.272,0.916)%
  --(4.262,0.914)--(4.251,0.914)--(4.241,0.906)--(4.231,0.904)--(4.220,0.897)--(4.210,0.896)%
  --(4.199,0.893)--(4.189,0.893)--(4.178,0.885)--(4.168,0.889)--(4.157,0.887)--(4.147,0.887)%
  --(4.136,0.885)--(4.126,0.880)--(4.115,0.876)--(4.105,0.878)--(4.094,0.871)--(4.084,0.869)%
  --(4.074,0.875)--(4.063,0.864)--(4.053,0.865)--(4.042,0.861)--(4.032,0.864)--(4.021,0.854)%
  --(4.011,0.860)--(4.000,0.858)--(3.990,0.848)--(3.979,0.852)--(3.969,0.849)--(3.958,0.847)%
  --(3.948,0.850)--(3.937,0.843)--(3.927,0.842)--(3.917,0.847)--(3.906,0.839)--(3.896,0.846)%
  --(3.885,0.837)--(3.875,0.834)--(3.864,0.832)--(3.854,0.834)--(3.843,0.831)--(3.833,0.833)%
  --(3.822,0.827)--(3.812,0.826)--(3.801,0.827)--(3.791,0.826)--(3.781,0.825)--(3.770,0.823)%
  --(3.760,0.822)--(3.749,0.820)--(3.739,0.819)--(3.728,0.817)--(3.718,0.815)--(3.707,0.815)%
  --(3.697,0.818)--(3.686,0.819)--(3.676,0.817)--(3.665,0.815)--(3.655,0.813)--(3.644,0.811)%
  --(3.634,0.812)--(3.624,0.811)--(3.613,0.812)--(3.603,0.811)--(3.592,0.810)--(3.582,0.813)%
  --(3.571,0.809)--(3.561,0.809)--(3.550,0.811)--(3.540,0.809)--(3.529,0.806)--(3.519,0.810)%
  --(3.508,0.809)--(3.498,0.805)--(3.487,0.809)--(3.477,0.806)--(3.467,0.808)--(3.456,0.806)%
  --(3.446,0.805)--(3.435,0.804)--(3.425,0.806)--(3.414,0.806)--(3.404,0.806)--(3.393,0.804)%
  --(3.383,0.806)--(3.372,0.803)--(3.362,0.804)--(3.351,0.805)--(3.341,0.804)--(3.330,0.802)%
  --(3.320,0.803)--(3.310,0.804)--(3.299,0.804)--(3.289,0.802)--(3.278,0.802)--(3.268,0.803)%
  --(3.257,0.802)--(3.247,0.801)--(3.236,0.801)--(3.226,0.802)--(3.215,0.800)--(3.205,0.800)%
  --(3.194,0.801)--(3.184,0.799)--(3.173,0.801)--(3.163,0.800)--(3.153,0.799)--(3.142,0.798)%
  --(3.132,0.800)--(3.121,0.798)--(3.111,0.799)--(3.100,0.799)--(3.090,0.800)--(3.079,0.799)%
  --(3.069,0.800)--(3.058,0.800)--(3.048,0.799)--(3.037,0.800)--(3.027,0.799)--(3.017,0.800)%
  --(3.006,0.798)--(2.996,0.800)--(2.985,0.799)--(2.975,0.799)--(2.964,0.799)--(2.954,0.799)%
  --(2.943,0.799)--(2.933,0.799)--(2.922,0.798)--(2.912,0.798)--(2.901,0.798)--(2.891,0.798)%
  --(2.880,0.799)--(2.870,0.798)--(2.860,0.797)--(2.849,0.797)--(2.839,0.797)--(2.828,0.797)%
  --(2.818,0.797)--(2.807,0.798)--(2.797,0.797)--(2.786,0.797)--(2.776,0.797)--(2.765,0.797)%
  --(2.755,0.797)--(2.744,0.797)--(2.734,0.797)--(2.723,0.797)--(2.713,0.797)--(2.703,0.797)%
  --(2.692,0.797)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,0.796)--(8.647,0.796);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.796cm}}{\pgfpoint{8.647cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/histograms_langevin.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.647,0.796)--(8.647,0.616);
\node[gp node center] at (8.647,0.308) {$0$};
\draw[gp path] (7.307,0.796)--(7.307,0.616);
\node[gp node center] at (7.307,0.308) {$\frac{\pi}{8}$};
\draw[gp path] (5.968,0.796)--(5.968,0.616);
\node[gp node center] at (5.968,0.308) {$\frac{\pi}{4}$};
\draw[gp path] (4.628,0.796)--(4.628,0.616);
\node[gp node center] at (4.628,0.308) {$\frac{3\pi}{8}$};
\draw[gp path] (3.289,0.796)--(3.289,0.616);
\node[gp node center] at (3.289,0.308) {$\frac{\pi}{2}$};
\draw[gp path] (1.949,0.796)--(1.949,0.616);
\node[gp node center] at (1.949,0.308) {$\frac{5\pi}{8}$};
\draw[gp path] (0.609,0.796)--(0.609,0.616);
\node[gp node center] at (0.609,0.308) {$\frac{3\pi}{4}$};
\draw[gp path] (0.460,0.796)--(8.647,0.796);
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.318,3.637) {$0.01$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (4.826,3.637) {$0.001$};
\node[gp node left,rotate=-270,font={\fontsize{4.0pt}{4.8pt}\selectfont}] at (5.491,3.637) {$0.0001$};
\node[gp node left,rotate=-270,font={\fontsize{5.0pt}{6.0pt}\selectfont}] at (4.066,3.637) {FMR};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path](4.227,0.797)--(4.227,4.192);
\draw[gp path](4.735,0.797)--(4.735,4.192);
\draw[gp path](5.400,0.797)--(5.400,4.192);
\gpcolor{color=gp lt color border}
\node[gp node center] at (8.601,1.077) {$d^\mathcal{E}$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.926) {$d_0^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.304,3.926)--(1.924,3.926);
\draw[gp path] (0.460,0.796)--(0.543,0.796)--(0.625,0.796)--(0.708,0.796)--(0.791,0.796)%
  --(0.873,0.796)--(0.956,0.796)--(1.039,0.796)--(1.122,0.796)--(1.204,0.796)--(1.287,0.796)%
  --(1.370,0.796)--(1.452,0.796)--(1.535,0.796)--(1.618,0.796)--(1.700,0.796)--(1.783,0.796)%
  --(1.866,0.796)--(1.949,0.796)--(2.031,0.796)--(2.114,0.796)--(2.197,0.796)--(2.279,0.796)%
  --(2.362,0.796)--(2.445,0.796)--(2.527,0.796)--(2.610,0.796)--(2.693,0.796)--(2.776,0.796)%
  --(2.858,0.796)--(2.941,0.796)--(3.024,0.796)--(3.106,0.796)--(3.189,0.796)--(3.272,0.796)%
  --(3.354,0.796)--(3.437,0.796)--(3.520,0.796)--(3.602,0.796)--(3.685,0.796)--(3.768,0.796)%
  --(3.851,0.796)--(3.933,0.796)--(4.016,0.796)--(4.099,0.796)--(4.181,0.796)--(4.264,0.796)%
  --(4.347,0.796)--(4.429,0.796)--(4.512,0.796)--(4.595,0.796)--(4.678,0.796)--(4.760,0.796)%
  --(4.843,0.796)--(4.926,0.796)--(5.008,0.796)--(5.091,0.796)--(5.174,0.796)--(5.256,0.796)%
  --(5.339,0.796)--(5.422,0.796)--(5.505,0.796)--(5.587,0.796)--(5.670,0.796)--(5.753,0.796)%
  --(5.835,0.796)--(5.918,0.796)--(6.001,0.796)--(6.083,0.796)--(6.166,0.796)--(6.249,0.796)%
  --(6.331,0.796)--(6.414,0.796)--(6.497,0.796)--(6.580,0.796)--(6.662,0.796)--(6.745,0.796)%
  --(6.828,0.796)--(6.910,0.796)--(6.993,0.796)--(7.076,0.796)--(7.158,0.796)--(7.241,0.796)%
  --(7.324,0.796)--(7.407,0.796)--(7.489,0.796)--(7.572,0.796)--(7.655,0.796)--(7.737,0.796)%
  --(7.820,0.796)--(7.903,0.796)--(7.985,0.796)--(8.068,0.796)--(8.151,0.796)--(8.234,0.796)%
  --(8.316,0.796)--(8.399,0.796)--(8.482,0.796)--(8.564,0.796)--(8.647,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.634) {$\odot$ $0.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.304,3.634)--(1.924,3.634);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.797)%
  --(7.150,0.796)--(7.140,0.797)--(7.129,0.797)--(7.119,0.797)--(7.109,0.797)--(7.098,0.798)%
  --(7.088,0.798)--(7.077,0.798)--(7.067,0.799)--(7.056,0.799)--(7.046,0.800)--(7.035,0.801)%
  --(7.025,0.801)--(7.014,0.802)--(7.004,0.803)--(6.993,0.804)--(6.983,0.805)--(6.973,0.807)%
  --(6.962,0.808)--(6.952,0.810)--(6.941,0.812)--(6.931,0.814)--(6.920,0.815)--(6.910,0.818)%
  --(6.899,0.821)--(6.889,0.824)--(6.878,0.827)--(6.868,0.830)--(6.857,0.833)--(6.847,0.838)%
  --(6.836,0.842)--(6.826,0.847)--(6.816,0.852)--(6.805,0.857)--(6.795,0.864)--(6.784,0.869)%
  --(6.774,0.877)--(6.763,0.884)--(6.753,0.890)--(6.742,0.902)--(6.732,0.908)--(6.721,0.917)%
  --(6.711,0.925)--(6.700,0.936)--(6.690,0.947)--(6.679,0.962)--(6.669,0.970)--(6.659,0.985)%
  --(6.648,1.000)--(6.638,1.013)--(6.627,1.029)--(6.617,1.046)--(6.606,1.060)--(6.596,1.081)%
  --(6.585,1.097)--(6.575,1.119)--(6.564,1.142)--(6.554,1.161)--(6.543,1.185)--(6.533,1.204)%
  --(6.522,1.230)--(6.512,1.260)--(6.502,1.286)--(6.491,1.311)--(6.481,1.340)--(6.470,1.371)%
  --(6.460,1.402)--(6.449,1.437)--(6.439,1.468)--(6.428,1.500)--(6.418,1.535)--(6.407,1.575)%
  --(6.397,1.611)--(6.386,1.647)--(6.376,1.689)--(6.366,1.731)--(6.355,1.773)--(6.345,1.809)%
  --(6.334,1.857)--(6.324,1.907)--(6.313,1.946)--(6.303,1.992)--(6.292,2.033)--(6.282,2.075)%
  --(6.271,2.120)--(6.261,2.171)--(6.250,2.217)--(6.240,2.260)--(6.229,2.302)--(6.219,2.346)%
  --(6.209,2.394)--(6.198,2.440)--(6.188,2.481)--(6.177,2.517)--(6.167,2.574)--(6.156,2.604)%
  --(6.146,2.639)--(6.135,2.684)--(6.125,2.723)--(6.114,2.764)--(6.104,2.796)--(6.093,2.824)%
  --(6.083,2.859)--(6.072,2.893)--(6.062,2.922)--(6.052,2.957)--(6.041,2.987)--(6.031,3.005)%
  --(6.020,3.021)--(6.010,3.041)--(5.999,3.065)--(5.989,3.084)--(5.978,3.108)--(5.968,3.112)%
  --(5.957,3.115)--(5.947,3.142)--(5.936,3.144)--(5.926,3.149)--(5.915,3.152)--(5.905,3.162)%
  --(5.895,3.159)--(5.884,3.144)--(5.874,3.142)--(5.863,3.142)--(5.853,3.145)--(5.842,3.140)%
  --(5.832,3.115)--(5.821,3.104)--(5.811,3.096)--(5.800,3.078)--(5.790,3.057)--(5.779,3.042)%
  --(5.769,3.035)--(5.759,3.011)--(5.748,2.992)--(5.738,2.961)--(5.727,2.948)--(5.717,2.914)%
  --(5.706,2.895)--(5.696,2.863)--(5.685,2.842)--(5.675,2.815)--(5.664,2.791)--(5.654,2.760)%
  --(5.643,2.729)--(5.633,2.706)--(5.622,2.664)--(5.612,2.633)--(5.602,2.609)--(5.591,2.582)%
  --(5.581,2.546)--(5.570,2.511)--(5.560,2.487)--(5.549,2.460)--(5.539,2.422)--(5.528,2.393)%
  --(5.518,2.362)--(5.507,2.329)--(5.497,2.293)--(5.486,2.266)--(5.476,2.233)--(5.465,2.195)%
  --(5.455,2.170)--(5.445,2.139)--(5.434,2.105)--(5.424,2.082)--(5.413,2.050)--(5.403,2.025)%
  --(5.392,1.986)--(5.382,1.961)--(5.371,1.937)--(5.361,1.905)--(5.350,1.877)--(5.340,1.852)%
  --(5.329,1.822)--(5.319,1.798)--(5.308,1.776)--(5.298,1.746)--(5.288,1.726)--(5.277,1.696)%
  --(5.267,1.669)--(5.256,1.647)--(5.246,1.623)--(5.235,1.606)--(5.225,1.581)--(5.214,1.562)%
  --(5.204,1.538)--(5.193,1.520)--(5.183,1.504)--(5.172,1.477)--(5.162,1.464)--(5.151,1.441)%
  --(5.141,1.428)--(5.131,1.414)--(5.120,1.389)--(5.110,1.375)--(5.099,1.362)--(5.089,1.344)%
  --(5.078,1.333)--(5.068,1.323)--(5.057,1.308)--(5.047,1.289)--(5.036,1.280)--(5.026,1.265)%
  --(5.015,1.252)--(5.005,1.239)--(4.995,1.230)--(4.984,1.217)--(4.974,1.208)--(4.963,1.198)%
  --(4.953,1.191)--(4.942,1.183)--(4.932,1.172)--(4.921,1.163)--(4.911,1.159)--(4.900,1.146)%
  --(4.890,1.137)--(4.879,1.131)--(4.869,1.122)--(4.858,1.116)--(4.848,1.107)--(4.838,1.103)%
  --(4.827,1.097)--(4.817,1.090)--(4.806,1.086)--(4.796,1.081)--(4.785,1.077)--(4.775,1.067)%
  --(4.764,1.063)--(4.754,1.055)--(4.743,1.053)--(4.733,1.045)--(4.722,1.040)--(4.712,1.038)%
  --(4.701,1.034)--(4.691,1.025)--(4.681,1.020)--(4.670,1.017)--(4.660,1.011)--(4.649,1.010)%
  --(4.639,1.007)--(4.628,1.002)--(4.618,0.997)--(4.607,0.991)--(4.597,0.989)--(4.586,0.982)%
  --(4.576,0.980)--(4.565,0.976)--(4.555,0.972)--(4.544,0.968)--(4.534,0.962)--(4.524,0.960)%
  --(4.513,0.958)--(4.503,0.952)--(4.492,0.948)--(4.482,0.942)--(4.471,0.942)--(4.461,0.937)%
  --(4.450,0.932)--(4.440,0.929)--(4.429,0.923)--(4.419,0.921)--(4.408,0.918)--(4.398,0.914)%
  --(4.388,0.912)--(4.377,0.907)--(4.367,0.903)--(4.356,0.900)--(4.346,0.896)--(4.335,0.894)%
  --(4.325,0.890)--(4.314,0.885)--(4.304,0.882)--(4.293,0.880)--(4.283,0.876)--(4.272,0.873)%
  --(4.262,0.870)--(4.251,0.869)--(4.241,0.865)--(4.231,0.862)--(4.220,0.861)--(4.210,0.856)%
  --(4.199,0.853)--(4.189,0.852)--(4.178,0.849)--(4.168,0.846)--(4.157,0.843)--(4.147,0.842)%
  --(4.136,0.840)--(4.126,0.838)--(4.115,0.835)--(4.105,0.832)--(4.094,0.832)--(4.084,0.830)%
  --(4.074,0.828)--(4.063,0.827)--(4.053,0.824)--(4.042,0.823)--(4.032,0.821)--(4.021,0.820)%
  --(4.011,0.818)--(4.000,0.817)--(3.990,0.815)--(3.979,0.814)--(3.969,0.814)--(3.958,0.812)%
  --(3.948,0.812)--(3.937,0.810)--(3.927,0.809)--(3.917,0.808)--(3.906,0.808)--(3.896,0.807)%
  --(3.885,0.806)--(3.875,0.805)--(3.864,0.805)--(3.854,0.804)--(3.843,0.803)--(3.833,0.803)%
  --(3.822,0.803)--(3.812,0.802)--(3.801,0.802)--(3.791,0.802)--(3.781,0.801)--(3.770,0.801)%
  --(3.760,0.800)--(3.749,0.800)--(3.739,0.800)--(3.728,0.799)--(3.718,0.799)--(3.707,0.799)%
  --(3.697,0.799)--(3.686,0.798)--(3.676,0.799)--(3.665,0.798)--(3.655,0.798)--(3.644,0.798)%
  --(3.634,0.798)--(3.624,0.798)--(3.613,0.798)--(3.603,0.797)--(3.592,0.797)--(3.582,0.797)%
  --(3.571,0.797)--(3.561,0.797)--(3.550,0.797)--(3.540,0.797)--(3.529,0.797)--(3.519,0.797)%
  --(3.508,0.796)--(3.498,0.796)--(3.487,0.796)--(3.477,0.796)--(3.467,0.796)--(3.456,0.796)%
  --(3.446,0.796)--(3.435,0.796)--(3.425,0.796)--(3.414,0.796)--(3.404,0.796)--(3.393,0.796)%
  --(3.383,0.796)--(3.372,0.796)--(3.362,0.796)--(3.351,0.796)--(3.341,0.796)--(3.330,0.796)%
  --(3.320,0.796)--(3.310,0.796)--(3.299,0.796)--(3.289,0.796)--(3.278,0.796)--(3.268,0.796)%
  --(3.257,0.796)--(3.247,0.796)--(3.236,0.796)--(3.226,0.796)--(3.215,0.796)--(3.205,0.796)%
  --(3.194,0.796)--(3.184,0.796)--(3.173,0.796)--(3.163,0.796)--(3.153,0.796)--(3.142,0.796)%
  --(3.132,0.796)--(3.121,0.796)--(3.111,0.796)--(3.100,0.796)--(3.090,0.796)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.342) {$\oslash$ $0.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.304,3.342)--(1.924,3.342);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.797)--(6.010,0.797)--(5.999,0.797)--(5.989,0.797)--(5.978,0.797)--(5.968,0.797)%
  --(5.957,0.797)--(5.947,0.797)--(5.936,0.797)--(5.926,0.797)--(5.915,0.797)--(5.905,0.797)%
  --(5.895,0.797)--(5.884,0.797)--(5.874,0.797)--(5.863,0.797)--(5.853,0.797)--(5.842,0.797)%
  --(5.832,0.798)--(5.821,0.798)--(5.811,0.798)--(5.800,0.798)--(5.790,0.798)--(5.779,0.798)%
  --(5.769,0.798)--(5.759,0.798)--(5.748,0.798)--(5.738,0.799)--(5.727,0.799)--(5.717,0.799)%
  --(5.706,0.799)--(5.696,0.799)--(5.685,0.799)--(5.675,0.799)--(5.664,0.800)--(5.654,0.800)%
  --(5.643,0.800)--(5.633,0.800)--(5.622,0.800)--(5.612,0.801)--(5.602,0.801)--(5.591,0.801)%
  --(5.581,0.801)--(5.570,0.802)--(5.560,0.802)--(5.549,0.802)--(5.539,0.803)--(5.528,0.803)%
  --(5.518,0.803)--(5.507,0.804)--(5.497,0.804)--(5.486,0.805)--(5.476,0.805)--(5.465,0.806)%
  --(5.455,0.806)--(5.445,0.807)--(5.434,0.808)--(5.424,0.808)--(5.413,0.809)--(5.403,0.810)%
  --(5.392,0.810)--(5.382,0.811)--(5.371,0.812)--(5.361,0.813)--(5.350,0.814)--(5.340,0.815)%
  --(5.329,0.816)--(5.319,0.817)--(5.308,0.818)--(5.298,0.819)--(5.288,0.820)--(5.277,0.822)%
  --(5.267,0.823)--(5.256,0.825)--(5.246,0.826)--(5.235,0.828)--(5.225,0.829)--(5.214,0.831)%
  --(5.204,0.833)--(5.193,0.835)--(5.183,0.837)--(5.172,0.839)--(5.162,0.841)--(5.151,0.843)%
  --(5.141,0.846)--(5.131,0.848)--(5.120,0.851)--(5.110,0.853)--(5.099,0.856)--(5.089,0.859)%
  --(5.078,0.862)--(5.068,0.865)--(5.057,0.868)--(5.047,0.872)--(5.036,0.875)--(5.026,0.879)%
  --(5.015,0.883)--(5.005,0.887)--(4.995,0.891)--(4.984,0.896)--(4.974,0.900)--(4.963,0.905)%
  --(4.953,0.909)--(4.942,0.914)--(4.932,0.919)--(4.921,0.925)--(4.911,0.930)--(4.900,0.936)%
  --(4.890,0.942)--(4.879,0.948)--(4.869,0.954)--(4.858,0.961)--(4.848,0.968)--(4.838,0.975)%
  --(4.827,0.982)--(4.817,0.989)--(4.806,0.997)--(4.796,1.005)--(4.785,1.013)--(4.775,1.022)%
  --(4.764,1.030)--(4.754,1.039)--(4.743,1.049)--(4.733,1.058)--(4.722,1.068)--(4.712,1.078)%
  --(4.701,1.088)--(4.691,1.099)--(4.681,1.110)--(4.670,1.121)--(4.660,1.133)--(4.649,1.145)%
  --(4.639,1.157)--(4.628,1.170)--(4.618,1.183)--(4.607,1.197)--(4.597,1.210)--(4.586,1.225)%
  --(4.576,1.239)--(4.565,1.254)--(4.555,1.270)--(4.544,1.286)--(4.534,1.302)--(4.524,1.319)%
  --(4.513,1.336)--(4.503,1.354)--(4.492,1.372)--(4.482,1.391)--(4.471,1.410)--(4.461,1.430)%
  --(4.450,1.450)--(4.440,1.471)--(4.429,1.493)--(4.419,1.515)--(4.408,1.538)--(4.398,1.561)%
  --(4.388,1.584)--(4.377,1.609)--(4.367,1.634)--(4.356,1.660)--(4.346,1.686)--(4.335,1.713)%
  --(4.325,1.740)--(4.314,1.769)--(4.304,1.798)--(4.293,1.827)--(4.283,1.857)--(4.272,1.888)%
  --(4.262,1.919)--(4.251,1.951)--(4.241,1.984)--(4.231,2.018)--(4.220,2.051)--(4.210,2.086)%
  --(4.199,2.121)--(4.189,2.157)--(4.178,2.193)--(4.168,2.230)--(4.157,2.267)--(4.147,2.304)%
  --(4.136,2.342)--(4.126,2.381)--(4.115,2.419)--(4.105,2.458)--(4.094,2.497)--(4.084,2.536)%
  --(4.074,2.576)--(4.063,2.615)--(4.053,2.655)--(4.042,2.694)--(4.032,2.733)--(4.021,2.772)%
  --(4.011,2.811)--(4.000,2.849)--(3.990,2.887)--(3.979,2.924)--(3.969,2.961)--(3.958,2.997)%
  --(3.948,3.032)--(3.937,3.066)--(3.927,3.099)--(3.917,3.132)--(3.906,3.162)--(3.896,3.192)%
  --(3.885,3.221)--(3.875,3.247)--(3.864,3.273)--(3.854,3.297)--(3.843,3.319)--(3.833,3.339)%
  --(3.822,3.357)--(3.812,3.374)--(3.801,3.388)--(3.791,3.400)--(3.781,3.411)--(3.770,3.418)%
  --(3.760,3.424)--(3.749,3.428)--(3.739,3.428)--(3.728,3.427)--(3.718,3.423)--(3.707,3.417)%
  --(3.697,3.408)--(3.686,3.397)--(3.676,3.383)--(3.665,3.367)--(3.655,3.348)--(3.644,3.328)%
  --(3.634,3.304)--(3.624,3.278)--(3.613,3.250)--(3.603,3.220)--(3.592,3.188)--(3.582,3.153)%
  --(3.571,3.117)--(3.561,3.078)--(3.550,3.038)--(3.540,2.996)--(3.529,2.952)--(3.519,2.907)%
  --(3.508,2.860)--(3.498,2.812)--(3.487,2.763)--(3.477,2.713)--(3.467,2.662)--(3.456,2.610)%
  --(3.446,2.558)--(3.435,2.504)--(3.425,2.451)--(3.414,2.397)--(3.404,2.343)--(3.393,2.289)%
  --(3.383,2.235)--(3.372,2.181)--(3.362,2.128)--(3.351,2.075)--(3.341,2.023)--(3.330,1.971)%
  --(3.320,1.919)--(3.310,1.869)--(3.299,1.820)--(3.289,1.771)--(3.278,1.724)--(3.268,1.678)%
  --(3.257,1.633)--(3.247,1.589)--(3.236,1.546)--(3.226,1.505)--(3.215,1.465)--(3.205,1.426)%
  --(3.194,1.389)--(3.184,1.353)--(3.173,1.319)--(3.163,1.286)--(3.153,1.255)--(3.142,1.225)%
  --(3.132,1.196)--(3.121,1.169)--(3.111,1.143)--(3.100,1.118)--(3.090,1.095)--(3.079,1.073)%
  --(3.069,1.052)--(3.058,1.032)--(3.048,1.014)--(3.037,0.997)--(3.027,0.981)--(3.017,0.965)%
  --(3.006,0.951)--(2.996,0.938)--(2.985,0.926)--(2.975,0.914)--(2.964,0.904)--(2.954,0.894)%
  --(2.943,0.885)--(2.933,0.877)--(2.922,0.869)--(2.912,0.862)--(2.901,0.856)--(2.891,0.850)%
  --(2.880,0.845)--(2.870,0.840)--(2.860,0.835)--(2.849,0.831)--(2.839,0.827)--(2.828,0.824)%
  --(2.818,0.821)--(2.807,0.818)--(2.797,0.816)--(2.786,0.814)--(2.776,0.812)--(2.765,0.810)%
  --(2.755,0.808)--(2.744,0.807)--(2.734,0.806)--(2.723,0.804)--(2.713,0.803)--(2.703,0.803)%
  --(2.692,0.802)--(2.682,0.801)--(2.671,0.800)--(2.661,0.800)--(2.650,0.799)--(2.640,0.799)%
  --(2.629,0.799)--(2.619,0.798)--(2.608,0.798)--(2.598,0.798)--(2.587,0.797)--(2.577,0.797)%
  --(2.566,0.797)--(2.556,0.797)--(2.546,0.797)--(2.535,0.797)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.050) {$\odot$ $1.3$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.304,3.050)--(1.924,3.050);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.797)--(7.098,0.797)%
  --(7.088,0.797)--(7.077,0.797)--(7.067,0.797)--(7.056,0.797)--(7.046,0.798)--(7.035,0.798)%
  --(7.025,0.798)--(7.014,0.799)--(7.004,0.799)--(6.993,0.800)--(6.983,0.800)--(6.973,0.801)%
  --(6.962,0.801)--(6.952,0.802)--(6.941,0.803)--(6.931,0.804)--(6.920,0.805)--(6.910,0.806)%
  --(6.899,0.808)--(6.889,0.808)--(6.878,0.810)--(6.868,0.811)--(6.857,0.813)--(6.847,0.817)%
  --(6.836,0.818)--(6.826,0.820)--(6.816,0.822)--(6.805,0.826)--(6.795,0.829)--(6.784,0.833)%
  --(6.774,0.837)--(6.763,0.841)--(6.753,0.846)--(6.742,0.851)--(6.732,0.855)--(6.721,0.863)%
  --(6.711,0.867)--(6.700,0.873)--(6.690,0.880)--(6.679,0.888)--(6.669,0.897)--(6.659,0.904)%
  --(6.648,0.915)--(6.638,0.927)--(6.627,0.934)--(6.617,0.947)--(6.606,0.960)--(6.596,0.974)%
  --(6.585,0.989)--(6.575,1.001)--(6.564,1.019)--(6.554,1.032)--(6.543,1.049)--(6.533,1.068)%
  --(6.522,1.090)--(6.512,1.109)--(6.502,1.128)--(6.491,1.147)--(6.481,1.176)--(6.470,1.195)%
  --(6.460,1.224)--(6.449,1.249)--(6.439,1.275)--(6.428,1.301)--(6.418,1.329)--(6.407,1.362)%
  --(6.397,1.392)--(6.386,1.416)--(6.376,1.454)--(6.366,1.482)--(6.355,1.520)--(6.345,1.551)%
  --(6.334,1.585)--(6.324,1.620)--(6.313,1.649)--(6.303,1.691)--(6.292,1.720)--(6.282,1.757)%
  --(6.271,1.797)--(6.261,1.824)--(6.250,1.860)--(6.240,1.901)--(6.229,1.937)--(6.219,1.974)%
  --(6.209,2.002)--(6.198,2.046)--(6.188,2.083)--(6.177,2.118)--(6.167,2.149)--(6.156,2.175)%
  --(6.146,2.216)--(6.135,2.251)--(6.125,2.271)--(6.114,2.302)--(6.104,2.330)--(6.093,2.366)%
  --(6.083,2.392)--(6.072,2.414)--(6.062,2.445)--(6.052,2.467)--(6.041,2.499)--(6.031,2.520)%
  --(6.020,2.536)--(6.010,2.545)--(5.999,2.579)--(5.989,2.597)--(5.978,2.621)--(5.968,2.633)%
  --(5.957,2.650)--(5.947,2.655)--(5.936,2.675)--(5.926,2.686)--(5.915,2.695)--(5.905,2.707)%
  --(5.895,2.714)--(5.884,2.729)--(5.874,2.729)--(5.863,2.738)--(5.853,2.732)--(5.842,2.730)%
  --(5.832,2.737)--(5.821,2.741)--(5.811,2.742)--(5.800,2.740)--(5.790,2.737)--(5.779,2.729)%
  --(5.769,2.732)--(5.759,2.723)--(5.748,2.711)--(5.738,2.712)--(5.727,2.708)--(5.717,2.701)%
  --(5.706,2.680)--(5.696,2.672)--(5.685,2.661)--(5.675,2.650)--(5.664,2.638)--(5.654,2.621)%
  --(5.643,2.617)--(5.633,2.591)--(5.622,2.580)--(5.612,2.562)--(5.602,2.546)--(5.591,2.525)%
  --(5.581,2.508)--(5.570,2.500)--(5.560,2.475)--(5.549,2.457)--(5.539,2.440)--(5.528,2.422)%
  --(5.518,2.402)--(5.507,2.385)--(5.497,2.361)--(5.486,2.344)--(5.476,2.320)--(5.465,2.294)%
  --(5.455,2.279)--(5.445,2.259)--(5.434,2.243)--(5.424,2.219)--(5.413,2.192)--(5.403,2.171)%
  --(5.392,2.162)--(5.382,2.140)--(5.371,2.112)--(5.361,2.090)--(5.350,2.070)--(5.340,2.056)%
  --(5.329,2.028)--(5.319,2.007)--(5.308,1.991)--(5.298,1.975)--(5.288,1.948)--(5.277,1.923)%
  --(5.267,1.912)--(5.256,1.893)--(5.246,1.874)--(5.235,1.856)--(5.225,1.830)--(5.214,1.809)%
  --(5.204,1.796)--(5.193,1.780)--(5.183,1.762)--(5.172,1.741)--(5.162,1.725)--(5.151,1.715)%
  --(5.141,1.695)--(5.131,1.687)--(5.120,1.665)--(5.110,1.652)--(5.099,1.639)--(5.089,1.624)%
  --(5.078,1.605)--(5.068,1.591)--(5.057,1.583)--(5.047,1.565)--(5.036,1.555)--(5.026,1.544)%
  --(5.015,1.530)--(5.005,1.524)--(4.995,1.516)--(4.984,1.502)--(4.974,1.492)--(4.963,1.480)%
  --(4.953,1.474)--(4.942,1.465)--(4.932,1.458)--(4.921,1.449)--(4.911,1.439)--(4.900,1.434)%
  --(4.890,1.423)--(4.879,1.414)--(4.869,1.410)--(4.858,1.400)--(4.848,1.396)--(4.838,1.393)%
  --(4.827,1.382)--(4.817,1.375)--(4.806,1.366)--(4.796,1.365)--(4.785,1.359)--(4.775,1.350)%
  --(4.764,1.345)--(4.754,1.340)--(4.743,1.338)--(4.733,1.326)--(4.722,1.323)--(4.712,1.318)%
  --(4.701,1.310)--(4.691,1.306)--(4.681,1.303)--(4.670,1.291)--(4.660,1.284)--(4.649,1.282)%
  --(4.639,1.273)--(4.628,1.270)--(4.618,1.263)--(4.607,1.253)--(4.597,1.248)--(4.586,1.241)%
  --(4.576,1.238)--(4.565,1.228)--(4.555,1.223)--(4.544,1.219)--(4.534,1.210)--(4.524,1.206)%
  --(4.513,1.197)--(4.503,1.188)--(4.492,1.181)--(4.482,1.178)--(4.471,1.171)--(4.461,1.162)%
  --(4.450,1.151)--(4.440,1.145)--(4.429,1.141)--(4.419,1.132)--(4.408,1.123)--(4.398,1.115)%
  --(4.388,1.108)--(4.377,1.099)--(4.367,1.094)--(4.356,1.087)--(4.346,1.075)--(4.335,1.067)%
  --(4.325,1.060)--(4.314,1.054)--(4.304,1.046)--(4.293,1.039)--(4.283,1.032)--(4.272,1.025)%
  --(4.262,1.016)--(4.251,1.007)--(4.241,1.002)--(4.231,0.995)--(4.220,0.986)--(4.210,0.979)%
  --(4.199,0.971)--(4.189,0.965)--(4.178,0.959)--(4.168,0.954)--(4.157,0.946)--(4.147,0.943)%
  --(4.136,0.936)--(4.126,0.928)--(4.115,0.925)--(4.105,0.917)--(4.094,0.913)--(4.084,0.908)%
  --(4.074,0.901)--(4.063,0.896)--(4.053,0.894)--(4.042,0.886)--(4.032,0.883)--(4.021,0.880)%
  --(4.011,0.874)--(4.000,0.871)--(3.990,0.866)--(3.979,0.864)--(3.969,0.859)--(3.958,0.856)%
  --(3.948,0.852)--(3.937,0.850)--(3.927,0.845)--(3.917,0.843)--(3.906,0.839)--(3.896,0.837)%
  --(3.885,0.835)--(3.875,0.833)--(3.864,0.832)--(3.854,0.828)--(3.843,0.828)--(3.833,0.824)%
  --(3.822,0.822)--(3.812,0.821)--(3.801,0.819)--(3.791,0.818)--(3.781,0.816)--(3.770,0.815)%
  --(3.760,0.813)--(3.749,0.812)--(3.739,0.812)--(3.728,0.811)--(3.718,0.810)--(3.707,0.808)%
  --(3.697,0.807)--(3.686,0.806)--(3.676,0.806)--(3.665,0.806)--(3.655,0.804)--(3.644,0.804)%
  --(3.634,0.803)--(3.624,0.803)--(3.613,0.802)--(3.603,0.802)--(3.592,0.802)--(3.582,0.801)%
  --(3.571,0.800)--(3.561,0.800)--(3.550,0.800)--(3.540,0.800)--(3.529,0.799)--(3.519,0.799)%
  --(3.508,0.799)--(3.498,0.798)--(3.487,0.798)--(3.477,0.798)--(3.467,0.798)--(3.456,0.798)%
  --(3.446,0.798)--(3.435,0.797)--(3.425,0.798)--(3.414,0.797)--(3.404,0.797)--(3.393,0.797)%
  --(3.383,0.797)--(3.372,0.797)--(3.362,0.797)--(3.351,0.797)--(3.341,0.797)--(3.330,0.797)%
  --(3.320,0.797)--(3.310,0.797)--(3.299,0.796)--(3.289,0.796)--(3.278,0.796)--(3.268,0.796)%
  --(3.257,0.796)--(3.247,0.796)--(3.236,0.796)--(3.226,0.796)--(3.215,0.796)--(3.205,0.796)%
  --(3.194,0.796)--(3.184,0.796)--(3.173,0.796)--(3.163,0.796)--(3.153,0.796)--(3.142,0.796)%
  --(3.132,0.796)--(3.121,0.796)--(3.111,0.796)--(3.100,0.796)--(3.090,0.796)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,2.758) {$\oslash$ $1.3$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.304,2.758)--(1.924,2.758);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.797)%
  --(5.329,0.797)--(5.319,0.797)--(5.308,0.797)--(5.298,0.797)--(5.288,0.797)--(5.277,0.797)%
  --(5.267,0.797)--(5.256,0.797)--(5.246,0.797)--(5.235,0.797)--(5.225,0.798)--(5.214,0.798)%
  --(5.204,0.798)--(5.193,0.798)--(5.183,0.798)--(5.172,0.799)--(5.162,0.799)--(5.151,0.799)%
  --(5.141,0.799)--(5.131,0.800)--(5.120,0.800)--(5.110,0.800)--(5.099,0.800)--(5.089,0.801)%
  --(5.078,0.801)--(5.068,0.802)--(5.057,0.802)--(5.047,0.803)--(5.036,0.803)--(5.026,0.803)%
  --(5.015,0.804)--(5.005,0.805)--(4.995,0.805)--(4.984,0.806)--(4.974,0.807)--(4.963,0.807)%
  --(4.953,0.808)--(4.942,0.809)--(4.932,0.810)--(4.921,0.811)--(4.911,0.812)--(4.900,0.814)%
  --(4.890,0.815)--(4.879,0.816)--(4.869,0.817)--(4.858,0.819)--(4.848,0.820)--(4.838,0.822)%
  --(4.827,0.824)--(4.817,0.825)--(4.806,0.827)--(4.796,0.829)--(4.785,0.832)--(4.775,0.834)%
  --(4.764,0.836)--(4.754,0.839)--(4.743,0.841)--(4.733,0.844)--(4.722,0.847)--(4.712,0.850)%
  --(4.701,0.853)--(4.691,0.857)--(4.681,0.860)--(4.670,0.864)--(4.660,0.868)--(4.649,0.872)%
  --(4.639,0.877)--(4.628,0.882)--(4.618,0.886)--(4.607,0.892)--(4.597,0.897)--(4.586,0.903)%
  --(4.576,0.908)--(4.565,0.915)--(4.555,0.921)--(4.544,0.928)--(4.534,0.935)--(4.524,0.943)%
  --(4.513,0.950)--(4.503,0.959)--(4.492,0.967)--(4.482,0.977)--(4.471,0.986)--(4.461,0.996)%
  --(4.450,1.006)--(4.440,1.017)--(4.429,1.029)--(4.419,1.041)--(4.408,1.053)--(4.398,1.066)%
  --(4.388,1.080)--(4.377,1.094)--(4.367,1.109)--(4.356,1.125)--(4.346,1.141)--(4.335,1.158)%
  --(4.325,1.176)--(4.314,1.195)--(4.304,1.214)--(4.293,1.235)--(4.283,1.256)--(4.272,1.278)%
  --(4.262,1.301)--(4.251,1.325)--(4.241,1.350)--(4.231,1.376)--(4.220,1.403)--(4.210,1.431)%
  --(4.199,1.461)--(4.189,1.491)--(4.178,1.523)--(4.168,1.555)--(4.157,1.589)--(4.147,1.624)%
  --(4.136,1.661)--(4.126,1.698)--(4.115,1.737)--(4.105,1.777)--(4.094,1.818)--(4.084,1.861)%
  --(4.074,1.905)--(4.063,1.950)--(4.053,1.996)--(4.042,2.043)--(4.032,2.092)--(4.021,2.141)%
  --(4.011,2.192)--(4.000,2.244)--(3.990,2.296)--(3.979,2.350)--(3.969,2.404)--(3.958,2.460)%
  --(3.948,2.516)--(3.937,2.572)--(3.927,2.629)--(3.917,2.687)--(3.906,2.744)--(3.896,2.802)%
  --(3.885,2.860)--(3.875,2.918)--(3.864,2.976)--(3.854,3.033)--(3.843,3.090)--(3.833,3.146)%
  --(3.822,3.201)--(3.812,3.255)--(3.801,3.309)--(3.791,3.360)--(3.781,3.411)--(3.770,3.460)%
  --(3.760,3.506)--(3.749,3.551)--(3.739,3.594)--(3.728,3.635)--(3.718,3.673)--(3.707,3.708)%
  --(3.697,3.741)--(3.686,3.771)--(3.676,3.798)--(3.665,3.821)--(3.655,3.842)--(3.644,3.859)%
  --(3.634,3.872)--(3.624,3.882)--(3.613,3.889)--(3.603,3.891)--(3.592,3.891)--(3.582,3.886)%
  --(3.571,3.878)--(3.561,3.866)--(3.550,3.850)--(3.540,3.831)--(3.529,3.808)--(3.519,3.781)%
  --(3.508,3.751)--(3.498,3.717)--(3.487,3.681)--(3.477,3.640)--(3.467,3.597)--(3.456,3.551)%
  --(3.446,3.503)--(3.435,3.451)--(3.425,3.397)--(3.414,3.341)--(3.404,3.283)--(3.393,3.222)%
  --(3.383,3.161)--(3.372,3.097)--(3.362,3.032)--(3.351,2.967)--(3.341,2.900)--(3.330,2.832)%
  --(3.320,2.764)--(3.310,2.696)--(3.299,2.627)--(3.289,2.558)--(3.278,2.490)--(3.268,2.422)%
  --(3.257,2.354)--(3.247,2.288)--(3.236,2.222)--(3.226,2.157)--(3.215,2.093)--(3.205,2.031)%
  --(3.194,1.969)--(3.184,1.910)--(3.173,1.852)--(3.163,1.795)--(3.153,1.740)--(3.142,1.687)%
  --(3.132,1.635)--(3.121,1.586)--(3.111,1.538)--(3.100,1.492)--(3.090,1.448)--(3.079,1.406)%
  --(3.069,1.366)--(3.058,1.327)--(3.048,1.291)--(3.037,1.256)--(3.027,1.223)--(3.017,1.192)%
  --(3.006,1.163)--(2.996,1.135)--(2.985,1.109)--(2.975,1.085)--(2.964,1.062)--(2.954,1.040)%
  --(2.943,1.020)--(2.933,1.001)--(2.922,0.984)--(2.912,0.967)--(2.901,0.953)--(2.891,0.939)%
  --(2.880,0.926)--(2.870,0.914)--(2.860,0.903)--(2.849,0.893)--(2.839,0.883)--(2.828,0.875)%
  --(2.818,0.867)--(2.807,0.860)--(2.797,0.853)--(2.786,0.848)--(2.776,0.842)--(2.765,0.837)%
  --(2.755,0.833)--(2.744,0.829)--(2.734,0.825)--(2.723,0.822)--(2.713,0.819)--(2.703,0.817)%
  --(2.692,0.814)--(2.682,0.812)--(2.671,0.810)--(2.661,0.808)--(2.650,0.807)--(2.640,0.806)%
  --(2.629,0.804)--(2.619,0.803)--(2.608,0.803)--(2.598,0.802)--(2.587,0.801)--(2.577,0.800)%
  --(2.566,0.800)--(2.556,0.799)--(2.546,0.799)--(2.535,0.798)--(2.525,0.798)--(2.514,0.798)%
  --(2.504,0.798)--(2.493,0.797)--(2.483,0.797)--(2.472,0.797)--(2.462,0.797)--(2.451,0.797)%
  --(2.441,0.797)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,2.466) {$\odot$ $1.4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.304,2.466)--(1.924,2.466);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.797)--(7.035,0.797)%
  --(7.025,0.797)--(7.014,0.797)--(7.004,0.797)--(6.993,0.797)--(6.983,0.798)--(6.973,0.798)%
  --(6.962,0.798)--(6.952,0.799)--(6.941,0.799)--(6.931,0.800)--(6.920,0.800)--(6.910,0.801)%
  --(6.899,0.801)--(6.889,0.802)--(6.878,0.803)--(6.868,0.804)--(6.857,0.805)--(6.847,0.806)%
  --(6.836,0.808)--(6.826,0.810)--(6.816,0.811)--(6.805,0.813)--(6.795,0.816)--(6.784,0.817)%
  --(6.774,0.820)--(6.763,0.823)--(6.753,0.826)--(6.742,0.829)--(6.732,0.835)--(6.721,0.838)%
  --(6.711,0.842)--(6.700,0.848)--(6.690,0.853)--(6.679,0.857)--(6.669,0.863)--(6.659,0.871)%
  --(6.648,0.880)--(6.638,0.885)--(6.627,0.894)--(6.617,0.903)--(6.606,0.913)--(6.596,0.921)%
  --(6.585,0.933)--(6.575,0.944)--(6.564,0.953)--(6.554,0.969)--(6.543,0.982)--(6.533,0.999)%
  --(6.522,1.014)--(6.512,1.024)--(6.502,1.041)--(6.491,1.062)--(6.481,1.078)--(6.470,1.101)%
  --(6.460,1.117)--(6.449,1.135)--(6.439,1.156)--(6.428,1.182)--(6.418,1.203)--(6.407,1.222)%
  --(6.397,1.250)--(6.386,1.275)--(6.376,1.302)--(6.366,1.328)--(6.355,1.357)--(6.345,1.378)%
  --(6.334,1.411)--(6.324,1.435)--(6.313,1.465)--(6.303,1.494)--(6.292,1.522)--(6.282,1.552)%
  --(6.271,1.580)--(6.261,1.607)--(6.250,1.639)--(6.240,1.669)--(6.229,1.704)--(6.219,1.728)%
  --(6.209,1.769)--(6.198,1.797)--(6.188,1.826)--(6.177,1.856)--(6.167,1.889)--(6.156,1.910)%
  --(6.146,1.944)--(6.135,1.983)--(6.125,1.998)--(6.114,2.037)--(6.104,2.058)--(6.093,2.080)%
  --(6.083,2.111)--(6.072,2.136)--(6.062,2.176)--(6.052,2.193)--(6.041,2.225)--(6.031,2.236)%
  --(6.020,2.268)--(6.010,2.280)--(5.999,2.308)--(5.989,2.330)--(5.978,2.351)--(5.968,2.366)%
  --(5.957,2.384)--(5.947,2.404)--(5.936,2.425)--(5.926,2.437)--(5.915,2.445)--(5.905,2.470)%
  --(5.895,2.471)--(5.884,2.492)--(5.874,2.498)--(5.863,2.514)--(5.853,2.517)--(5.842,2.528)%
  --(5.832,2.531)--(5.821,2.536)--(5.811,2.540)--(5.800,2.553)--(5.790,2.551)--(5.779,2.556)%
  --(5.769,2.565)--(5.759,2.570)--(5.748,2.570)--(5.738,2.561)--(5.727,2.566)--(5.717,2.564)%
  --(5.706,2.560)--(5.696,2.561)--(5.685,2.554)--(5.675,2.543)--(5.664,2.542)--(5.654,2.536)%
  --(5.643,2.534)--(5.633,2.526)--(5.622,2.513)--(5.612,2.515)--(5.602,2.502)--(5.591,2.496)%
  --(5.581,2.487)--(5.570,2.472)--(5.560,2.461)--(5.549,2.453)--(5.539,2.437)--(5.528,2.433)%
  --(5.518,2.416)--(5.507,2.401)--(5.497,2.392)--(5.486,2.379)--(5.476,2.368)--(5.465,2.356)%
  --(5.455,2.334)--(5.445,2.326)--(5.434,2.312)--(5.424,2.293)--(5.413,2.271)--(5.403,2.258)%
  --(5.392,2.251)--(5.382,2.230)--(5.371,2.221)--(5.361,2.199)--(5.350,2.189)--(5.340,2.168)%
  --(5.329,2.149)--(5.319,2.137)--(5.308,2.116)--(5.298,2.100)--(5.288,2.088)--(5.277,2.067)%
  --(5.267,2.050)--(5.256,2.034)--(5.246,2.025)--(5.235,2.001)--(5.225,1.982)--(5.214,1.973)%
  --(5.204,1.952)--(5.193,1.932)--(5.183,1.934)--(5.172,1.908)--(5.162,1.888)--(5.151,1.876)%
  --(5.141,1.859)--(5.131,1.842)--(5.120,1.830)--(5.110,1.813)--(5.099,1.802)--(5.089,1.782)%
  --(5.078,1.777)--(5.068,1.759)--(5.057,1.748)--(5.047,1.727)--(5.036,1.718)--(5.026,1.700)%
  --(5.015,1.694)--(5.005,1.680)--(4.995,1.668)--(4.984,1.652)--(4.974,1.645)--(4.963,1.637)%
  --(4.953,1.628)--(4.942,1.612)--(4.932,1.600)--(4.921,1.592)--(4.911,1.584)--(4.900,1.570)%
  --(4.890,1.560)--(4.879,1.547)--(4.869,1.545)--(4.858,1.529)--(4.848,1.525)--(4.838,1.514)%
  --(4.827,1.509)--(4.817,1.501)--(4.806,1.494)--(4.796,1.486)--(4.785,1.485)--(4.775,1.472)%
  --(4.764,1.465)--(4.754,1.459)--(4.743,1.447)--(4.733,1.436)--(4.722,1.435)--(4.712,1.433)%
  --(4.701,1.423)--(4.691,1.412)--(4.681,1.409)--(4.670,1.404)--(4.660,1.401)--(4.649,1.390)%
  --(4.639,1.388)--(4.628,1.384)--(4.618,1.369)--(4.607,1.374)--(4.597,1.358)--(4.586,1.356)%
  --(4.576,1.351)--(4.565,1.344)--(4.555,1.335)--(4.544,1.330)--(4.534,1.323)--(4.524,1.316)%
  --(4.513,1.310)--(4.503,1.306)--(4.492,1.292)--(4.482,1.290)--(4.471,1.280)--(4.461,1.275)%
  --(4.450,1.268)--(4.440,1.260)--(4.429,1.253)--(4.419,1.243)--(4.408,1.238)--(4.398,1.229)%
  --(4.388,1.217)--(4.377,1.214)--(4.367,1.206)--(4.356,1.199)--(4.346,1.192)--(4.335,1.182)%
  --(4.325,1.173)--(4.314,1.163)--(4.304,1.156)--(4.293,1.146)--(4.283,1.137)--(4.272,1.132)%
  --(4.262,1.121)--(4.251,1.115)--(4.241,1.109)--(4.231,1.098)--(4.220,1.088)--(4.210,1.081)%
  --(4.199,1.072)--(4.189,1.062)--(4.178,1.056)--(4.168,1.049)--(4.157,1.042)--(4.147,1.030)%
  --(4.136,1.027)--(4.126,1.017)--(4.115,1.011)--(4.105,1.002)--(4.094,0.993)--(4.084,0.986)%
  --(4.074,0.981)--(4.063,0.972)--(4.053,0.969)--(4.042,0.960)--(4.032,0.951)--(4.021,0.948)%
  --(4.011,0.941)--(4.000,0.932)--(3.990,0.927)--(3.979,0.922)--(3.969,0.916)--(3.958,0.909)%
  --(3.948,0.907)--(3.937,0.899)--(3.927,0.895)--(3.917,0.889)--(3.906,0.886)--(3.896,0.881)%
  --(3.885,0.877)--(3.875,0.871)--(3.864,0.868)--(3.854,0.864)--(3.843,0.860)--(3.833,0.858)%
  --(3.822,0.856)--(3.812,0.850)--(3.801,0.848)--(3.791,0.844)--(3.781,0.843)--(3.770,0.839)%
  --(3.760,0.836)--(3.749,0.834)--(3.739,0.832)--(3.728,0.830)--(3.718,0.828)--(3.707,0.825)%
  --(3.697,0.824)--(3.686,0.821)--(3.676,0.819)--(3.665,0.818)--(3.655,0.817)--(3.644,0.815)%
  --(3.634,0.814)--(3.624,0.813)--(3.613,0.812)--(3.603,0.811)--(3.592,0.810)--(3.582,0.808)%
  --(3.571,0.808)--(3.561,0.807)--(3.550,0.806)--(3.540,0.806)--(3.529,0.805)--(3.519,0.804)%
  --(3.508,0.803)--(3.498,0.803)--(3.487,0.802)--(3.477,0.802)--(3.467,0.802)--(3.456,0.801)%
  --(3.446,0.801)--(3.435,0.800)--(3.425,0.800)--(3.414,0.800)--(3.404,0.799)--(3.393,0.799)%
  --(3.383,0.799)--(3.372,0.799)--(3.362,0.798)--(3.351,0.798)--(3.341,0.798)--(3.330,0.798)%
  --(3.320,0.798)--(3.310,0.798)--(3.299,0.797)--(3.289,0.797)--(3.278,0.797)--(3.268,0.797)%
  --(3.257,0.797)--(3.247,0.797)--(3.236,0.797)--(3.226,0.797)--(3.215,0.797)--(3.205,0.797)%
  --(3.194,0.796)--(3.184,0.796)--(3.173,0.797)--(3.163,0.796)--(3.153,0.796)--(3.142,0.796)%
  --(3.132,0.796)--(3.121,0.796)--(3.111,0.796)--(3.100,0.796)--(3.090,0.796)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,2.174) {$\oslash$ $1.4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.304,2.174)--(1.924,2.174);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.797)%
  --(5.141,0.797)--(5.131,0.797)--(5.120,0.797)--(5.110,0.797)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.798)--(5.026,0.798)%
  --(5.015,0.798)--(5.005,0.798)--(4.995,0.798)--(4.984,0.798)--(4.974,0.799)--(4.963,0.799)%
  --(4.953,0.799)--(4.942,0.799)--(4.932,0.800)--(4.921,0.800)--(4.911,0.800)--(4.900,0.800)%
  --(4.890,0.801)--(4.879,0.801)--(4.869,0.801)--(4.858,0.802)--(4.848,0.802)--(4.838,0.803)%
  --(4.827,0.803)--(4.817,0.804)--(4.806,0.804)--(4.796,0.805)--(4.785,0.805)--(4.775,0.806)%
  --(4.764,0.807)--(4.754,0.807)--(4.743,0.808)--(4.733,0.809)--(4.722,0.810)--(4.712,0.811)%
  --(4.701,0.812)--(4.691,0.813)--(4.681,0.814)--(4.670,0.816)--(4.660,0.817)--(4.649,0.818)%
  --(4.639,0.820)--(4.628,0.822)--(4.618,0.823)--(4.607,0.825)--(4.597,0.827)--(4.586,0.829)%
  --(4.576,0.831)--(4.565,0.833)--(4.555,0.836)--(4.544,0.838)--(4.534,0.841)--(4.524,0.844)%
  --(4.513,0.847)--(4.503,0.850)--(4.492,0.853)--(4.482,0.857)--(4.471,0.861)--(4.461,0.865)%
  --(4.450,0.869)--(4.440,0.873)--(4.429,0.878)--(4.419,0.883)--(4.408,0.888)--(4.398,0.894)%
  --(4.388,0.900)--(4.377,0.906)--(4.367,0.913)--(4.356,0.920)--(4.346,0.927)--(4.335,0.935)%
  --(4.325,0.943)--(4.314,0.952)--(4.304,0.961)--(4.293,0.971)--(4.283,0.981)--(4.272,0.992)%
  --(4.262,1.003)--(4.251,1.015)--(4.241,1.028)--(4.231,1.041)--(4.220,1.055)--(4.210,1.070)%
  --(4.199,1.086)--(4.189,1.103)--(4.178,1.120)--(4.168,1.138)--(4.157,1.158)--(4.147,1.178)%
  --(4.136,1.199)--(4.126,1.222)--(4.115,1.245)--(4.105,1.270)--(4.094,1.296)--(4.084,1.323)%
  --(4.074,1.352)--(4.063,1.381)--(4.053,1.413)--(4.042,1.445)--(4.032,1.479)--(4.021,1.515)%
  --(4.011,1.552)--(4.000,1.590)--(3.990,1.630)--(3.979,1.671)--(3.969,1.714)--(3.958,1.759)%
  --(3.948,1.805)--(3.937,1.852)--(3.927,1.902)--(3.917,1.952)--(3.906,2.005)--(3.896,2.058)%
  --(3.885,2.113)--(3.875,2.170)--(3.864,2.227)--(3.854,2.286)--(3.843,2.347)--(3.833,2.408)%
  --(3.822,2.470)--(3.812,2.533)--(3.801,2.597)--(3.791,2.661)--(3.781,2.726)--(3.770,2.792)%
  --(3.760,2.857)--(3.749,2.923)--(3.739,2.988)--(3.728,3.054)--(3.718,3.118)--(3.707,3.183)%
  --(3.697,3.246)--(3.686,3.308)--(3.676,3.370)--(3.665,3.429)--(3.655,3.487)--(3.644,3.544)%
  --(3.634,3.598)--(3.624,3.650)--(3.613,3.700)--(3.603,3.747)--(3.592,3.791)--(3.582,3.832)%
  --(3.571,3.870)--(3.561,3.905)--(3.550,3.937)--(3.540,3.965)--(3.529,3.989)--(3.519,4.009)%
  --(3.508,4.025)--(3.498,4.038)--(3.487,4.045)--(3.477,4.049)--(3.467,4.049)--(3.456,4.045)%
  --(3.446,4.036)--(3.435,4.023)--(3.425,4.006)--(3.414,3.985)--(3.404,3.960)--(3.393,3.930)%
  --(3.383,3.897)--(3.372,3.860)--(3.362,3.820)--(3.351,3.775)--(3.341,3.728)--(3.330,3.677)%
  --(3.320,3.624)--(3.310,3.567)--(3.299,3.508)--(3.289,3.446)--(3.278,3.383)--(3.268,3.317)%
  --(3.257,3.249)--(3.247,3.180)--(3.236,3.110)--(3.226,3.038)--(3.215,2.966)--(3.205,2.893)%
  --(3.194,2.820)--(3.184,2.746)--(3.173,2.673)--(3.163,2.599)--(3.153,2.526)--(3.142,2.454)%
  --(3.132,2.382)--(3.121,2.312)--(3.111,2.242)--(3.100,2.173)--(3.090,2.106)--(3.079,2.041)%
  --(3.069,1.977)--(3.058,1.914)--(3.048,1.854)--(3.037,1.795)--(3.027,1.738)--(3.017,1.683)%
  --(3.006,1.630)--(2.996,1.579)--(2.985,1.530)--(2.975,1.483)--(2.964,1.438)--(2.954,1.396)%
  --(2.943,1.355)--(2.933,1.316)--(2.922,1.279)--(2.912,1.245)--(2.901,1.212)--(2.891,1.181)%
  --(2.880,1.151)--(2.870,1.124)--(2.860,1.098)--(2.849,1.074)--(2.839,1.051)--(2.828,1.030)%
  --(2.818,1.010)--(2.807,0.992)--(2.797,0.975)--(2.786,0.959)--(2.776,0.944)--(2.765,0.931)%
  --(2.755,0.918)--(2.744,0.907)--(2.734,0.896)--(2.723,0.887)--(2.713,0.878)--(2.703,0.870)%
  --(2.692,0.862)--(2.682,0.856)--(2.671,0.849)--(2.661,0.844)--(2.650,0.839)--(2.640,0.834)%
  --(2.629,0.830)--(2.619,0.826)--(2.608,0.823)--(2.598,0.820)--(2.587,0.817)--(2.577,0.815)%
  --(2.566,0.813)--(2.556,0.811)--(2.546,0.809)--(2.535,0.807)--(2.525,0.806)--(2.514,0.805)%
  --(2.504,0.804)--(2.493,0.803)--(2.483,0.802)--(2.472,0.801)--(2.462,0.800)--(2.451,0.800)%
  --(2.441,0.799)--(2.430,0.799)--(2.420,0.799)--(2.410,0.798)--(2.399,0.798)--(2.389,0.798)%
  --(2.378,0.797)--(2.368,0.797)--(2.357,0.797)--(2.347,0.797)--(2.336,0.797)--(2.326,0.797)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,1.882) {$\odot$ $1.5$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.304,1.882)--(1.924,1.882);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.797)--(7.046,0.797)--(7.035,0.797)%
  --(7.025,0.797)--(7.014,0.797)--(7.004,0.797)--(6.993,0.797)--(6.983,0.798)--(6.973,0.798)%
  --(6.962,0.798)--(6.952,0.799)--(6.941,0.799)--(6.931,0.799)--(6.920,0.800)--(6.910,0.800)%
  --(6.899,0.800)--(6.889,0.801)--(6.878,0.801)--(6.868,0.803)--(6.857,0.803)--(6.847,0.804)%
  --(6.836,0.804)--(6.826,0.806)--(6.816,0.807)--(6.805,0.809)--(6.795,0.810)--(6.784,0.812)%
  --(6.774,0.814)--(6.763,0.814)--(6.753,0.818)--(6.742,0.821)--(6.732,0.823)--(6.721,0.828)%
  --(6.711,0.828)--(6.700,0.832)--(6.690,0.837)--(6.679,0.841)--(6.669,0.848)--(6.659,0.852)%
  --(6.648,0.857)--(6.638,0.863)--(6.627,0.869)--(6.617,0.877)--(6.606,0.884)--(6.596,0.891)%
  --(6.585,0.901)--(6.575,0.911)--(6.564,0.920)--(6.554,0.932)--(6.543,0.940)--(6.533,0.955)%
  --(6.522,0.965)--(6.512,0.980)--(6.502,0.992)--(6.491,1.006)--(6.481,1.023)--(6.470,1.040)%
  --(6.460,1.055)--(6.449,1.071)--(6.439,1.090)--(6.428,1.110)--(6.418,1.131)--(6.407,1.151)%
  --(6.397,1.170)--(6.386,1.191)--(6.376,1.219)--(6.366,1.242)--(6.355,1.263)--(6.345,1.291)%
  --(6.334,1.315)--(6.324,1.338)--(6.313,1.368)--(6.303,1.398)--(6.292,1.423)--(6.282,1.454)%
  --(6.271,1.481)--(6.261,1.509)--(6.250,1.541)--(6.240,1.570)--(6.229,1.599)--(6.219,1.628)%
  --(6.209,1.656)--(6.198,1.685)--(6.188,1.715)--(6.177,1.742)--(6.167,1.781)--(6.156,1.809)%
  --(6.146,1.836)--(6.135,1.867)--(6.125,1.909)--(6.114,1.932)--(6.104,1.957)--(6.093,1.987)%
  --(6.083,2.015)--(6.072,2.043)--(6.062,2.068)--(6.052,2.094)--(6.041,2.120)--(6.031,2.152)%
  --(6.020,2.165)--(6.010,2.198)--(5.999,2.218)--(5.989,2.239)--(5.978,2.265)--(5.968,2.293)%
  --(5.957,2.300)--(5.947,2.331)--(5.936,2.347)--(5.926,2.365)--(5.915,2.379)--(5.905,2.395)%
  --(5.895,2.410)--(5.884,2.425)--(5.874,2.445)--(5.863,2.458)--(5.853,2.470)--(5.842,2.473)%
  --(5.832,2.495)--(5.821,2.500)--(5.811,2.508)--(5.800,2.525)--(5.790,2.523)--(5.779,2.525)%
  --(5.769,2.535)--(5.759,2.535)--(5.748,2.547)--(5.738,2.543)--(5.727,2.552)--(5.717,2.555)%
  --(5.706,2.552)--(5.696,2.546)--(5.685,2.556)--(5.675,2.548)--(5.664,2.550)--(5.654,2.538)%
  --(5.643,2.537)--(5.633,2.533)--(5.622,2.526)--(5.612,2.523)--(5.602,2.519)--(5.591,2.511)%
  --(5.581,2.497)--(5.570,2.497)--(5.560,2.484)--(5.549,2.478)--(5.539,2.472)--(5.528,2.464)%
  --(5.518,2.443)--(5.507,2.437)--(5.497,2.429)--(5.486,2.420)--(5.476,2.407)--(5.465,2.392)%
  --(5.455,2.372)--(5.445,2.358)--(5.434,2.352)--(5.424,2.337)--(5.413,2.326)--(5.403,2.311)%
  --(5.392,2.297)--(5.382,2.283)--(5.371,2.275)--(5.361,2.255)--(5.350,2.239)--(5.340,2.224)%
  --(5.329,2.213)--(5.319,2.195)--(5.308,2.180)--(5.298,2.162)--(5.288,2.146)--(5.277,2.133)%
  --(5.267,2.116)--(5.256,2.105)--(5.246,2.092)--(5.235,2.066)--(5.225,2.049)--(5.214,2.037)%
  --(5.204,2.026)--(5.193,2.007)--(5.183,1.992)--(5.172,1.969)--(5.162,1.960)--(5.151,1.948)%
  --(5.141,1.934)--(5.131,1.918)--(5.120,1.903)--(5.110,1.880)--(5.099,1.870)--(5.089,1.858)%
  --(5.078,1.844)--(5.068,1.824)--(5.057,1.815)--(5.047,1.803)--(5.036,1.785)--(5.026,1.770)%
  --(5.015,1.755)--(5.005,1.745)--(4.995,1.730)--(4.984,1.714)--(4.974,1.702)--(4.963,1.691)%
  --(4.953,1.678)--(4.942,1.663)--(4.932,1.658)--(4.921,1.643)--(4.911,1.634)--(4.900,1.617)%
  --(4.890,1.603)--(4.879,1.595)--(4.869,1.585)--(4.858,1.576)--(4.848,1.564)--(4.838,1.554)%
  --(4.827,1.541)--(4.817,1.536)--(4.806,1.524)--(4.796,1.516)--(4.785,1.506)--(4.775,1.500)%
  --(4.764,1.485)--(4.754,1.480)--(4.743,1.471)--(4.733,1.463)--(4.722,1.457)--(4.712,1.447)%
  --(4.701,1.434)--(4.691,1.429)--(4.681,1.426)--(4.670,1.421)--(4.660,1.408)--(4.649,1.403)%
  --(4.639,1.392)--(4.628,1.388)--(4.618,1.382)--(4.607,1.371)--(4.597,1.362)--(4.586,1.358)%
  --(4.576,1.351)--(4.565,1.350)--(4.555,1.341)--(4.544,1.336)--(4.534,1.327)--(4.524,1.315)%
  --(4.513,1.313)--(4.503,1.305)--(4.492,1.294)--(4.482,1.293)--(4.471,1.282)--(4.461,1.277)%
  --(4.450,1.274)--(4.440,1.271)--(4.429,1.259)--(4.419,1.251)--(4.408,1.245)--(4.398,1.240)%
  --(4.388,1.234)--(4.377,1.225)--(4.367,1.220)--(4.356,1.208)--(4.346,1.206)--(4.335,1.197)%
  --(4.325,1.189)--(4.314,1.187)--(4.304,1.174)--(4.293,1.169)--(4.283,1.161)--(4.272,1.156)%
  --(4.262,1.146)--(4.251,1.136)--(4.241,1.131)--(4.231,1.125)--(4.220,1.119)--(4.210,1.106)%
  --(4.199,1.104)--(4.189,1.096)--(4.178,1.086)--(4.168,1.079)--(4.157,1.071)--(4.147,1.065)%
  --(4.136,1.057)--(4.126,1.049)--(4.115,1.045)--(4.105,1.035)--(4.094,1.025)--(4.084,1.024)%
  --(4.074,1.012)--(4.063,1.006)--(4.053,1.001)--(4.042,0.989)--(4.032,0.987)--(4.021,0.980)%
  --(4.011,0.972)--(4.000,0.966)--(3.990,0.961)--(3.979,0.953)--(3.969,0.949)--(3.958,0.940)%
  --(3.948,0.937)--(3.937,0.931)--(3.927,0.927)--(3.917,0.920)--(3.906,0.915)--(3.896,0.913)%
  --(3.885,0.906)--(3.875,0.899)--(3.864,0.896)--(3.854,0.891)--(3.843,0.887)--(3.833,0.885)%
  --(3.822,0.877)--(3.812,0.874)--(3.801,0.870)--(3.791,0.867)--(3.781,0.864)--(3.770,0.859)%
  --(3.760,0.856)--(3.749,0.854)--(3.739,0.850)--(3.728,0.847)--(3.718,0.844)--(3.707,0.841)%
  --(3.697,0.840)--(3.686,0.838)--(3.676,0.834)--(3.665,0.832)--(3.655,0.830)--(3.644,0.827)%
  --(3.634,0.827)--(3.624,0.823)--(3.613,0.822)--(3.603,0.821)--(3.592,0.820)--(3.582,0.818)%
  --(3.571,0.817)--(3.561,0.815)--(3.550,0.814)--(3.540,0.813)--(3.529,0.811)--(3.519,0.811)%
  --(3.508,0.810)--(3.498,0.809)--(3.487,0.808)--(3.477,0.808)--(3.467,0.806)--(3.456,0.806)%
  --(3.446,0.805)--(3.435,0.804)--(3.425,0.803)--(3.414,0.803)--(3.404,0.803)--(3.393,0.802)%
  --(3.383,0.803)--(3.372,0.801)--(3.362,0.801)--(3.351,0.801)--(3.341,0.800)--(3.330,0.800)%
  --(3.320,0.800)--(3.310,0.799)--(3.299,0.800)--(3.289,0.799)--(3.278,0.799)--(3.268,0.798)%
  --(3.257,0.798)--(3.247,0.798)--(3.236,0.798)--(3.226,0.798)--(3.215,0.798)--(3.205,0.797)%
  --(3.194,0.797)--(3.184,0.797)--(3.173,0.797)--(3.163,0.797)--(3.153,0.797)--(3.142,0.797)%
  --(3.132,0.797)--(3.121,0.797)--(3.111,0.797)--(3.100,0.797)--(3.090,0.797)--(3.079,0.796)%
  --(3.069,0.796)--(3.058,0.796)--(3.048,0.796)--(3.037,0.796)--(3.027,0.796)--(3.017,0.796)%
  --(3.006,0.796)--(2.996,0.796)--(2.985,0.796)--(2.975,0.796)--(2.964,0.796)--(2.954,0.796)%
  --(2.943,0.796)--(2.933,0.796)--(2.922,0.796)--(2.912,0.796)--(2.901,0.796)--(2.891,0.796)%
  --(2.880,0.796)--(2.870,0.796)--(2.860,0.796)--(2.849,0.796)--(2.839,0.796)--(2.828,0.796)%
  --(2.818,0.796)--(2.807,0.796)--(2.797,0.796)--(2.786,0.796)--(2.776,0.796)--(2.765,0.796)%
  --(2.755,0.796)--(2.744,0.796)--(2.734,0.796)--(2.723,0.796)--(2.713,0.796)--(2.703,0.796)%
  --(2.692,0.796)--(2.682,0.796)--(2.671,0.796)--(2.661,0.796)--(2.650,0.796)--(2.640,0.796)%
  --(2.629,0.796)--(2.619,0.796)--(2.608,0.796)--(2.598,0.796)--(2.587,0.796)--(2.577,0.796)%
  --(2.566,0.796)--(2.556,0.796)--(2.546,0.796)--(2.535,0.796)--(2.525,0.796)--(2.514,0.796)%
  --(2.504,0.796)--(2.493,0.796)--(2.483,0.796)--(2.472,0.796)--(2.462,0.796)--(2.451,0.796)%
  --(2.441,0.796)--(2.430,0.796)--(2.420,0.796)--(2.410,0.796)--(2.399,0.796)--(2.389,0.796)%
  --(2.378,0.796)--(2.368,0.796)--(2.357,0.796)--(2.347,0.796)--(2.336,0.796)--(2.326,0.796)%
  --(2.315,0.796)--(2.305,0.796)--(2.294,0.796)--(2.284,0.796)--(2.273,0.796)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,1.590) {$\oslash$ $1.5$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (1.304,1.590)--(1.924,1.590);
\draw[gp path] (8.647,0.796)--(8.637,0.796)--(8.626,0.796)--(8.616,0.796)--(8.605,0.796)%
  --(8.595,0.796)--(8.584,0.796)--(8.574,0.796)--(8.563,0.796)--(8.553,0.796)--(8.542,0.796)%
  --(8.532,0.796)--(8.521,0.796)--(8.511,0.796)--(8.500,0.796)--(8.490,0.796)--(8.480,0.796)%
  --(8.469,0.796)--(8.459,0.796)--(8.448,0.796)--(8.438,0.796)--(8.427,0.796)--(8.417,0.796)%
  --(8.406,0.796)--(8.396,0.796)--(8.385,0.796)--(8.375,0.796)--(8.364,0.796)--(8.354,0.796)%
  --(8.343,0.796)--(8.333,0.796)--(8.323,0.796)--(8.312,0.796)--(8.302,0.796)--(8.291,0.796)%
  --(8.281,0.796)--(8.270,0.796)--(8.260,0.796)--(8.249,0.796)--(8.239,0.796)--(8.228,0.796)%
  --(8.218,0.796)--(8.207,0.796)--(8.197,0.796)--(8.187,0.796)--(8.176,0.796)--(8.166,0.796)%
  --(8.155,0.796)--(8.145,0.796)--(8.134,0.796)--(8.124,0.796)--(8.113,0.796)--(8.103,0.796)%
  --(8.092,0.796)--(8.082,0.796)--(8.071,0.796)--(8.061,0.796)--(8.050,0.796)--(8.040,0.796)%
  --(8.030,0.796)--(8.019,0.796)--(8.009,0.796)--(7.998,0.796)--(7.988,0.796)--(7.977,0.796)%
  --(7.967,0.796)--(7.956,0.796)--(7.946,0.796)--(7.935,0.796)--(7.925,0.796)--(7.914,0.796)%
  --(7.904,0.796)--(7.893,0.796)--(7.883,0.796)--(7.873,0.796)--(7.862,0.796)--(7.852,0.796)%
  --(7.841,0.796)--(7.831,0.796)--(7.820,0.796)--(7.810,0.796)--(7.799,0.796)--(7.789,0.796)%
  --(7.778,0.796)--(7.768,0.796)--(7.757,0.796)--(7.747,0.796)--(7.736,0.796)--(7.726,0.796)%
  --(7.716,0.796)--(7.705,0.796)--(7.695,0.796)--(7.684,0.796)--(7.674,0.796)--(7.663,0.796)%
  --(7.653,0.796)--(7.642,0.796)--(7.632,0.796)--(7.621,0.796)--(7.611,0.796)--(7.600,0.796)%
  --(7.590,0.796)--(7.580,0.796)--(7.569,0.796)--(7.559,0.796)--(7.548,0.796)--(7.538,0.796)%
  --(7.527,0.796)--(7.517,0.796)--(7.506,0.796)--(7.496,0.796)--(7.485,0.796)--(7.475,0.796)%
  --(7.464,0.796)--(7.454,0.796)--(7.443,0.796)--(7.433,0.796)--(7.423,0.796)--(7.412,0.796)%
  --(7.402,0.796)--(7.391,0.796)--(7.381,0.796)--(7.370,0.796)--(7.360,0.796)--(7.349,0.796)%
  --(7.339,0.796)--(7.328,0.796)--(7.318,0.796)--(7.307,0.796)--(7.297,0.796)--(7.286,0.796)%
  --(7.276,0.796)--(7.266,0.796)--(7.255,0.796)--(7.245,0.796)--(7.234,0.796)--(7.224,0.796)%
  --(7.213,0.796)--(7.203,0.796)--(7.192,0.796)--(7.182,0.796)--(7.171,0.796)--(7.161,0.796)%
  --(7.150,0.796)--(7.140,0.796)--(7.129,0.796)--(7.119,0.796)--(7.109,0.796)--(7.098,0.796)%
  --(7.088,0.796)--(7.077,0.796)--(7.067,0.796)--(7.056,0.796)--(7.046,0.796)--(7.035,0.796)%
  --(7.025,0.796)--(7.014,0.796)--(7.004,0.796)--(6.993,0.796)--(6.983,0.796)--(6.973,0.796)%
  --(6.962,0.796)--(6.952,0.796)--(6.941,0.796)--(6.931,0.796)--(6.920,0.796)--(6.910,0.796)%
  --(6.899,0.796)--(6.889,0.796)--(6.878,0.796)--(6.868,0.796)--(6.857,0.796)--(6.847,0.796)%
  --(6.836,0.796)--(6.826,0.796)--(6.816,0.796)--(6.805,0.796)--(6.795,0.796)--(6.784,0.796)%
  --(6.774,0.796)--(6.763,0.796)--(6.753,0.796)--(6.742,0.796)--(6.732,0.796)--(6.721,0.796)%
  --(6.711,0.796)--(6.700,0.796)--(6.690,0.796)--(6.679,0.796)--(6.669,0.796)--(6.659,0.796)%
  --(6.648,0.796)--(6.638,0.796)--(6.627,0.796)--(6.617,0.796)--(6.606,0.796)--(6.596,0.796)%
  --(6.585,0.796)--(6.575,0.796)--(6.564,0.796)--(6.554,0.796)--(6.543,0.796)--(6.533,0.796)%
  --(6.522,0.796)--(6.512,0.796)--(6.502,0.796)--(6.491,0.796)--(6.481,0.796)--(6.470,0.796)%
  --(6.460,0.796)--(6.449,0.796)--(6.439,0.796)--(6.428,0.796)--(6.418,0.796)--(6.407,0.796)%
  --(6.397,0.796)--(6.386,0.796)--(6.376,0.796)--(6.366,0.796)--(6.355,0.796)--(6.345,0.796)%
  --(6.334,0.796)--(6.324,0.796)--(6.313,0.796)--(6.303,0.796)--(6.292,0.796)--(6.282,0.796)%
  --(6.271,0.796)--(6.261,0.796)--(6.250,0.796)--(6.240,0.796)--(6.229,0.796)--(6.219,0.796)%
  --(6.209,0.796)--(6.198,0.796)--(6.188,0.796)--(6.177,0.796)--(6.167,0.796)--(6.156,0.796)%
  --(6.146,0.796)--(6.135,0.796)--(6.125,0.796)--(6.114,0.796)--(6.104,0.796)--(6.093,0.796)%
  --(6.083,0.796)--(6.072,0.796)--(6.062,0.796)--(6.052,0.796)--(6.041,0.796)--(6.031,0.796)%
  --(6.020,0.796)--(6.010,0.796)--(5.999,0.796)--(5.989,0.796)--(5.978,0.796)--(5.968,0.796)%
  --(5.957,0.796)--(5.947,0.796)--(5.936,0.796)--(5.926,0.796)--(5.915,0.796)--(5.905,0.796)%
  --(5.895,0.796)--(5.884,0.796)--(5.874,0.796)--(5.863,0.796)--(5.853,0.796)--(5.842,0.796)%
  --(5.832,0.796)--(5.821,0.796)--(5.811,0.796)--(5.800,0.796)--(5.790,0.796)--(5.779,0.796)%
  --(5.769,0.796)--(5.759,0.796)--(5.748,0.796)--(5.738,0.796)--(5.727,0.796)--(5.717,0.796)%
  --(5.706,0.796)--(5.696,0.796)--(5.685,0.796)--(5.675,0.796)--(5.664,0.796)--(5.654,0.796)%
  --(5.643,0.796)--(5.633,0.796)--(5.622,0.796)--(5.612,0.796)--(5.602,0.796)--(5.591,0.796)%
  --(5.581,0.796)--(5.570,0.796)--(5.560,0.796)--(5.549,0.796)--(5.539,0.796)--(5.528,0.796)%
  --(5.518,0.796)--(5.507,0.796)--(5.497,0.796)--(5.486,0.796)--(5.476,0.796)--(5.465,0.796)%
  --(5.455,0.796)--(5.445,0.796)--(5.434,0.796)--(5.424,0.796)--(5.413,0.796)--(5.403,0.796)%
  --(5.392,0.796)--(5.382,0.796)--(5.371,0.796)--(5.361,0.796)--(5.350,0.796)--(5.340,0.796)%
  --(5.329,0.796)--(5.319,0.796)--(5.308,0.796)--(5.298,0.796)--(5.288,0.796)--(5.277,0.796)%
  --(5.267,0.796)--(5.256,0.796)--(5.246,0.796)--(5.235,0.796)--(5.225,0.796)--(5.214,0.796)%
  --(5.204,0.796)--(5.193,0.796)--(5.183,0.796)--(5.172,0.796)--(5.162,0.796)--(5.151,0.796)%
  --(5.141,0.796)--(5.131,0.796)--(5.120,0.796)--(5.110,0.796)--(5.099,0.797)--(5.089,0.797)%
  --(5.078,0.797)--(5.068,0.797)--(5.057,0.797)--(5.047,0.797)--(5.036,0.797)--(5.026,0.797)%
  --(5.015,0.797)--(5.005,0.797)--(4.995,0.797)--(4.984,0.797)--(4.974,0.797)--(4.963,0.797)%
  --(4.953,0.798)--(4.942,0.798)--(4.932,0.798)--(4.921,0.798)--(4.911,0.798)--(4.900,0.798)%
  --(4.890,0.798)--(4.879,0.799)--(4.869,0.799)--(4.858,0.799)--(4.848,0.799)--(4.838,0.800)%
  --(4.827,0.800)--(4.817,0.800)--(4.806,0.800)--(4.796,0.800)--(4.785,0.801)--(4.775,0.801)%
  --(4.764,0.801)--(4.754,0.802)--(4.743,0.802)--(4.733,0.803)--(4.722,0.803)--(4.712,0.803)%
  --(4.701,0.804)--(4.691,0.805)--(4.681,0.805)--(4.670,0.806)--(4.660,0.806)--(4.649,0.807)%
  --(4.639,0.808)--(4.628,0.809)--(4.618,0.809)--(4.607,0.810)--(4.597,0.811)--(4.586,0.812)%
  --(4.576,0.813)--(4.565,0.814)--(4.555,0.815)--(4.544,0.817)--(4.534,0.818)--(4.524,0.819)%
  --(4.513,0.821)--(4.503,0.822)--(4.492,0.824)--(4.482,0.826)--(4.471,0.828)--(4.461,0.830)%
  --(4.450,0.832)--(4.440,0.834)--(4.429,0.836)--(4.419,0.839)--(4.408,0.842)--(4.398,0.844)%
  --(4.388,0.847)--(4.377,0.851)--(4.367,0.854)--(4.356,0.858)--(4.346,0.861)--(4.335,0.865)%
  --(4.325,0.870)--(4.314,0.874)--(4.304,0.879)--(4.293,0.885)--(4.283,0.890)--(4.272,0.896)%
  --(4.262,0.902)--(4.251,0.909)--(4.241,0.916)--(4.231,0.923)--(4.220,0.931)--(4.210,0.940)%
  --(4.199,0.949)--(4.189,0.958)--(4.178,0.968)--(4.168,0.979)--(4.157,0.990)--(4.147,1.003)%
  --(4.136,1.015)--(4.126,1.029)--(4.115,1.043)--(4.105,1.059)--(4.094,1.075)--(4.084,1.092)%
  --(4.074,1.111)--(4.063,1.130)--(4.053,1.150)--(4.042,1.172)--(4.032,1.195)--(4.021,1.219)%
  --(4.011,1.245)--(4.000,1.271)--(3.990,1.300)--(3.979,1.329)--(3.969,1.361)--(3.958,1.394)%
  --(3.948,1.428)--(3.937,1.464)--(3.927,1.502)--(3.917,1.541)--(3.906,1.583)--(3.896,1.626)%
  --(3.885,1.671)--(3.875,1.718)--(3.864,1.766)--(3.854,1.817)--(3.843,1.869)--(3.833,1.923)%
  --(3.822,1.979)--(3.812,2.037)--(3.801,2.096)--(3.791,2.157)--(3.781,2.219)--(3.770,2.283)%
  --(3.760,2.349)--(3.749,2.416)--(3.739,2.484)--(3.728,2.553)--(3.718,2.623)--(3.707,2.694)%
  --(3.697,2.765)--(3.686,2.837)--(3.676,2.910)--(3.665,2.982)--(3.655,3.054)--(3.644,3.127)%
  --(3.634,3.198)--(3.624,3.269)--(3.613,3.339)--(3.603,3.408)--(3.592,3.475)--(3.582,3.541)%
  --(3.571,3.605)--(3.561,3.666)--(3.550,3.725)--(3.540,3.782)--(3.529,3.836)--(3.519,3.887)%
  --(3.508,3.934)--(3.498,3.978)--(3.487,4.019)--(3.477,4.055)--(3.467,4.088)--(3.456,4.116)%
  --(3.446,4.140)--(3.435,4.159)--(3.425,4.174)--(3.414,4.185)--(3.404,4.190)--(3.393,4.191)%
  --(3.383,4.187)--(3.372,4.179)--(3.362,4.165)--(3.351,4.147)--(3.341,4.124)--(3.330,4.097)%
  --(3.320,4.065)--(3.310,4.029)--(3.299,3.989)--(3.289,3.944)--(3.278,3.896)--(3.268,3.844)%
  --(3.257,3.788)--(3.247,3.730)--(3.236,3.668)--(3.226,3.603)--(3.215,3.536)--(3.205,3.466)%
  --(3.194,3.395)--(3.184,3.321)--(3.173,3.246)--(3.163,3.170)--(3.153,3.093)--(3.142,3.014)%
  --(3.132,2.936)--(3.121,2.857)--(3.111,2.778)--(3.100,2.699)--(3.090,2.621)--(3.079,2.543)%
  --(3.069,2.466)--(3.058,2.390)--(3.048,2.315)--(3.037,2.241)--(3.027,2.169)--(3.017,2.099)%
  --(3.006,2.030)--(2.996,1.963)--(2.985,1.899)--(2.975,1.836)--(2.964,1.775)--(2.954,1.717)%
  --(2.943,1.660)--(2.933,1.606)--(2.922,1.554)--(2.912,1.505)--(2.901,1.457)--(2.891,1.412)%
  --(2.880,1.369)--(2.870,1.328)--(2.860,1.290)--(2.849,1.253)--(2.839,1.219)--(2.828,1.186)%
  --(2.818,1.156)--(2.807,1.127)--(2.797,1.100)--(2.786,1.075)--(2.776,1.052)--(2.765,1.030)%
  --(2.755,1.010)--(2.744,0.991)--(2.734,0.974)--(2.723,0.958)--(2.713,0.943)--(2.703,0.929)%
  --(2.692,0.917)--(2.682,0.905)--(2.671,0.894)--(2.661,0.885)--(2.650,0.876)--(2.640,0.868)%
  --(2.629,0.860)--(2.619,0.854)--(2.608,0.848)--(2.598,0.842)--(2.587,0.837)--(2.577,0.833)%
  --(2.566,0.828)--(2.556,0.825)--(2.546,0.822)--(2.535,0.819)--(2.525,0.816)--(2.514,0.814)%
  --(2.504,0.812)--(2.493,0.810)--(2.483,0.808)--(2.472,0.807)--(2.462,0.805)--(2.451,0.804)%
  --(2.441,0.803)--(2.430,0.802)--(2.420,0.801)--(2.410,0.801)--(2.399,0.800)--(2.389,0.800)%
  --(2.378,0.799)--(2.368,0.799)--(2.357,0.798)--(2.347,0.798)--(2.336,0.798)--(2.326,0.797)%
  --(2.315,0.797)--(2.305,0.797)--(2.294,0.797)--(2.284,0.797)--(2.273,0.797)--(2.263,0.796)%
  --(2.253,0.796)--(2.242,0.796)--(2.232,0.796)--(2.221,0.796)--(2.211,0.796)--(2.200,0.796)%
  --(2.190,0.796)--(2.179,0.796)--(2.169,0.796)--(2.158,0.796)--(2.148,0.796)--(2.137,0.796)%
  --(2.127,0.796)--(2.116,0.796)--(2.106,0.796)--(2.096,0.796)--(2.085,0.796)--(2.075,0.796)%
  --(2.064,0.796)--(2.054,0.796)--(2.043,0.796)--(2.033,0.796)--(2.022,0.796)--(2.012,0.796)%
  --(2.001,0.796)--(1.991,0.796)--(1.980,0.796)--(1.970,0.796)--(1.959,0.796)--(1.949,0.796)%
  --(1.939,0.796)--(1.928,0.796)--(1.918,0.796)--(1.907,0.796)--(1.897,0.796)--(1.886,0.796)%
  --(1.876,0.796)--(1.865,0.796)--(1.855,0.796)--(1.844,0.796)--(1.834,0.796)--(1.823,0.796)%
  --(1.813,0.796)--(1.803,0.796)--(1.792,0.796)--(1.782,0.796)--(1.771,0.796)--(1.761,0.796)%
  --(1.750,0.796)--(1.740,0.796)--(1.729,0.796)--(1.719,0.796)--(1.708,0.796)--(1.698,0.796)%
  --(1.687,0.796)--(1.677,0.796)--(1.666,0.796)--(1.656,0.796)--(1.646,0.796)--(1.635,0.796)%
  --(1.625,0.796)--(1.614,0.796)--(1.604,0.796)--(1.593,0.796)--(1.583,0.796)--(1.572,0.796)%
  --(1.562,0.796)--(1.551,0.796)--(1.541,0.796)--(1.530,0.796)--(1.520,0.796)--(1.509,0.796)%
  --(1.499,0.796)--(1.489,0.796)--(1.478,0.796)--(1.468,0.796)--(1.457,0.796)--(1.447,0.796)%
  --(1.436,0.796)--(1.426,0.796)--(1.415,0.796)--(1.405,0.796)--(1.394,0.796)--(1.384,0.796)%
  --(1.373,0.796)--(1.363,0.796)--(1.352,0.796)--(1.342,0.796)--(1.332,0.796)--(1.321,0.796)%
  --(1.311,0.796)--(1.300,0.796)--(1.290,0.796)--(1.279,0.796)--(1.269,0.796)--(1.258,0.796)%
  --(1.248,0.796)--(1.237,0.796)--(1.227,0.796)--(1.216,0.796)--(1.206,0.796)--(1.196,0.796)%
  --(1.185,0.796)--(1.175,0.796)--(1.164,0.796)--(1.154,0.796)--(1.143,0.796)--(1.133,0.796)%
  --(1.122,0.796)--(1.112,0.796)--(1.101,0.796)--(1.091,0.796)--(1.080,0.796)--(1.070,0.796)%
  --(1.059,0.796)--(1.049,0.796)--(1.039,0.796)--(1.028,0.796)--(1.018,0.796)--(1.007,0.796)%
  --(0.997,0.796)--(0.986,0.796)--(0.976,0.796)--(0.965,0.796)--(0.955,0.796)--(0.944,0.796)%
  --(0.934,0.796)--(0.923,0.796)--(0.913,0.796)--(0.902,0.796)--(0.892,0.796)--(0.882,0.796)%
  --(0.871,0.796)--(0.861,0.796)--(0.850,0.796)--(0.840,0.796)--(0.829,0.796)--(0.819,0.796)%
  --(0.808,0.796)--(0.798,0.796)--(0.787,0.796)--(0.777,0.796)--(0.766,0.796)--(0.756,0.796)%
  --(0.745,0.796)--(0.735,0.796)--(0.725,0.796)--(0.714,0.796)--(0.704,0.796)--(0.693,0.796)%
  --(0.683,0.796)--(0.672,0.796)--(0.662,0.796)--(0.651,0.796)--(0.641,0.796)--(0.630,0.796)%
  --(0.620,0.796)--(0.609,0.796)--(0.599,0.796)--(0.589,0.796)--(0.578,0.796)--(0.568,0.796)%
  --(0.557,0.796)--(0.547,0.796)--(0.536,0.796)--(0.526,0.796)--(0.515,0.796)--(0.505,0.796)%
  --(0.494,0.796)--(0.484,0.796)--(0.473,0.796)--(0.463,0.796)--(0.460,0.796);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,0.796)--(8.647,0.796);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.796cm}}{\pgfpoint{8.647cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/histograms_leakage_ffhq.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu Jan 30 17:54:20 2025
\path (0.000,0.000) rectangle (10.000,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.996,0.796)--(8.996,0.616);
\node[gp node center] at (8.996,0.308) {$\frac{\pi}{4}$};
\draw[gp path] (6.920,0.796)--(6.920,0.616);
\node[gp node center] at (6.920,0.308) {$\frac{3\pi}{8}$};
\draw[gp path] (4.844,0.796)--(4.844,0.616);
\node[gp node center] at (4.844,0.308) {$\frac{\pi}{2}$};
\draw[gp path] (2.768,0.796)--(2.768,0.616);
\node[gp node center] at (2.768,0.308) {$\frac{5\pi}{8}$};
\draw[gp path] (0.692,0.796)--(0.692,0.616);
\node[gp node center] at (0.692,0.308) {$\frac{3\pi}{4}$};
\draw[gp path] (0.460,0.796)--(9.447,0.796);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,4.926) {$d_{tr}^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (1.304,4.926)--(1.924,4.926);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,4.634) {$0.6$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.304,4.634)--(1.924,4.634);
\draw[gp path] (7.228,0.796)--(7.211,0.796)--(7.195,0.796)--(7.179,0.796)--(7.163,0.796)%
  --(7.147,0.796)--(7.130,0.796)--(7.114,0.796)--(7.098,0.796)--(7.082,0.796)--(7.066,0.796)%
  --(7.049,0.796)--(7.033,1.061)--(7.017,1.061)--(7.001,1.061)--(6.984,1.061)--(6.968,1.061)%
  --(6.952,1.061)--(6.936,1.215)--(6.920,1.215)--(6.903,1.215)--(6.887,1.325)--(6.871,1.325)%
  --(6.855,1.325)--(6.838,1.410)--(6.822,1.410)--(6.806,1.410)--(6.790,1.480)--(6.774,1.539)%
  --(6.757,1.539)--(6.741,1.590)--(6.725,1.635)--(6.709,1.675)--(6.692,1.711)--(6.676,1.745)%
  --(6.660,1.775)--(6.644,1.803)--(6.628,1.830)--(6.611,1.878)--(6.595,1.899)--(6.579,1.940)%
  --(6.563,1.976)--(6.547,2.009)--(6.530,2.054)--(6.514,2.081)--(6.498,2.119)--(6.482,2.164)%
  --(6.465,2.195)--(6.449,2.223)--(6.433,2.258)--(6.417,2.297)--(6.401,2.333)--(6.384,2.365)%
  --(6.368,2.401)--(6.352,2.434)--(6.336,2.474)--(6.319,2.505)--(6.303,2.538)--(6.287,2.576)%
  --(6.271,2.614)--(6.255,2.645)--(6.238,2.680)--(6.222,2.714)--(6.206,2.745)--(6.190,2.780)%
  --(6.173,2.817)--(6.157,2.850)--(6.141,2.885)--(6.125,2.916)--(6.109,2.954)--(6.092,2.985)%
  --(6.076,3.018)--(6.060,3.052)--(6.044,3.084)--(6.028,3.118)--(6.011,3.151)--(5.995,3.183)%
  --(5.979,3.216)--(5.963,3.249)--(5.946,3.279)--(5.930,3.311)--(5.914,3.343)--(5.898,3.374)%
  --(5.882,3.404)--(5.865,3.436)--(5.849,3.465)--(5.833,3.495)--(5.817,3.525)--(5.800,3.555)%
  --(5.784,3.584)--(5.768,3.612)--(5.752,3.640)--(5.736,3.668)--(5.719,3.695)--(5.703,3.723)%
  --(5.687,3.749)--(5.671,3.776)--(5.654,3.802)--(5.638,3.828)--(5.622,3.853)--(5.606,3.878)%
  --(5.590,3.902)--(5.573,3.926)--(5.557,3.949)--(5.541,3.972)--(5.525,3.995)--(5.509,4.017)%
  --(5.492,4.038)--(5.476,4.060)--(5.460,4.080)--(5.444,4.101)--(5.427,4.120)--(5.411,4.140)%
  --(5.395,4.158)--(5.379,4.177)--(5.363,4.195)--(5.346,4.211)--(5.330,4.228)--(5.314,4.244)%
  --(5.298,4.260)--(5.281,4.276)--(5.265,4.290)--(5.249,4.304)--(5.233,4.317)--(5.217,4.331)%
  --(5.200,4.343)--(5.184,4.355)--(5.168,4.367)--(5.152,4.378)--(5.135,4.388)--(5.119,4.398)%
  --(5.103,4.407)--(5.087,4.416)--(5.071,4.423)--(5.054,4.431)--(5.038,4.438)--(5.022,4.444)%
  --(5.006,4.450)--(4.990,4.456)--(4.973,4.460)--(4.957,4.464)--(4.941,4.468)--(4.925,4.471)%
  --(4.908,4.473)--(4.892,4.475)--(4.876,4.477)--(4.860,4.477)--(4.844,4.478)--(4.827,4.477)%
  --(4.811,4.476)--(4.795,4.474)--(4.779,4.472)--(4.762,4.469)--(4.746,4.466)--(4.730,4.462)%
  --(4.714,4.457)--(4.698,4.452)--(4.681,4.446)--(4.665,4.440)--(4.649,4.433)--(4.633,4.425)%
  --(4.616,4.417)--(4.600,4.408)--(4.584,4.399)--(4.568,4.389)--(4.552,4.379)--(4.535,4.367)%
  --(4.519,4.356)--(4.503,4.344)--(4.487,4.331)--(4.471,4.317)--(4.454,4.302)--(4.438,4.288)%
  --(4.422,4.273)--(4.406,4.257)--(4.389,4.240)--(4.373,4.224)--(4.357,4.206)--(4.341,4.187)%
  --(4.325,4.169)--(4.308,4.149)--(4.292,4.129)--(4.276,4.108)--(4.260,4.087)--(4.243,4.065)%
  --(4.227,4.043)--(4.211,4.020)--(4.195,3.996)--(4.179,3.971)--(4.162,3.947)--(4.146,3.922)%
  --(4.130,3.895)--(4.114,3.868)--(4.097,3.841)--(4.081,3.813)--(4.065,3.785)--(4.049,3.756)%
  --(4.033,3.726)--(4.016,3.696)--(4.000,3.665)--(3.984,3.633)--(3.968,3.602)--(3.952,3.568)%
  --(3.935,3.536)--(3.919,3.502)--(3.903,3.468)--(3.887,3.432)--(3.870,3.397)--(3.854,3.361)%
  --(3.838,3.323)--(3.822,3.286)--(3.806,3.247)--(3.789,3.210)--(3.773,3.171)--(3.757,3.129)%
  --(3.741,3.091)--(3.724,3.050)--(3.708,3.007)--(3.692,2.966)--(3.676,2.923)--(3.660,2.880)%
  --(3.643,2.835)--(3.627,2.793)--(3.611,2.747)--(3.595,2.701)--(3.579,2.657)--(3.562,2.611)%
  --(3.546,2.562)--(3.530,2.518)--(3.514,2.464)--(3.497,2.418)--(3.481,2.372)--(3.465,2.319)%
  --(3.449,2.266)--(3.433,2.223)--(3.416,2.164)--(3.400,2.107)--(3.384,2.068)--(3.368,2.009)%
  --(3.351,1.958)--(3.335,1.899)--(3.319,1.830)--(3.303,1.803)--(3.287,1.711)--(3.270,1.675)%
  --(3.254,1.590)--(3.238,1.539)--(3.222,1.480)--(3.205,1.410)--(3.189,1.410)--(3.173,1.325)%
  --(3.157,1.215)--(3.141,1.215)--(3.124,1.061)--(3.108,1.061)--(3.092,1.061)--(3.076,1.061)%
  --(3.060,0.796)--(3.043,0.796)--(3.027,0.796)--(3.011,0.796)--(2.995,0.796)--(2.978,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,4.342) {$0.8$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.304,4.342)--(1.924,4.342);
\draw[gp path] (7.244,0.796)--(7.228,0.796)--(7.211,0.796)--(7.195,0.796)--(7.179,0.796)%
  --(7.163,0.796)--(7.147,0.796)--(7.130,0.796)--(7.114,0.796)--(7.098,0.796)--(7.082,0.796)%
  --(7.066,0.796)--(7.049,0.796)--(7.033,0.796)--(7.017,1.061)--(7.001,1.061)--(6.984,1.061)%
  --(6.968,1.061)--(6.952,1.061)--(6.936,1.215)--(6.920,1.215)--(6.903,1.215)--(6.887,1.215)%
  --(6.871,1.325)--(6.855,1.325)--(6.838,1.410)--(6.822,1.410)--(6.806,1.410)--(6.790,1.480)%
  --(6.774,1.539)--(6.757,1.539)--(6.741,1.590)--(6.725,1.635)--(6.709,1.675)--(6.692,1.675)%
  --(6.676,1.745)--(6.660,1.775)--(6.644,1.803)--(6.628,1.830)--(6.611,1.878)--(6.595,1.899)%
  --(6.579,1.940)--(6.563,1.976)--(6.547,2.009)--(6.530,2.040)--(6.514,2.081)--(6.498,2.119)%
  --(6.482,2.153)--(6.465,2.185)--(6.449,2.223)--(6.433,2.266)--(6.417,2.297)--(6.401,2.326)%
  --(6.384,2.365)--(6.368,2.401)--(6.352,2.429)--(6.336,2.464)--(6.319,2.510)--(6.303,2.538)%
  --(6.287,2.573)--(6.271,2.607)--(6.255,2.645)--(6.238,2.680)--(6.222,2.711)--(6.206,2.743)%
  --(6.190,2.783)--(6.173,2.815)--(6.157,2.850)--(6.141,2.882)--(6.125,2.916)--(6.109,2.951)%
  --(6.092,2.983)--(6.076,3.017)--(6.060,3.050)--(6.044,3.083)--(6.028,3.116)--(6.011,3.150)%
  --(5.995,3.182)--(5.979,3.213)--(5.963,3.246)--(5.946,3.278)--(5.930,3.311)--(5.914,3.342)%
  --(5.898,3.372)--(5.882,3.403)--(5.865,3.434)--(5.849,3.464)--(5.833,3.495)--(5.817,3.525)%
  --(5.800,3.553)--(5.784,3.582)--(5.768,3.611)--(5.752,3.639)--(5.736,3.667)--(5.719,3.695)%
  --(5.703,3.723)--(5.687,3.749)--(5.671,3.775)--(5.654,3.801)--(5.638,3.827)--(5.622,3.852)%
  --(5.606,3.878)--(5.590,3.901)--(5.573,3.925)--(5.557,3.949)--(5.541,3.972)--(5.525,3.995)%
  --(5.509,4.017)--(5.492,4.038)--(5.476,4.059)--(5.460,4.080)--(5.444,4.100)--(5.427,4.120)%
  --(5.411,4.139)--(5.395,4.158)--(5.379,4.176)--(5.363,4.194)--(5.346,4.211)--(5.330,4.228)%
  --(5.314,4.244)--(5.298,4.260)--(5.281,4.275)--(5.265,4.290)--(5.249,4.304)--(5.233,4.318)%
  --(5.217,4.331)--(5.200,4.343)--(5.184,4.355)--(5.168,4.367)--(5.152,4.378)--(5.135,4.388)%
  --(5.119,4.398)--(5.103,4.407)--(5.087,4.416)--(5.071,4.424)--(5.054,4.431)--(5.038,4.438)%
  --(5.022,4.445)--(5.006,4.451)--(4.990,4.455)--(4.973,4.461)--(4.957,4.465)--(4.941,4.468)%
  --(4.925,4.471)--(4.908,4.474)--(4.892,4.475)--(4.876,4.477)--(4.860,4.477)--(4.844,4.477)%
  --(4.827,4.477)--(4.811,4.476)--(4.795,4.474)--(4.779,4.472)--(4.762,4.469)--(4.746,4.466)%
  --(4.730,4.462)--(4.714,4.457)--(4.698,4.452)--(4.681,4.446)--(4.665,4.440)--(4.649,4.433)%
  --(4.633,4.425)--(4.616,4.417)--(4.600,4.408)--(4.584,4.399)--(4.568,4.389)--(4.552,4.379)%
  --(4.535,4.368)--(4.519,4.356)--(4.503,4.344)--(4.487,4.331)--(4.471,4.317)--(4.454,4.303)%
  --(4.438,4.288)--(4.422,4.273)--(4.406,4.257)--(4.389,4.241)--(4.373,4.223)--(4.357,4.206)%
  --(4.341,4.187)--(4.325,4.168)--(4.308,4.149)--(4.292,4.129)--(4.276,4.108)--(4.260,4.087)%
  --(4.243,4.065)--(4.227,4.043)--(4.211,4.019)--(4.195,3.996)--(4.179,3.972)--(4.162,3.946)%
  --(4.146,3.921)--(4.130,3.895)--(4.114,3.868)--(4.097,3.841)--(4.081,3.813)--(4.065,3.784)%
  --(4.049,3.756)--(4.033,3.726)--(4.016,3.696)--(4.000,3.665)--(3.984,3.633)--(3.968,3.601)%
  --(3.952,3.568)--(3.935,3.535)--(3.919,3.502)--(3.903,3.467)--(3.887,3.430)--(3.870,3.396)%
  --(3.854,3.359)--(3.838,3.323)--(3.822,3.286)--(3.806,3.246)--(3.789,3.208)--(3.773,3.170)%
  --(3.757,3.130)--(3.741,3.090)--(3.724,3.050)--(3.708,3.007)--(3.692,2.964)--(3.676,2.923)%
  --(3.660,2.879)--(3.643,2.834)--(3.627,2.791)--(3.611,2.747)--(3.595,2.701)--(3.579,2.651)%
  --(3.562,2.607)--(3.546,2.558)--(3.530,2.514)--(3.514,2.464)--(3.497,2.412)--(3.481,2.365)%
  --(3.465,2.312)--(3.449,2.266)--(3.433,2.214)--(3.416,2.164)--(3.400,2.107)--(3.384,2.054)%
  --(3.368,1.993)--(3.351,1.940)--(3.335,1.899)--(3.319,1.830)--(3.303,1.775)--(3.287,1.711)%
  --(3.270,1.675)--(3.254,1.590)--(3.238,1.539)--(3.222,1.480)--(3.205,1.480)--(3.189,1.410)%
  --(3.173,1.325)--(3.157,1.215)--(3.141,1.215)--(3.124,1.061)--(3.108,1.061)--(3.092,1.061)%
  --(3.076,0.796)--(3.060,0.796)--(3.043,0.796)--(3.027,0.796)--(3.011,0.796)--(2.995,0.796)%
  --(2.978,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,4.050) {$1.0$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.304,4.050)--(1.924,4.050);
\draw[gp path] (7.211,0.796)--(7.195,0.796)--(7.179,0.796)--(7.163,0.796)--(7.147,0.796)%
  --(7.130,0.796)--(7.114,0.796)--(7.098,0.796)--(7.082,0.796)--(7.066,0.796)--(7.049,0.796)%
  --(7.033,0.796)--(7.017,1.061)--(7.001,1.061)--(6.984,1.061)--(6.968,1.061)--(6.952,1.061)%
  --(6.936,1.215)--(6.920,1.215)--(6.903,1.215)--(6.887,1.325)--(6.871,1.325)--(6.855,1.325)%
  --(6.838,1.410)--(6.822,1.410)--(6.806,1.480)--(6.790,1.480)--(6.774,1.539)--(6.757,1.539)%
  --(6.741,1.590)--(6.725,1.635)--(6.709,1.675)--(6.692,1.675)--(6.676,1.745)--(6.660,1.775)%
  --(6.644,1.803)--(6.628,1.830)--(6.611,1.878)--(6.595,1.899)--(6.579,1.940)--(6.563,1.976)%
  --(6.547,2.025)--(6.530,2.054)--(6.514,2.081)--(6.498,2.119)--(6.482,2.153)--(6.465,2.195)%
  --(6.449,2.223)--(6.433,2.266)--(6.417,2.289)--(6.401,2.333)--(6.384,2.365)--(6.368,2.401)%
  --(6.352,2.439)--(6.336,2.474)--(6.319,2.505)--(6.303,2.538)--(6.287,2.576)--(6.271,2.611)%
  --(6.255,2.648)--(6.238,2.680)--(6.222,2.716)--(6.206,2.750)--(6.190,2.785)--(6.173,2.817)%
  --(6.157,2.852)--(6.141,2.883)--(6.125,2.917)--(6.109,2.952)--(6.092,2.985)--(6.076,3.017)%
  --(6.060,3.051)--(6.044,3.086)--(6.028,3.118)--(6.011,3.150)--(5.995,3.184)--(5.979,3.214)%
  --(5.963,3.247)--(5.946,3.280)--(5.930,3.311)--(5.914,3.343)--(5.898,3.373)--(5.882,3.404)%
  --(5.865,3.436)--(5.849,3.466)--(5.833,3.494)--(5.817,3.524)--(5.800,3.554)--(5.784,3.583)%
  --(5.768,3.612)--(5.752,3.640)--(5.736,3.668)--(5.719,3.695)--(5.703,3.722)--(5.687,3.749)%
  --(5.671,3.776)--(5.654,3.802)--(5.638,3.827)--(5.622,3.853)--(5.606,3.877)--(5.590,3.901)%
  --(5.573,3.925)--(5.557,3.949)--(5.541,3.972)--(5.525,3.995)--(5.509,4.017)--(5.492,4.039)%
  --(5.476,4.060)--(5.460,4.080)--(5.444,4.101)--(5.427,4.120)--(5.411,4.139)--(5.395,4.158)%
  --(5.379,4.176)--(5.363,4.194)--(5.346,4.211)--(5.330,4.228)--(5.314,4.244)--(5.298,4.260)%
  --(5.281,4.276)--(5.265,4.290)--(5.249,4.304)--(5.233,4.317)--(5.217,4.331)--(5.200,4.343)%
  --(5.184,4.355)--(5.168,4.367)--(5.152,4.378)--(5.135,4.388)--(5.119,4.398)--(5.103,4.407)%
  --(5.087,4.415)--(5.071,4.424)--(5.054,4.431)--(5.038,4.438)--(5.022,4.444)--(5.006,4.450)%
  --(4.990,4.456)--(4.973,4.460)--(4.957,4.465)--(4.941,4.468)--(4.925,4.471)--(4.908,4.474)%
  --(4.892,4.475)--(4.876,4.477)--(4.860,4.477)--(4.844,4.478)--(4.827,4.477)--(4.811,4.476)%
  --(4.795,4.474)--(4.779,4.472)--(4.762,4.469)--(4.746,4.466)--(4.730,4.462)--(4.714,4.457)%
  --(4.698,4.452)--(4.681,4.446)--(4.665,4.440)--(4.649,4.433)--(4.633,4.425)--(4.616,4.417)%
  --(4.600,4.408)--(4.584,4.399)--(4.568,4.389)--(4.552,4.379)--(4.535,4.368)--(4.519,4.356)%
  --(4.503,4.344)--(4.487,4.331)--(4.471,4.317)--(4.454,4.303)--(4.438,4.288)--(4.422,4.273)%
  --(4.406,4.257)--(4.389,4.241)--(4.373,4.224)--(4.357,4.206)--(4.341,4.188)--(4.325,4.168)%
  --(4.308,4.150)--(4.292,4.129)--(4.276,4.108)--(4.260,4.087)--(4.243,4.065)--(4.227,4.043)%
  --(4.211,4.020)--(4.195,3.996)--(4.179,3.972)--(4.162,3.947)--(4.146,3.921)--(4.130,3.895)%
  --(4.114,3.869)--(4.097,3.841)--(4.081,3.813)--(4.065,3.785)--(4.049,3.756)--(4.033,3.726)%
  --(4.016,3.695)--(4.000,3.665)--(3.984,3.633)--(3.968,3.602)--(3.952,3.569)--(3.935,3.536)%
  --(3.919,3.501)--(3.903,3.467)--(3.887,3.433)--(3.870,3.397)--(3.854,3.360)--(3.838,3.324)%
  --(3.822,3.287)--(3.806,3.249)--(3.789,3.210)--(3.773,3.170)--(3.757,3.130)--(3.741,3.090)%
  --(3.724,3.048)--(3.708,3.009)--(3.692,2.964)--(3.676,2.923)--(3.660,2.879)--(3.643,2.835)%
  --(3.627,2.795)--(3.611,2.747)--(3.595,2.698)--(3.579,2.654)--(3.562,2.607)--(3.546,2.562)%
  --(3.530,2.510)--(3.514,2.464)--(3.497,2.418)--(3.481,2.365)--(3.465,2.319)--(3.449,2.266)%
  --(3.433,2.214)--(3.416,2.164)--(3.400,2.119)--(3.384,2.054)--(3.368,2.009)--(3.351,1.940)%
  --(3.335,1.899)--(3.319,1.830)--(3.303,1.775)--(3.287,1.745)--(3.270,1.675)--(3.254,1.635)%
  --(3.238,1.539)--(3.222,1.480)--(3.205,1.410)--(3.189,1.410)--(3.173,1.325)--(3.157,1.215)%
  --(3.141,1.215)--(3.124,1.061)--(3.108,1.061)--(3.092,1.061)--(3.076,1.061)--(3.060,0.796)%
  --(3.043,0.796)--(3.027,0.796)--(3.011,0.796)--(2.995,0.796)--(2.978,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.758) {$1.2$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.304,3.758)--(1.924,3.758);
\draw[gp path] (7.082,0.796)--(7.066,0.796)--(7.049,0.796)--(7.033,0.796)--(7.017,0.796)%
  --(7.001,0.796)--(6.984,0.796)--(6.968,0.796)--(6.952,1.061)--(6.936,1.061)--(6.920,1.061)%
  --(6.903,1.061)--(6.887,1.215)--(6.871,1.215)--(6.855,1.215)--(6.838,1.325)--(6.822,1.325)%
  --(6.806,1.410)--(6.790,1.410)--(6.774,1.480)--(6.757,1.480)--(6.741,1.539)--(6.725,1.539)%
  --(6.709,1.590)--(6.692,1.635)--(6.676,1.675)--(6.660,1.711)--(6.644,1.745)--(6.628,1.803)%
  --(6.611,1.830)--(6.595,1.878)--(6.579,1.899)--(6.563,1.940)--(6.547,1.976)--(6.530,2.009)%
  --(6.514,2.054)--(6.498,2.094)--(6.482,2.131)--(6.465,2.164)--(6.449,2.204)--(6.433,2.241)%
  --(6.417,2.274)--(6.401,2.304)--(6.384,2.346)--(6.368,2.384)--(6.352,2.418)--(6.336,2.454)%
  --(6.319,2.492)--(6.303,2.522)--(6.287,2.562)--(6.271,2.597)--(6.255,2.630)--(6.238,2.669)%
  --(6.222,2.701)--(6.206,2.736)--(6.190,2.770)--(6.173,2.807)--(6.157,2.839)--(6.141,2.875)%
  --(6.125,2.910)--(6.109,2.944)--(6.092,2.978)--(6.076,3.011)--(6.060,3.044)--(6.044,3.080)%
  --(6.028,3.111)--(6.011,3.146)--(5.995,3.178)--(5.979,3.212)--(5.963,3.243)--(5.946,3.276)%
  --(5.930,3.308)--(5.914,3.339)--(5.898,3.371)--(5.882,3.401)--(5.865,3.432)--(5.849,3.462)%
  --(5.833,3.492)--(5.817,3.522)--(5.800,3.552)--(5.784,3.581)--(5.768,3.609)--(5.752,3.639)%
  --(5.736,3.666)--(5.719,3.694)--(5.703,3.720)--(5.687,3.748)--(5.671,3.774)--(5.654,3.801)%
  --(5.638,3.826)--(5.622,3.851)--(5.606,3.876)--(5.590,3.901)--(5.573,3.925)--(5.557,3.948)%
  --(5.541,3.971)--(5.525,3.994)--(5.509,4.016)--(5.492,4.038)--(5.476,4.059)--(5.460,4.080)%
  --(5.444,4.100)--(5.427,4.120)--(5.411,4.139)--(5.395,4.158)--(5.379,4.176)--(5.363,4.194)%
  --(5.346,4.211)--(5.330,4.228)--(5.314,4.245)--(5.298,4.260)--(5.281,4.276)--(5.265,4.290)%
  --(5.249,4.304)--(5.233,4.318)--(5.217,4.331)--(5.200,4.344)--(5.184,4.356)--(5.168,4.367)%
  --(5.152,4.378)--(5.135,4.388)--(5.119,4.398)--(5.103,4.407)--(5.087,4.416)--(5.071,4.424)%
  --(5.054,4.431)--(5.038,4.438)--(5.022,4.445)--(5.006,4.451)--(4.990,4.456)--(4.973,4.461)%
  --(4.957,4.465)--(4.941,4.468)--(4.925,4.472)--(4.908,4.474)--(4.892,4.476)--(4.876,4.477)%
  --(4.860,4.478)--(4.844,4.478)--(4.827,4.477)--(4.811,4.476)--(4.795,4.475)--(4.779,4.472)%
  --(4.762,4.470)--(4.746,4.466)--(4.730,4.462)--(4.714,4.457)--(4.698,4.452)--(4.681,4.447)%
  --(4.665,4.440)--(4.649,4.433)--(4.633,4.426)--(4.616,4.417)--(4.600,4.409)--(4.584,4.399)%
  --(4.568,4.390)--(4.552,4.379)--(4.535,4.368)--(4.519,4.356)--(4.503,4.343)--(4.487,4.331)%
  --(4.471,4.317)--(4.454,4.303)--(4.438,4.289)--(4.422,4.273)--(4.406,4.257)--(4.389,4.241)%
  --(4.373,4.224)--(4.357,4.206)--(4.341,4.188)--(4.325,4.168)--(4.308,4.149)--(4.292,4.129)%
  --(4.276,4.108)--(4.260,4.087)--(4.243,4.065)--(4.227,4.042)--(4.211,4.019)--(4.195,3.996)%
  --(4.179,3.971)--(4.162,3.946)--(4.146,3.920)--(4.130,3.894)--(4.114,3.868)--(4.097,3.840)%
  --(4.081,3.812)--(4.065,3.784)--(4.049,3.755)--(4.033,3.725)--(4.016,3.695)--(4.000,3.664)%
  --(3.984,3.632)--(3.968,3.600)--(3.952,3.568)--(3.935,3.535)--(3.919,3.501)--(3.903,3.466)%
  --(3.887,3.431)--(3.870,3.396)--(3.854,3.360)--(3.838,3.323)--(3.822,3.285)--(3.806,3.247)%
  --(3.789,3.208)--(3.773,3.169)--(3.757,3.129)--(3.741,3.090)--(3.724,3.048)--(3.708,3.006)%
  --(3.692,2.963)--(3.676,2.923)--(3.660,2.879)--(3.643,2.835)--(3.627,2.789)--(3.611,2.743)%
  --(3.595,2.698)--(3.579,2.654)--(3.562,2.604)--(3.546,2.558)--(3.530,2.510)--(3.514,2.464)%
  --(3.497,2.412)--(3.481,2.359)--(3.465,2.319)--(3.449,2.266)--(3.433,2.214)--(3.416,2.164)%
  --(3.400,2.107)--(3.384,2.054)--(3.368,1.993)--(3.351,1.958)--(3.335,1.899)--(3.319,1.830)%
  --(3.303,1.775)--(3.287,1.745)--(3.270,1.675)--(3.254,1.590)--(3.238,1.539)--(3.222,1.480)%
  --(3.205,1.410)--(3.189,1.325)--(3.173,1.325)--(3.157,1.215)--(3.141,1.215)--(3.124,1.061)%
  --(3.108,1.061)--(3.092,1.061)--(3.076,0.796)--(3.060,0.796)--(3.043,0.796)--(3.027,0.796)%
  --(3.011,0.796)--(2.995,0.796)--(2.978,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.466) {$1.3$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.304,3.466)--(1.924,3.466);
\draw[gp path] (6.871,0.796)--(6.855,0.796)--(6.838,0.796)--(6.822,0.796)--(6.806,0.796)%
  --(6.790,0.796)--(6.774,0.796)--(6.757,1.061)--(6.741,1.061)--(6.725,1.061)--(6.709,1.215)%
  --(6.692,1.215)--(6.676,1.325)--(6.660,1.325)--(6.644,1.410)--(6.628,1.480)--(6.611,1.539)%
  --(6.595,1.539)--(6.579,1.635)--(6.563,1.675)--(6.547,1.711)--(6.530,1.775)--(6.514,1.830)%
  --(6.498,1.878)--(6.482,1.920)--(6.465,1.976)--(6.449,2.025)--(6.433,2.081)--(6.417,2.119)%
  --(6.401,2.164)--(6.384,2.204)--(6.368,2.249)--(6.352,2.289)--(6.336,2.333)--(6.319,2.372)%
  --(6.303,2.412)--(6.287,2.454)--(6.271,2.492)--(6.255,2.530)--(6.238,2.569)--(6.222,2.611)%
  --(6.206,2.642)--(6.190,2.682)--(6.173,2.724)--(6.157,2.759)--(6.141,2.795)--(6.125,2.830)%
  --(6.109,2.869)--(6.092,2.905)--(6.076,2.942)--(6.060,2.977)--(6.044,3.012)--(6.028,3.046)%
  --(6.011,3.083)--(5.995,3.117)--(5.979,3.153)--(5.963,3.186)--(5.946,3.220)--(5.930,3.254)%
  --(5.914,3.288)--(5.898,3.322)--(5.882,3.354)--(5.865,3.386)--(5.849,3.419)--(5.833,3.450)%
  --(5.817,3.481)--(5.800,3.512)--(5.784,3.545)--(5.768,3.574)--(5.752,3.604)--(5.736,3.634)%
  --(5.719,3.662)--(5.703,3.691)--(5.687,3.720)--(5.671,3.746)--(5.654,3.774)--(5.638,3.802)%
  --(5.622,3.828)--(5.606,3.853)--(5.590,3.879)--(5.573,3.904)--(5.557,3.928)--(5.541,3.952)%
  --(5.525,3.976)--(5.509,3.999)--(5.492,4.021)--(5.476,4.043)--(5.460,4.065)--(5.444,4.086)%
  --(5.427,4.107)--(5.411,4.127)--(5.395,4.146)--(5.379,4.165)--(5.363,4.184)--(5.346,4.202)%
  --(5.330,4.219)--(5.314,4.236)--(5.298,4.252)--(5.281,4.268)--(5.265,4.283)--(5.249,4.298)%
  --(5.233,4.312)--(5.217,4.325)--(5.200,4.339)--(5.184,4.351)--(5.168,4.363)--(5.152,4.374)%
  --(5.135,4.385)--(5.119,4.396)--(5.103,4.405)--(5.087,4.414)--(5.071,4.423)--(5.054,4.431)%
  --(5.038,4.438)--(5.022,4.445)--(5.006,4.451)--(4.990,4.457)--(4.973,4.462)--(4.957,4.466)%
  --(4.941,4.470)--(4.925,4.473)--(4.908,4.476)--(4.892,4.478)--(4.876,4.480)--(4.860,4.481)%
  --(4.844,4.481)--(4.827,4.481)--(4.811,4.480)--(4.795,4.479)--(4.779,4.477)--(4.762,4.474)%
  --(4.746,4.471)--(4.730,4.467)--(4.714,4.463)--(4.698,4.458)--(4.681,4.452)--(4.665,4.446)%
  --(4.649,4.439)--(4.633,4.432)--(4.616,4.424)--(4.600,4.415)--(4.584,4.406)--(4.568,4.397)%
  --(4.552,4.386)--(4.535,4.375)--(4.519,4.363)--(4.503,4.351)--(4.487,4.339)--(4.471,4.325)%
  --(4.454,4.312)--(4.438,4.297)--(4.422,4.282)--(4.406,4.265)--(4.389,4.249)--(4.373,4.232)%
  --(4.357,4.215)--(4.341,4.197)--(4.325,4.178)--(4.308,4.158)--(4.292,4.138)--(4.276,4.118)%
  --(4.260,4.097)--(4.243,4.075)--(4.227,4.052)--(4.211,4.029)--(4.195,4.005)--(4.179,3.982)%
  --(4.162,3.956)--(4.146,3.932)--(4.130,3.905)--(4.114,3.879)--(4.097,3.851)--(4.081,3.823)%
  --(4.065,3.795)--(4.049,3.767)--(4.033,3.736)--(4.016,3.706)--(4.000,3.675)--(3.984,3.643)%
  --(3.968,3.611)--(3.952,3.579)--(3.935,3.546)--(3.919,3.511)--(3.903,3.477)--(3.887,3.442)%
  --(3.870,3.407)--(3.854,3.370)--(3.838,3.335)--(3.822,3.297)--(3.806,3.258)--(3.789,3.221)%
  --(3.773,3.179)--(3.757,3.142)--(3.741,3.101)--(3.724,3.060)--(3.708,3.019)--(3.692,2.976)%
  --(3.676,2.935)--(3.660,2.891)--(3.643,2.846)--(3.627,2.805)--(3.611,2.757)--(3.595,2.709)%
  --(3.579,2.666)--(3.562,2.620)--(3.546,2.569)--(3.530,2.522)--(3.514,2.474)--(3.497,2.429)%
  --(3.481,2.378)--(3.465,2.326)--(3.449,2.274)--(3.433,2.223)--(3.416,2.174)--(3.400,2.119)%
  --(3.384,2.068)--(3.368,2.009)--(3.351,1.958)--(3.335,1.899)--(3.319,1.854)--(3.303,1.803)%
  --(3.287,1.745)--(3.270,1.675)--(3.254,1.635)--(3.238,1.539)--(3.222,1.480)--(3.205,1.410)%
  --(3.189,1.410)--(3.173,1.325)--(3.157,1.215)--(3.141,1.215)--(3.124,1.215)--(3.108,1.061)%
  --(3.092,1.061)--(3.076,1.061)--(3.060,0.796)--(3.043,0.796)--(3.027,0.796)--(3.011,0.796)%
  --(2.995,0.796)--(2.978,0.796);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.194,3.174) {$1.4$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.304,3.174)--(1.924,3.174);
\draw[gp path] (6.611,0.796)--(6.595,0.796)--(6.579,0.796)--(6.563,0.796)--(6.547,0.796)%
  --(6.530,0.796)--(6.514,0.796)--(6.498,1.061)--(6.482,1.061)--(6.465,1.061)--(6.449,1.215)%
  --(6.433,1.215)--(6.417,1.325)--(6.401,1.325)--(6.384,1.410)--(6.368,1.480)--(6.352,1.539)%
  --(6.336,1.590)--(6.319,1.635)--(6.303,1.711)--(6.287,1.745)--(6.271,1.803)--(6.255,1.878)%
  --(6.238,1.920)--(6.222,1.976)--(6.206,2.040)--(6.190,2.094)--(6.173,2.142)--(6.157,2.204)%
  --(6.141,2.258)--(6.125,2.304)--(6.109,2.359)--(6.092,2.412)--(6.076,2.464)--(6.060,2.514)%
  --(6.044,2.562)--(6.028,2.617)--(6.011,2.666)--(5.995,2.714)--(5.979,2.759)--(5.963,2.807)%
  --(5.946,2.852)--(5.930,2.899)--(5.914,2.943)--(5.898,2.988)--(5.882,3.032)--(5.865,3.074)%
  --(5.849,3.115)--(5.833,3.156)--(5.817,3.196)--(5.800,3.236)--(5.784,3.275)--(5.768,3.311)%
  --(5.752,3.350)--(5.736,3.387)--(5.719,3.422)--(5.703,3.458)--(5.687,3.492)--(5.671,3.527)%
  --(5.654,3.560)--(5.638,3.594)--(5.622,3.627)--(5.606,3.657)--(5.590,3.689)--(5.573,3.721)%
  --(5.557,3.751)--(5.541,3.781)--(5.525,3.811)--(5.509,3.840)--(5.492,3.868)--(5.476,3.896)%
  --(5.460,3.923)--(5.444,3.950)--(5.427,3.976)--(5.411,4.001)--(5.395,4.026)--(5.379,4.050)%
  --(5.363,4.074)--(5.346,4.097)--(5.330,4.120)--(5.314,4.142)--(5.298,4.163)--(5.281,4.184)%
  --(5.265,4.204)--(5.249,4.223)--(5.233,4.241)--(5.217,4.260)--(5.200,4.277)--(5.184,4.294)%
  --(5.168,4.310)--(5.152,4.326)--(5.135,4.341)--(5.119,4.355)--(5.103,4.369)--(5.087,4.381)%
  --(5.071,4.394)--(5.054,4.405)--(5.038,4.417)--(5.022,4.427)--(5.006,4.436)--(4.990,4.445)%
  --(4.973,4.454)--(4.957,4.461)--(4.941,4.469)--(4.925,4.475)--(4.908,4.481)--(4.892,4.486)%
  --(4.876,4.490)--(4.860,4.494)--(4.844,4.497)--(4.827,4.500)--(4.811,4.502)--(4.795,4.502)%
  --(4.779,4.503)--(4.762,4.503)--(4.746,4.502)--(4.730,4.501)--(4.714,4.499)--(4.698,4.496)%
  --(4.681,4.492)--(4.665,4.488)--(4.649,4.483)--(4.633,4.478)--(4.616,4.472)--(4.600,4.465)%
  --(4.584,4.458)--(4.568,4.449)--(4.552,4.441)--(4.535,4.432)--(4.519,4.421)--(4.503,4.411)%
  --(4.487,4.399)--(4.471,4.388)--(4.454,4.375)--(4.438,4.361)--(4.422,4.347)--(4.406,4.332)%
  --(4.389,4.317)--(4.373,4.302)--(4.357,4.285)--(4.341,4.268)--(4.325,4.250)--(4.308,4.231)%
  --(4.292,4.212)--(4.276,4.192)--(4.260,4.171)--(4.243,4.150)--(4.227,4.129)--(4.211,4.106)%
  --(4.195,4.083)--(4.179,4.059)--(4.162,4.035)--(4.146,4.009)--(4.130,3.984)--(4.114,3.958)%
  --(4.097,3.930)--(4.081,3.904)--(4.065,3.875)--(4.049,3.846)--(4.033,3.816)--(4.016,3.786)%
  --(4.000,3.755)--(3.984,3.724)--(3.968,3.692)--(3.952,3.659)--(3.935,3.626)--(3.919,3.593)%
  --(3.903,3.557)--(3.887,3.521)--(3.870,3.486)--(3.854,3.449)--(3.838,3.413)--(3.822,3.374)%
  --(3.806,3.337)--(3.789,3.297)--(3.773,3.259)--(3.757,3.218)--(3.741,3.178)--(3.724,3.136)%
  --(3.708,3.094)--(3.692,3.051)--(3.676,3.009)--(3.660,2.966)--(3.643,2.920)--(3.627,2.872)%
  --(3.611,2.828)--(3.595,2.783)--(3.579,2.733)--(3.562,2.688)--(3.546,2.636)--(3.530,2.590)%
  --(3.514,2.542)--(3.497,2.492)--(3.481,2.439)--(3.465,2.390)--(3.449,2.339)--(3.433,2.289)%
  --(3.416,2.232)--(3.400,2.185)--(3.384,2.131)--(3.368,2.068)--(3.351,2.009)--(3.335,1.958)%
  --(3.319,1.920)--(3.303,1.854)--(3.287,1.803)--(3.270,1.745)--(3.254,1.675)--(3.238,1.590)%
  --(3.222,1.539)--(3.205,1.480)--(3.189,1.410)--(3.173,1.410)--(3.157,1.325)--(3.141,1.215)%
  --(3.124,1.215)--(3.108,1.061)--(3.092,1.061)--(3.076,1.061)--(3.060,0.796)--(3.043,0.796)%
  --(3.027,0.796)--(3.011,0.796)--(2.995,0.796)--(2.978,0.796)--(2.962,0.796);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,0.796)--(9.447,0.796);
\node[gp node center] at (9.001,1.077) {$d^\mathcal{E}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.796cm}}{\pgfpoint{9.447cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/min_val_leakage_ffhq.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu Jan 30 17:54:20 2025
\path (0.000,0.000) rectangle (6.000,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.406)--(1.500,1.406);
\node[gp node right] at (1.136,1.406) {$0.8$};
\draw[gp path] (1.320,2.247)--(1.500,2.247);
\node[gp node right] at (1.136,2.247) {$0.9$};
\draw[gp path] (1.320,3.088)--(1.500,3.088);
\node[gp node right] at (1.136,3.088) {$1$};
\draw[gp path] (1.320,3.929)--(1.500,3.929);
\node[gp node right] at (1.136,3.929) {$1.1$};
\draw[gp path] (1.320,4.770)--(1.500,4.770);
\node[gp node right] at (1.136,4.770) {$1.2$};
\draw[gp path] (1.733,0.985)--(1.733,1.165);
\node[gp node center] at (1.733,0.677) {$0.6$};
\draw[gp path] (2.558,0.985)--(2.558,1.165);
\node[gp node center] at (2.558,0.677) {$0.8$};
\draw[gp path] (3.384,0.985)--(3.384,1.165);
\node[gp node center] at (3.384,0.677) {$1$};
\draw[gp path] (4.209,0.985)--(4.209,1.165);
\node[gp node center] at (4.209,0.677) {$1.2$};
\draw[gp path] (5.034,0.985)--(5.034,1.165);
\node[gp node center] at (5.034,0.677) {$1.4$};
\draw[gp path] (1.320,5.191)--(1.320,0.985)--(5.447,0.985);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.733,1.557)--(2.558,1.988)--(3.384,2.666)--(4.209,3.260)--(4.622,3.703)%
  --(5.034,4.082);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.191)--(1.320,0.985)--(5.447,0.985);
\node[gp node center,rotate=-270.0] at (0.292,3.088) {$\min\left(d^\mathcal{E}\right)$};
\node[gp node center] at (3.383,0.215) {$d_{tr}^\mathcal{E}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.447cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/roc_ijbb.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (8.647,0.985)--(8.467,0.985);
\node[gp node right] at (1.136,0.985) {$0.2$};
\draw[gp path] (1.320,1.621)--(1.500,1.621);
\draw[gp path] (8.647,1.621)--(8.467,1.621);
\node[gp node right] at (1.136,1.621) {$0.3$};
\draw[gp path] (1.320,2.258)--(1.500,2.258);
\draw[gp path] (8.647,2.258)--(8.467,2.258);
\node[gp node right] at (1.136,2.258) {$0.4$};
\draw[gp path] (1.320,2.894)--(1.500,2.894);
\draw[gp path] (8.647,2.894)--(8.467,2.894);
\node[gp node right] at (1.136,2.894) {$0.5$};
\draw[gp path] (1.320,3.530)--(1.500,3.530);
\draw[gp path] (8.647,3.530)--(8.467,3.530);
\node[gp node right] at (1.136,3.530) {$0.6$};
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\draw[gp path] (8.647,4.166)--(8.467,4.166);
\node[gp node right] at (1.136,4.166) {$0.7$};
\draw[gp path] (1.320,4.802)--(1.500,4.802);
\draw[gp path] (8.647,4.802)--(8.467,4.802);
\node[gp node right] at (1.136,4.802) {$0.8$};
\draw[gp path] (1.320,5.439)--(1.500,5.439);
\draw[gp path] (8.647,5.439)--(8.467,5.439);
\node[gp node right] at (1.136,5.439) {$0.9$};
\draw[gp path] (1.320,6.075)--(1.500,6.075);
\draw[gp path] (8.647,6.075)--(8.467,6.075);
\node[gp node right] at (1.136,6.075) {$1$};
\draw[gp path] (1.320,0.985)--(1.320,1.075);
\draw[gp path] (1.320,6.075)--(1.320,5.985);
\draw[gp path] (1.546,0.985)--(1.546,1.075);
\draw[gp path] (1.546,6.075)--(1.546,5.985);
\draw[gp path] (1.707,0.985)--(1.707,1.075);
\draw[gp path] (1.707,6.075)--(1.707,5.985);
\draw[gp path] (1.832,0.985)--(1.832,1.075);
\draw[gp path] (1.832,6.075)--(1.832,5.985);
\draw[gp path] (1.933,0.985)--(1.933,1.075);
\draw[gp path] (1.933,6.075)--(1.933,5.985);
\draw[gp path] (2.019,0.985)--(2.019,1.075);
\draw[gp path] (2.019,6.075)--(2.019,5.985);
\draw[gp path] (2.094,0.985)--(2.094,1.075);
\draw[gp path] (2.094,6.075)--(2.094,5.985);
\draw[gp path] (2.160,0.985)--(2.160,1.075);
\draw[gp path] (2.160,6.075)--(2.160,5.985);
\draw[gp path] (2.219,0.985)--(2.219,1.075);
\draw[gp path] (2.219,6.075)--(2.219,5.985);
\draw[gp path] (2.219,0.985)--(2.219,1.165);
\draw[gp path] (2.219,6.075)--(2.219,5.895);
\node[gp node center] at (2.219,0.677) {$10^{-5}$};
\draw[gp path] (2.606,0.985)--(2.606,1.075);
\draw[gp path] (2.606,6.075)--(2.606,5.985);
\draw[gp path] (2.832,0.985)--(2.832,1.075);
\draw[gp path] (2.832,6.075)--(2.832,5.985);
\draw[gp path] (2.993,0.985)--(2.993,1.075);
\draw[gp path] (2.993,6.075)--(2.993,5.985);
\draw[gp path] (3.117,0.985)--(3.117,1.075);
\draw[gp path] (3.117,6.075)--(3.117,5.985);
\draw[gp path] (3.219,0.985)--(3.219,1.075);
\draw[gp path] (3.219,6.075)--(3.219,5.985);
\draw[gp path] (3.305,0.985)--(3.305,1.075);
\draw[gp path] (3.305,6.075)--(3.305,5.985);
\draw[gp path] (3.380,0.985)--(3.380,1.075);
\draw[gp path] (3.380,6.075)--(3.380,5.985);
\draw[gp path] (3.445,0.985)--(3.445,1.075);
\draw[gp path] (3.445,6.075)--(3.445,5.985);
\draw[gp path] (3.504,0.985)--(3.504,1.075);
\draw[gp path] (3.504,6.075)--(3.504,5.985);
\draw[gp path] (3.504,0.985)--(3.504,1.165);
\draw[gp path] (3.504,6.075)--(3.504,5.895);
\node[gp node center] at (3.504,0.677) {$10^{-4}$};
\draw[gp path] (3.891,0.985)--(3.891,1.075);
\draw[gp path] (3.891,6.075)--(3.891,5.985);
\draw[gp path] (4.118,0.985)--(4.118,1.075);
\draw[gp path] (4.118,6.075)--(4.118,5.985);
\draw[gp path] (4.278,0.985)--(4.278,1.075);
\draw[gp path] (4.278,6.075)--(4.278,5.985);
\draw[gp path] (4.403,0.985)--(4.403,1.075);
\draw[gp path] (4.403,6.075)--(4.403,5.985);
\draw[gp path] (4.505,0.985)--(4.505,1.075);
\draw[gp path] (4.505,6.075)--(4.505,5.985);
\draw[gp path] (4.591,0.985)--(4.591,1.075);
\draw[gp path] (4.591,6.075)--(4.591,5.985);
\draw[gp path] (4.665,0.985)--(4.665,1.075);
\draw[gp path] (4.665,6.075)--(4.665,5.985);
\draw[gp path] (4.731,0.985)--(4.731,1.075);
\draw[gp path] (4.731,6.075)--(4.731,5.985);
\draw[gp path] (4.790,0.985)--(4.790,1.075);
\draw[gp path] (4.790,6.075)--(4.790,5.985);
\draw[gp path] (4.790,0.985)--(4.790,1.165);
\draw[gp path] (4.790,6.075)--(4.790,5.895);
\node[gp node center] at (4.790,0.677) {$10^{-3}$};
\draw[gp path] (5.177,0.985)--(5.177,1.075);
\draw[gp path] (5.177,6.075)--(5.177,5.985);
\draw[gp path] (5.403,0.985)--(5.403,1.075);
\draw[gp path] (5.403,6.075)--(5.403,5.985);
\draw[gp path] (5.564,0.985)--(5.564,1.075);
\draw[gp path] (5.564,6.075)--(5.564,5.985);
\draw[gp path] (5.689,0.985)--(5.689,1.075);
\draw[gp path] (5.689,6.075)--(5.689,5.985);
\draw[gp path] (5.790,0.985)--(5.790,1.075);
\draw[gp path] (5.790,6.075)--(5.790,5.985);
\draw[gp path] (5.877,0.985)--(5.877,1.075);
\draw[gp path] (5.877,6.075)--(5.877,5.985);
\draw[gp path] (5.951,0.985)--(5.951,1.075);
\draw[gp path] (5.951,6.075)--(5.951,5.985);
\draw[gp path] (6.017,0.985)--(6.017,1.075);
\draw[gp path] (6.017,6.075)--(6.017,5.985);
\draw[gp path] (6.076,0.985)--(6.076,1.075);
\draw[gp path] (6.076,6.075)--(6.076,5.985);
\draw[gp path] (6.076,0.985)--(6.076,1.165);
\draw[gp path] (6.076,6.075)--(6.076,5.895);
\node[gp node center] at (6.076,0.677) {$10^{-2}$};
\draw[gp path] (6.463,0.985)--(6.463,1.075);
\draw[gp path] (6.463,6.075)--(6.463,5.985);
\draw[gp path] (6.689,0.985)--(6.689,1.075);
\draw[gp path] (6.689,6.075)--(6.689,5.985);
\draw[gp path] (6.850,0.985)--(6.850,1.075);
\draw[gp path] (6.850,6.075)--(6.850,5.985);
\draw[gp path] (6.974,0.985)--(6.974,1.075);
\draw[gp path] (6.974,6.075)--(6.974,5.985);
\draw[gp path] (7.076,0.985)--(7.076,1.075);
\draw[gp path] (7.076,6.075)--(7.076,5.985);
\draw[gp path] (7.162,0.985)--(7.162,1.075);
\draw[gp path] (7.162,6.075)--(7.162,5.985);
\draw[gp path] (7.237,0.985)--(7.237,1.075);
\draw[gp path] (7.237,6.075)--(7.237,5.985);
\draw[gp path] (7.303,0.985)--(7.303,1.075);
\draw[gp path] (7.303,6.075)--(7.303,5.985);
\draw[gp path] (7.361,0.985)--(7.361,1.075);
\draw[gp path] (7.361,6.075)--(7.361,5.985);
\draw[gp path] (7.361,0.985)--(7.361,1.165);
\draw[gp path] (7.361,6.075)--(7.361,5.895);
\node[gp node center] at (7.361,0.677) {$10^{-1}$};
\draw[gp path] (7.748,0.985)--(7.748,1.075);
\draw[gp path] (7.748,6.075)--(7.748,5.985);
\draw[gp path] (7.975,0.985)--(7.975,1.075);
\draw[gp path] (7.975,6.075)--(7.975,5.985);
\draw[gp path] (8.135,0.985)--(8.135,1.075);
\draw[gp path] (8.135,6.075)--(8.135,5.985);
\draw[gp path] (8.260,0.985)--(8.260,1.075);
\draw[gp path] (8.260,6.075)--(8.260,5.985);
\draw[gp path] (8.362,0.985)--(8.362,1.075);
\draw[gp path] (8.362,6.075)--(8.362,5.985);
\draw[gp path] (8.448,0.985)--(8.448,1.075);
\draw[gp path] (8.448,6.075)--(8.448,5.985);
\draw[gp path] (8.522,0.985)--(8.522,1.075);
\draw[gp path] (8.522,6.075)--(8.522,5.985);
\draw[gp path] (8.588,0.985)--(8.588,1.075);
\draw[gp path] (8.588,6.075)--(8.588,5.985);
\draw[gp path] (8.647,0.985)--(8.647,1.075);
\draw[gp path] (8.647,6.075)--(8.647,5.985);
\draw[gp path] (8.647,0.985)--(8.647,1.165);
\draw[gp path] (8.647,6.075)--(8.647,5.895);
\node[gp node center] at (8.647,0.677) {$10^{0}$};
\draw[gp path] (1.320,6.075)--(1.320,0.985)--(8.647,0.985)--(8.647,6.075)--cycle;
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetdashtype{gp dt 3}
\draw[gp path](4.791,1.304)--(4.791,5.758);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,3.530) {$(1-FNMR)$};
\node[gp node center] at (4.983,0.215) {$FMR$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,3.643) {CASIA};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (7.733,3.643)--(8.353,3.643);
\draw[gp path] (8.553,6.074)--(8.539,6.073)--(8.509,6.072)--(8.494,6.071)--(8.471,6.069)%
  --(8.447,6.068)--(8.431,6.067)--(8.422,6.066)--(8.410,6.064)--(8.393,6.063)--(8.386,6.062)%
  --(8.377,6.061)--(8.365,6.060)--(8.342,6.058)--(8.342,6.057)--(8.316,6.056)--(8.313,6.055)%
  --(8.297,6.053)--(8.263,6.052)--(8.242,6.051)--(8.229,6.050)--(8.173,6.048)--(8.160,6.047)%
  --(8.157,6.046)--(8.140,6.045)--(8.136,6.043)--(8.122,6.042)--(8.108,6.041)--(8.101,6.040)%
  --(8.088,6.038)--(8.056,6.037)--(8.044,6.036)--(8.039,6.035)--(8.031,6.033)--(8.024,6.032)%
  --(8.017,6.031)--(8.010,6.030)--(7.996,6.029)--(7.986,6.027)--(7.970,6.026)--(7.964,6.025)%
  --(7.954,6.024)--(7.942,6.022)--(7.934,6.021)--(7.917,6.020)--(7.910,6.019)--(7.895,6.017)%
  --(7.893,6.016)--(7.883,6.015)--(7.871,6.014)--(7.866,6.012)--(7.851,6.011)--(7.834,6.010)%
  --(7.823,6.009)--(7.819,6.007)--(7.805,6.006)--(7.798,6.005)--(7.788,6.004)--(7.767,6.003)%
  --(7.733,6.001)--(7.712,6.000)--(7.700,5.999)--(7.688,5.998)--(7.679,5.996)--(7.673,5.995)%
  --(7.665,5.994)--(7.661,5.993)--(7.659,5.991)--(7.642,5.990)--(7.617,5.989)--(7.602,5.988)%
  --(7.587,5.986)--(7.577,5.985)--(7.565,5.984)--(7.562,5.983)--(7.552,5.981)--(7.544,5.980)%
  --(7.539,5.979)--(7.533,5.978)--(7.529,5.976)--(7.520,5.975)--(7.517,5.974)--(7.514,5.973)%
  --(7.495,5.972)--(7.480,5.970)--(7.479,5.969)--(7.472,5.968)--(7.468,5.967)--(7.459,5.965)%
  --(7.447,5.964)--(7.444,5.963)--(7.439,5.962)--(7.434,5.960)--(7.431,5.959)--(7.416,5.958)%
  --(7.392,5.957)--(7.389,5.955)--(7.376,5.954)--(7.368,5.953)--(7.347,5.952)--(7.336,5.950)%
  --(7.334,5.949)--(7.313,5.948)--(7.296,5.947)--(7.281,5.946)--(7.276,5.944)--(7.260,5.943)%
  --(7.258,5.942)--(7.251,5.941)--(7.234,5.939)--(7.227,5.938)--(7.207,5.937)--(7.195,5.936)%
  --(7.190,5.934)--(7.186,5.933)--(7.168,5.932)--(7.166,5.931)--(7.141,5.929)--(7.138,5.928)%
  --(7.131,5.927)--(7.130,5.926)--(7.106,5.924)--(7.101,5.923)--(7.091,5.922)--(7.072,5.921)%
  --(7.062,5.919)--(7.057,5.918)--(7.054,5.917)--(7.041,5.916)--(7.025,5.915)--(7.015,5.913)%
  --(7.009,5.912)--(7.004,5.911)--(6.993,5.910)--(6.987,5.908)--(6.975,5.907)--(6.953,5.906)%
  --(6.942,5.905)--(6.936,5.903)--(6.935,5.902)--(6.922,5.901)--(6.908,5.900)--(6.903,5.898)%
  --(6.886,5.897)--(6.883,5.896)--(6.882,5.895)--(6.876,5.893)--(6.875,5.892)--(6.872,5.891)%
  --(6.872,5.890)--(6.869,5.889)--(6.863,5.887)--(6.860,5.886)--(6.844,5.885)--(6.834,5.884)%
  --(6.829,5.882)--(6.820,5.881)--(6.813,5.880)--(6.809,5.879)--(6.797,5.877)--(6.792,5.876)%
  --(6.781,5.875)--(6.778,5.874)--(6.763,5.872)--(6.758,5.871)--(6.742,5.870)--(6.738,5.869)%
  --(6.736,5.867)--(6.728,5.866)--(6.712,5.865)--(6.709,5.864)--(6.704,5.863)--(6.699,5.861)%
  --(6.695,5.860)--(6.693,5.859)--(6.692,5.858)--(6.671,5.856)--(6.666,5.855)--(6.653,5.854)%
  --(6.648,5.853)--(6.643,5.851)--(6.640,5.850)--(6.634,5.849)--(6.629,5.848)--(6.625,5.846)%
  --(6.615,5.845)--(6.605,5.844)--(6.604,5.843)--(6.601,5.841)--(6.596,5.840)--(6.581,5.839)%
  --(6.571,5.838)--(6.570,5.836)--(6.562,5.835)--(6.549,5.834)--(6.545,5.833)--(6.531,5.832)%
  --(6.524,5.830)--(6.520,5.829)--(6.515,5.828)--(6.508,5.827)--(6.497,5.825)--(6.492,5.824)%
  --(6.489,5.823)--(6.480,5.822)--(6.477,5.820)--(6.473,5.819)--(6.470,5.818)--(6.467,5.817)%
  --(6.465,5.815)--(6.451,5.814)--(6.450,5.813)--(6.443,5.812)--(6.442,5.810)--(6.432,5.809)%
  --(6.428,5.808)--(6.425,5.807)--(6.422,5.806)--(6.418,5.804)--(6.413,5.803)--(6.406,5.802)%
  --(6.403,5.801)--(6.402,5.799)--(6.396,5.798)--(6.384,5.797)--(6.377,5.796)--(6.374,5.794)%
  --(6.364,5.793)--(6.360,5.792)--(6.354,5.791)--(6.351,5.789)--(6.347,5.788)--(6.338,5.787)%
  --(6.330,5.786)--(6.323,5.784)--(6.319,5.783)--(6.314,5.782)--(6.307,5.781)--(6.301,5.779)%
  --(6.299,5.778)--(6.299,5.777)--(6.294,5.776)--(6.293,5.775)--(6.289,5.773)--(6.280,5.772)%
  --(6.278,5.771)--(6.273,5.770)--(6.265,5.768)--(6.256,5.767)--(6.252,5.766)--(6.250,5.765)%
  --(6.248,5.763)--(6.245,5.762)--(6.242,5.761)--(6.238,5.760)--(6.235,5.758)--(6.233,5.757)%
  --(6.224,5.756)--(6.219,5.755)--(6.218,5.753)--(6.215,5.752)--(6.211,5.751)--(6.207,5.750)%
  --(6.206,5.749)--(6.202,5.747)--(6.199,5.746)--(6.198,5.745)--(6.193,5.743)--(6.191,5.742)%
  --(6.188,5.740)--(6.186,5.739)--(6.186,5.738)--(6.179,5.737)--(6.164,5.736)--(6.158,5.734)%
  --(6.150,5.733)--(6.143,5.732)--(6.141,5.731)--(6.139,5.729)--(6.138,5.728)--(6.137,5.727)%
  --(6.133,5.726)--(6.126,5.724)--(6.125,5.723)--(6.124,5.722)--(6.122,5.721)--(6.117,5.719)%
  --(6.115,5.718)--(6.108,5.717)--(6.106,5.716)--(6.094,5.714)--(6.091,5.713)--(6.090,5.712)%
  --(6.088,5.711)--(6.087,5.709)--(6.082,5.708)--(6.079,5.707)--(6.077,5.706)--(6.076,5.705)%
  --(6.070,5.703)--(6.068,5.702)--(6.060,5.701)--(6.057,5.700)--(6.052,5.698)--(6.050,5.697)%
  --(6.046,5.696)--(6.045,5.695)--(6.036,5.693)--(6.031,5.692)--(6.027,5.691)--(6.025,5.690)%
  --(6.023,5.688)--(6.019,5.687)--(6.016,5.686)--(6.004,5.685)--(6.002,5.683)--(5.998,5.682)%
  --(5.988,5.681)--(5.983,5.680)--(5.981,5.679)--(5.979,5.677)--(5.969,5.676)--(5.967,5.675)%
  --(5.965,5.674)--(5.963,5.672)--(5.962,5.671)--(5.961,5.670)--(5.956,5.669)--(5.952,5.667)%
  --(5.949,5.666)--(5.947,5.665)--(5.945,5.664)--(5.942,5.662)--(5.935,5.661)--(5.933,5.660)%
  --(5.924,5.659)--(5.923,5.657)--(5.921,5.656)--(5.921,5.655)--(5.916,5.654)--(5.909,5.652)%
  --(5.908,5.651)--(5.901,5.650)--(5.897,5.649)--(5.893,5.648)--(5.890,5.646)--(5.888,5.645)%
  --(5.885,5.644)--(5.879,5.643)--(5.876,5.641)--(5.870,5.640)--(5.869,5.639)--(5.868,5.638)%
  --(5.860,5.636)--(5.857,5.635)--(5.855,5.634)--(5.854,5.633)--(5.851,5.631)--(5.845,5.630)%
  --(5.840,5.629)--(5.836,5.628)--(5.832,5.626)--(5.830,5.625)--(5.826,5.624)--(5.824,5.623)%
  --(5.823,5.622)--(5.818,5.620)--(5.813,5.619)--(5.811,5.618)--(5.808,5.617)--(5.806,5.615)%
  --(5.804,5.613)--(5.802,5.612)--(5.801,5.611)--(5.800,5.610)--(5.798,5.608)--(5.796,5.607)%
  --(5.793,5.606)--(5.792,5.605)--(5.781,5.604)--(5.773,5.602)--(5.770,5.601)--(5.768,5.600)%
  --(5.762,5.599)--(5.761,5.597)--(5.758,5.596)--(5.755,5.595)--(5.753,5.594)--(5.750,5.592)%
  --(5.744,5.591)--(5.742,5.590)--(5.736,5.589)--(5.731,5.587)--(5.730,5.586)--(5.729,5.585)%
  --(5.726,5.584)--(5.723,5.582)--(5.718,5.581)--(5.713,5.580)--(5.708,5.579)--(5.706,5.578)%
  --(5.704,5.576)--(5.703,5.575)--(5.698,5.574)--(5.694,5.573)--(5.690,5.571)--(5.687,5.570)%
  --(5.682,5.569)--(5.680,5.568)--(5.676,5.566)--(5.672,5.565)--(5.671,5.564)--(5.666,5.563)%
  --(5.664,5.561)--(5.657,5.560)--(5.653,5.559)--(5.650,5.558)--(5.646,5.556)--(5.643,5.555)%
  --(5.642,5.554)--(5.642,5.553)--(5.637,5.552)--(5.636,5.550)--(5.630,5.549)--(5.629,5.548)%
  --(5.625,5.547)--(5.622,5.545)--(5.619,5.544)--(5.618,5.543)--(5.611,5.542)--(5.607,5.540)%
  --(5.605,5.539)--(5.600,5.538)--(5.599,5.537)--(5.596,5.535)--(5.591,5.534)--(5.590,5.532)%
  --(5.588,5.531)--(5.581,5.529)--(5.574,5.528)--(5.572,5.527)--(5.567,5.525)--(5.565,5.524)%
  --(5.557,5.523)--(5.557,5.522)--(5.553,5.521)--(5.551,5.519)--(5.550,5.518)--(5.542,5.517)%
  --(5.540,5.516)--(5.537,5.514)--(5.537,5.513)--(5.535,5.512)--(5.533,5.511)--(5.529,5.509)%
  --(5.527,5.508)--(5.523,5.506)--(5.522,5.505)--(5.520,5.504)--(5.518,5.503)--(5.515,5.501)%
  --(5.513,5.500)--(5.511,5.499)--(5.506,5.498)--(5.501,5.496)--(5.498,5.495)--(5.496,5.494)%
  --(5.494,5.493)--(5.494,5.491)--(5.490,5.490)--(5.489,5.489)--(5.485,5.488)--(5.483,5.486)%
  --(5.482,5.485)--(5.481,5.484)--(5.479,5.483)--(5.473,5.481)--(5.472,5.480)--(5.471,5.478)%
  --(5.471,5.477)--(5.470,5.476)--(5.468,5.475)--(5.466,5.473)--(5.464,5.472)--(5.461,5.471)%
  --(5.458,5.470)--(5.458,5.468)--(5.458,5.467)--(5.456,5.466)--(5.454,5.465)--(5.454,5.464)%
  --(5.453,5.462)--(5.451,5.461)--(5.451,5.460)--(5.448,5.459)--(5.445,5.457)--(5.437,5.456)%
  --(5.436,5.455)--(5.432,5.454)--(5.430,5.452)--(5.430,5.451)--(5.430,5.450)--(5.429,5.449)%
  --(5.426,5.447)--(5.423,5.446)--(5.423,5.445)--(5.420,5.444)--(5.418,5.442)--(5.418,5.441)%
  --(5.416,5.440)--(5.415,5.439)--(5.414,5.437)--(5.411,5.436)--(5.410,5.434)--(5.407,5.433)%
  --(5.404,5.432)--(5.403,5.431)--(5.402,5.429)--(5.400,5.428)--(5.400,5.427)--(5.398,5.426)%
  --(5.398,5.425)--(5.394,5.423)--(5.393,5.422)--(5.391,5.421)--(5.389,5.420)--(5.389,5.418)%
  --(5.388,5.417)--(5.385,5.416)--(5.381,5.415)--(5.379,5.413)--(5.379,5.411)--(5.378,5.410)%
  --(5.376,5.408)--(5.374,5.407)--(5.371,5.406)--(5.365,5.405)--(5.363,5.403)--(5.363,5.402)%
  --(5.360,5.401)--(5.358,5.400)--(5.357,5.398)--(5.355,5.397)--(5.354,5.395)--(5.351,5.394)%
  --(5.350,5.393)--(5.350,5.392)--(5.349,5.390)--(5.349,5.389)--(5.343,5.388)--(5.342,5.387)%
  --(5.339,5.385)--(5.337,5.384)--(5.335,5.383)--(5.334,5.382)--(5.331,5.381)--(5.329,5.379)%
  --(5.329,5.378)--(5.328,5.377)--(5.326,5.376)--(5.323,5.374)--(5.320,5.373)--(5.318,5.372)%
  --(5.316,5.371)--(5.315,5.369)--(5.312,5.368)--(5.310,5.367)--(5.308,5.366)--(5.304,5.364)%
  --(5.304,5.363)--(5.303,5.362)--(5.301,5.361)--(5.297,5.359)--(5.296,5.358)--(5.295,5.357)%
  --(5.292,5.356)--(5.292,5.354)--(5.291,5.353)--(5.290,5.351)--(5.289,5.350)--(5.289,5.349)%
  --(5.288,5.348)--(5.286,5.346)--(5.285,5.345)--(5.284,5.344)--(5.283,5.343)--(5.280,5.341)%
  --(5.278,5.340)--(5.277,5.339)--(5.276,5.338)--(5.274,5.337)--(5.273,5.335)--(5.272,5.334)%
  --(5.270,5.333)--(5.269,5.332)--(5.267,5.330)--(5.267,5.329)--(5.265,5.328)--(5.263,5.327)%
  --(5.261,5.325)--(5.261,5.324)--(5.259,5.322)--(5.257,5.321)--(5.256,5.320)--(5.256,5.319)%
  --(5.256,5.317)--(5.255,5.316)--(5.253,5.315)--(5.252,5.314)--(5.252,5.312)--(5.249,5.311)%
  --(5.246,5.309)--(5.246,5.308)--(5.245,5.307)--(5.242,5.306)--(5.239,5.304)--(5.238,5.302)%
  --(5.236,5.301)--(5.235,5.299)--(5.233,5.298)--(5.232,5.297)--(5.232,5.295)--(5.231,5.294)%
  --(5.227,5.293)--(5.226,5.291)--(5.224,5.290)--(5.222,5.289)--(5.221,5.288)--(5.220,5.286)%
  --(5.219,5.285)--(5.218,5.284)--(5.215,5.283)--(5.215,5.281)--(5.214,5.280)--(5.212,5.279)%
  --(5.211,5.278)--(5.210,5.276)--(5.209,5.275)--(5.207,5.273)--(5.207,5.272)--(5.206,5.271)%
  --(5.205,5.269)--(5.204,5.267)--(5.202,5.266)--(5.200,5.265)--(5.199,5.263)--(5.197,5.262)%
  --(5.195,5.261)--(5.194,5.260)--(5.193,5.258)--(5.191,5.257)--(5.190,5.256)--(5.187,5.255)%
  --(5.185,5.254)--(5.183,5.252)--(5.183,5.251)--(5.181,5.250)--(5.180,5.249)--(5.179,5.247)%
  --(5.178,5.245)--(5.176,5.244)--(5.175,5.243)--(5.175,5.241)--(5.174,5.240)--(5.174,5.239)%
  --(5.173,5.237)--(5.171,5.236)--(5.170,5.235)--(5.168,5.234)--(5.167,5.232)--(5.166,5.231)%
  --(5.165,5.230)--(5.165,5.229)--(5.164,5.227)--(5.164,5.226)--(5.162,5.225)--(5.161,5.224)%
  --(5.159,5.222)--(5.158,5.221)--(5.157,5.219)--(5.155,5.218)--(5.153,5.216)--(5.152,5.214)%
  --(5.151,5.213)--(5.149,5.211)--(5.147,5.210)--(5.146,5.209)--(5.145,5.208)--(5.143,5.206)%
  --(5.138,5.205)--(5.137,5.203)--(5.136,5.202)--(5.136,5.201)--(5.134,5.200)--(5.134,5.198)%
  --(5.132,5.197)--(5.131,5.196)--(5.130,5.195)--(5.129,5.193)--(5.128,5.192)--(5.126,5.191)%
  --(5.123,5.190)--(5.123,5.188)--(5.122,5.187)--(5.121,5.186)--(5.118,5.185)--(5.118,5.184)%
  --(5.117,5.182)--(5.117,5.181)--(5.116,5.180)--(5.115,5.179)--(5.114,5.177)--(5.113,5.176)%
  --(5.112,5.175)--(5.112,5.174)--(5.111,5.172)--(5.109,5.171)--(5.108,5.170)--(5.107,5.169)%
  --(5.106,5.167)--(5.104,5.166)--(5.104,5.164)--(5.103,5.163)--(5.101,5.162)--(5.099,5.161)%
  --(5.098,5.159)--(5.097,5.157)--(5.095,5.156)--(5.092,5.154)--(5.092,5.153)--(5.090,5.152)%
  --(5.089,5.151)--(5.088,5.149)--(5.088,5.148)--(5.087,5.147)--(5.086,5.146)--(5.085,5.144)%
  --(5.084,5.143)--(5.084,5.142)--(5.083,5.140)--(5.081,5.139)--(5.080,5.138)--(5.079,5.136)%
  --(5.078,5.135)--(5.077,5.133)--(5.077,5.131)--(5.075,5.130)--(5.073,5.129)--(5.071,5.127)%
  --(5.069,5.126)--(5.069,5.125)--(5.068,5.123)--(5.066,5.122)--(5.066,5.120)--(5.064,5.119)%
  --(5.064,5.118)--(5.063,5.115)--(5.061,5.114)--(5.060,5.113)--(5.059,5.111)--(5.058,5.109)%
  --(5.056,5.107)--(5.055,5.106)--(5.055,5.104)--(5.054,5.103)--(5.053,5.102)--(5.053,5.100)%
  --(5.052,5.099)--(5.051,5.098)--(5.051,5.097)--(5.050,5.096)--(5.050,5.094)--(5.049,5.093)%
  --(5.047,5.092)--(5.047,5.091)--(5.047,5.089)--(5.046,5.088)--(5.045,5.087)--(5.045,5.086)%
  --(5.045,5.084)--(5.044,5.083)--(5.042,5.082)--(5.040,5.081)--(5.039,5.079)--(5.038,5.078)%
  --(5.037,5.076)--(5.036,5.074)--(5.036,5.071)--(5.035,5.070)--(5.035,5.069)--(5.033,5.068)%
  --(5.032,5.066)--(5.030,5.065)--(5.030,5.064)--(5.029,5.063)--(5.029,5.061)--(5.028,5.060)%
  --(5.028,5.059)--(5.027,5.058)--(5.027,5.057)--(5.026,5.055)--(5.025,5.054)--(5.025,5.053)%
  --(5.024,5.052)--(5.023,5.050)--(5.022,5.049)--(5.022,5.048)--(5.021,5.047)--(5.021,5.045)%
  --(5.019,5.044)--(5.018,5.043)--(5.018,5.041)--(5.017,5.040)--(5.016,5.039)--(5.016,5.037)%
  --(5.015,5.036)--(5.015,5.035)--(5.012,5.033)--(5.011,5.031)--(5.011,5.030)--(5.010,5.029)%
  --(5.008,5.027)--(5.007,5.026)--(5.005,5.025)--(5.003,5.024)--(5.002,5.022)--(5.001,5.021)%
  --(5.000,5.020)--(4.999,5.018)--(4.998,5.017)--(4.996,5.016)--(4.996,5.014)--(4.995,5.013)%
  --(4.990,5.011)--(4.989,5.010)--(4.988,5.008)--(4.988,5.006)--(4.986,5.005)--(4.986,5.004)%
  --(4.985,5.003)--(4.985,5.000)--(4.985,4.998)--(4.984,4.997)--(4.983,4.996)--(4.981,4.995)%
  --(4.980,4.993)--(4.979,4.992)--(4.978,4.990)--(4.978,4.989)--(4.976,4.988)--(4.974,4.986)%
  --(4.973,4.983)--(4.972,4.982)--(4.970,4.981)--(4.970,4.980)--(4.969,4.978)--(4.968,4.977)%
  --(4.967,4.975)--(4.966,4.974)--(4.966,4.973)--(4.965,4.972)--(4.965,4.970)--(4.965,4.969)%
  --(4.964,4.968)--(4.963,4.966)--(4.963,4.965)--(4.962,4.964)--(4.962,4.962)--(4.961,4.961)%
  --(4.959,4.960)--(4.958,4.959)--(4.957,4.957)--(4.956,4.955)--(4.954,4.954)--(4.953,4.952)%
  --(4.953,4.951)--(4.952,4.949)--(4.951,4.947)--(4.951,4.946)--(4.950,4.945)--(4.950,4.943)%
  --(4.949,4.942)--(4.948,4.941)--(4.947,4.939)--(4.947,4.938)--(4.947,4.937)--(4.946,4.936)%
  --(4.945,4.934)--(4.945,4.933)--(4.944,4.932)--(4.943,4.931)--(4.942,4.930)--(4.941,4.928)%
  --(4.940,4.926)--(4.939,4.925)--(4.939,4.924)--(4.937,4.922)--(4.935,4.921)--(4.934,4.920)%
  --(4.933,4.918)--(4.931,4.917)--(4.931,4.916)--(4.930,4.915)--(4.929,4.913)--(4.928,4.912)%
  --(4.928,4.910)--(4.927,4.908)--(4.927,4.907)--(4.926,4.906)--(4.925,4.904)--(4.925,4.903)%
  --(4.923,4.902)--(4.923,4.900)--(4.921,4.898)--(4.921,4.897)--(4.920,4.895)--(4.920,4.894)%
  --(4.920,4.893)--(4.920,4.892)--(4.919,4.890)--(4.919,4.889)--(4.919,4.888)--(4.918,4.886)%
  --(4.918,4.885)--(4.917,4.884)--(4.916,4.882)--(4.915,4.881)--(4.914,4.879)--(4.913,4.877)%
  --(4.913,4.876)--(4.912,4.874)--(4.911,4.873)--(4.911,4.872)--(4.910,4.871)--(4.910,4.869)%
  --(4.909,4.868)--(4.909,4.867)--(4.908,4.863)--(4.907,4.861)--(4.907,4.860)--(4.906,4.859)%
  --(4.905,4.857)--(4.904,4.855)--(4.904,4.854)--(4.903,4.853)--(4.903,4.851)--(4.901,4.850)%
  --(4.900,4.849)--(4.898,4.848)--(4.897,4.846)--(4.896,4.845)--(4.895,4.844)--(4.895,4.843)%
  --(4.894,4.842)--(4.893,4.840)--(4.893,4.839)--(4.892,4.838)--(4.892,4.837)--(4.891,4.835)%
  --(4.891,4.833)--(4.890,4.832)--(4.888,4.830)--(4.888,4.828)--(4.887,4.827)--(4.887,4.824)%
  --(4.886,4.823)--(4.885,4.822)--(4.884,4.820)--(4.882,4.819)--(4.882,4.817)--(4.880,4.816)%
  --(4.880,4.815)--(4.880,4.814)--(4.879,4.812)--(4.878,4.811)--(4.877,4.810)--(4.877,4.809)%
  --(4.876,4.807)--(4.876,4.806)--(4.875,4.805)--(4.875,4.804)--(4.875,4.803)--(4.874,4.801)%
  --(4.874,4.799)--(4.873,4.798)--(4.873,4.797)--(4.872,4.796)--(4.872,4.794)--(4.871,4.793)%
  --(4.870,4.791)--(4.870,4.789)--(4.869,4.788)--(4.869,4.786)--(4.869,4.784)--(4.868,4.783)%
  --(4.867,4.781)--(4.867,4.779)--(4.867,4.778)--(4.866,4.776)--(4.865,4.775)--(4.864,4.774)%
  --(4.863,4.772)--(4.862,4.771)--(4.861,4.769)--(4.860,4.768)--(4.858,4.766)--(4.858,4.765)%
  --(4.857,4.763)--(4.856,4.762)--(4.855,4.760)--(4.855,4.759)--(4.854,4.757)--(4.853,4.756)%
  --(4.853,4.754)--(4.852,4.752)--(4.851,4.750)--(4.850,4.748)--(4.850,4.747)--(4.846,4.746)%
  --(4.845,4.742)--(4.845,4.741)--(4.845,4.740)--(4.843,4.739)--(4.843,4.737)--(4.843,4.736)%
  --(4.843,4.734)--(4.842,4.733)--(4.841,4.732)--(4.841,4.731)--(4.840,4.729)--(4.839,4.728)%
  --(4.839,4.726)--(4.838,4.724)--(4.837,4.723)--(4.837,4.722)--(4.836,4.721)--(4.835,4.719)%
  --(4.835,4.718)--(4.834,4.716)--(4.834,4.715)--(4.831,4.713)--(4.830,4.712)--(4.830,4.711)%
  --(4.829,4.709)--(4.828,4.708)--(4.828,4.706)--(4.827,4.705)--(4.826,4.702)--(4.826,4.700)%
  --(4.826,4.699)--(4.825,4.698)--(4.824,4.697)--(4.824,4.694)--(4.824,4.692)--(4.823,4.691)%
  --(4.823,4.689)--(4.822,4.687)--(4.821,4.685)--(4.820,4.684)--(4.820,4.682)--(4.819,4.679)%
  --(4.818,4.677)--(4.817,4.676)--(4.815,4.674)--(4.814,4.673)--(4.812,4.671)--(4.811,4.669)%
  --(4.810,4.668)--(4.809,4.667)--(4.808,4.666)--(4.807,4.664)--(4.805,4.663)--(4.804,4.661)%
  --(4.804,4.659)--(4.804,4.658)--(4.802,4.656)--(4.802,4.654)--(4.802,4.653)--(4.802,4.651)%
  --(4.801,4.650)--(4.801,4.649)--(4.800,4.648)--(4.800,4.646)--(4.799,4.645)--(4.799,4.643)%
  --(4.798,4.642)--(4.797,4.640)--(4.797,4.638)--(4.796,4.636)--(4.796,4.635)--(4.794,4.633)%
  --(4.794,4.632)--(4.793,4.630)--(4.792,4.628)--(4.792,4.627)--(4.791,4.625)--(4.791,4.624)%
  --(4.789,4.622)--(4.788,4.621)--(4.787,4.620)--(4.787,4.618)--(4.786,4.617)--(4.786,4.615)%
  --(4.786,4.614)--(4.784,4.612)--(4.784,4.611)--(4.783,4.610)--(4.782,4.608)--(4.782,4.607)%
  --(4.782,4.605)--(4.781,4.604)--(4.781,4.603)--(4.780,4.600)--(4.779,4.599)--(4.779,4.597)%
  --(4.778,4.596)--(4.776,4.595)--(4.775,4.594)--(4.774,4.592)--(4.773,4.591)--(4.773,4.589)%
  --(4.773,4.588)--(4.772,4.586)--(4.771,4.584)--(4.770,4.583)--(4.770,4.580)--(4.769,4.579)%
  --(4.767,4.577)--(4.767,4.576)--(4.766,4.574)--(4.766,4.571)--(4.765,4.570)--(4.764,4.566)%
  --(4.764,4.565)--(4.763,4.563)--(4.763,4.562)--(4.761,4.561)--(4.760,4.559)--(4.760,4.558)%
  --(4.759,4.557)--(4.759,4.555)--(4.758,4.554)--(4.757,4.553)--(4.757,4.552)--(4.756,4.550)%
  --(4.756,4.548)--(4.755,4.547)--(4.753,4.546)--(4.753,4.545)--(4.752,4.544)--(4.752,4.542)%
  --(4.751,4.540)--(4.751,4.538)--(4.750,4.537)--(4.749,4.535)--(4.748,4.534)--(4.748,4.533)%
  --(4.747,4.532)--(4.747,4.530)--(4.746,4.529)--(4.745,4.526)--(4.744,4.525)--(4.744,4.523)%
  --(4.743,4.522)--(4.742,4.520)--(4.742,4.518)--(4.741,4.516)--(4.741,4.515)--(4.741,4.514)%
  --(4.740,4.513)--(4.740,4.511)--(4.739,4.509)--(4.739,4.508)--(4.738,4.507)--(4.737,4.506)%
  --(4.736,4.503)--(4.736,4.502)--(4.735,4.501)--(4.735,4.500)--(4.735,4.498)--(4.733,4.497)%
  --(4.733,4.496)--(4.733,4.495)--(4.732,4.493)--(4.731,4.492)--(4.731,4.491)--(4.731,4.490)%
  --(4.730,4.488)--(4.729,4.487)--(4.728,4.485)--(4.728,4.483)--(4.728,4.482)--(4.728,4.480)%
  --(4.727,4.479)--(4.726,4.478)--(4.726,4.477)--(4.725,4.475)--(4.725,4.472)--(4.724,4.470)%
  --(4.723,4.469)--(4.723,4.467)--(4.722,4.466)--(4.721,4.465)--(4.721,4.464)--(4.721,4.462)%
  --(4.720,4.460)--(4.719,4.458)--(4.719,4.457)--(4.718,4.455)--(4.718,4.452)--(4.717,4.451)%
  --(4.717,4.449)--(4.716,4.447)--(4.716,4.446)--(4.715,4.444)--(4.714,4.443)--(4.713,4.441)%
  --(4.712,4.439)--(4.712,4.438)--(4.712,4.437)--(4.711,4.436)--(4.711,4.434)--(4.710,4.433)%
  --(4.709,4.431)--(4.708,4.430)--(4.707,4.428)--(4.706,4.427)--(4.706,4.426)--(4.706,4.425)%
  --(4.705,4.423)--(4.704,4.421)--(4.704,4.420)--(4.701,4.419)--(4.701,4.417)--(4.699,4.416)%
  --(4.699,4.414)--(4.698,4.412)--(4.697,4.410)--(4.696,4.408)--(4.695,4.407)--(4.695,4.404)%
  --(4.694,4.402)--(4.693,4.400)--(4.693,4.397)--(4.692,4.395)--(4.692,4.394)--(4.691,4.392)%
  --(4.691,4.390)--(4.690,4.388)--(4.689,4.386)--(4.689,4.384)--(4.688,4.383)--(4.688,4.382)%
  --(4.687,4.381)--(4.687,4.379)--(4.687,4.377)--(4.686,4.376)--(4.686,4.374)--(4.685,4.373)%
  --(4.684,4.371)--(4.681,4.369)--(4.681,4.368)--(4.680,4.366)--(4.680,4.364)--(4.679,4.363)%
  --(4.679,4.360)--(4.678,4.358)--(4.678,4.355)--(4.677,4.354)--(4.677,4.353)--(4.676,4.351)%
  --(4.676,4.350)--(4.676,4.348)--(4.675,4.347)--(4.675,4.345)--(4.674,4.343)--(4.674,4.342)%
  --(4.673,4.340)--(4.673,4.339)--(4.672,4.337)--(4.672,4.335)--(4.671,4.334)--(4.670,4.331)%
  --(4.669,4.329)--(4.668,4.328)--(4.667,4.327)--(4.667,4.325)--(4.665,4.323)--(4.665,4.322)%
  --(4.664,4.319)--(4.663,4.317)--(4.663,4.316)--(4.663,4.314)--(4.662,4.312)--(4.662,4.311)%
  --(4.662,4.309)--(4.661,4.308)--(4.661,4.307)--(4.660,4.306)--(4.659,4.304)--(4.659,4.303)%
  --(4.659,4.301)--(4.658,4.299)--(4.657,4.298)--(4.656,4.296)--(4.655,4.295)--(4.655,4.293)%
  --(4.654,4.291)--(4.654,4.288)--(4.653,4.287)--(4.653,4.284)--(4.651,4.282)--(4.651,4.281)%
  --(4.650,4.280)--(4.648,4.278)--(4.647,4.277)--(4.647,4.276)--(4.647,4.274)--(4.646,4.273)%
  --(4.645,4.271)--(4.644,4.270)--(4.643,4.267)--(4.642,4.266)--(4.642,4.263)--(4.641,4.261)%
  --(4.640,4.260)--(4.639,4.259)--(4.638,4.257)--(4.638,4.255)--(4.637,4.254)--(4.635,4.252)%
  --(4.635,4.251)--(4.635,4.247)--(4.634,4.246)--(4.633,4.244)--(4.633,4.242)--(4.632,4.240)%
  --(4.632,4.238)--(4.631,4.237)--(4.630,4.236)--(4.629,4.234)--(4.627,4.233)--(4.627,4.232)%
  --(4.627,4.230)--(4.626,4.229)--(4.626,4.227)--(4.625,4.225)--(4.625,4.224)--(4.624,4.223)%
  --(4.624,4.221)--(4.623,4.218)--(4.623,4.216)--(4.622,4.215)--(4.621,4.213)--(4.621,4.211)%
  --(4.620,4.210)--(4.620,4.206)--(4.619,4.203)--(4.619,4.202)--(4.618,4.200)--(4.618,4.198)%
  --(4.617,4.197)--(4.616,4.196)--(4.616,4.194)--(4.615,4.193)--(4.614,4.192)--(4.614,4.190)%
  --(4.613,4.189)--(4.613,4.188)--(4.612,4.187)--(4.611,4.184)--(4.611,4.183)--(4.610,4.182)%
  --(4.610,4.180)--(4.609,4.179)--(4.609,4.177)--(4.609,4.176)--(4.607,4.174)--(4.607,4.172)%
  --(4.607,4.170)--(4.606,4.168)--(4.606,4.166)--(4.605,4.164)--(4.604,4.163)--(4.604,4.161)%
  --(4.602,4.160)--(4.602,4.158)--(4.601,4.156)--(4.600,4.154)--(4.600,4.153)--(4.598,4.152)%
  --(4.597,4.149)--(4.596,4.148)--(4.595,4.146)--(4.595,4.145)--(4.594,4.144)--(4.594,4.143)%
  --(4.593,4.141)--(4.592,4.138)--(4.592,4.137)--(4.591,4.135)--(4.591,4.133)--(4.591,4.130)%
  --(4.591,4.128)--(4.590,4.127)--(4.589,4.125)--(4.588,4.123)--(4.588,4.120)--(4.587,4.118)%
  --(4.587,4.117)--(4.587,4.115)--(4.586,4.114)--(4.585,4.112)--(4.584,4.110)--(4.583,4.109)%
  --(4.583,4.108)--(4.582,4.105)--(4.581,4.104)--(4.581,4.102)--(4.581,4.099)--(4.581,4.097)%
  --(4.579,4.096)--(4.579,4.095)--(4.577,4.093)--(4.577,4.092)--(4.576,4.090)--(4.575,4.088)%
  --(4.575,4.086)--(4.574,4.084)--(4.573,4.083)--(4.573,4.081)--(4.572,4.080)--(4.572,4.078)%
  --(4.571,4.076)--(4.570,4.074)--(4.569,4.073)--(4.569,4.071)--(4.569,4.070)--(4.568,4.068)%
  --(4.567,4.066)--(4.566,4.065)--(4.566,4.063)--(4.566,4.061)--(4.566,4.060)--(4.565,4.058)%
  --(4.564,4.057)--(4.564,4.056)--(4.563,4.053)--(4.563,4.052)--(4.563,4.050)--(4.562,4.049)%
  --(4.562,4.047)--(4.561,4.045)--(4.561,4.044)--(4.560,4.041)--(4.559,4.039)--(4.559,4.038)%
  --(4.557,4.037)--(4.556,4.036)--(4.555,4.034)--(4.552,4.033)--(4.552,4.032)--(4.551,4.029)%
  --(4.551,4.027)--(4.551,4.024)--(4.550,4.023)--(4.550,4.019)--(4.549,4.018)--(4.549,4.016)%
  --(4.548,4.014)--(4.547,4.013)--(4.546,4.011)--(4.545,4.008)--(4.544,4.006)--(4.543,4.003)%
  --(4.543,4.001)--(4.542,4.000)--(4.542,3.997)--(4.541,3.995)--(4.540,3.994)--(4.540,3.992)%
  --(4.540,3.988)--(4.538,3.987)--(4.537,3.985)--(4.537,3.983)--(4.537,3.982)--(4.536,3.980)%
  --(4.535,3.979)--(4.534,3.978)--(4.534,3.975)--(4.534,3.974)--(4.533,3.971)--(4.533,3.969)%
  --(4.532,3.967)--(4.532,3.965)--(4.531,3.962)--(4.530,3.959)--(4.530,3.957)--(4.529,3.956)%
  --(4.528,3.954)--(4.528,3.953)--(4.528,3.951)--(4.527,3.950)--(4.527,3.948)--(4.526,3.946)%
  --(4.525,3.945)--(4.524,3.941)--(4.524,3.939)--(4.524,3.937)--(4.523,3.934)--(4.523,3.933)%
  --(4.521,3.931)--(4.520,3.929)--(4.520,3.927)--(4.519,3.926)--(4.518,3.924)--(4.518,3.923)%
  --(4.517,3.922)--(4.517,3.918)--(4.516,3.917)--(4.516,3.915)--(4.515,3.914)--(4.514,3.911)%
  --(4.514,3.909)--(4.512,3.907)--(4.511,3.905)--(4.511,3.903)--(4.510,3.901)--(4.509,3.899)%
  --(4.508,3.897)--(4.508,3.896)--(4.507,3.894)--(4.507,3.892)--(4.505,3.889)--(4.505,3.887)%
  --(4.504,3.885)--(4.503,3.884)--(4.503,3.883)--(4.502,3.881)--(4.502,3.878)--(4.502,3.876)%
  --(4.501,3.874)--(4.500,3.872)--(4.499,3.869)--(4.499,3.868)--(4.498,3.866)--(4.498,3.865)%
  --(4.497,3.863)--(4.496,3.861)--(4.496,3.860)--(4.495,3.858)--(4.494,3.855)--(4.493,3.853)%
  --(4.493,3.852)--(4.492,3.850)--(4.491,3.848)--(4.491,3.846)--(4.490,3.844)--(4.490,3.843)%
  --(4.489,3.841)--(4.488,3.840)--(4.487,3.839)--(4.487,3.836)--(4.486,3.835)--(4.485,3.833)%
  --(4.484,3.829)--(4.484,3.827)--(4.483,3.826)--(4.483,3.824)--(4.482,3.823)--(4.481,3.821)%
  --(4.481,3.819)--(4.481,3.818)--(4.479,3.817)--(4.479,3.816)--(4.479,3.814)--(4.478,3.811)%
  --(4.478,3.809)--(4.477,3.808)--(4.476,3.806)--(4.476,3.803)--(4.475,3.799)--(4.475,3.797)%
  --(4.474,3.795)--(4.473,3.792)--(4.472,3.790)--(4.472,3.788)--(4.471,3.786)--(4.471,3.784)%
  --(4.470,3.782)--(4.469,3.780)--(4.469,3.778)--(4.469,3.775)--(4.468,3.773)--(4.468,3.772)%
  --(4.467,3.770)--(4.466,3.767)--(4.465,3.766)--(4.464,3.765)--(4.464,3.763)--(4.463,3.762)%
  --(4.462,3.759)--(4.462,3.758)--(4.462,3.756)--(4.461,3.755)--(4.460,3.753)--(4.460,3.751)%
  --(4.460,3.747)--(4.458,3.746)--(4.457,3.742)--(4.457,3.740)--(4.456,3.738)--(4.455,3.737)%
  --(4.455,3.736)--(4.455,3.733)--(4.453,3.732)--(4.452,3.730)--(4.451,3.729)--(4.451,3.728)%
  --(4.450,3.725)--(4.450,3.723)--(4.449,3.720)--(4.449,3.719)--(4.448,3.717)--(4.447,3.713)%
  --(4.446,3.711)--(4.446,3.705)--(4.445,3.703)--(4.445,3.702)--(4.444,3.699)--(4.443,3.695)%
  --(4.442,3.694)--(4.441,3.691)--(4.441,3.689)--(4.440,3.688)--(4.439,3.686)--(4.439,3.684)%
  --(4.438,3.682)--(4.438,3.681)--(4.437,3.679)--(4.436,3.677)--(4.435,3.676)--(4.435,3.672)%
  --(4.434,3.670)--(4.434,3.669)--(4.433,3.668)--(4.433,3.666)--(4.432,3.664)--(4.432,3.663)%
  --(4.431,3.661)--(4.430,3.659)--(4.429,3.656)--(4.428,3.653)--(4.428,3.651)--(4.428,3.648)%
  --(4.427,3.645)--(4.427,3.643)--(4.426,3.642)--(4.425,3.640)--(4.424,3.639)--(4.424,3.638)%
  --(4.422,3.637)--(4.421,3.635)--(4.421,3.633)--(4.420,3.632)--(4.419,3.631)--(4.419,3.629)%
  --(4.418,3.628)--(4.418,3.627)--(4.418,3.624)--(4.417,3.622)--(4.417,3.619)--(4.417,3.617)%
  --(4.416,3.612)--(4.415,3.607)--(4.415,3.606)--(4.415,3.604)--(4.414,3.603)--(4.413,3.602)%
  --(4.413,3.601)--(4.412,3.599)--(4.412,3.598)--(4.412,3.596)--(4.411,3.594)--(4.411,3.593)%
  --(4.409,3.591)--(4.409,3.589)--(4.408,3.586)--(4.407,3.581)--(4.406,3.580)--(4.406,3.578)%
  --(4.405,3.576)--(4.403,3.574)--(4.402,3.572)--(4.401,3.569)--(4.400,3.567)--(4.400,3.565)%
  --(4.399,3.564)--(4.398,3.561)--(4.397,3.560)--(4.396,3.558)--(4.395,3.557)--(4.395,3.555)%
  --(4.394,3.554)--(4.393,3.550)--(4.392,3.548)--(4.390,3.544)--(4.389,3.543)--(4.388,3.542)%
  --(4.388,3.541)--(4.387,3.537)--(4.386,3.536)--(4.386,3.534)--(4.385,3.531)--(4.385,3.529)%
  --(4.384,3.528)--(4.383,3.527)--(4.382,3.525)--(4.382,3.524)--(4.381,3.521)--(4.380,3.520)%
  --(4.380,3.519)--(4.379,3.517)--(4.379,3.515)--(4.379,3.513)--(4.378,3.511)--(4.377,3.510)%
  --(4.377,3.508)--(4.376,3.506)--(4.376,3.502)--(4.375,3.500)--(4.374,3.499)--(4.374,3.498)%
  --(4.373,3.495)--(4.373,3.490)--(4.372,3.488)--(4.372,3.487)--(4.371,3.485)--(4.370,3.483)%
  --(4.369,3.482)--(4.369,3.480)--(4.369,3.477)--(4.368,3.475)--(4.367,3.473)--(4.367,3.471)%
  --(4.365,3.470)--(4.363,3.469)--(4.362,3.467)--(4.362,3.465)--(4.361,3.463)--(4.361,3.461)%
  --(4.360,3.459)--(4.359,3.458)--(4.359,3.456)--(4.358,3.454)--(4.357,3.453)--(4.357,3.451)%
  --(4.356,3.448)--(4.355,3.444)--(4.355,3.442)--(4.355,3.437)--(4.354,3.435)--(4.354,3.434)%
  --(4.353,3.432)--(4.353,3.431)--(4.352,3.430)--(4.352,3.428)--(4.351,3.424)--(4.350,3.421)%
  --(4.350,3.418)--(4.349,3.416)--(4.348,3.415)--(4.347,3.414)--(4.347,3.412)--(4.346,3.410)%
  --(4.346,3.407)--(4.345,3.403)--(4.344,3.401)--(4.344,3.399)--(4.343,3.397)--(4.342,3.393)%
  --(4.341,3.391)--(4.341,3.390)--(4.340,3.389)--(4.339,3.386)--(4.338,3.384)--(4.338,3.383)%
  --(4.337,3.379)--(4.337,3.375)--(4.336,3.373)--(4.335,3.371)--(4.334,3.369)--(4.334,3.365)%
  --(4.333,3.363)--(4.332,3.360)--(4.331,3.358)--(4.331,3.357)--(4.330,3.355)--(4.329,3.354)%
  --(4.328,3.348)--(4.328,3.346)--(4.327,3.344)--(4.327,3.342)--(4.326,3.341)--(4.325,3.339)%
  --(4.324,3.335)--(4.323,3.333)--(4.323,3.329)--(4.322,3.327)--(4.321,3.325)--(4.321,3.324)%
  --(4.320,3.321)--(4.320,3.320)--(4.318,3.318)--(4.318,3.313)--(4.316,3.311)--(4.316,3.309)%
  --(4.315,3.307)--(4.315,3.304)--(4.314,3.301)--(4.314,3.300)--(4.313,3.298)--(4.312,3.297)%
  --(4.311,3.296)--(4.310,3.293)--(4.309,3.291)--(4.309,3.290)--(4.309,3.288)--(4.308,3.286)%
  --(4.307,3.285)--(4.306,3.282)--(4.305,3.280)--(4.305,3.277)--(4.303,3.274)--(4.302,3.272)%
  --(4.302,3.270)--(4.301,3.267)--(4.301,3.265)--(4.300,3.264)--(4.299,3.262)--(4.299,3.259)%
  --(4.299,3.257)--(4.298,3.256)--(4.297,3.252)--(4.296,3.251)--(4.296,3.250)--(4.295,3.248)%
  --(4.295,3.245)--(4.294,3.241)--(4.294,3.238)--(4.293,3.237)--(4.293,3.236)--(4.292,3.234)%
  --(4.291,3.233)--(4.291,3.231)--(4.290,3.229)--(4.290,3.228)--(4.289,3.224)--(4.288,3.223)%
  --(4.288,3.221)--(4.285,3.220)--(4.285,3.217)--(4.284,3.214)--(4.283,3.211)--(4.283,3.209)%
  --(4.282,3.206)--(4.282,3.204)--(4.281,3.203)--(4.280,3.201)--(4.280,3.199)--(4.279,3.196)%
  --(4.277,3.194)--(4.276,3.192)--(4.275,3.190)--(4.273,3.188)--(4.272,3.184)--(4.271,3.182)%
  --(4.271,3.181)--(4.270,3.179)--(4.270,3.177)--(4.269,3.175)--(4.268,3.172)--(4.267,3.170)%
  --(4.266,3.167)--(4.265,3.166)--(4.264,3.163)--(4.263,3.160)--(4.263,3.158)--(4.262,3.156)%
  --(4.262,3.154)--(4.261,3.150)--(4.260,3.148)--(4.259,3.147)--(4.258,3.144)--(4.258,3.142)%
  --(4.257,3.137)--(4.256,3.135)--(4.255,3.133)--(4.255,3.132)--(4.253,3.130)--(4.252,3.128)%
  --(4.252,3.125)--(4.251,3.122)--(4.251,3.120)--(4.250,3.117)--(4.249,3.114)--(4.249,3.112)%
  --(4.247,3.110)--(4.246,3.108)--(4.245,3.106)--(4.245,3.102)--(4.244,3.100)--(4.243,3.098)%
  --(4.243,3.096)--(4.242,3.093)--(4.241,3.089)--(4.240,3.087)--(4.239,3.085)--(4.239,3.083)%
  --(4.238,3.081)--(4.238,3.080)--(4.236,3.079)--(4.235,3.077)--(4.234,3.073)--(4.233,3.069)%
  --(4.233,3.065)--(4.232,3.064)--(4.231,3.062)--(4.231,3.056)--(4.230,3.054)--(4.229,3.052)%
  --(4.228,3.048)--(4.227,3.046)--(4.226,3.044)--(4.225,3.043)--(4.224,3.042)--(4.224,3.040)%
  --(4.223,3.039)--(4.222,3.037)--(4.221,3.036)--(4.221,3.034)--(4.219,3.033)--(4.219,3.032)%
  --(4.218,3.030)--(4.218,3.026)--(4.217,3.022)--(4.216,3.020)--(4.216,3.019)--(4.215,3.016)%
  --(4.213,3.013)--(4.213,3.011)--(4.212,3.010)--(4.212,3.006)--(4.211,2.999)--(4.210,2.998)%
  --(4.210,2.997)--(4.209,2.993)--(4.208,2.992)--(4.207,2.988)--(4.206,2.983)--(4.206,2.982)%
  --(4.205,2.980)--(4.204,2.976)--(4.203,2.973)--(4.201,2.969)--(4.201,2.968)--(4.200,2.966)%
  --(4.199,2.963)--(4.199,2.959)--(4.198,2.955)--(4.197,2.953)--(4.196,2.952)--(4.195,2.947)%
  --(4.195,2.938)--(4.194,2.936)--(4.193,2.934)--(4.192,2.932)--(4.192,2.927)--(4.191,2.926)%
  --(4.191,2.924)--(4.189,2.923)--(4.189,2.920)--(4.188,2.917)--(4.188,2.912)--(4.187,2.911)%
  --(4.187,2.909)--(4.186,2.908)--(4.186,2.903)--(4.185,2.902)--(4.185,2.897)--(4.184,2.892)%
  --(4.184,2.889)--(4.183,2.888)--(4.182,2.886)--(4.182,2.884)--(4.181,2.883)--(4.180,2.881)%
  --(4.180,2.879)--(4.179,2.878)--(4.179,2.875)--(4.177,2.873)--(4.177,2.870)--(4.176,2.865)%
  --(4.176,2.862)--(4.175,2.858)--(4.174,2.855)--(4.173,2.854)--(4.173,2.849)--(4.173,2.845)%
  --(4.171,2.842)--(4.171,2.840)--(4.170,2.839)--(4.169,2.836)--(4.169,2.832)--(4.167,2.829)%
  --(4.167,2.823)--(4.166,2.820)--(4.166,2.819)--(4.164,2.814)--(4.164,2.812)--(4.163,2.809)%
  --(4.162,2.807)--(4.162,2.805)--(4.161,2.801)--(4.160,2.797)--(4.159,2.796)--(4.159,2.793)%
  --(4.159,2.792)--(4.157,2.787)--(4.156,2.785)--(4.155,2.783)--(4.154,2.779)--(4.152,2.774)%
  --(4.151,2.772)--(4.151,2.769)--(4.150,2.767)--(4.149,2.766)--(4.149,2.764)--(4.147,2.761)%
  --(4.146,2.757)--(4.146,2.756)--(4.144,2.752)--(4.144,2.751)--(4.143,2.746)--(4.143,2.744)%
  --(4.142,2.740)--(4.142,2.736)--(4.141,2.729)--(4.140,2.726)--(4.139,2.721)--(4.138,2.718)%
  --(4.137,2.716)--(4.136,2.715)--(4.136,2.709)--(4.135,2.704)--(4.134,2.700)--(4.134,2.699)%
  --(4.133,2.696)--(4.132,2.693)--(4.132,2.691)--(4.131,2.687)--(4.131,2.684)--(4.130,2.680)%
  --(4.130,2.678)--(4.129,2.675)--(4.128,2.672)--(4.127,2.669)--(4.126,2.666)--(4.124,2.658)%
  --(4.124,2.657)--(4.123,2.655)--(4.122,2.653)--(4.122,2.652)--(4.121,2.649)--(4.120,2.648)%
  --(4.118,2.645)--(4.117,2.642)--(4.117,2.641)--(4.115,2.638)--(4.114,2.634)--(4.114,2.632)%
  --(4.114,2.629)--(4.112,2.625)--(4.111,2.622)--(4.111,2.621)--(4.110,2.617)--(4.109,2.614)%
  --(4.108,2.611)--(4.107,2.608)--(4.107,2.606)--(4.106,2.603)--(4.105,2.601)--(4.105,2.599)%
  --(4.104,2.597)--(4.103,2.594)--(4.103,2.592)--(4.102,2.588)--(4.102,2.586)--(4.101,2.583)%
  --(4.100,2.581)--(4.099,2.577)--(4.098,2.573)--(4.098,2.570)--(4.097,2.569)--(4.096,2.566)%
  --(4.095,2.564)--(4.095,2.562)--(4.094,2.559)--(4.093,2.557)--(4.093,2.555)--(4.093,2.551)%
  --(4.092,2.547)--(4.091,2.546)--(4.090,2.545)--(4.089,2.541)--(4.088,2.538)--(4.087,2.533)%
  --(4.086,2.532)--(4.086,2.529)--(4.085,2.528)--(4.084,2.522)--(4.083,2.519)--(4.083,2.517)%
  --(4.082,2.514)--(4.081,2.512)--(4.080,2.509)--(4.079,2.506)--(4.079,2.502)--(4.078,2.492)%
  --(4.077,2.487)--(4.077,2.486)--(4.076,2.484)--(4.075,2.483)--(4.075,2.481)--(4.074,2.478)%
  --(4.073,2.474)--(4.072,2.470)--(4.071,2.469)--(4.070,2.466)--(4.070,2.462)--(4.067,2.459)%
  --(4.066,2.455)--(4.065,2.451)--(4.065,2.450)--(4.064,2.445)--(4.063,2.442)--(4.062,2.439)%
  --(4.061,2.437)--(4.060,2.432)--(4.059,2.426)--(4.058,2.424)--(4.057,2.419)--(4.057,2.414)%
  --(4.056,2.412)--(4.055,2.411)--(4.054,2.409)--(4.053,2.408)--(4.052,2.404)--(4.052,2.398)%
  --(4.051,2.395)--(4.050,2.392)--(4.050,2.388)--(4.048,2.386)--(4.047,2.381)--(4.045,2.378)%
  --(4.043,2.371)--(4.043,2.367)--(4.042,2.364)--(4.041,2.360)--(4.040,2.357)--(4.039,2.354)%
  --(4.039,2.349)--(4.038,2.347)--(4.037,2.346)--(4.036,2.345)--(4.035,2.337)--(4.035,2.336)%
  --(4.034,2.332)--(4.034,2.329)--(4.033,2.326)--(4.032,2.324)--(4.031,2.323)--(4.030,2.321)%
  --(4.029,2.317)--(4.028,2.311)--(4.027,2.310)--(4.026,2.307)--(4.025,2.301)--(4.025,2.299)%
  --(4.023,2.295)--(4.021,2.293)--(4.021,2.289)--(4.020,2.285)--(4.019,2.280)--(4.019,2.277)%
  --(4.018,2.275)--(4.017,2.272)--(4.016,2.266)--(4.016,2.262)--(4.015,2.261)--(4.014,2.259)%
  --(4.013,2.258)--(4.012,2.255)--(4.011,2.251)--(4.010,2.249)--(4.009,2.245)--(4.009,2.242)%
  --(4.008,2.239)--(4.006,2.238)--(4.004,2.236)--(4.004,2.235)--(4.002,2.234)--(4.001,2.230)%
  --(4.000,2.228)--(3.999,2.225)--(3.997,2.220)--(3.997,2.218)--(3.995,2.212)--(3.995,2.207)%
  --(3.994,2.205)--(3.993,2.202)--(3.993,2.195)--(3.992,2.189)--(3.991,2.186)--(3.991,2.184)%
  --(3.990,2.181)--(3.989,2.180)--(3.988,2.178)--(3.986,2.176)--(3.986,2.174)--(3.985,2.170)%
  --(3.984,2.168)--(3.984,2.163)--(3.982,2.158)--(3.981,2.157)--(3.980,2.155)--(3.979,2.151)%
  --(3.979,2.149)--(3.977,2.146)--(3.975,2.143)--(3.974,2.141)--(3.974,2.138)--(3.973,2.134)%
  --(3.972,2.131)--(3.971,2.127)--(3.970,2.124)--(3.969,2.121)--(3.968,2.116)--(3.967,2.113)%
  --(3.967,2.110)--(3.966,2.108)--(3.965,2.104)--(3.964,2.101)--(3.963,2.100)--(3.962,2.098)%
  --(3.961,2.095)--(3.961,2.093)--(3.960,2.091)--(3.959,2.090)--(3.957,2.086)--(3.957,2.085)%
  --(3.956,2.079)--(3.955,2.074)--(3.955,2.069)--(3.954,2.068)--(3.953,2.060)--(3.953,2.057)%
  --(3.952,2.056)--(3.951,2.053)--(3.951,2.051)--(3.950,2.049)--(3.950,2.048)--(3.948,2.046)%
  --(3.947,2.044)--(3.946,2.042)--(3.946,2.040)--(3.945,2.035)--(3.943,2.033)--(3.943,2.031)%
  --(3.941,2.028)--(3.941,2.027)--(3.940,2.022)--(3.939,2.020)--(3.938,2.018)--(3.938,2.012)%
  --(3.937,2.008)--(3.936,2.005)--(3.934,2.003)--(3.932,2.001)--(3.931,1.997)--(3.930,1.994)%
  --(3.929,1.992)--(3.928,1.990)--(3.927,1.986)--(3.926,1.982)--(3.926,1.978)--(3.925,1.976)%
  --(3.924,1.973)--(3.923,1.964)--(3.923,1.962)--(3.922,1.960)--(3.921,1.958)--(3.920,1.956)%
  --(3.918,1.953)--(3.918,1.950)--(3.916,1.944)--(3.915,1.942)--(3.914,1.930)--(3.912,1.927)%
  --(3.911,1.924)--(3.909,1.922)--(3.908,1.920)--(3.906,1.917)--(3.906,1.914)--(3.904,1.911)%
  --(3.903,1.909)--(3.903,1.907)--(3.902,1.904)--(3.901,1.902)--(3.900,1.898)--(3.899,1.897)%
  --(3.898,1.895)--(3.897,1.893)--(3.895,1.890)--(3.894,1.887)--(3.893,1.883)--(3.892,1.880)%
  --(3.891,1.876)--(3.889,1.872)--(3.886,1.865)--(3.884,1.859)--(3.883,1.854)--(3.882,1.844)%
  --(3.881,1.839)--(3.880,1.836)--(3.879,1.833)--(3.878,1.826)--(3.878,1.824)--(3.877,1.817)%
  --(3.876,1.814)--(3.875,1.813)--(3.874,1.808)--(3.873,1.802)--(3.872,1.799)--(3.871,1.795)%
  --(3.870,1.793)--(3.869,1.790)--(3.868,1.784)--(3.867,1.780)--(3.866,1.776)--(3.865,1.774)%
  --(3.864,1.771)--(3.863,1.767)--(3.862,1.763)--(3.860,1.759)--(3.860,1.758)--(3.859,1.756)%
  --(3.858,1.754)--(3.857,1.751)--(3.856,1.748)--(3.855,1.744)--(3.854,1.743)--(3.853,1.738)%
  --(3.852,1.736)--(3.850,1.735)--(3.849,1.730)--(3.847,1.725)--(3.846,1.720)--(3.845,1.717)%
  --(3.844,1.713)--(3.843,1.709)--(3.842,1.702)--(3.841,1.701)--(3.839,1.696)--(3.838,1.694)%
  --(3.837,1.686)--(3.835,1.684)--(3.834,1.677)--(3.833,1.674)--(3.833,1.671)--(3.832,1.670)%
  --(3.831,1.667)--(3.830,1.663)--(3.829,1.662)--(3.827,1.657)--(3.826,1.655)--(3.825,1.651)%
  --(3.824,1.647)--(3.823,1.645)--(3.822,1.642)--(3.821,1.641)--(3.820,1.635)--(3.819,1.631)%
  --(3.818,1.629)--(3.817,1.624)--(3.816,1.620)--(3.815,1.617)--(3.814,1.612)--(3.813,1.607)%
  --(3.812,1.605)--(3.811,1.602)--(3.810,1.600)--(3.809,1.596)--(3.808,1.592)--(3.806,1.590)%
  --(3.806,1.586)--(3.804,1.579)--(3.803,1.571)--(3.801,1.566)--(3.801,1.561)--(3.799,1.559)%
  --(3.797,1.554)--(3.796,1.544)--(3.795,1.541)--(3.794,1.539)--(3.791,1.534)--(3.789,1.526)%
  --(3.788,1.523)--(3.787,1.519)--(3.786,1.515)--(3.785,1.513)--(3.784,1.512)--(3.782,1.509)%
  --(3.781,1.508)--(3.780,1.501)--(3.778,1.497)--(3.778,1.494)--(3.776,1.491)--(3.774,1.486)%
  --(3.773,1.484)--(3.772,1.483)--(3.770,1.478)--(3.769,1.474)--(3.767,1.473)--(3.765,1.471)%
  --(3.765,1.467)--(3.763,1.464)--(3.761,1.460)--(3.759,1.454)--(3.757,1.449)--(3.756,1.444)%
  --(3.754,1.438)--(3.754,1.433)--(3.753,1.422)--(3.751,1.417)--(3.749,1.414)--(3.747,1.412)%
  --(3.745,1.409)--(3.743,1.406)--(3.742,1.401)--(3.740,1.399)--(3.739,1.397)--(3.739,1.392)%
  --(3.738,1.390)--(3.736,1.386)--(3.734,1.384)--(3.732,1.381)--(3.731,1.376)--(3.730,1.370)%
  --(3.729,1.368)--(3.728,1.364)--(3.727,1.359)--(3.726,1.355)--(3.724,1.345)--(3.723,1.344)%
  --(3.722,1.341)--(3.721,1.336)--(3.719,1.335)--(3.718,1.333)--(3.717,1.332)--(3.715,1.327)%
  --(3.714,1.324)--(3.713,1.320)--(3.712,1.303)--(3.710,1.299)--(3.709,1.298)--(3.708,1.295)%
  --(3.706,1.290)--(3.705,1.281)--(3.705,1.277)--(3.703,1.274)--(3.701,1.271)--(3.700,1.268)%
  --(3.699,1.264)--(3.698,1.258)--(3.697,1.253)--(3.696,1.251)--(3.694,1.246)--(3.692,1.243)%
  --(3.691,1.238)--(3.689,1.236)--(3.686,1.232)--(3.685,1.230)--(3.684,1.227)--(3.683,1.219)%
  --(3.682,1.214)--(3.681,1.212)--(3.680,1.207)--(3.679,1.201)--(3.678,1.199)--(3.675,1.194)%
  --(3.674,1.186)--(3.672,1.181)--(3.671,1.173)--(3.670,1.172)--(3.669,1.170)--(3.668,1.168)%
  --(3.667,1.166)--(3.665,1.162)--(3.662,1.157)--(3.660,1.155)--(3.658,1.152)--(3.656,1.145)%
  --(3.655,1.140)--(3.652,1.134)--(3.651,1.126)--(3.647,1.121)--(3.645,1.119)--(3.644,1.112)%
  --(3.643,1.108)--(3.642,1.105)--(3.640,1.100)--(3.638,1.097)--(3.637,1.092)--(3.635,1.088)%
  --(3.633,1.087)--(3.632,1.079)--(3.630,1.074)--(3.628,1.066)--(3.627,1.064)--(3.626,1.061)%
  --(3.624,1.058)--(3.623,1.041)--(3.622,1.030)--(3.621,1.024)--(3.619,1.012)--(3.618,1.005)%
  --(3.616,1.000)--(3.614,0.997)--(3.612,0.996)--(3.611,0.991)--(3.608,0.989)--(3.607,0.987)%
  --(3.605,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,3.407) {MSCeleb};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.733,3.407)--(8.353,3.407);
\draw[gp path] (8.644,6.074)--(8.642,6.073)--(8.635,6.072)--(8.623,6.071)--(8.614,6.069)%
  --(8.581,6.068)--(8.570,6.067)--(8.570,6.066)--(8.547,6.064)--(8.537,6.063)--(8.504,6.062)%
  --(8.485,6.061)--(8.475,6.060)--(8.463,6.058)--(8.458,6.057)--(8.440,6.056)--(8.420,6.055)%
  --(8.399,6.053)--(8.348,6.052)--(8.319,6.051)--(8.288,6.050)--(8.286,6.048)--(8.278,6.047)%
  --(8.267,6.046)--(8.252,6.045)--(8.209,6.043)--(8.189,6.042)--(8.173,6.041)--(8.166,6.040)%
  --(8.136,6.038)--(8.124,6.037)--(8.079,6.036)--(8.073,6.035)--(8.057,6.033)--(8.030,6.032)%
  --(7.980,6.031)--(7.961,6.030)--(7.950,6.029)--(7.895,6.027)--(7.894,6.026)--(7.867,6.025)%
  --(7.862,6.024)--(7.830,6.022)--(7.813,6.021)--(7.812,6.020)--(7.809,6.019)--(7.796,6.017)%
  --(7.795,6.016)--(7.776,6.015)--(7.763,6.014)--(7.744,6.012)--(7.710,6.011)--(7.683,6.010)%
  --(7.634,6.009)--(7.619,6.007)--(7.613,6.006)--(7.582,6.005)--(7.533,6.004)--(7.515,6.003)%
  --(7.479,6.001)--(7.426,6.000)--(7.394,5.999)--(7.327,5.998)--(7.318,5.996)--(7.313,5.995)%
  --(7.297,5.994)--(7.282,5.993)--(7.224,5.991)--(7.211,5.990)--(7.206,5.989)--(7.178,5.988)%
  --(7.170,5.986)--(7.168,5.985)--(7.145,5.984)--(7.131,5.983)--(7.122,5.981)--(7.116,5.980)%
  --(7.113,5.979)--(7.091,5.978)--(7.085,5.976)--(7.078,5.975)--(7.068,5.974)--(7.054,5.973)%
  --(7.020,5.972)--(6.999,5.970)--(6.982,5.969)--(6.976,5.968)--(6.942,5.967)--(6.926,5.965)%
  --(6.910,5.964)--(6.893,5.963)--(6.887,5.962)--(6.871,5.960)--(6.839,5.959)--(6.824,5.958)%
  --(6.792,5.957)--(6.768,5.955)--(6.748,5.954)--(6.737,5.953)--(6.730,5.952)--(6.714,5.950)%
  --(6.709,5.949)--(6.677,5.948)--(6.634,5.947)--(6.600,5.946)--(6.578,5.944)--(6.567,5.943)%
  --(6.557,5.942)--(6.539,5.941)--(6.529,5.939)--(6.477,5.938)--(6.471,5.937)--(6.389,5.936)%
  --(6.381,5.934)--(6.348,5.933)--(6.311,5.932)--(6.294,5.931)--(6.283,5.929)--(6.255,5.928)%
  --(6.205,5.927)--(6.176,5.926)--(6.153,5.924)--(6.091,5.923)--(6.090,5.922)--(6.030,5.921)%
  --(6.028,5.919)--(5.982,5.918)--(5.957,5.917)--(5.831,5.916)--(5.811,5.915)--(5.765,5.913)%
  --(5.729,5.912)--(5.689,5.911)--(5.665,5.910)--(5.651,5.908)--(5.626,5.907)--(5.607,5.906)%
  --(5.546,5.905)--(5.524,5.903)--(5.483,5.902)--(5.431,5.901)--(5.404,5.900)--(5.400,5.898)%
  --(5.386,5.897)--(5.370,5.896)--(5.345,5.895)--(5.340,5.893)--(5.328,5.892)--(5.322,5.891)%
  --(5.285,5.890)--(5.266,5.889)--(5.203,5.887)--(5.177,5.886)--(5.155,5.885)--(5.141,5.884)%
  --(5.113,5.882)--(5.075,5.881)--(5.052,5.880)--(5.049,5.879)--(5.005,5.877)--(4.980,5.876)%
  --(4.968,5.875)--(4.933,5.874)--(4.911,5.872)--(4.858,5.871)--(4.835,5.870)--(4.804,5.869)%
  --(4.791,5.867)--(4.773,5.866)--(4.763,5.865)--(4.759,5.864)--(4.739,5.863)--(4.697,5.861)%
  --(4.675,5.859)--(4.640,5.858)--(4.631,5.857)--(4.605,5.856)--(4.558,5.854)--(4.538,5.853)%
  --(4.514,5.852)--(4.482,5.851)--(4.457,5.849)--(4.439,5.848)--(4.415,5.847)--(4.382,5.846)%
  --(4.367,5.845)--(4.366,5.843)--(4.357,5.842)--(4.354,5.841)--(4.339,5.840)--(4.330,5.838)%
  --(4.307,5.837)--(4.295,5.836)--(4.285,5.835)--(4.275,5.833)--(4.262,5.832)--(4.260,5.830)%
  --(4.238,5.829)--(4.219,5.827)--(4.201,5.825)--(4.184,5.824)--(4.177,5.823)--(4.166,5.822)%
  --(4.148,5.820)--(4.135,5.819)--(4.117,5.818)--(4.108,5.817)--(4.100,5.815)--(4.095,5.814)%
  --(4.079,5.813)--(4.064,5.812)--(4.056,5.810)--(4.042,5.809)--(4.038,5.808)--(4.030,5.807)%
  --(4.013,5.806)--(4.009,5.804)--(3.979,5.803)--(3.972,5.802)--(3.970,5.801)--(3.965,5.799)%
  --(3.948,5.798)--(3.946,5.796)--(3.925,5.794)--(3.918,5.793)--(3.896,5.792)--(3.864,5.791)%
  --(3.843,5.789)--(3.823,5.788)--(3.807,5.786)--(3.800,5.785)--(3.796,5.784)--(3.781,5.782)%
  --(3.778,5.781)--(3.769,5.779)--(3.761,5.778)--(3.752,5.776)--(3.736,5.775)--(3.722,5.773)%
  --(3.708,5.771)--(3.687,5.770)--(3.680,5.769)--(3.673,5.768)--(3.645,5.766)--(3.633,5.765)%
  --(3.622,5.764)--(3.620,5.763)--(3.612,5.762)--(3.608,5.760)--(3.591,5.759)--(3.585,5.757)%
  --(3.584,5.756)--(3.568,5.754)--(3.560,5.753)--(3.552,5.752)--(3.546,5.750)--(3.543,5.749)%
  --(3.536,5.748)--(3.531,5.746)--(3.498,5.745)--(3.486,5.743)--(3.468,5.742)--(3.462,5.740)%
  --(3.457,5.739)--(3.452,5.738)--(3.429,5.736)--(3.412,5.735)--(3.400,5.734)--(3.394,5.732)%
  --(3.384,5.731)--(3.379,5.729)--(3.370,5.728)--(3.366,5.727)--(3.363,5.726)--(3.359,5.724)%
  --(3.344,5.721)--(3.335,5.719)--(3.327,5.718)--(3.300,5.716)--(3.289,5.715)--(3.287,5.713)%
  --(3.279,5.712)--(3.270,5.710)--(3.253,5.709)--(3.244,5.707)--(3.232,5.706)--(3.227,5.703)%
  --(3.220,5.701)--(3.216,5.700)--(3.187,5.698)--(3.177,5.696)--(3.174,5.695)--(3.171,5.692)%
  --(3.165,5.689)--(3.156,5.688)--(3.142,5.686)--(3.124,5.685)--(3.117,5.683)--(3.099,5.682)%
  --(3.096,5.679)--(3.081,5.677)--(3.078,5.675)--(3.060,5.674)--(3.057,5.672)--(3.054,5.670)%
  --(3.038,5.669)--(3.030,5.667)--(3.017,5.665)--(3.006,5.664)--(2.998,5.661)--(2.989,5.659)%
  --(2.979,5.657)--(2.959,5.656)--(2.955,5.653)--(2.951,5.651)--(2.938,5.650)--(2.932,5.649)%
  --(2.914,5.645)--(2.906,5.643)--(2.898,5.640)--(2.892,5.639)--(2.883,5.635)--(2.879,5.633)%
  --(2.870,5.631)--(2.853,5.630)--(2.848,5.628)--(2.844,5.626)--(2.839,5.621)--(2.834,5.619)%
  --(2.820,5.617)--(2.813,5.613)--(2.808,5.612)--(2.801,5.610)--(2.789,5.607)--(2.783,5.605)%
  --(2.776,5.603)--(2.768,5.601)--(2.758,5.600)--(2.749,5.599)--(2.730,5.597)--(2.722,5.592)%
  --(2.702,5.589)--(2.696,5.585)--(2.690,5.581)--(2.684,5.579)--(2.671,5.577)--(2.665,5.575)%
  --(2.659,5.573)--(2.653,5.568)--(2.646,5.563)--(2.633,5.557)--(2.623,5.554)--(2.609,5.551)%
  --(2.599,5.547)--(2.584,5.537)--(2.577,5.532)--(2.558,5.529)--(2.547,5.525)--(2.523,5.520)%
  --(2.515,5.515)--(2.498,5.508)--(2.485,5.501)--(2.477,5.500)--(2.468,5.491)--(2.459,5.478)%
  --(2.445,5.474)--(2.436,5.467)--(2.426,5.461)--(2.416,5.459)--(2.407,5.454)--(2.391,5.442)%
  --(2.381,5.439)--(2.370,5.429)--(2.360,5.420)--(2.349,5.406)--(2.338,5.403)--(2.320,5.401)%
  --(2.309,5.390)--(2.297,5.382)--(2.284,5.364)--(2.272,5.357)--(2.252,5.346)--(2.232,5.338)%
  --(2.219,5.325)--(2.197,5.323)--(2.183,5.307)--(2.160,5.301)--(2.144,5.294)--(2.128,5.274)%
  --(2.111,5.263)--(2.085,5.245)--(2.067,5.239)--(2.049,5.217)--(2.029,5.212)--(2.009,5.193)%
  --(1.978,5.190)--(1.956,5.130)--(1.933,5.116)--(1.910,5.109)--(1.885,5.016)--(1.859,4.983)%
  --(1.832,4.964)--(1.803,4.907)--(1.773,4.900)--(1.741,4.716)--(1.707,4.656)--(1.671,4.564)%
  --(1.632,4.425)--(1.591,4.358)--(1.546,4.278)--(1.498,3.827)--(1.445,3.689)--(1.386,3.453)%
  --(1.320,3.375);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,3.171) {WebFace4M};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.733,3.171)--(8.353,3.171);
\draw[gp path] (8.635,6.074)--(8.601,6.073)--(8.589,6.072)--(8.579,6.071)--(8.551,6.069)%
  --(8.529,6.068)--(8.520,6.067)--(8.505,6.066)--(8.469,6.064)--(8.455,6.063)--(8.439,6.062)%
  --(8.432,6.061)--(8.408,6.060)--(8.369,6.058)--(8.361,6.057)--(8.351,6.056)--(8.315,6.055)%
  --(8.284,6.053)--(8.248,6.052)--(8.213,6.051)--(8.125,6.050)--(8.116,6.048)--(8.115,6.047)%
  --(8.075,6.046)--(8.056,6.045)--(8.047,6.043)--(8.043,6.042)--(8.025,6.041)--(8.004,6.040)%
  --(7.901,6.038)--(7.869,6.037)--(7.855,6.036)--(7.795,6.035)--(7.778,6.033)--(7.713,6.032)%
  --(7.667,6.031)--(7.612,6.030)--(7.562,6.029)--(7.538,6.027)--(7.514,6.026)--(7.459,6.025)%
  --(7.447,6.024)--(7.415,6.022)--(7.392,6.021)--(7.366,6.020)--(7.351,6.019)--(7.298,6.017)%
  --(7.279,6.016)--(7.260,6.015)--(7.254,6.014)--(7.246,6.012)--(7.244,6.011)--(7.223,6.010)%
  --(7.151,6.009)--(7.127,6.007)--(7.071,6.006)--(7.031,6.005)--(7.019,6.004)--(7.015,6.003)%
  --(7.011,6.001)--(6.995,6.000)--(6.969,5.999)--(6.958,5.998)--(6.923,5.996)--(6.890,5.995)%
  --(6.846,5.994)--(6.789,5.993)--(6.764,5.991)--(6.679,5.990)--(6.667,5.989)--(6.626,5.988)%
  --(6.586,5.986)--(6.575,5.985)--(6.555,5.984)--(6.543,5.983)--(6.525,5.981)--(6.480,5.980)%
  --(6.464,5.979)--(6.386,5.978)--(6.347,5.976)--(6.344,5.975)--(6.302,5.974)--(6.279,5.973)%
  --(6.253,5.972)--(6.250,5.970)--(6.217,5.969)--(6.210,5.968)--(6.148,5.967)--(6.126,5.965)%
  --(6.099,5.964)--(6.077,5.963)--(6.029,5.962)--(5.985,5.960)--(5.977,5.959)--(5.970,5.958)%
  --(5.936,5.957)--(5.920,5.955)--(5.905,5.954)--(5.876,5.953)--(5.853,5.952)--(5.842,5.950)%
  --(5.822,5.949)--(5.803,5.948)--(5.769,5.947)--(5.724,5.946)--(5.650,5.944)--(5.635,5.943)%
  --(5.603,5.942)--(5.598,5.941)--(5.575,5.939)--(5.534,5.938)--(5.506,5.937)--(5.502,5.936)%
  --(5.492,5.934)--(5.451,5.933)--(5.416,5.932)--(5.407,5.931)--(5.399,5.929)--(5.380,5.928)%
  --(5.361,5.927)--(5.315,5.926)--(5.296,5.924)--(5.284,5.923)--(5.252,5.922)--(5.233,5.921)%
  --(5.220,5.919)--(5.199,5.918)--(5.153,5.917)--(5.117,5.916)--(5.109,5.915)--(5.101,5.913)%
  --(5.077,5.912)--(5.062,5.911)--(5.058,5.910)--(5.050,5.908)--(5.031,5.907)--(5.015,5.906)%
  --(4.990,5.905)--(4.980,5.903)--(4.979,5.902)--(4.977,5.901)--(4.950,5.900)--(4.881,5.898)%
  --(4.849,5.897)--(4.794,5.896)--(4.779,5.895)--(4.770,5.893)--(4.765,5.892)--(4.745,5.891)%
  --(4.725,5.890)--(4.709,5.889)--(4.676,5.887)--(4.669,5.886)--(4.665,5.885)--(4.650,5.884)%
  --(4.620,5.882)--(4.612,5.881)--(4.596,5.880)--(4.589,5.879)--(4.568,5.877)--(4.508,5.876)%
  --(4.483,5.875)--(4.471,5.874)--(4.456,5.872)--(4.440,5.871)--(4.429,5.870)--(4.427,5.869)%
  --(4.410,5.867)--(4.394,5.866)--(4.368,5.865)--(4.359,5.864)--(4.353,5.863)--(4.343,5.861)%
  --(4.329,5.860)--(4.307,5.859)--(4.298,5.858)--(4.292,5.856)--(4.269,5.855)--(4.260,5.854)%
  --(4.256,5.853)--(4.238,5.851)--(4.228,5.850)--(4.207,5.849)--(4.176,5.848)--(4.156,5.846)%
  --(4.154,5.845)--(4.122,5.844)--(4.109,5.842)--(4.043,5.841)--(4.037,5.840)--(4.032,5.838)%
  --(4.025,5.836)--(4.005,5.835)--(3.992,5.834)--(3.991,5.833)--(3.977,5.832)--(3.949,5.830)%
  --(3.916,5.829)--(3.909,5.828)--(3.889,5.827)--(3.874,5.825)--(3.852,5.824)--(3.850,5.823)%
  --(3.824,5.822)--(3.812,5.820)--(3.788,5.819)--(3.771,5.818)--(3.768,5.817)--(3.749,5.815)%
  --(3.733,5.814)--(3.724,5.812)--(3.716,5.810)--(3.707,5.808)--(3.691,5.807)--(3.667,5.806)%
  --(3.660,5.804)--(3.648,5.802)--(3.645,5.801)--(3.643,5.798)--(3.630,5.797)--(3.615,5.796)%
  --(3.598,5.794)--(3.575,5.793)--(3.570,5.792)--(3.560,5.791)--(3.554,5.789)--(3.538,5.788)%
  --(3.524,5.787)--(3.508,5.786)--(3.501,5.784)--(3.485,5.783)--(3.471,5.781)--(3.459,5.779)%
  --(3.435,5.778)--(3.422,5.776)--(3.380,5.775)--(3.377,5.774)--(3.372,5.773)--(3.365,5.770)%
  --(3.345,5.769)--(3.338,5.768)--(3.331,5.766)--(3.327,5.765)--(3.305,5.764)--(3.299,5.762)%
  --(3.284,5.761)--(3.281,5.760)--(3.274,5.758)--(3.252,5.757)--(3.247,5.755)--(3.236,5.753)%
  --(3.227,5.752)--(3.217,5.751)--(3.210,5.748)--(3.167,5.747)--(3.159,5.745)--(3.147,5.744)%
  --(3.130,5.742)--(3.124,5.739)--(3.109,5.737)--(3.089,5.736)--(3.084,5.735)--(3.077,5.734)%
  --(3.062,5.732)--(3.047,5.731)--(3.043,5.729)--(3.038,5.728)--(3.033,5.727)--(3.018,5.724)%
  --(3.012,5.722)--(2.996,5.721)--(2.986,5.719)--(2.975,5.718)--(2.968,5.716)--(2.962,5.714)%
  --(2.947,5.711)--(2.942,5.710)--(2.936,5.708)--(2.922,5.706)--(2.910,5.705)--(2.898,5.703)%
  --(2.892,5.701)--(2.881,5.700)--(2.877,5.698)--(2.868,5.697)--(2.859,5.695)--(2.855,5.693)%
  --(2.844,5.692)--(2.830,5.690)--(2.813,5.688)--(2.808,5.686)--(2.801,5.685)--(2.789,5.683)%
  --(2.783,5.682)--(2.778,5.681)--(2.760,5.679)--(2.752,5.677)--(2.744,5.676)--(2.733,5.674)%
  --(2.719,5.673)--(2.707,5.672)--(2.693,5.670)--(2.681,5.668)--(2.675,5.667)--(2.659,5.665)%
  --(2.646,5.664)--(2.626,5.661)--(2.619,5.659)--(2.599,5.657)--(2.588,5.656)--(2.581,5.654)%
  --(2.551,5.652)--(2.543,5.651)--(2.531,5.649)--(2.515,5.646)--(2.485,5.642)--(2.477,5.640)%
  --(2.459,5.636)--(2.431,5.633)--(2.421,5.631)--(2.411,5.630)--(2.402,5.623)--(2.386,5.622)%
  --(2.376,5.613)--(2.360,5.610)--(2.349,5.602)--(2.338,5.601)--(2.320,5.597)--(2.309,5.593)%
  --(2.297,5.576)--(2.284,5.573)--(2.265,5.569)--(2.252,5.567)--(2.239,5.551)--(2.197,5.548)%
  --(2.183,5.538)--(2.168,5.523)--(2.152,5.511)--(2.128,5.508)--(2.103,5.504)--(2.085,5.495)%
  --(2.058,5.470)--(2.039,5.455)--(2.009,5.439)--(1.989,5.411)--(1.967,5.393)--(1.945,5.383)%
  --(1.922,5.367)--(1.897,5.354)--(1.872,5.154)--(1.845,5.120)--(1.817,5.025)--(1.788,5.012)%
  --(1.757,4.847)--(1.724,4.564)--(1.689,4.517)--(1.652,4.488)--(1.612,4.436)--(1.569,4.328)%
  --(1.523,4.251)--(1.472,3.961)--(1.416,3.168)--(1.354,2.977)--(1.320,2.954);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.935) {DCFace-1.2M};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.733,2.935)--(8.353,2.935);
\draw[gp path] (8.594,6.074)--(8.590,6.073)--(8.532,6.072)--(8.530,6.071)--(8.519,6.069)%
  --(8.515,6.068)--(8.495,6.067)--(8.481,6.066)--(8.472,6.064)--(8.462,6.063)--(8.435,6.062)%
  --(8.427,6.061)--(8.415,6.060)--(8.413,6.058)--(8.405,6.057)--(8.376,6.056)--(8.359,6.055)%
  --(8.349,6.053)--(8.342,6.052)--(8.335,6.051)--(8.331,6.050)--(8.316,6.048)--(8.307,6.047)%
  --(8.289,6.046)--(8.263,6.045)--(8.250,6.043)--(8.237,6.042)--(8.227,6.041)--(8.214,6.040)%
  --(8.193,6.038)--(8.158,6.037)--(8.138,6.036)--(8.135,6.035)--(8.132,6.033)--(8.129,6.032)%
  --(8.127,6.031)--(8.117,6.030)--(8.092,6.029)--(8.084,6.027)--(8.078,6.026)--(8.074,6.025)%
  --(8.058,6.024)--(8.055,6.022)--(8.051,6.021)--(8.039,6.020)--(8.027,6.019)--(8.021,6.017)%
  --(8.004,6.016)--(7.991,6.015)--(7.988,6.014)--(7.983,6.012)--(7.973,6.011)--(7.968,6.010)%
  --(7.956,6.009)--(7.944,6.007)--(7.937,6.006)--(7.923,6.005)--(7.915,6.004)--(7.907,6.003)%
  --(7.899,6.001)--(7.894,6.000)--(7.890,5.999)--(7.883,5.998)--(7.882,5.996)--(7.869,5.995)%
  --(7.864,5.994)--(7.855,5.993)--(7.840,5.991)--(7.832,5.990)--(7.818,5.989)--(7.795,5.988)%
  --(7.790,5.986)--(7.784,5.985)--(7.781,5.984)--(7.762,5.983)--(7.753,5.981)--(7.751,5.980)%
  --(7.741,5.979)--(7.719,5.978)--(7.714,5.976)--(7.702,5.975)--(7.696,5.974)--(7.691,5.973)%
  --(7.672,5.972)--(7.660,5.970)--(7.642,5.969)--(7.631,5.968)--(7.628,5.967)--(7.626,5.965)%
  --(7.619,5.964)--(7.610,5.963)--(7.607,5.962)--(7.603,5.960)--(7.596,5.959)--(7.590,5.958)%
  --(7.571,5.957)--(7.558,5.955)--(7.548,5.954)--(7.536,5.953)--(7.527,5.952)--(7.522,5.950)%
  --(7.509,5.949)--(7.485,5.948)--(7.470,5.947)--(7.464,5.946)--(7.448,5.944)--(7.414,5.943)%
  --(7.403,5.942)--(7.392,5.941)--(7.387,5.939)--(7.383,5.938)--(7.377,5.937)--(7.366,5.936)%
  --(7.365,5.934)--(7.350,5.933)--(7.346,5.932)--(7.344,5.931)--(7.336,5.929)--(7.331,5.928)%
  --(7.321,5.927)--(7.316,5.926)--(7.315,5.924)--(7.296,5.923)--(7.290,5.922)--(7.284,5.921)%
  --(7.283,5.919)--(7.275,5.918)--(7.267,5.917)--(7.263,5.916)--(7.257,5.915)--(7.252,5.913)%
  --(7.248,5.912)--(7.227,5.911)--(7.221,5.910)--(7.213,5.908)--(7.201,5.907)--(7.185,5.906)%
  --(7.175,5.905)--(7.167,5.903)--(7.160,5.902)--(7.147,5.901)--(7.138,5.900)--(7.134,5.898)%
  --(7.126,5.897)--(7.117,5.896)--(7.100,5.895)--(7.082,5.893)--(7.064,5.892)--(7.054,5.891)%
  --(7.039,5.890)--(7.039,5.889)--(7.034,5.887)--(7.026,5.886)--(7.019,5.885)--(7.014,5.884)%
  --(7.004,5.882)--(6.998,5.881)--(6.979,5.880)--(6.974,5.879)--(6.966,5.877)--(6.958,5.876)%
  --(6.947,5.875)--(6.942,5.874)--(6.938,5.872)--(6.934,5.871)--(6.933,5.870)--(6.926,5.869)%
  --(6.925,5.867)--(6.913,5.866)--(6.911,5.865)--(6.901,5.864)--(6.884,5.863)--(6.878,5.861)%
  --(6.875,5.860)--(6.874,5.859)--(6.869,5.858)--(6.862,5.856)--(6.855,5.855)--(6.852,5.854)%
  --(6.849,5.853)--(6.847,5.851)--(6.839,5.850)--(6.829,5.849)--(6.825,5.848)--(6.818,5.846)%
  --(6.807,5.845)--(6.797,5.844)--(6.793,5.843)--(6.792,5.841)--(6.790,5.840)--(6.781,5.839)%
  --(6.778,5.838)--(6.772,5.836)--(6.767,5.835)--(6.765,5.834)--(6.764,5.833)--(6.746,5.832)%
  --(6.744,5.830)--(6.736,5.829)--(6.732,5.828)--(6.719,5.827)--(6.711,5.825)--(6.697,5.824)%
  --(6.694,5.823)--(6.690,5.822)--(6.682,5.820)--(6.677,5.819)--(6.675,5.818)--(6.662,5.817)%
  --(6.661,5.815)--(6.655,5.814)--(6.642,5.813)--(6.638,5.812)--(6.635,5.810)--(6.631,5.809)%
  --(6.630,5.808)--(6.626,5.807)--(6.625,5.806)--(6.622,5.804)--(6.620,5.803)--(6.615,5.802)%
  --(6.607,5.801)--(6.601,5.799)--(6.599,5.798)--(6.597,5.797)--(6.595,5.796)--(6.582,5.794)%
  --(6.579,5.793)--(6.576,5.792)--(6.570,5.791)--(6.566,5.789)--(6.559,5.788)--(6.554,5.787)%
  --(6.552,5.786)--(6.547,5.784)--(6.533,5.783)--(6.525,5.782)--(6.524,5.781)--(6.507,5.779)%
  --(6.501,5.778)--(6.496,5.777)--(6.493,5.776)--(6.485,5.775)--(6.472,5.773)--(6.468,5.772)%
  --(6.465,5.771)--(6.461,5.770)--(6.449,5.768)--(6.441,5.767)--(6.433,5.766)--(6.431,5.765)%
  --(6.425,5.763)--(6.424,5.762)--(6.409,5.761)--(6.399,5.760)--(6.396,5.758)--(6.388,5.757)%
  --(6.381,5.756)--(6.374,5.755)--(6.357,5.753)--(6.345,5.752)--(6.340,5.751)--(6.338,5.750)%
  --(6.335,5.749)--(6.326,5.747)--(6.323,5.746)--(6.321,5.745)--(6.315,5.744)--(6.306,5.742)%
  --(6.298,5.741)--(6.283,5.740)--(6.282,5.739)--(6.278,5.737)--(6.274,5.736)--(6.272,5.735)%
  --(6.262,5.734)--(6.255,5.732)--(6.250,5.731)--(6.247,5.730)--(6.242,5.729)--(6.237,5.727)%
  --(6.231,5.726)--(6.222,5.725)--(6.216,5.724)--(6.208,5.722)--(6.193,5.721)--(6.192,5.720)%
  --(6.178,5.719)--(6.167,5.718)--(6.162,5.716)--(6.150,5.715)--(6.144,5.714)--(6.141,5.713)%
  --(6.135,5.711)--(6.132,5.710)--(6.129,5.709)--(6.124,5.708)--(6.122,5.706)--(6.115,5.705)%
  --(6.102,5.704)--(6.095,5.703)--(6.090,5.701)--(6.084,5.700)--(6.083,5.699)--(6.078,5.698)%
  --(6.072,5.696)--(6.065,5.695)--(6.061,5.694)--(6.057,5.693)--(6.048,5.692)--(6.047,5.690)%
  --(6.035,5.689)--(6.033,5.688)--(6.025,5.687)--(6.009,5.685)--(6.002,5.684)--(5.993,5.683)%
  --(5.989,5.682)--(5.985,5.680)--(5.980,5.679)--(5.967,5.678)--(5.964,5.677)--(5.960,5.675)%
  --(5.958,5.674)--(5.957,5.673)--(5.954,5.672)--(5.947,5.670)--(5.947,5.669)--(5.938,5.668)%
  --(5.932,5.667)--(5.925,5.665)--(5.923,5.664)--(5.919,5.663)--(5.914,5.662)--(5.912,5.661)%
  --(5.902,5.659)--(5.900,5.658)--(5.890,5.657)--(5.884,5.656)--(5.883,5.654)--(5.883,5.653)%
  --(5.878,5.652)--(5.875,5.651)--(5.870,5.649)--(5.869,5.648)--(5.868,5.647)--(5.857,5.646)%
  --(5.852,5.644)--(5.847,5.643)--(5.843,5.642)--(5.841,5.641)--(5.837,5.639)--(5.833,5.638)%
  --(5.825,5.637)--(5.824,5.636)--(5.815,5.634)--(5.810,5.633)--(5.809,5.631)--(5.809,5.630)%
  --(5.803,5.629)--(5.799,5.628)--(5.796,5.626)--(5.789,5.625)--(5.781,5.624)--(5.765,5.623)%
  --(5.755,5.622)--(5.753,5.620)--(5.750,5.619)--(5.748,5.618)--(5.746,5.617)--(5.734,5.615)%
  --(5.725,5.614)--(5.722,5.613)--(5.709,5.612)--(5.705,5.610)--(5.703,5.609)--(5.694,5.608)%
  --(5.690,5.607)--(5.684,5.605)--(5.676,5.604)--(5.675,5.603)--(5.670,5.602)--(5.666,5.600)%
  --(5.664,5.599)--(5.659,5.598)--(5.649,5.597)--(5.639,5.595)--(5.638,5.594)--(5.628,5.593)%
  --(5.620,5.592)--(5.617,5.591)--(5.613,5.589)--(5.605,5.588)--(5.598,5.587)--(5.592,5.586)%
  --(5.590,5.584)--(5.586,5.583)--(5.577,5.582)--(5.573,5.581)--(5.566,5.579)--(5.560,5.578)%
  --(5.557,5.577)--(5.551,5.576)--(5.548,5.574)--(5.544,5.573)--(5.539,5.571)--(5.539,5.570)%
  --(5.533,5.569)--(5.529,5.568)--(5.524,5.566)--(5.522,5.565)--(5.518,5.564)--(5.518,5.563)%
  --(5.516,5.561)--(5.515,5.560)--(5.509,5.559)--(5.508,5.558)--(5.506,5.556)--(5.504,5.555)%
  --(5.503,5.554)--(5.493,5.553)--(5.492,5.552)--(5.488,5.550)--(5.481,5.549)--(5.476,5.548)%
  --(5.467,5.547)--(5.465,5.545)--(5.462,5.544)--(5.458,5.543)--(5.456,5.542)--(5.453,5.540)%
  --(5.441,5.539)--(5.439,5.538)--(5.435,5.537)--(5.428,5.535)--(5.424,5.534)--(5.421,5.533)%
  --(5.415,5.532)--(5.410,5.530)--(5.404,5.529)--(5.400,5.528)--(5.400,5.527)--(5.399,5.525)%
  --(5.388,5.524)--(5.380,5.523)--(5.369,5.521)--(5.357,5.520)--(5.352,5.519)--(5.349,5.517)%
  --(5.339,5.516)--(5.325,5.515)--(5.312,5.514)--(5.305,5.512)--(5.302,5.511)--(5.293,5.509)%
  --(5.292,5.508)--(5.291,5.507)--(5.286,5.506)--(5.281,5.504)--(5.275,5.503)--(5.268,5.502)%
  --(5.267,5.501)--(5.264,5.499)--(5.257,5.498)--(5.248,5.497)--(5.244,5.496)--(5.241,5.495)%
  --(5.235,5.493)--(5.232,5.492)--(5.230,5.491)--(5.228,5.490)--(5.221,5.488)--(5.218,5.487)%
  --(5.212,5.486)--(5.208,5.485)--(5.206,5.483)--(5.203,5.482)--(5.201,5.481)--(5.199,5.480)%
  --(5.198,5.478)--(5.195,5.477)--(5.190,5.476)--(5.188,5.475)--(5.187,5.473)--(5.186,5.472)%
  --(5.185,5.471)--(5.180,5.470)--(5.176,5.468)--(5.167,5.467)--(5.164,5.466)--(5.160,5.465)%
  --(5.156,5.464)--(5.149,5.462)--(5.143,5.461)--(5.139,5.460)--(5.138,5.459)--(5.138,5.457)%
  --(5.136,5.456)--(5.134,5.455)--(5.118,5.454)--(5.117,5.452)--(5.111,5.451)--(5.108,5.449)%
  --(5.103,5.448)--(5.096,5.447)--(5.094,5.446)--(5.072,5.444)--(5.070,5.442)--(5.069,5.441)%
  --(5.068,5.440)--(5.067,5.439)--(5.061,5.438)--(5.058,5.436)--(5.056,5.435)--(5.052,5.434)%
  --(5.051,5.433)--(5.046,5.431)--(5.041,5.430)--(5.040,5.429)--(5.036,5.428)--(5.033,5.426)%
  --(5.026,5.425)--(5.023,5.423)--(5.016,5.422)--(5.006,5.421)--(5.002,5.420)--(4.996,5.418)%
  --(4.994,5.417)--(4.991,5.416)--(4.988,5.415)--(4.987,5.413)--(4.985,5.411)--(4.977,5.410)%
  --(4.969,5.409)--(4.964,5.408)--(4.959,5.407)--(4.957,5.405)--(4.954,5.404)--(4.952,5.403)%
  --(4.950,5.402)--(4.948,5.400)--(4.944,5.399)--(4.938,5.398)--(4.935,5.397)--(4.933,5.395)%
  --(4.925,5.394)--(4.924,5.392)--(4.920,5.391)--(4.917,5.390)--(4.916,5.389)--(4.908,5.387)%
  --(4.906,5.385)--(4.902,5.384)--(4.897,5.383)--(4.896,5.382)--(4.889,5.381)--(4.888,5.379)%
  --(4.886,5.378)--(4.884,5.377)--(4.879,5.376)--(4.879,5.374)--(4.877,5.372)--(4.876,5.371)%
  --(4.872,5.370)--(4.872,5.368)--(4.871,5.367)--(4.868,5.366)--(4.865,5.364)--(4.862,5.363)%
  --(4.855,5.362)--(4.850,5.361)--(4.849,5.359)--(4.848,5.358)--(4.844,5.357)--(4.842,5.356)%
  --(4.840,5.354)--(4.836,5.353)--(4.834,5.351)--(4.824,5.350)--(4.818,5.348)--(4.815,5.347)%
  --(4.813,5.346)--(4.813,5.345)--(4.807,5.343)--(4.802,5.342)--(4.798,5.341)--(4.798,5.340)%
  --(4.795,5.338)--(4.788,5.337)--(4.786,5.336)--(4.780,5.335)--(4.778,5.333)--(4.775,5.332)%
  --(4.770,5.331)--(4.768,5.330)--(4.765,5.328)--(4.765,5.327)--(4.763,5.326)--(4.761,5.325)%
  --(4.755,5.324)--(4.745,5.322)--(4.742,5.321)--(4.739,5.320)--(4.735,5.319)--(4.730,5.317)%
  --(4.728,5.316)--(4.727,5.315)--(4.726,5.314)--(4.724,5.312)--(4.720,5.311)--(4.709,5.310)%
  --(4.707,5.309)--(4.703,5.307)--(4.701,5.306)--(4.694,5.305)--(4.690,5.304)--(4.687,5.302)%
  --(4.686,5.301)--(4.681,5.300)--(4.679,5.299)--(4.676,5.297)--(4.669,5.296)--(4.666,5.295)%
  --(4.664,5.294)--(4.660,5.293)--(4.656,5.291)--(4.654,5.290)--(4.654,5.289)--(4.651,5.287)%
  --(4.649,5.286)--(4.648,5.284)--(4.645,5.283)--(4.641,5.281)--(4.640,5.280)--(4.634,5.278)%
  --(4.632,5.277)--(4.629,5.276)--(4.627,5.275)--(4.623,5.273)--(4.620,5.272)--(4.618,5.271)%
  --(4.618,5.270)--(4.612,5.268)--(4.603,5.267)--(4.600,5.266)--(4.597,5.265)--(4.595,5.263)%
  --(4.592,5.262)--(4.591,5.261)--(4.590,5.260)--(4.589,5.258)--(4.586,5.257)--(4.576,5.255)%
  --(4.574,5.254)--(4.568,5.253)--(4.566,5.252)--(4.564,5.250)--(4.562,5.249)--(4.561,5.247)%
  --(4.557,5.246)--(4.555,5.245)--(4.551,5.243)--(4.548,5.242)--(4.546,5.241)--(4.545,5.239)%
  --(4.542,5.238)--(4.540,5.237)--(4.537,5.236)--(4.536,5.234)--(4.527,5.233)--(4.522,5.232)%
  --(4.521,5.231)--(4.519,5.229)--(4.518,5.228)--(4.516,5.227)--(4.513,5.226)--(4.507,5.224)%
  --(4.503,5.223)--(4.501,5.221)--(4.497,5.220)--(4.495,5.219)--(4.494,5.218)--(4.492,5.216)%
  --(4.477,5.215)--(4.471,5.214)--(4.470,5.213)--(4.467,5.211)--(4.464,5.210)--(4.458,5.208)%
  --(4.454,5.207)--(4.451,5.205)--(4.445,5.203)--(4.443,5.202)--(4.441,5.201)--(4.439,5.200)%
  --(4.435,5.198)--(4.434,5.197)--(4.433,5.196)--(4.425,5.195)--(4.424,5.193)--(4.422,5.192)%
  --(4.415,5.191)--(4.414,5.190)--(4.410,5.188)--(4.406,5.187)--(4.403,5.186)--(4.402,5.184)%
  --(4.400,5.183)--(4.397,5.182)--(4.395,5.180)--(4.383,5.179)--(4.380,5.177)--(4.378,5.176)%
  --(4.372,5.174)--(4.366,5.173)--(4.365,5.172)--(4.354,5.170)--(4.353,5.169)--(4.343,5.167)%
  --(4.341,5.166)--(4.337,5.164)--(4.331,5.163)--(4.329,5.162)--(4.324,5.160)--(4.320,5.159)%
  --(4.314,5.157)--(4.312,5.156)--(4.308,5.155)--(4.305,5.154)--(4.303,5.153)--(4.296,5.151)%
  --(4.290,5.150)--(4.285,5.149)--(4.279,5.147)--(4.277,5.146)--(4.276,5.144)--(4.275,5.143)%
  --(4.270,5.141)--(4.263,5.140)--(4.258,5.139)--(4.257,5.138)--(4.254,5.136)--(4.251,5.135)%
  --(4.248,5.134)--(4.246,5.133)--(4.244,5.131)--(4.238,5.128)--(4.237,5.127)--(4.233,5.125)%
  --(4.232,5.124)--(4.230,5.123)--(4.227,5.121)--(4.226,5.120)--(4.220,5.118)--(4.217,5.117)%
  --(4.216,5.115)--(4.212,5.114)--(4.211,5.113)--(4.209,5.111)--(4.205,5.109)--(4.203,5.108)%
  --(4.200,5.107)--(4.195,5.105)--(4.194,5.104)--(4.191,5.103)--(4.190,5.102)--(4.186,5.100)%
  --(4.185,5.099)--(4.182,5.097)--(4.180,5.096)--(4.178,5.094)--(4.176,5.092)--(4.170,5.091)%
  --(4.165,5.090)--(4.164,5.089)--(4.162,5.087)--(4.153,5.086)--(4.148,5.085)--(4.147,5.084)%
  --(4.144,5.082)--(4.139,5.080)--(4.136,5.079)--(4.136,5.078)--(4.134,5.076)--(4.126,5.075)%
  --(4.124,5.074)--(4.123,5.073)--(4.119,5.071)--(4.119,5.070)--(4.113,5.068)--(4.111,5.066)%
  --(4.109,5.065)--(4.102,5.064)--(4.101,5.062)--(4.093,5.060)--(4.088,5.058)--(4.086,5.057)%
  --(4.082,5.055)--(4.080,5.054)--(4.079,5.053)--(4.073,5.052)--(4.070,5.050)--(4.069,5.049)%
  --(4.068,5.048)--(4.067,5.047)--(4.063,5.045)--(4.062,5.043)--(4.061,5.042)--(4.059,5.041)%
  --(4.058,5.040)--(4.053,5.038)--(4.044,5.035)--(4.042,5.034)--(4.041,5.033)--(4.037,5.032)%
  --(4.036,5.030)--(4.031,5.029)--(4.028,5.027)--(4.026,5.026)--(4.021,5.025)--(4.020,5.024)%
  --(4.018,5.022)--(4.013,5.021)--(4.012,5.020)--(4.011,5.019)--(4.008,5.017)--(4.006,5.016)%
  --(4.004,5.014)--(4.001,5.013)--(3.998,5.011)--(3.997,5.009)--(3.989,5.008)--(3.986,5.007)%
  --(3.984,5.006)--(3.983,5.004)--(3.977,5.002)--(3.976,5.001)--(3.971,5.000)--(3.971,4.998)%
  --(3.968,4.997)--(3.966,4.996)--(3.960,4.995)--(3.953,4.993)--(3.951,4.990)--(3.947,4.988)%
  --(3.946,4.986)--(3.944,4.985)--(3.940,4.983)--(3.938,4.982)--(3.937,4.981)--(3.931,4.980)%
  --(3.927,4.978)--(3.919,4.977)--(3.918,4.975)--(3.916,4.974)--(3.913,4.972)--(3.911,4.971)%
  --(3.910,4.970)--(3.907,4.969)--(3.904,4.967)--(3.902,4.965)--(3.899,4.963)--(3.898,4.960)%
  --(3.897,4.959)--(3.896,4.958)--(3.892,4.956)--(3.886,4.955)--(3.881,4.954)--(3.879,4.951)%
  --(3.876,4.950)--(3.876,4.949)--(3.874,4.947)--(3.869,4.946)--(3.867,4.944)--(3.863,4.943)%
  --(3.859,4.941)--(3.855,4.939)--(3.852,4.936)--(3.849,4.934)--(3.848,4.932)--(3.844,4.931)%
  --(3.837,4.930)--(3.834,4.928)--(3.833,4.927)--(3.828,4.926)--(3.826,4.925)--(3.824,4.923)%
  --(3.821,4.922)--(3.818,4.920)--(3.816,4.918)--(3.811,4.916)--(3.810,4.915)--(3.808,4.914)%
  --(3.805,4.912)--(3.803,4.910)--(3.801,4.908)--(3.800,4.907)--(3.797,4.905)--(3.794,4.903)%
  --(3.793,4.902)--(3.791,4.901)--(3.790,4.899)--(3.787,4.897)--(3.784,4.894)--(3.781,4.892)%
  --(3.781,4.890)--(3.780,4.889)--(3.778,4.886)--(3.776,4.884)--(3.774,4.883)--(3.771,4.882)%
  --(3.769,4.880)--(3.768,4.878)--(3.765,4.877)--(3.761,4.875)--(3.760,4.874)--(3.756,4.872)%
  --(3.755,4.871)--(3.754,4.869)--(3.752,4.868)--(3.749,4.866)--(3.745,4.864)--(3.744,4.860)%
  --(3.742,4.859)--(3.739,4.857)--(3.737,4.855)--(3.733,4.854)--(3.731,4.851)--(3.729,4.845)%
  --(3.725,4.843)--(3.720,4.842)--(3.719,4.841)--(3.716,4.840)--(3.715,4.838)--(3.714,4.837)%
  --(3.708,4.835)--(3.707,4.833)--(3.705,4.831)--(3.698,4.830)--(3.693,4.829)--(3.689,4.826)%
  --(3.687,4.824)--(3.682,4.822)--(3.679,4.821)--(3.675,4.819)--(3.672,4.818)--(3.669,4.817)%
  --(3.665,4.813)--(3.663,4.811)--(3.661,4.810)--(3.659,4.809)--(3.652,4.807)--(3.651,4.806)%
  --(3.648,4.802)--(3.646,4.799)--(3.643,4.797)--(3.636,4.795)--(3.631,4.793)--(3.628,4.790)%
  --(3.620,4.788)--(3.618,4.786)--(3.615,4.785)--(3.610,4.783)--(3.605,4.781)--(3.600,4.780)%
  --(3.597,4.779)--(3.593,4.777)--(3.590,4.776)--(3.587,4.775)--(3.582,4.773)--(3.577,4.772)%
  --(3.566,4.770)--(3.565,4.768)--(3.563,4.767)--(3.561,4.764)--(3.559,4.762)--(3.554,4.758)%
  --(3.553,4.757)--(3.550,4.754)--(3.545,4.753)--(3.542,4.750)--(3.539,4.747)--(3.532,4.744)%
  --(3.529,4.743)--(3.526,4.742)--(3.525,4.740)--(3.522,4.736)--(3.515,4.732)--(3.511,4.731)%
  --(3.507,4.729)--(3.504,4.728)--(3.501,4.724)--(3.498,4.723)--(3.493,4.720)--(3.490,4.718)%
  --(3.488,4.716)--(3.486,4.715)--(3.483,4.713)--(3.481,4.711)--(3.479,4.708)--(3.476,4.706)%
  --(3.473,4.705)--(3.469,4.701)--(3.465,4.700)--(3.462,4.698)--(3.455,4.697)--(3.450,4.693)%
  --(3.446,4.690)--(3.445,4.689)--(3.438,4.687)--(3.427,4.685)--(3.425,4.684)--(3.423,4.681)%
  --(3.418,4.680)--(3.414,4.679)--(3.412,4.677)--(3.410,4.675)--(3.409,4.674)--(3.407,4.672)%
  --(3.404,4.670)--(3.401,4.669)--(3.397,4.666)--(3.394,4.664)--(3.391,4.661)--(3.386,4.660)%
  --(3.383,4.659)--(3.378,4.657)--(3.375,4.656)--(3.369,4.650)--(3.363,4.648)--(3.359,4.645)%
  --(3.357,4.641)--(3.353,4.638)--(3.351,4.636)--(3.346,4.633)--(3.342,4.630)--(3.338,4.628)%
  --(3.333,4.622)--(3.331,4.621)--(3.328,4.619)--(3.324,4.618)--(3.317,4.615)--(3.314,4.614)%
  --(3.304,4.609)--(3.294,4.604)--(3.291,4.602)--(3.289,4.597)--(3.282,4.595)--(3.278,4.594)%
  --(3.275,4.592)--(3.273,4.586)--(3.270,4.582)--(3.268,4.579)--(3.264,4.576)--(3.261,4.575)%
  --(3.255,4.571)--(3.253,4.569)--(3.250,4.567)--(3.245,4.565)--(3.240,4.563)--(3.236,4.562)%
  --(3.233,4.557)--(3.228,4.554)--(3.225,4.548)--(3.223,4.547)--(3.217,4.544)--(3.213,4.542)%
  --(3.210,4.540)--(3.207,4.535)--(3.205,4.534)--(3.201,4.532)--(3.197,4.527)--(3.193,4.522)%
  --(3.188,4.519)--(3.186,4.515)--(3.182,4.513)--(3.173,4.509)--(3.169,4.508)--(3.165,4.506)%
  --(3.160,4.505)--(3.156,4.503)--(3.151,4.500)--(3.149,4.498)--(3.146,4.496)--(3.142,4.495)%
  --(3.139,4.493)--(3.131,4.491)--(3.128,4.487)--(3.124,4.485)--(3.120,4.483)--(3.117,4.480)%
  --(3.113,4.478)--(3.109,4.472)--(3.105,4.470)--(3.102,4.464)--(3.096,4.459)--(3.090,4.455)%
  --(3.086,4.453)--(3.080,4.450)--(3.077,4.447)--(3.074,4.444)--(3.071,4.439)--(3.060,4.431)%
  --(3.052,4.426)--(3.044,4.420)--(3.038,4.418)--(3.033,4.417)--(3.030,4.408)--(3.025,4.404)%
  --(3.018,4.398)--(3.013,4.391)--(3.003,4.386)--(3.000,4.384)--(2.994,4.373)--(2.991,4.368)%
  --(2.987,4.366)--(2.982,4.358)--(2.979,4.353)--(2.973,4.347)--(2.966,4.340)--(2.962,4.334)%
  --(2.957,4.329)--(2.951,4.327)--(2.945,4.319)--(2.942,4.317)--(2.938,4.312)--(2.934,4.310)%
  --(2.926,4.303)--(2.922,4.299)--(2.918,4.294)--(2.914,4.292)--(2.910,4.290)--(2.904,4.289)%
  --(2.898,4.283)--(2.889,4.275)--(2.885,4.269)--(2.881,4.268)--(2.877,4.264)--(2.872,4.262)%
  --(2.868,4.257)--(2.864,4.254)--(2.857,4.245)--(2.850,4.236)--(2.844,4.231)--(2.837,4.229)%
  --(2.830,4.220)--(2.820,4.212)--(2.813,4.208)--(2.808,4.201)--(2.803,4.197)--(2.799,4.195)%
  --(2.791,4.185)--(2.783,4.180)--(2.778,4.175)--(2.768,4.159)--(2.763,4.146)--(2.758,4.141)%
  --(2.752,4.137)--(2.747,4.130)--(2.741,4.128)--(2.736,4.107)--(2.730,4.104)--(2.725,4.099)%
  --(2.719,4.091)--(2.710,4.080)--(2.705,4.075)--(2.699,4.055)--(2.693,4.051)--(2.687,4.049)%
  --(2.675,4.042)--(2.668,4.021)--(2.662,4.013)--(2.656,4.003)--(2.646,3.983)--(2.640,3.980)%
  --(2.633,3.976)--(2.623,3.964)--(2.616,3.955)--(2.609,3.941)--(2.602,3.926)--(2.595,3.918)%
  --(2.588,3.912)--(2.581,3.907)--(2.570,3.896)--(2.558,3.861)--(2.551,3.848)--(2.543,3.841)%
  --(2.535,3.816)--(2.523,3.806)--(2.515,3.793)--(2.507,3.767)--(2.494,3.742)--(2.481,3.723)%
  --(2.472,3.699)--(2.463,3.668)--(2.454,3.650)--(2.445,3.630)--(2.436,3.607)--(2.426,3.593)%
  --(2.416,3.534)--(2.407,3.503)--(2.396,3.431)--(2.386,3.401)--(2.376,3.399)--(2.365,3.395)%
  --(2.354,3.382)--(2.343,3.381)--(2.332,3.358)--(2.320,3.342)--(2.309,3.322)--(2.297,3.318)%
  --(2.284,3.267)--(2.272,3.251)--(2.259,3.140)--(2.246,3.129)--(2.232,3.114)--(2.219,3.082)%
  --(2.205,3.060)--(2.190,3.038)--(2.175,3.016)--(2.160,3.013)--(2.144,2.932)--(2.128,2.918)%
  --(2.103,2.892)--(2.085,2.848)--(2.067,2.832)--(2.049,2.813)--(2.029,2.765)--(2.009,2.693)%
  --(1.989,2.671)--(1.967,2.637)--(1.945,2.584)--(1.922,2.545)--(1.897,2.448)--(1.872,2.409)%
  --(1.845,2.397)--(1.817,2.250)--(1.788,2.207)--(1.757,2.161)--(1.724,2.129)--(1.689,2.126)%
  --(1.652,2.101)--(1.612,2.046)--(1.569,1.989)--(1.523,1.964)--(1.472,1.899)--(1.416,1.889)%
  --(1.354,1.842)--(1.320,1.804);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.699) {IDiff-Face Uniform};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (7.733,2.699)--(8.353,2.699);
\draw[gp path] (8.637,6.074)--(8.596,6.073)--(8.595,6.072)--(8.573,6.071)--(8.546,6.069)%
  --(8.503,6.068)--(8.491,6.067)--(8.484,6.066)--(8.476,6.064)--(8.466,6.063)--(8.464,6.062)%
  --(8.434,6.061)--(8.409,6.060)--(8.377,6.058)--(8.376,6.057)--(8.367,6.056)--(8.347,6.055)%
  --(8.338,6.053)--(8.338,6.052)--(8.331,6.051)--(8.315,6.050)--(8.308,6.048)--(8.285,6.047)%
  --(8.282,6.046)--(8.271,6.045)--(8.260,6.043)--(8.259,6.042)--(8.249,6.041)--(8.243,6.040)%
  --(8.234,6.038)--(8.232,6.037)--(8.228,6.036)--(8.217,6.035)--(8.208,6.033)--(8.205,6.032)%
  --(8.198,6.031)--(8.180,6.030)--(8.168,6.029)--(8.160,6.027)--(8.137,6.026)--(8.136,6.025)%
  --(8.119,6.024)--(8.107,6.022)--(8.102,6.021)--(8.078,6.020)--(8.074,6.019)--(8.062,6.017)%
  --(8.052,6.016)--(8.032,6.015)--(8.018,6.014)--(8.007,6.012)--(7.997,6.011)--(7.985,6.010)%
  --(7.977,6.009)--(7.963,6.007)--(7.960,6.006)--(7.954,6.005)--(7.941,6.004)--(7.939,6.003)%
  --(7.921,6.001)--(7.907,6.000)--(7.905,5.999)--(7.900,5.998)--(7.894,5.996)--(7.888,5.995)%
  --(7.885,5.994)--(7.883,5.993)--(7.882,5.991)--(7.878,5.990)--(7.868,5.989)--(7.859,5.988)%
  --(7.848,5.986)--(7.823,5.985)--(7.819,5.984)--(7.815,5.983)--(7.811,5.981)--(7.804,5.980)%
  --(7.794,5.979)--(7.792,5.978)--(7.782,5.976)--(7.778,5.975)--(7.771,5.974)--(7.767,5.973)%
  --(7.759,5.972)--(7.752,5.970)--(7.743,5.969)--(7.734,5.968)--(7.731,5.967)--(7.727,5.965)%
  --(7.717,5.964)--(7.710,5.963)--(7.700,5.962)--(7.693,5.960)--(7.679,5.959)--(7.672,5.958)%
  --(7.670,5.957)--(7.668,5.955)--(7.665,5.954)--(7.662,5.953)--(7.659,5.952)--(7.652,5.950)%
  --(7.647,5.949)--(7.625,5.948)--(7.621,5.947)--(7.616,5.946)--(7.610,5.944)--(7.607,5.943)%
  --(7.596,5.942)--(7.595,5.941)--(7.591,5.939)--(7.590,5.938)--(7.578,5.937)--(7.574,5.936)%
  --(7.571,5.934)--(7.567,5.933)--(7.566,5.932)--(7.555,5.931)--(7.553,5.929)--(7.551,5.928)%
  --(7.549,5.927)--(7.534,5.926)--(7.528,5.924)--(7.508,5.923)--(7.495,5.922)--(7.494,5.921)%
  --(7.488,5.919)--(7.482,5.918)--(7.479,5.917)--(7.474,5.916)--(7.468,5.915)--(7.463,5.913)%
  --(7.461,5.912)--(7.458,5.911)--(7.453,5.910)--(7.448,5.908)--(7.439,5.907)--(7.436,5.906)%
  --(7.416,5.905)--(7.408,5.903)--(7.399,5.902)--(7.394,5.901)--(7.393,5.900)--(7.390,5.898)%
  --(7.389,5.897)--(7.382,5.896)--(7.378,5.895)--(7.376,5.893)--(7.367,5.892)--(7.365,5.891)%
  --(7.361,5.890)--(7.360,5.889)--(7.354,5.887)--(7.351,5.886)--(7.348,5.885)--(7.344,5.884)%
  --(7.335,5.882)--(7.328,5.881)--(7.312,5.880)--(7.304,5.879)--(7.298,5.877)--(7.295,5.876)%
  --(7.295,5.875)--(7.291,5.874)--(7.286,5.872)--(7.279,5.871)--(7.268,5.870)--(7.253,5.869)%
  --(7.250,5.867)--(7.239,5.866)--(7.234,5.865)--(7.227,5.864)--(7.221,5.863)--(7.220,5.861)%
  --(7.216,5.860)--(7.211,5.859)--(7.208,5.858)--(7.200,5.856)--(7.193,5.855)--(7.191,5.854)%
  --(7.188,5.853)--(7.185,5.851)--(7.183,5.850)--(7.182,5.849)--(7.179,5.848)--(7.175,5.846)%
  --(7.173,5.845)--(7.168,5.844)--(7.163,5.843)--(7.160,5.841)--(7.156,5.840)--(7.153,5.839)%
  --(7.144,5.838)--(7.140,5.836)--(7.132,5.835)--(7.128,5.834)--(7.123,5.833)--(7.119,5.832)%
  --(7.109,5.830)--(7.108,5.829)--(7.104,5.828)--(7.101,5.827)--(7.098,5.825)--(7.097,5.824)%
  --(7.096,5.823)--(7.095,5.822)--(7.093,5.820)--(7.085,5.819)--(7.079,5.818)--(7.064,5.817)%
  --(7.060,5.815)--(7.050,5.814)--(7.047,5.813)--(7.045,5.812)--(7.040,5.810)--(7.039,5.809)%
  --(7.033,5.808)--(7.031,5.807)--(7.025,5.806)--(7.020,5.804)--(7.013,5.803)--(7.005,5.802)%
  --(7.000,5.801)--(6.994,5.799)--(6.987,5.798)--(6.983,5.797)--(6.980,5.796)--(6.978,5.794)%
  --(6.960,5.793)--(6.958,5.792)--(6.953,5.791)--(6.951,5.789)--(6.945,5.788)--(6.937,5.787)%
  --(6.933,5.786)--(6.927,5.784)--(6.919,5.783)--(6.915,5.782)--(6.909,5.781)--(6.905,5.779)%
  --(6.898,5.778)--(6.890,5.777)--(6.881,5.776)--(6.880,5.775)--(6.873,5.773)--(6.869,5.772)%
  --(6.867,5.771)--(6.863,5.770)--(6.862,5.768)--(6.859,5.767)--(6.851,5.766)--(6.849,5.765)%
  --(6.848,5.763)--(6.843,5.762)--(6.840,5.761)--(6.838,5.760)--(6.830,5.758)--(6.819,5.757)%
  --(6.816,5.756)--(6.809,5.755)--(6.806,5.753)--(6.799,5.752)--(6.798,5.751)--(6.795,5.750)%
  --(6.794,5.749)--(6.790,5.747)--(6.779,5.746)--(6.765,5.745)--(6.763,5.744)--(6.760,5.742)%
  --(6.755,5.741)--(6.750,5.740)--(6.742,5.739)--(6.738,5.737)--(6.738,5.736)--(6.735,5.735)%
  --(6.734,5.734)--(6.733,5.732)--(6.723,5.731)--(6.720,5.730)--(6.714,5.729)--(6.709,5.727)%
  --(6.700,5.726)--(6.697,5.725)--(6.694,5.724)--(6.692,5.722)--(6.690,5.721)--(6.687,5.720)%
  --(6.685,5.719)--(6.682,5.718)--(6.680,5.716)--(6.676,5.715)--(6.669,5.714)--(6.668,5.713)%
  --(6.664,5.711)--(6.661,5.710)--(6.659,5.709)--(6.656,5.708)--(6.656,5.706)--(6.654,5.705)%
  --(6.651,5.704)--(6.648,5.703)--(6.646,5.701)--(6.637,5.700)--(6.632,5.699)--(6.630,5.698)%
  --(6.628,5.696)--(6.619,5.695)--(6.614,5.694)--(6.605,5.693)--(6.599,5.692)--(6.592,5.690)%
  --(6.589,5.689)--(6.585,5.688)--(6.583,5.687)--(6.581,5.685)--(6.571,5.684)--(6.568,5.683)%
  --(6.567,5.682)--(6.563,5.680)--(6.553,5.679)--(6.547,5.678)--(6.546,5.677)--(6.546,5.675)%
  --(6.545,5.674)--(6.544,5.673)--(6.541,5.672)--(6.535,5.670)--(6.533,5.669)--(6.529,5.668)%
  --(6.521,5.667)--(6.517,5.665)--(6.515,5.664)--(6.511,5.663)--(6.510,5.662)--(6.503,5.661)%
  --(6.497,5.659)--(6.495,5.658)--(6.495,5.657)--(6.492,5.656)--(6.489,5.654)--(6.489,5.653)%
  --(6.482,5.652)--(6.480,5.651)--(6.479,5.649)--(6.476,5.648)--(6.473,5.647)--(6.469,5.646)%
  --(6.466,5.644)--(6.460,5.643)--(6.459,5.642)--(6.458,5.641)--(6.456,5.639)--(6.454,5.638)%
  --(6.451,5.637)--(6.445,5.636)--(6.442,5.635)--(6.437,5.633)--(6.435,5.632)--(6.433,5.631)%
  --(6.429,5.630)--(6.426,5.628)--(6.425,5.627)--(6.422,5.626)--(6.420,5.625)--(6.418,5.623)%
  --(6.416,5.622)--(6.414,5.621)--(6.412,5.620)--(6.402,5.618)--(6.401,5.617)--(6.393,5.616)%
  --(6.391,5.615)--(6.391,5.613)--(6.386,5.612)--(6.385,5.611)--(6.382,5.610)--(6.378,5.608)%
  --(6.372,5.607)--(6.367,5.606)--(6.366,5.605)--(6.363,5.604)--(6.360,5.602)--(6.355,5.601)%
  --(6.351,5.600)--(6.351,5.599)--(6.347,5.597)--(6.343,5.596)--(6.337,5.595)--(6.333,5.594)%
  --(6.330,5.592)--(6.323,5.591)--(6.317,5.590)--(6.316,5.589)--(6.313,5.587)--(6.310,5.586)%
  --(6.309,5.585)--(6.304,5.584)--(6.303,5.582)--(6.301,5.581)--(6.301,5.580)--(6.294,5.579)%
  --(6.293,5.578)--(6.288,5.576)--(6.286,5.575)--(6.283,5.574)--(6.282,5.573)--(6.278,5.571)%
  --(6.276,5.570)--(6.275,5.569)--(6.274,5.568)--(6.270,5.566)--(6.264,5.565)--(6.260,5.564)%
  --(6.255,5.563)--(6.253,5.561)--(6.249,5.560)--(6.248,5.559)--(6.248,5.558)--(6.246,5.556)%
  --(6.241,5.555)--(6.241,5.554)--(6.238,5.553)--(6.236,5.552)--(6.234,5.550)--(6.233,5.549)%
  --(6.228,5.548)--(6.228,5.547)--(6.222,5.545)--(6.221,5.544)--(6.220,5.543)--(6.218,5.542)%
  --(6.216,5.540)--(6.213,5.539)--(6.212,5.538)--(6.210,5.537)--(6.204,5.535)--(6.202,5.534)%
  --(6.198,5.533)--(6.197,5.532)--(6.194,5.530)--(6.194,5.529)--(6.192,5.528)--(6.191,5.527)%
  --(6.190,5.525)--(6.188,5.524)--(6.187,5.523)--(6.182,5.522)--(6.179,5.521)--(6.174,5.519)%
  --(6.170,5.518)--(6.164,5.517)--(6.164,5.516)--(6.163,5.514)--(6.149,5.513)--(6.147,5.512)%
  --(6.147,5.511)--(6.145,5.509)--(6.138,5.508)--(6.129,5.507)--(6.125,5.506)--(6.123,5.504)%
  --(6.117,5.503)--(6.114,5.502)--(6.112,5.501)--(6.111,5.499)--(6.109,5.498)--(6.105,5.497)%
  --(6.101,5.496)--(6.100,5.495)--(6.097,5.493)--(6.095,5.492)--(6.090,5.491)--(6.084,5.490)%
  --(6.081,5.488)--(6.079,5.487)--(6.079,5.486)--(6.078,5.485)--(6.075,5.483)--(6.072,5.482)%
  --(6.068,5.481)--(6.066,5.480)--(6.065,5.478)--(6.061,5.477)--(6.059,5.476)--(6.057,5.475)%
  --(6.045,5.473)--(6.037,5.472)--(6.036,5.470)--(6.036,5.469)--(6.033,5.468)--(6.030,5.467)%
  --(6.030,5.465)--(6.025,5.464)--(6.024,5.463)--(6.023,5.462)--(6.020,5.460)--(6.017,5.459)%
  --(6.015,5.458)--(6.014,5.457)--(6.009,5.455)--(6.008,5.454)--(6.003,5.453)--(5.995,5.452)%
  --(5.995,5.451)--(5.992,5.449)--(5.990,5.448)--(5.988,5.447)--(5.985,5.446)--(5.984,5.444)%
  --(5.980,5.443)--(5.980,5.442)--(5.976,5.441)--(5.973,5.439)--(5.969,5.438)--(5.966,5.437)%
  --(5.965,5.436)--(5.961,5.434)--(5.954,5.433)--(5.953,5.432)--(5.953,5.431)--(5.951,5.429)%
  --(5.945,5.428)--(5.942,5.427)--(5.940,5.426)--(5.938,5.425)--(5.938,5.423)--(5.933,5.422)%
  --(5.929,5.421)--(5.928,5.420)--(5.924,5.418)--(5.923,5.417)--(5.921,5.416)--(5.917,5.415)%
  --(5.912,5.413)--(5.910,5.412)--(5.906,5.411)--(5.904,5.410)--(5.902,5.408)--(5.902,5.407)%
  --(5.897,5.406)--(5.894,5.405)--(5.891,5.403)--(5.891,5.402)--(5.890,5.401)--(5.890,5.400)%
  --(5.887,5.398)--(5.883,5.397)--(5.882,5.396)--(5.880,5.395)--(5.875,5.394)--(5.870,5.392)%
  --(5.869,5.391)--(5.867,5.390)--(5.864,5.389)--(5.861,5.387)--(5.858,5.386)--(5.853,5.385)%
  --(5.853,5.384)--(5.850,5.382)--(5.847,5.381)--(5.844,5.380)--(5.842,5.379)--(5.841,5.377)%
  --(5.840,5.376)--(5.835,5.375)--(5.832,5.374)--(5.826,5.372)--(5.823,5.371)--(5.821,5.370)%
  --(5.819,5.369)--(5.817,5.368)--(5.815,5.366)--(5.813,5.365)--(5.812,5.364)--(5.808,5.363)%
  --(5.806,5.361)--(5.804,5.360)--(5.803,5.359)--(5.800,5.357)--(5.796,5.356)--(5.794,5.354)%
  --(5.792,5.353)--(5.791,5.352)--(5.790,5.351)--(5.788,5.350)--(5.786,5.348)--(5.785,5.347)%
  --(5.782,5.346)--(5.781,5.345)--(5.778,5.343)--(5.773,5.342)--(5.772,5.341)--(5.772,5.340)%
  --(5.769,5.338)--(5.764,5.337)--(5.764,5.336)--(5.757,5.335)--(5.754,5.333)--(5.749,5.332)%
  --(5.744,5.331)--(5.743,5.330)--(5.740,5.328)--(5.738,5.327)--(5.735,5.326)--(5.733,5.325)%
  --(5.726,5.324)--(5.723,5.322)--(5.720,5.321)--(5.718,5.320)--(5.717,5.319)--(5.717,5.317)%
  --(5.711,5.316)--(5.710,5.315)--(5.709,5.314)--(5.707,5.312)--(5.703,5.311)--(5.702,5.310)%
  --(5.700,5.309)--(5.699,5.307)--(5.696,5.306)--(5.693,5.305)--(5.692,5.304)--(5.691,5.302)%
  --(5.690,5.301)--(5.688,5.300)--(5.686,5.299)--(5.684,5.297)--(5.680,5.296)--(5.679,5.295)%
  --(5.678,5.294)--(5.672,5.293)--(5.670,5.291)--(5.667,5.290)--(5.664,5.288)--(5.664,5.287)%
  --(5.663,5.286)--(5.663,5.284)--(5.659,5.283)--(5.659,5.281)--(5.657,5.280)--(5.656,5.279)%
  --(5.650,5.278)--(5.647,5.276)--(5.644,5.275)--(5.644,5.274)--(5.641,5.273)--(5.639,5.271)%
  --(5.638,5.270)--(5.637,5.269)--(5.634,5.268)--(5.629,5.267)--(5.628,5.265)--(5.621,5.264)%
  --(5.616,5.263)--(5.614,5.262)--(5.613,5.260)--(5.612,5.259)--(5.606,5.258)--(5.602,5.257)%
  --(5.601,5.255)--(5.600,5.254)--(5.599,5.253)--(5.598,5.252)--(5.591,5.250)--(5.591,5.249)%
  --(5.589,5.248)--(5.588,5.247)--(5.585,5.245)--(5.583,5.244)--(5.582,5.243)--(5.580,5.242)%
  --(5.579,5.241)--(5.578,5.239)--(5.577,5.238)--(5.575,5.237)--(5.574,5.236)--(5.569,5.234)%
  --(5.568,5.233)--(5.564,5.232)--(5.563,5.231)--(5.561,5.229)--(5.560,5.228)--(5.559,5.227)%
  --(5.559,5.226)--(5.556,5.224)--(5.554,5.223)--(5.553,5.222)--(5.549,5.221)--(5.547,5.219)%
  --(5.546,5.218)--(5.545,5.216)--(5.544,5.215)--(5.542,5.214)--(5.541,5.213)--(5.539,5.211)%
  --(5.535,5.210)--(5.532,5.208)--(5.527,5.207)--(5.526,5.206)--(5.524,5.205)--(5.522,5.203)%
  --(5.521,5.202)--(5.515,5.201)--(5.515,5.200)--(5.511,5.198)--(5.509,5.197)--(5.508,5.196)%
  --(5.507,5.195)--(5.506,5.193)--(5.504,5.192)--(5.502,5.191)--(5.502,5.190)--(5.500,5.188)%
  --(5.498,5.187)--(5.496,5.186)--(5.494,5.185)--(5.492,5.184)--(5.491,5.182)--(5.490,5.181)%
  --(5.488,5.180)--(5.487,5.179)--(5.486,5.177)--(5.485,5.175)--(5.483,5.174)--(5.481,5.173)%
  --(5.479,5.172)--(5.478,5.170)--(5.478,5.169)--(5.474,5.168)--(5.468,5.167)--(5.466,5.166)%
  --(5.463,5.164)--(5.459,5.163)--(5.458,5.162)--(5.453,5.161)--(5.451,5.159)--(5.446,5.158)%
  --(5.444,5.157)--(5.443,5.156)--(5.442,5.154)--(5.440,5.153)--(5.439,5.152)--(5.437,5.151)%
  --(5.433,5.149)--(5.429,5.148)--(5.427,5.146)--(5.426,5.145)--(5.424,5.144)--(5.420,5.143)%
  --(5.418,5.141)--(5.414,5.140)--(5.412,5.139)--(5.409,5.138)--(5.408,5.136)--(5.406,5.135)%
  --(5.404,5.134)--(5.402,5.133)--(5.400,5.131)--(5.396,5.130)--(5.392,5.129)--(5.391,5.127)%
  --(5.389,5.126)--(5.383,5.125)--(5.383,5.123)--(5.381,5.122)--(5.376,5.121)--(5.374,5.120)%
  --(5.370,5.118)--(5.367,5.117)--(5.363,5.116)--(5.360,5.115)--(5.358,5.114)--(5.357,5.112)%
  --(5.355,5.111)--(5.354,5.110)--(5.354,5.109)--(5.350,5.107)--(5.350,5.106)--(5.348,5.105)%
  --(5.344,5.104)--(5.341,5.102)--(5.339,5.101)--(5.335,5.100)--(5.334,5.099)--(5.331,5.097)%
  --(5.330,5.096)--(5.328,5.095)--(5.326,5.094)--(5.321,5.092)--(5.319,5.091)--(5.316,5.089)%
  --(5.313,5.088)--(5.310,5.087)--(5.307,5.086)--(5.303,5.084)--(5.301,5.083)--(5.299,5.082)%
  --(5.292,5.081)--(5.291,5.079)--(5.289,5.078)--(5.284,5.077)--(5.283,5.076)--(5.281,5.074)%
  --(5.279,5.073)--(5.279,5.072)--(5.276,5.071)--(5.275,5.070)--(5.272,5.068)--(5.269,5.067)%
  --(5.267,5.066)--(5.264,5.065)--(5.262,5.063)--(5.258,5.062)--(5.256,5.061)--(5.256,5.060)%
  --(5.251,5.058)--(5.249,5.057)--(5.246,5.056)--(5.240,5.055)--(5.238,5.053)--(5.238,5.052)%
  --(5.237,5.051)--(5.237,5.050)--(5.236,5.048)--(5.235,5.047)--(5.233,5.046)--(5.233,5.045)%
  --(5.230,5.043)--(5.229,5.042)--(5.227,5.041)--(5.225,5.039)--(5.222,5.038)--(5.222,5.037)%
  --(5.220,5.035)--(5.218,5.034)--(5.217,5.033)--(5.216,5.032)--(5.214,5.030)--(5.213,5.029)%
  --(5.212,5.028)--(5.211,5.027)--(5.209,5.026)--(5.208,5.024)--(5.208,5.022)--(5.206,5.021)%
  --(5.206,5.020)--(5.204,5.019)--(5.201,5.017)--(5.200,5.016)--(5.198,5.015)--(5.196,5.014)%
  --(5.191,5.013)--(5.190,5.011)--(5.185,5.010)--(5.184,5.009)--(5.183,5.008)--(5.182,5.006)%
  --(5.175,5.005)--(5.174,5.004)--(5.172,5.003)--(5.171,5.001)--(5.167,5.000)--(5.166,4.999)%
  --(5.153,4.998)--(5.145,4.996)--(5.143,4.995)--(5.138,4.994)--(5.135,4.993)--(5.133,4.991)%
  --(5.132,4.990)--(5.130,4.989)--(5.129,4.988)--(5.126,4.986)--(5.124,4.985)--(5.122,4.984)%
  --(5.120,4.983)--(5.117,4.982)--(5.114,4.980)--(5.111,4.979)--(5.110,4.978)--(5.109,4.977)%
  --(5.107,4.975)--(5.104,4.974)--(5.101,4.973)--(5.100,4.972)--(5.100,4.970)--(5.098,4.969)%
  --(5.096,4.967)--(5.095,4.966)--(5.092,4.965)--(5.091,4.964)--(5.089,4.962)--(5.088,4.961)%
  --(5.088,4.960)--(5.085,4.959)--(5.084,4.957)--(5.083,4.956)--(5.081,4.955)--(5.081,4.954)%
  --(5.080,4.952)--(5.078,4.951)--(5.076,4.949)--(5.075,4.948)--(5.072,4.947)--(5.070,4.946)%
  --(5.068,4.944)--(5.067,4.943)--(5.064,4.942)--(5.062,4.941)--(5.059,4.939)--(5.056,4.938)%
  --(5.055,4.937)--(5.049,4.936)--(5.047,4.934)--(5.046,4.933)--(5.041,4.932)--(5.040,4.930)%
  --(5.038,4.929)--(5.035,4.928)--(5.031,4.926)--(5.031,4.925)--(5.030,4.924)--(5.028,4.923)%
  --(5.027,4.921)--(5.026,4.920)--(5.024,4.919)--(5.023,4.918)--(5.018,4.916)--(5.017,4.915)%
  --(5.014,4.914)--(5.011,4.913)--(5.011,4.912)--(5.005,4.910)--(5.004,4.909)--(5.002,4.908)%
  --(5.001,4.907)--(5.000,4.905)--(4.996,4.904)--(4.995,4.903)--(4.994,4.902)--(4.986,4.900)%
  --(4.983,4.899)--(4.982,4.898)--(4.977,4.896)--(4.975,4.895)--(4.973,4.894)--(4.972,4.891)%
  --(4.971,4.890)--(4.970,4.889)--(4.969,4.887)--(4.969,4.886)--(4.967,4.885)--(4.966,4.884)%
  --(4.966,4.882)--(4.963,4.881)--(4.961,4.880)--(4.957,4.879)--(4.954,4.877)--(4.954,4.876)%
  --(4.951,4.874)--(4.950,4.873)--(4.948,4.872)--(4.946,4.871)--(4.945,4.869)--(4.940,4.868)%
  --(4.936,4.866)--(4.933,4.865)--(4.929,4.863)--(4.926,4.861)--(4.925,4.860)--(4.925,4.859)%
  --(4.922,4.858)--(4.919,4.856)--(4.915,4.855)--(4.914,4.854)--(4.912,4.853)--(4.911,4.851)%
  --(4.910,4.850)--(4.908,4.849)--(4.906,4.847)--(4.903,4.846)--(4.903,4.845)--(4.900,4.843)%
  --(4.898,4.842)--(4.895,4.841)--(4.895,4.839)--(4.890,4.838)--(4.888,4.837)--(4.887,4.835)%
  --(4.885,4.834)--(4.883,4.833)--(4.879,4.832)--(4.875,4.830)--(4.874,4.829)--(4.872,4.828)%
  --(4.872,4.827)--(4.871,4.825)--(4.869,4.824)--(4.868,4.823)--(4.867,4.822)--(4.865,4.820)%
  --(4.864,4.819)--(4.863,4.818)--(4.860,4.817)--(4.856,4.816)--(4.854,4.814)--(4.853,4.813)%
  --(4.852,4.812)--(4.848,4.811)--(4.844,4.809)--(4.841,4.808)--(4.835,4.807)--(4.832,4.806)%
  --(4.825,4.804)--(4.824,4.802)--(4.821,4.801)--(4.819,4.799)--(4.818,4.798)--(4.816,4.797)%
  --(4.815,4.796)--(4.813,4.794)--(4.808,4.793)--(4.807,4.792)--(4.806,4.791)--(4.805,4.789)%
  --(4.805,4.788)--(4.800,4.787)--(4.798,4.786)--(4.797,4.785)--(4.796,4.783)--(4.794,4.782)%
  --(4.790,4.781)--(4.788,4.779)--(4.787,4.778)--(4.783,4.776)--(4.782,4.775)--(4.777,4.774)%
  --(4.774,4.773)--(4.773,4.771)--(4.771,4.770)--(4.770,4.768)--(4.770,4.767)--(4.768,4.766)%
  --(4.767,4.764)--(4.766,4.763)--(4.762,4.762)--(4.762,4.760)--(4.761,4.759)--(4.760,4.758)%
  --(4.759,4.757)--(4.756,4.755)--(4.755,4.754)--(4.754,4.752)--(4.750,4.750)--(4.748,4.749)%
  --(4.746,4.748)--(4.743,4.747)--(4.737,4.746)--(4.735,4.744)--(4.733,4.743)--(4.730,4.742)%
  --(4.729,4.740)--(4.725,4.739)--(4.723,4.737)--(4.718,4.736)--(4.716,4.735)--(4.714,4.733)%
  --(4.712,4.732)--(4.708,4.731)--(4.705,4.729)--(4.704,4.728)--(4.703,4.726)--(4.702,4.725)%
  --(4.700,4.723)--(4.698,4.722)--(4.697,4.720)--(4.695,4.719)--(4.692,4.718)--(4.688,4.716)%
  --(4.687,4.715)--(4.687,4.714)--(4.684,4.713)--(4.683,4.711)--(4.681,4.710)--(4.676,4.709)%
  --(4.675,4.708)--(4.673,4.706)--(4.672,4.705)--(4.672,4.703)--(4.671,4.702)--(4.667,4.700)%
  --(4.663,4.698)--(4.661,4.697)--(4.660,4.695)--(4.658,4.694)--(4.658,4.693)--(4.656,4.692)%
  --(4.653,4.690)--(4.652,4.688)--(4.652,4.687)--(4.650,4.685)--(4.647,4.683)--(4.642,4.682)%
  --(4.641,4.680)--(4.638,4.679)--(4.638,4.678)--(4.635,4.677)--(4.634,4.675)--(4.632,4.674)%
  --(4.631,4.673)--(4.628,4.671)--(4.625,4.669)--(4.623,4.667)--(4.621,4.666)--(4.618,4.665)%
  --(4.615,4.664)--(4.612,4.662)--(4.609,4.661)--(4.608,4.659)--(4.607,4.658)--(4.607,4.657)%
  --(4.605,4.656)--(4.602,4.654)--(4.598,4.653)--(4.596,4.652)--(4.594,4.651)--(4.591,4.649)%
  --(4.591,4.648)--(4.589,4.646)--(4.586,4.645)--(4.583,4.643)--(4.582,4.641)--(4.581,4.640)%
  --(4.579,4.639)--(4.577,4.638)--(4.572,4.636)--(4.571,4.635)--(4.570,4.634)--(4.567,4.633)%
  --(4.564,4.632)--(4.562,4.630)--(4.560,4.629)--(4.559,4.628)--(4.556,4.627)--(4.554,4.625)%
  --(4.554,4.623)--(4.552,4.622)--(4.551,4.620)--(4.550,4.619)--(4.549,4.618)--(4.547,4.617)%
  --(4.546,4.615)--(4.545,4.614)--(4.543,4.613)--(4.541,4.612)--(4.540,4.610)--(4.536,4.609)%
  --(4.534,4.607)--(4.531,4.606)--(4.529,4.605)--(4.528,4.603)--(4.527,4.602)--(4.526,4.601)%
  --(4.524,4.599)--(4.522,4.597)--(4.522,4.596)--(4.521,4.594)--(4.520,4.593)--(4.520,4.592)%
  --(4.516,4.590)--(4.512,4.589)--(4.511,4.588)--(4.508,4.586)--(4.503,4.585)--(4.499,4.583)%
  --(4.498,4.581)--(4.497,4.579)--(4.494,4.578)--(4.492,4.576)--(4.491,4.575)--(4.488,4.573)%
  --(4.487,4.571)--(4.487,4.570)--(4.484,4.568)--(4.481,4.567)--(4.480,4.566)--(4.477,4.565)%
  --(4.474,4.563)--(4.474,4.562)--(4.471,4.560)--(4.470,4.559)--(4.467,4.557)--(4.466,4.555)%
  --(4.464,4.554)--(4.461,4.553)--(4.459,4.551)--(4.459,4.550)--(4.458,4.548)--(4.455,4.547)%
  --(4.452,4.546)--(4.450,4.545)--(4.449,4.544)--(4.447,4.542)--(4.446,4.541)--(4.445,4.540)%
  --(4.445,4.539)--(4.443,4.537)--(4.443,4.536)--(4.442,4.535)--(4.441,4.533)--(4.440,4.531)%
  --(4.439,4.530)--(4.439,4.529)--(4.438,4.527)--(4.436,4.524)--(4.434,4.523)--(4.431,4.522)%
  --(4.427,4.521)--(4.426,4.519)--(4.424,4.518)--(4.423,4.516)--(4.421,4.515)--(4.420,4.513)%
  --(4.420,4.512)--(4.419,4.511)--(4.417,4.509)--(4.414,4.508)--(4.412,4.506)--(4.409,4.505)%
  --(4.408,4.503)--(4.406,4.502)--(4.406,4.501)--(4.405,4.499)--(4.403,4.498)--(4.402,4.496)%
  --(4.398,4.495)--(4.397,4.494)--(4.397,4.493)--(4.394,4.491)--(4.393,4.490)--(4.390,4.488)%
  --(4.389,4.487)--(4.388,4.484)--(4.385,4.482)--(4.382,4.481)--(4.380,4.480)--(4.377,4.478)%
  --(4.376,4.477)--(4.373,4.475)--(4.372,4.474)--(4.370,4.472)--(4.369,4.470)--(4.369,4.469)%
  --(4.366,4.468)--(4.364,4.467)--(4.363,4.465)--(4.361,4.464)--(4.360,4.462)--(4.359,4.461)%
  --(4.358,4.459)--(4.357,4.457)--(4.357,4.456)--(4.351,4.455)--(4.350,4.453)--(4.349,4.452)%
  --(4.344,4.451)--(4.340,4.449)--(4.339,4.448)--(4.338,4.447)--(4.338,4.446)--(4.336,4.444)%
  --(4.334,4.443)--(4.333,4.441)--(4.330,4.439)--(4.329,4.438)--(4.328,4.437)--(4.326,4.436)%
  --(4.325,4.435)--(4.325,4.433)--(4.322,4.432)--(4.321,4.431)--(4.318,4.430)--(4.318,4.428)%
  --(4.317,4.427)--(4.314,4.426)--(4.310,4.425)--(4.309,4.423)--(4.309,4.421)--(4.308,4.418)%
  --(4.305,4.417)--(4.304,4.415)--(4.303,4.414)--(4.303,4.413)--(4.298,4.412)--(4.297,4.410)%
  --(4.297,4.408)--(4.296,4.407)--(4.294,4.406)--(4.293,4.404)--(4.292,4.402)--(4.289,4.401)%
  --(4.287,4.399)--(4.282,4.398)--(4.280,4.395)--(4.278,4.394)--(4.275,4.393)--(4.274,4.392)%
  --(4.273,4.391)--(4.271,4.389)--(4.269,4.388)--(4.264,4.386)--(4.263,4.384)--(4.259,4.383)%
  --(4.256,4.382)--(4.255,4.380)--(4.252,4.378)--(4.250,4.376)--(4.249,4.375)--(4.248,4.374)%
  --(4.244,4.373)--(4.242,4.371)--(4.238,4.369)--(4.237,4.368)--(4.236,4.366)--(4.234,4.364)%
  --(4.230,4.363)--(4.229,4.362)--(4.227,4.361)--(4.224,4.360)--(4.221,4.358)--(4.215,4.357)%
  --(4.212,4.355)--(4.210,4.353)--(4.207,4.351)--(4.204,4.350)--(4.203,4.348)--(4.201,4.347)%
  --(4.198,4.345)--(4.197,4.344)--(4.197,4.342)--(4.195,4.340)--(4.194,4.339)--(4.193,4.338)%
  --(4.189,4.336)--(4.186,4.335)--(4.185,4.334)--(4.181,4.332)--(4.178,4.330)--(4.177,4.329)%
  --(4.176,4.327)--(4.175,4.325)--(4.174,4.324)--(4.173,4.322)--(4.172,4.321)--(4.168,4.320)%
  --(4.166,4.317)--(4.163,4.316)--(4.162,4.315)--(4.159,4.314)--(4.159,4.312)--(4.156,4.311)%
  --(4.150,4.308)--(4.147,4.307)--(4.146,4.306)--(4.141,4.304)--(4.139,4.302)--(4.138,4.301)%
  --(4.136,4.299)--(4.135,4.298)--(4.134,4.297)--(4.130,4.296)--(4.127,4.293)--(4.127,4.290)%
  --(4.124,4.288)--(4.123,4.287)--(4.120,4.285)--(4.118,4.284)--(4.117,4.283)--(4.114,4.281)%
  --(4.114,4.280)--(4.111,4.278)--(4.111,4.277)--(4.107,4.275)--(4.104,4.273)--(4.102,4.272)%
  --(4.100,4.271)--(4.099,4.268)--(4.097,4.267)--(4.094,4.266)--(4.092,4.265)--(4.089,4.263)%
  --(4.086,4.261)--(4.081,4.260)--(4.081,4.258)--(4.079,4.256)--(4.076,4.255)--(4.074,4.253)%
  --(4.072,4.252)--(4.070,4.251)--(4.065,4.249)--(4.062,4.247)--(4.061,4.246)--(4.059,4.244)%
  --(4.054,4.242)--(4.053,4.241)--(4.048,4.239)--(4.045,4.238)--(4.041,4.237)--(4.041,4.236)%
  --(4.040,4.234)--(4.036,4.233)--(4.035,4.232)--(4.030,4.231)--(4.028,4.229)--(4.027,4.228)%
  --(4.024,4.226)--(4.022,4.224)--(4.020,4.222)--(4.017,4.221)--(4.013,4.220)--(4.013,4.218)%
  --(4.012,4.216)--(4.010,4.215)--(4.009,4.213)--(4.006,4.208)--(4.004,4.205)--(3.991,4.203)%
  --(3.988,4.202)--(3.986,4.201)--(3.984,4.200)--(3.981,4.198)--(3.980,4.197)--(3.978,4.195)%
  --(3.977,4.191)--(3.976,4.190)--(3.975,4.188)--(3.974,4.187)--(3.973,4.185)--(3.971,4.183)%
  --(3.968,4.182)--(3.964,4.180)--(3.962,4.178)--(3.959,4.176)--(3.958,4.174)--(3.956,4.173)%
  --(3.953,4.171)--(3.951,4.169)--(3.950,4.167)--(3.949,4.166)--(3.947,4.165)--(3.946,4.163)%
  --(3.945,4.161)--(3.943,4.159)--(3.941,4.158)--(3.938,4.157)--(3.937,4.156)--(3.934,4.154)%
  --(3.932,4.153)--(3.930,4.151)--(3.930,4.150)--(3.928,4.147)--(3.927,4.146)--(3.923,4.145)%
  --(3.921,4.143)--(3.918,4.142)--(3.916,4.140)--(3.914,4.138)--(3.912,4.137)--(3.911,4.135)%
  --(3.907,4.133)--(3.905,4.132)--(3.903,4.130)--(3.902,4.128)--(3.899,4.127)--(3.895,4.126)%
  --(3.894,4.124)--(3.892,4.123)--(3.886,4.122)--(3.884,4.120)--(3.883,4.119)--(3.881,4.117)%
  --(3.880,4.115)--(3.879,4.113)--(3.878,4.112)--(3.876,4.109)--(3.875,4.107)--(3.871,4.104)%
  --(3.869,4.102)--(3.867,4.101)--(3.866,4.099)--(3.863,4.097)--(3.860,4.095)--(3.858,4.093)%
  --(3.855,4.092)--(3.853,4.091)--(3.852,4.089)--(3.850,4.088)--(3.846,4.087)--(3.841,4.086)%
  --(3.840,4.084)--(3.837,4.083)--(3.834,4.081)--(3.832,4.080)--(3.828,4.078)--(3.823,4.076)%
  --(3.822,4.075)--(3.820,4.074)--(3.819,4.073)--(3.818,4.070)--(3.815,4.067)--(3.808,4.065)%
  --(3.806,4.062)--(3.805,4.060)--(3.803,4.058)--(3.801,4.055)--(3.800,4.054)--(3.799,4.053)%
  --(3.798,4.052)--(3.794,4.050)--(3.791,4.049)--(3.787,4.047)--(3.785,4.045)--(3.783,4.044)%
  --(3.780,4.042)--(3.778,4.040)--(3.778,4.039)--(3.775,4.037)--(3.772,4.035)--(3.771,4.032)%
  --(3.768,4.030)--(3.764,4.028)--(3.761,4.026)--(3.756,4.023)--(3.751,4.021)--(3.750,4.020)%
  --(3.749,4.016)--(3.747,4.014)--(3.743,4.013)--(3.741,4.011)--(3.736,4.010)--(3.734,4.008)%
  --(3.733,4.006)--(3.731,4.005)--(3.730,4.004)--(3.728,4.003)--(3.725,4.001)--(3.720,3.998)%
  --(3.717,3.995)--(3.712,3.993)--(3.705,3.991)--(3.703,3.988)--(3.701,3.987)--(3.699,3.985)%
  --(3.695,3.984)--(3.691,3.983)--(3.685,3.980)--(3.684,3.978)--(3.682,3.977)--(3.680,3.974)%
  --(3.679,3.972)--(3.675,3.970)--(3.674,3.969)--(3.672,3.967)--(3.670,3.964)--(3.668,3.963)%
  --(3.666,3.962)--(3.662,3.961)--(3.659,3.959)--(3.657,3.957)--(3.656,3.956)--(3.655,3.954)%
  --(3.653,3.952)--(3.651,3.949)--(3.646,3.944)--(3.644,3.943)--(3.642,3.938)--(3.637,3.937)%
  --(3.635,3.935)--(3.633,3.933)--(3.629,3.930)--(3.626,3.928)--(3.623,3.925)--(3.622,3.923)%
  --(3.619,3.922)--(3.615,3.918)--(3.612,3.917)--(3.610,3.915)--(3.608,3.913)--(3.607,3.912)%
  --(3.605,3.909)--(3.603,3.907)--(3.601,3.906)--(3.600,3.905)--(3.593,3.904)--(3.591,3.900)%
  --(3.589,3.899)--(3.586,3.897)--(3.579,3.896)--(3.575,3.892)--(3.573,3.891)--(3.569,3.887)%
  --(3.566,3.885)--(3.565,3.884)--(3.562,3.879)--(3.560,3.878)--(3.558,3.875)--(3.554,3.873)%
  --(3.551,3.871)--(3.549,3.870)--(3.547,3.868)--(3.541,3.866)--(3.539,3.862)--(3.536,3.860)%
  --(3.532,3.857)--(3.526,3.855)--(3.523,3.854)--(3.521,3.852)--(3.515,3.850)--(3.513,3.848)%
  --(3.511,3.846)--(3.507,3.844)--(3.506,3.842)--(3.504,3.839)--(3.497,3.837)--(3.495,3.834)%
  --(3.494,3.833)--(3.491,3.829)--(3.488,3.827)--(3.482,3.826)--(3.477,3.823)--(3.473,3.821)%
  --(3.472,3.820)--(3.467,3.818)--(3.463,3.815)--(3.457,3.811)--(3.455,3.809)--(3.452,3.808)%
  --(3.451,3.806)--(3.449,3.802)--(3.447,3.799)--(3.444,3.798)--(3.442,3.795)--(3.440,3.790)%
  --(3.438,3.788)--(3.431,3.785)--(3.428,3.780)--(3.426,3.775)--(3.424,3.772)--(3.423,3.770)%
  --(3.418,3.769)--(3.417,3.767)--(3.415,3.764)--(3.410,3.760)--(3.408,3.758)--(3.403,3.754)%
  --(3.400,3.753)--(3.397,3.751)--(3.395,3.749)--(3.393,3.744)--(3.388,3.742)--(3.387,3.739)%
  --(3.376,3.734)--(3.374,3.732)--(3.372,3.729)--(3.370,3.728)--(3.368,3.723)--(3.366,3.717)%
  --(3.364,3.716)--(3.360,3.710)--(3.358,3.707)--(3.356,3.704)--(3.352,3.703)--(3.346,3.701)%
  --(3.344,3.699)--(3.338,3.697)--(3.335,3.695)--(3.333,3.694)--(3.329,3.690)--(3.326,3.686)%
  --(3.321,3.682)--(3.319,3.677)--(3.314,3.675)--(3.311,3.672)--(3.308,3.669)--(3.306,3.666)%
  --(3.295,3.665)--(3.293,3.663)--(3.290,3.661)--(3.288,3.660)--(3.281,3.658)--(3.278,3.654)%
  --(3.274,3.653)--(3.270,3.650)--(3.261,3.646)--(3.258,3.645)--(3.255,3.643)--(3.253,3.640)%
  --(3.251,3.634)--(3.247,3.632)--(3.245,3.630)--(3.241,3.629)--(3.239,3.627)--(3.236,3.625)%
  --(3.231,3.622)--(3.225,3.619)--(3.221,3.609)--(3.219,3.605)--(3.212,3.602)--(3.210,3.600)%
  --(3.207,3.597)--(3.200,3.594)--(3.198,3.588)--(3.195,3.581)--(3.192,3.580)--(3.186,3.576)%
  --(3.182,3.574)--(3.179,3.573)--(3.177,3.568)--(3.173,3.566)--(3.171,3.562)--(3.165,3.560)%
  --(3.163,3.557)--(3.159,3.554)--(3.156,3.552)--(3.152,3.547)--(3.150,3.545)--(3.146,3.544)%
  --(3.143,3.542)--(3.141,3.541)--(3.138,3.537)--(3.135,3.536)--(3.131,3.535)--(3.127,3.532)%
  --(3.123,3.530)--(3.119,3.528)--(3.113,3.526)--(3.105,3.523)--(3.100,3.514)--(3.096,3.511)%
  --(3.093,3.509)--(3.090,3.508)--(3.087,3.504)--(3.083,3.501)--(3.078,3.498)--(3.074,3.496)%
  --(3.071,3.493)--(3.068,3.491)--(3.063,3.488)--(3.057,3.482)--(3.051,3.479)--(3.047,3.477)%
  --(3.041,3.474)--(3.038,3.472)--(3.033,3.469)--(3.030,3.464)--(3.027,3.462)--(3.018,3.460)%
  --(3.013,3.451)--(3.010,3.448)--(3.005,3.446)--(3.001,3.438)--(2.996,3.436)--(2.993,3.426)%
  --(2.986,3.422)--(2.982,3.418)--(2.977,3.416)--(2.971,3.409)--(2.966,3.408)--(2.957,3.399)%
  --(2.949,3.396)--(2.943,3.393)--(2.940,3.383)--(2.934,3.376)--(2.930,3.374)--(2.924,3.373)%
  --(2.920,3.368)--(2.916,3.361)--(2.910,3.358)--(2.902,3.356)--(2.896,3.343)--(2.892,3.340)%
  --(2.887,3.339)--(2.883,3.337)--(2.879,3.335)--(2.875,3.331)--(2.866,3.327)--(2.862,3.322)%
  --(2.857,3.320)--(2.853,3.313)--(2.844,3.304)--(2.839,3.290)--(2.832,3.280)--(2.825,3.276)%
  --(2.820,3.271)--(2.816,3.270)--(2.808,3.264)--(2.801,3.252)--(2.796,3.244)--(2.789,3.240)%
  --(2.783,3.234)--(2.778,3.233)--(2.771,3.225)--(2.763,3.221)--(2.758,3.213)--(2.752,3.212)%
  --(2.747,3.209)--(2.741,3.206)--(2.736,3.201)--(2.730,3.194)--(2.725,3.188)--(2.719,3.176)%
  --(2.707,3.171)--(2.699,3.167)--(2.693,3.164)--(2.684,3.156)--(2.678,3.150)--(2.671,3.130)%
  --(2.665,3.127)--(2.659,3.116)--(2.646,3.114)--(2.640,3.107)--(2.633,3.100)--(2.626,3.094)%
  --(2.619,3.090)--(2.609,3.084)--(2.602,3.073)--(2.592,3.067)--(2.584,3.059)--(2.577,3.054)%
  --(2.570,3.039)--(2.562,3.037)--(2.555,3.028)--(2.543,3.026)--(2.531,3.019)--(2.523,3.009)%
  --(2.515,3.007)--(2.502,3.001)--(2.494,2.995)--(2.481,2.990)--(2.472,2.985)--(2.459,2.978)%
  --(2.450,2.966)--(2.436,2.955)--(2.426,2.938)--(2.416,2.932)--(2.407,2.916)--(2.396,2.905)%
  --(2.381,2.887)--(2.370,2.881)--(2.360,2.871)--(2.349,2.861)--(2.338,2.826)--(2.326,2.824)%
  --(2.315,2.821)--(2.303,2.818)--(2.291,2.798)--(2.272,2.779)--(2.259,2.738)--(2.246,2.702)%
  --(2.232,2.685)--(2.219,2.668)--(2.205,2.663)--(2.190,2.649)--(2.168,2.634)--(2.152,2.625)%
  --(2.136,2.617)--(2.120,2.612)--(2.103,2.601)--(2.076,2.595)--(2.058,2.567)--(2.029,2.562)%
  --(2.009,2.531)--(1.989,2.508)--(1.967,2.489)--(1.945,2.483)--(1.922,2.448)--(1.897,2.411)%
  --(1.859,2.372)--(1.817,2.358)--(1.788,2.314)--(1.741,2.269)--(1.707,2.243)--(1.671,2.211)%
  --(1.632,2.171)--(1.591,2.113)--(1.546,2.073)--(1.498,1.901)--(1.445,1.858)--(1.386,1.653)%
  --(1.320,1.565);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.463) {DigiFace-1.2M};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.733,2.463)--(8.353,2.463);
\draw[gp path] (8.641,6.074)--(8.627,6.073)--(8.624,6.072)--(8.620,6.071)--(8.619,6.069)%
  --(8.613,6.068)--(8.611,6.067)--(8.609,6.066)--(8.607,6.064)--(8.605,6.063)--(8.600,6.062)%
  --(8.594,6.061)--(8.590,6.060)--(8.590,6.058)--(8.587,6.057)--(8.584,6.056)--(8.583,6.055)%
  --(8.578,6.053)--(8.572,6.052)--(8.562,6.051)--(8.561,6.050)--(8.560,6.048)--(8.555,6.047)%
  --(8.552,6.046)--(8.549,6.045)--(8.543,6.043)--(8.540,6.042)--(8.537,6.041)--(8.533,6.040)%
  --(8.527,6.038)--(8.524,6.037)--(8.524,6.036)--(8.522,6.035)--(8.518,6.033)--(8.509,6.032)%
  --(8.504,6.031)--(8.498,6.030)--(8.496,6.029)--(8.490,6.027)--(8.483,6.026)--(8.477,6.025)%
  --(8.473,6.024)--(8.467,6.022)--(8.463,6.021)--(8.457,6.020)--(8.456,6.019)--(8.454,6.017)%
  --(8.453,6.016)--(8.452,6.015)--(8.448,6.014)--(8.444,6.012)--(8.443,6.011)--(8.439,6.010)%
  --(8.430,6.009)--(8.427,6.007)--(8.422,6.006)--(8.419,6.005)--(8.416,6.004)--(8.407,6.003)%
  --(8.403,6.001)--(8.401,6.000)--(8.400,5.999)--(8.398,5.998)--(8.395,5.996)--(8.392,5.995)%
  --(8.390,5.994)--(8.387,5.993)--(8.385,5.991)--(8.380,5.990)--(8.380,5.989)--(8.379,5.988)%
  --(8.373,5.986)--(8.369,5.985)--(8.367,5.984)--(8.365,5.983)--(8.358,5.981)--(8.356,5.980)%
  --(8.352,5.979)--(8.351,5.978)--(8.336,5.976)--(8.334,5.975)--(8.333,5.974)--(8.331,5.973)%
  --(8.329,5.972)--(8.326,5.970)--(8.324,5.969)--(8.322,5.968)--(8.322,5.967)--(8.320,5.965)%
  --(8.316,5.964)--(8.315,5.963)--(8.309,5.962)--(8.309,5.960)--(8.308,5.959)--(8.304,5.958)%
  --(8.303,5.957)--(8.300,5.955)--(8.296,5.954)--(8.296,5.953)--(8.295,5.952)--(8.292,5.950)%
  --(8.290,5.949)--(8.289,5.948)--(8.286,5.947)--(8.285,5.946)--(8.283,5.944)--(8.278,5.943)%
  --(8.276,5.942)--(8.274,5.941)--(8.272,5.939)--(8.269,5.938)--(8.267,5.937)--(8.264,5.936)%
  --(8.261,5.934)--(8.260,5.933)--(8.258,5.932)--(8.257,5.931)--(8.255,5.929)--(8.253,5.928)%
  --(8.251,5.927)--(8.248,5.926)--(8.243,5.924)--(8.243,5.923)--(8.240,5.922)--(8.238,5.921)%
  --(8.237,5.919)--(8.233,5.918)--(8.232,5.917)--(8.229,5.916)--(8.228,5.915)--(8.225,5.913)%
  --(8.224,5.912)--(8.223,5.911)--(8.220,5.910)--(8.217,5.908)--(8.212,5.907)--(8.211,5.906)%
  --(8.207,5.905)--(8.207,5.903)--(8.206,5.902)--(8.203,5.901)--(8.201,5.900)--(8.199,5.898)%
  --(8.199,5.897)--(8.196,5.896)--(8.194,5.895)--(8.193,5.893)--(8.192,5.892)--(8.191,5.891)%
  --(8.188,5.890)--(8.184,5.889)--(8.178,5.887)--(8.173,5.886)--(8.169,5.885)--(8.168,5.884)%
  --(8.165,5.882)--(8.164,5.881)--(8.153,5.880)--(8.153,5.879)--(8.144,5.877)--(8.143,5.876)%
  --(8.142,5.875)--(8.140,5.874)--(8.138,5.872)--(8.136,5.871)--(8.132,5.870)--(8.128,5.869)%
  --(8.127,5.867)--(8.121,5.866)--(8.121,5.865)--(8.117,5.864)--(8.116,5.863)--(8.115,5.861)%
  --(8.112,5.860)--(8.111,5.859)--(8.106,5.858)--(8.102,5.856)--(8.098,5.855)--(8.095,5.854)%
  --(8.094,5.853)--(8.087,5.851)--(8.079,5.850)--(8.078,5.849)--(8.076,5.848)--(8.076,5.846)%
  --(8.074,5.845)--(8.067,5.844)--(8.064,5.843)--(8.061,5.841)--(8.059,5.840)--(8.059,5.839)%
  --(8.058,5.838)--(8.056,5.836)--(8.054,5.835)--(8.047,5.834)--(8.042,5.833)--(8.038,5.832)%
  --(8.034,5.830)--(8.031,5.829)--(8.028,5.828)--(8.026,5.827)--(8.024,5.825)--(8.022,5.824)%
  --(8.020,5.823)--(8.018,5.822)--(8.018,5.820)--(8.017,5.819)--(8.016,5.818)--(8.015,5.817)%
  --(8.014,5.815)--(8.012,5.814)--(8.011,5.813)--(8.008,5.812)--(8.006,5.810)--(8.004,5.809)%
  --(8.001,5.808)--(8.000,5.807)--(7.999,5.806)--(7.997,5.804)--(7.994,5.803)--(7.992,5.802)%
  --(7.990,5.801)--(7.989,5.799)--(7.988,5.798)--(7.986,5.797)--(7.978,5.796)--(7.974,5.794)%
  --(7.973,5.793)--(7.970,5.792)--(7.967,5.791)--(7.962,5.789)--(7.957,5.788)--(7.956,5.787)%
  --(7.954,5.786)--(7.953,5.784)--(7.952,5.783)--(7.951,5.782)--(7.951,5.781)--(7.948,5.779)%
  --(7.947,5.778)--(7.946,5.777)--(7.935,5.776)--(7.932,5.775)--(7.930,5.773)--(7.928,5.772)%
  --(7.926,5.771)--(7.920,5.770)--(7.917,5.768)--(7.916,5.767)--(7.913,5.766)--(7.912,5.765)%
  --(7.909,5.763)--(7.906,5.762)--(7.904,5.761)--(7.899,5.760)--(7.896,5.758)--(7.892,5.757)%
  --(7.891,5.756)--(7.891,5.755)--(7.889,5.753)--(7.887,5.752)--(7.886,5.751)--(7.885,5.750)%
  --(7.884,5.749)--(7.883,5.747)--(7.882,5.746)--(7.881,5.745)--(7.878,5.744)--(7.876,5.742)%
  --(7.876,5.741)--(7.874,5.740)--(7.873,5.739)--(7.869,5.737)--(7.865,5.736)--(7.862,5.735)%
  --(7.862,5.734)--(7.859,5.732)--(7.857,5.731)--(7.856,5.730)--(7.853,5.729)--(7.852,5.727)%
  --(7.849,5.726)--(7.847,5.725)--(7.843,5.724)--(7.841,5.722)--(7.837,5.721)--(7.836,5.720)%
  --(7.835,5.719)--(7.830,5.718)--(7.829,5.716)--(7.827,5.715)--(7.820,5.714)--(7.818,5.713)%
  --(7.818,5.711)--(7.813,5.710)--(7.811,5.709)--(7.810,5.708)--(7.807,5.706)--(7.800,5.705)%
  --(7.797,5.704)--(7.795,5.703)--(7.794,5.701)--(7.792,5.700)--(7.791,5.699)--(7.789,5.698)%
  --(7.787,5.696)--(7.783,5.695)--(7.780,5.694)--(7.777,5.693)--(7.775,5.692)--(7.774,5.690)%
  --(7.772,5.689)--(7.771,5.688)--(7.769,5.687)--(7.768,5.685)--(7.767,5.684)--(7.767,5.683)%
  --(7.762,5.682)--(7.761,5.680)--(7.760,5.679)--(7.757,5.678)--(7.755,5.677)--(7.753,5.675)%
  --(7.747,5.674)--(7.746,5.673)--(7.743,5.672)--(7.741,5.670)--(7.739,5.669)--(7.737,5.668)%
  --(7.736,5.667)--(7.731,5.665)--(7.728,5.664)--(7.726,5.663)--(7.723,5.662)--(7.722,5.661)%
  --(7.721,5.659)--(7.720,5.658)--(7.720,5.657)--(7.715,5.656)--(7.714,5.654)--(7.711,5.653)%
  --(7.710,5.652)--(7.705,5.651)--(7.704,5.649)--(7.702,5.648)--(7.700,5.647)--(7.692,5.646)%
  --(7.691,5.644)--(7.691,5.643)--(7.689,5.642)--(7.688,5.641)--(7.684,5.639)--(7.682,5.638)%
  --(7.677,5.637)--(7.674,5.636)--(7.673,5.635)--(7.669,5.633)--(7.665,5.632)--(7.664,5.631)%
  --(7.659,5.630)--(7.658,5.628)--(7.656,5.627)--(7.655,5.626)--(7.655,5.625)--(7.653,5.623)%
  --(7.651,5.622)--(7.648,5.621)--(7.645,5.620)--(7.642,5.618)--(7.640,5.617)--(7.639,5.616)%
  --(7.638,5.615)--(7.637,5.613)--(7.630,5.612)--(7.628,5.611)--(7.621,5.610)--(7.619,5.608)%
  --(7.618,5.607)--(7.614,5.606)--(7.614,5.605)--(7.609,5.604)--(7.608,5.602)--(7.607,5.601)%
  --(7.604,5.600)--(7.600,5.599)--(7.599,5.597)--(7.597,5.596)--(7.596,5.595)--(7.595,5.594)%
  --(7.589,5.592)--(7.586,5.591)--(7.584,5.590)--(7.582,5.589)--(7.581,5.587)--(7.580,5.586)%
  --(7.576,5.585)--(7.575,5.584)--(7.573,5.582)--(7.572,5.581)--(7.571,5.580)--(7.570,5.579)%
  --(7.566,5.578)--(7.565,5.576)--(7.564,5.575)--(7.563,5.574)--(7.562,5.573)--(7.559,5.571)%
  --(7.556,5.570)--(7.552,5.569)--(7.550,5.568)--(7.548,5.566)--(7.546,5.565)--(7.545,5.564)%
  --(7.544,5.563)--(7.540,5.561)--(7.537,5.560)--(7.534,5.559)--(7.532,5.558)--(7.529,5.556)%
  --(7.528,5.555)--(7.525,5.554)--(7.523,5.553)--(7.521,5.552)--(7.520,5.550)--(7.516,5.549)%
  --(7.515,5.548)--(7.515,5.547)--(7.514,5.545)--(7.513,5.544)--(7.513,5.543)--(7.511,5.542)%
  --(7.507,5.540)--(7.503,5.539)--(7.502,5.538)--(7.501,5.537)--(7.499,5.535)--(7.496,5.534)%
  --(7.492,5.533)--(7.491,5.532)--(7.489,5.530)--(7.488,5.529)--(7.483,5.528)--(7.482,5.527)%
  --(7.481,5.525)--(7.477,5.524)--(7.475,5.523)--(7.473,5.522)--(7.470,5.521)--(7.469,5.519)%
  --(7.467,5.518)--(7.467,5.517)--(7.466,5.516)--(7.464,5.514)--(7.460,5.513)--(7.456,5.512)%
  --(7.450,5.511)--(7.449,5.509)--(7.447,5.508)--(7.446,5.507)--(7.445,5.506)--(7.441,5.504)%
  --(7.439,5.503)--(7.437,5.502)--(7.436,5.501)--(7.435,5.499)--(7.432,5.498)--(7.430,5.497)%
  --(7.429,5.496)--(7.429,5.495)--(7.424,5.493)--(7.423,5.492)--(7.422,5.491)--(7.418,5.490)%
  --(7.415,5.488)--(7.413,5.487)--(7.413,5.486)--(7.411,5.485)--(7.408,5.483)--(7.406,5.482)%
  --(7.404,5.481)--(7.403,5.480)--(7.401,5.478)--(7.401,5.477)--(7.398,5.476)--(7.397,5.475)%
  --(7.394,5.473)--(7.393,5.472)--(7.390,5.471)--(7.387,5.470)--(7.386,5.468)--(7.383,5.467)%
  --(7.383,5.466)--(7.380,5.465)--(7.378,5.464)--(7.377,5.462)--(7.377,5.461)--(7.376,5.460)%
  --(7.372,5.459)--(7.370,5.457)--(7.367,5.456)--(7.363,5.455)--(7.363,5.454)--(7.363,5.452)%
  --(7.360,5.451)--(7.359,5.450)--(7.359,5.449)--(7.359,5.447)--(7.351,5.446)--(7.349,5.445)%
  --(7.346,5.444)--(7.343,5.442)--(7.340,5.441)--(7.337,5.440)--(7.334,5.439)--(7.332,5.438)%
  --(7.328,5.436)--(7.324,5.435)--(7.322,5.434)--(7.322,5.433)--(7.321,5.431)--(7.319,5.430)%
  --(7.317,5.429)--(7.312,5.428)--(7.310,5.426)--(7.308,5.425)--(7.304,5.424)--(7.303,5.423)%
  --(7.298,5.421)--(7.295,5.420)--(7.295,5.419)--(7.294,5.418)--(7.288,5.416)--(7.286,5.415)%
  --(7.285,5.414)--(7.284,5.413)--(7.283,5.411)--(7.283,5.410)--(7.281,5.409)--(7.280,5.408)%
  --(7.273,5.407)--(7.269,5.405)--(7.268,5.404)--(7.268,5.403)--(7.267,5.402)--(7.266,5.400)%
  --(7.265,5.399)--(7.259,5.398)--(7.259,5.397)--(7.258,5.395)--(7.255,5.394)--(7.253,5.393)%
  --(7.252,5.392)--(7.252,5.390)--(7.250,5.389)--(7.249,5.388)--(7.247,5.387)--(7.247,5.385)%
  --(7.246,5.384)--(7.243,5.383)--(7.241,5.382)--(7.238,5.381)--(7.238,5.379)--(7.237,5.378)%
  --(7.232,5.377)--(7.231,5.376)--(7.230,5.374)--(7.227,5.373)--(7.225,5.372)--(7.225,5.371)%
  --(7.224,5.369)--(7.222,5.368)--(7.219,5.367)--(7.218,5.366)--(7.218,5.364)--(7.216,5.363)%
  --(7.212,5.362)--(7.210,5.361)--(7.209,5.359)--(7.208,5.358)--(7.207,5.357)--(7.206,5.356)%
  --(7.205,5.354)--(7.204,5.353)--(7.203,5.352)--(7.202,5.351)--(7.202,5.350)--(7.201,5.348)%
  --(7.201,5.347)--(7.199,5.346)--(7.199,5.345)--(7.197,5.343)--(7.194,5.342)--(7.192,5.341)%
  --(7.191,5.340)--(7.190,5.338)--(7.190,5.337)--(7.190,5.336)--(7.188,5.335)--(7.186,5.333)%
  --(7.185,5.332)--(7.184,5.331)--(7.182,5.330)--(7.181,5.328)--(7.179,5.327)--(7.177,5.326)%
  --(7.176,5.325)--(7.175,5.324)--(7.173,5.322)--(7.171,5.321)--(7.170,5.320)--(7.168,5.319)%
  --(7.167,5.317)--(7.163,5.316)--(7.162,5.315)--(7.155,5.314)--(7.154,5.312)--(7.154,5.311)%
  --(7.151,5.310)--(7.150,5.309)--(7.145,5.307)--(7.142,5.306)--(7.141,5.305)--(7.135,5.304)%
  --(7.134,5.302)--(7.131,5.301)--(7.129,5.300)--(7.127,5.299)--(7.127,5.297)--(7.126,5.296)%
  --(7.124,5.295)--(7.124,5.294)--(7.122,5.293)--(7.120,5.291)--(7.119,5.290)--(7.118,5.289)%
  --(7.117,5.288)--(7.115,5.286)--(7.113,5.285)--(7.111,5.284)--(7.109,5.283)--(7.104,5.281)%
  --(7.102,5.280)--(7.098,5.279)--(7.097,5.278)--(7.097,5.276)--(7.094,5.275)--(7.094,5.274)%
  --(7.093,5.273)--(7.090,5.271)--(7.089,5.270)--(7.088,5.269)--(7.084,5.268)--(7.080,5.267)%
  --(7.078,5.265)--(7.073,5.264)--(7.071,5.263)--(7.069,5.262)--(7.068,5.260)--(7.067,5.259)%
  --(7.065,5.258)--(7.065,5.257)--(7.063,5.255)--(7.063,5.254)--(7.062,5.253)--(7.061,5.252)%
  --(7.056,5.250)--(7.055,5.249)--(7.053,5.248)--(7.049,5.247)--(7.047,5.245)--(7.045,5.244)%
  --(7.042,5.243)--(7.039,5.242)--(7.037,5.241)--(7.036,5.239)--(7.034,5.238)--(7.033,5.237)%
  --(7.032,5.236)--(7.031,5.234)--(7.028,5.233)--(7.027,5.232)--(7.023,5.231)--(7.020,5.229)%
  --(7.020,5.228)--(7.018,5.227)--(7.017,5.226)--(7.015,5.224)--(7.013,5.223)--(7.013,5.222)%
  --(7.011,5.221)--(7.009,5.219)--(7.008,5.218)--(7.008,5.217)--(7.006,5.216)--(7.003,5.214)%
  --(7.002,5.213)--(7.000,5.212)--(6.999,5.211)--(6.998,5.210)--(6.995,5.208)--(6.994,5.207)%
  --(6.992,5.206)--(6.992,5.205)--(6.991,5.203)--(6.990,5.202)--(6.988,5.201)--(6.984,5.200)%
  --(6.983,5.198)--(6.983,5.197)--(6.980,5.196)--(6.978,5.195)--(6.977,5.193)--(6.974,5.192)%
  --(6.970,5.191)--(6.970,5.190)--(6.966,5.188)--(6.965,5.187)--(6.965,5.186)--(6.962,5.185)%
  --(6.960,5.184)--(6.956,5.182)--(6.954,5.181)--(6.953,5.180)--(6.952,5.179)--(6.952,5.177)%
  --(6.951,5.176)--(6.951,5.175)--(6.949,5.174)--(6.947,5.172)--(6.945,5.171)--(6.943,5.170)%
  --(6.941,5.169)--(6.939,5.167)--(6.938,5.166)--(6.935,5.165)--(6.934,5.164)--(6.932,5.162)%
  --(6.931,5.161)--(6.929,5.160)--(6.925,5.159)--(6.923,5.157)--(6.919,5.156)--(6.918,5.155)%
  --(6.917,5.154)--(6.917,5.153)--(6.915,5.151)--(6.914,5.150)--(6.913,5.149)--(6.912,5.148)%
  --(6.912,5.146)--(6.908,5.145)--(6.906,5.144)--(6.905,5.143)--(6.904,5.141)--(6.903,5.140)%
  --(6.902,5.139)--(6.898,5.138)--(6.897,5.136)--(6.896,5.135)--(6.893,5.134)--(6.891,5.133)%
  --(6.889,5.131)--(6.887,5.130)--(6.886,5.129)--(6.885,5.128)--(6.883,5.127)--(6.881,5.125)%
  --(6.880,5.124)--(6.877,5.123)--(6.875,5.122)--(6.873,5.120)--(6.871,5.119)--(6.870,5.118)%
  --(6.869,5.117)--(6.868,5.115)--(6.867,5.114)--(6.865,5.113)--(6.862,5.112)--(6.861,5.110)%
  --(6.859,5.109)--(6.859,5.108)--(6.857,5.107)--(6.856,5.105)--(6.855,5.104)--(6.853,5.103)%
  --(6.850,5.102)--(6.849,5.100)--(6.848,5.099)--(6.848,5.098)--(6.847,5.097)--(6.843,5.096)%
  --(6.841,5.094)--(6.841,5.093)--(6.839,5.092)--(6.839,5.091)--(6.838,5.089)--(6.837,5.088)%
  --(6.837,5.087)--(6.834,5.086)--(6.831,5.084)--(6.829,5.083)--(6.828,5.082)--(6.825,5.081)%
  --(6.825,5.079)--(6.822,5.078)--(6.821,5.077)--(6.820,5.076)--(6.818,5.074)--(6.818,5.073)%
  --(6.815,5.072)--(6.813,5.071)--(6.811,5.070)--(6.809,5.068)--(6.807,5.067)--(6.806,5.066)%
  --(6.804,5.065)--(6.801,5.063)--(6.799,5.062)--(6.799,5.061)--(6.798,5.060)--(6.796,5.058)%
  --(6.796,5.057)--(6.795,5.056)--(6.794,5.055)--(6.794,5.053)--(6.793,5.052)--(6.792,5.051)%
  --(6.791,5.050)--(6.788,5.048)--(6.785,5.047)--(6.784,5.046)--(6.784,5.045)--(6.783,5.043)%
  --(6.781,5.042)--(6.779,5.041)--(6.777,5.040)--(6.774,5.039)--(6.773,5.037)--(6.773,5.036)%
  --(6.772,5.035)--(6.768,5.034)--(6.765,5.032)--(6.765,5.031)--(6.764,5.030)--(6.763,5.029)%
  --(6.761,5.027)--(6.759,5.026)--(6.758,5.025)--(6.756,5.024)--(6.756,5.022)--(6.755,5.021)%
  --(6.753,5.020)--(6.753,5.019)--(6.750,5.017)--(6.749,5.016)--(6.748,5.015)--(6.747,5.014)%
  --(6.746,5.013)--(6.745,5.011)--(6.742,5.010)--(6.740,5.009)--(6.740,5.008)--(6.739,5.006)%
  --(6.738,5.005)--(6.737,5.004)--(6.735,5.003)--(6.731,5.001)--(6.725,5.000)--(6.724,4.999)%
  --(6.722,4.998)--(6.722,4.996)--(6.721,4.995)--(6.721,4.994)--(6.720,4.993)--(6.717,4.991)%
  --(6.715,4.990)--(6.714,4.989)--(6.713,4.988)--(6.708,4.986)--(6.708,4.985)--(6.707,4.984)%
  --(6.705,4.983)--(6.704,4.982)--(6.703,4.980)--(6.702,4.979)--(6.702,4.978)--(6.701,4.977)%
  --(6.699,4.975)--(6.699,4.974)--(6.699,4.973)--(6.698,4.972)--(6.698,4.970)--(6.697,4.969)%
  --(6.695,4.968)--(6.693,4.967)--(6.691,4.965)--(6.689,4.964)--(6.688,4.963)--(6.686,4.962)%
  --(6.685,4.960)--(6.684,4.959)--(6.682,4.958)--(6.680,4.957)--(6.679,4.956)--(6.679,4.954)%
  --(6.678,4.953)--(6.676,4.952)--(6.674,4.951)--(6.672,4.949)--(6.669,4.948)--(6.668,4.947)%
  --(6.668,4.946)--(6.666,4.944)--(6.663,4.943)--(6.661,4.942)--(6.658,4.941)--(6.656,4.939)%
  --(6.655,4.938)--(6.655,4.937)--(6.654,4.936)--(6.653,4.934)--(6.652,4.933)--(6.650,4.932)%
  --(6.648,4.931)--(6.647,4.930)--(6.646,4.928)--(6.646,4.927)--(6.645,4.926)--(6.645,4.925)%
  --(6.642,4.923)--(6.642,4.922)--(6.640,4.921)--(6.640,4.920)--(6.639,4.918)--(6.637,4.917)%
  --(6.635,4.916)--(6.632,4.915)--(6.632,4.913)--(6.630,4.912)--(6.628,4.911)--(6.626,4.910)%
  --(6.624,4.908)--(6.621,4.907)--(6.620,4.906)--(6.618,4.905)--(6.617,4.903)--(6.615,4.902)%
  --(6.613,4.901)--(6.612,4.900)--(6.612,4.899)--(6.610,4.897)--(6.609,4.896)--(6.607,4.895)%
  --(6.606,4.894)--(6.604,4.892)--(6.602,4.891)--(6.600,4.890)--(6.599,4.889)--(6.597,4.887)%
  --(6.595,4.886)--(6.595,4.885)--(6.594,4.884)--(6.591,4.882)--(6.591,4.881)--(6.589,4.880)%
  --(6.589,4.879)--(6.587,4.877)--(6.587,4.876)--(6.587,4.875)--(6.586,4.874)--(6.586,4.873)%
  --(6.585,4.871)--(6.582,4.870)--(6.581,4.869)--(6.580,4.868)--(6.580,4.866)--(6.577,4.865)%
  --(6.576,4.864)--(6.575,4.863)--(6.573,4.861)--(6.571,4.860)--(6.571,4.859)--(6.570,4.858)%
  --(6.570,4.856)--(6.569,4.855)--(6.564,4.854)--(6.563,4.853)--(6.560,4.851)--(6.559,4.850)%
  --(6.559,4.849)--(6.559,4.848)--(6.558,4.846)--(6.557,4.845)--(6.556,4.844)--(6.556,4.843)%
  --(6.553,4.842)--(6.547,4.840)--(6.543,4.839)--(6.540,4.838)--(6.537,4.837)--(6.537,4.835)%
  --(6.537,4.834)--(6.536,4.833)--(6.534,4.832)--(6.533,4.830)--(6.530,4.829)--(6.529,4.828)%
  --(6.528,4.827)--(6.527,4.825)--(6.526,4.824)--(6.523,4.823)--(6.521,4.822)--(6.519,4.820)%
  --(6.515,4.819)--(6.514,4.818)--(6.513,4.817)--(6.511,4.816)--(6.510,4.814)--(6.509,4.813)%
  --(6.508,4.812)--(6.506,4.811)--(6.505,4.809)--(6.505,4.808)--(6.502,4.807)--(6.499,4.806)%
  --(6.498,4.804)--(6.496,4.803)--(6.496,4.802)--(6.495,4.801)--(6.493,4.799)--(6.493,4.798)%
  --(6.490,4.797)--(6.489,4.796)--(6.488,4.794)--(6.487,4.793)--(6.486,4.792)--(6.486,4.791)%
  --(6.485,4.789)--(6.484,4.788)--(6.483,4.787)--(6.483,4.786)--(6.481,4.785)--(6.478,4.783)%
  --(6.477,4.782)--(6.475,4.781)--(6.474,4.780)--(6.470,4.778)--(6.469,4.777)--(6.468,4.776)%
  --(6.466,4.775)--(6.465,4.773)--(6.464,4.772)--(6.462,4.771)--(6.461,4.770)--(6.460,4.768)%
  --(6.460,4.767)--(6.458,4.766)--(6.458,4.765)--(6.457,4.763)--(6.457,4.762)--(6.456,4.761)%
  --(6.456,4.760)--(6.454,4.759)--(6.452,4.757)--(6.449,4.756)--(6.447,4.755)--(6.443,4.754)%
  --(6.441,4.752)--(6.439,4.751)--(6.437,4.750)--(6.433,4.749)--(6.432,4.747)--(6.431,4.746)%
  --(6.430,4.745)--(6.427,4.744)--(6.426,4.742)--(6.425,4.741)--(6.424,4.740)--(6.423,4.739)%
  --(6.422,4.737)--(6.421,4.736)--(6.419,4.735)--(6.412,4.734)--(6.412,4.732)--(6.410,4.731)%
  --(6.410,4.730)--(6.407,4.729)--(6.406,4.728)--(6.405,4.726)--(6.403,4.725)--(6.402,4.724)%
  --(6.401,4.723)--(6.399,4.721)--(6.399,4.720)--(6.398,4.719)--(6.395,4.718)--(6.393,4.716)%
  --(6.392,4.715)--(6.390,4.714)--(6.387,4.713)--(6.386,4.711)--(6.383,4.710)--(6.380,4.709)%
  --(6.379,4.708)--(6.378,4.706)--(6.375,4.705)--(6.372,4.704)--(6.371,4.703)--(6.367,4.702)%
  --(6.365,4.700)--(6.365,4.699)--(6.364,4.698)--(6.363,4.697)--(6.361,4.695)--(6.360,4.694)%
  --(6.358,4.693)--(6.357,4.692)--(6.356,4.690)--(6.353,4.689)--(6.352,4.688)--(6.351,4.687)%
  --(6.350,4.685)--(6.350,4.684)--(6.348,4.683)--(6.347,4.682)--(6.346,4.680)--(6.345,4.679)%
  --(6.344,4.678)--(6.343,4.677)--(6.341,4.675)--(6.339,4.674)--(6.338,4.673)--(6.338,4.672)%
  --(6.337,4.671)--(6.336,4.669)--(6.335,4.668)--(6.334,4.667)--(6.334,4.666)--(6.333,4.664)%
  --(6.329,4.663)--(6.327,4.662)--(6.325,4.661)--(6.322,4.659)--(6.322,4.658)--(6.321,4.657)%
  --(6.319,4.656)--(6.317,4.654)--(6.316,4.653)--(6.314,4.652)--(6.314,4.651)--(6.313,4.649)%
  --(6.312,4.648)--(6.311,4.647)--(6.310,4.646)--(6.308,4.645)--(6.306,4.643)--(6.305,4.642)%
  --(6.304,4.641)--(6.303,4.640)--(6.302,4.638)--(6.302,4.637)--(6.300,4.636)--(6.298,4.635)%
  --(6.298,4.633)--(6.294,4.632)--(6.294,4.631)--(6.292,4.630)--(6.292,4.628)--(6.291,4.627)%
  --(6.287,4.626)--(6.286,4.625)--(6.285,4.623)--(6.285,4.622)--(6.283,4.621)--(6.278,4.620)%
  --(6.276,4.619)--(6.275,4.617)--(6.268,4.616)--(6.268,4.615)--(6.267,4.614)--(6.265,4.612)%
  --(6.264,4.611)--(6.262,4.610)--(6.258,4.609)--(6.257,4.607)--(6.255,4.606)--(6.254,4.605)%
  --(6.253,4.604)--(6.252,4.602)--(6.251,4.601)--(6.250,4.600)--(6.249,4.599)--(6.248,4.597)%
  --(6.246,4.596)--(6.245,4.595)--(6.242,4.594)--(6.239,4.592)--(6.236,4.591)--(6.235,4.590)%
  --(6.233,4.589)--(6.228,4.588)--(6.228,4.586)--(6.227,4.585)--(6.227,4.584)--(6.224,4.583)%
  --(6.222,4.581)--(6.222,4.580)--(6.221,4.579)--(6.220,4.578)--(6.219,4.576)--(6.219,4.575)%
  --(6.218,4.574)--(6.217,4.573)--(6.215,4.571)--(6.211,4.570)--(6.210,4.569)--(6.209,4.568)%
  --(6.208,4.566)--(6.204,4.565)--(6.202,4.563)--(6.202,4.562)--(6.199,4.561)--(6.198,4.560)%
  --(6.196,4.558)--(6.195,4.557)--(6.193,4.556)--(6.192,4.555)--(6.192,4.553)--(6.192,4.552)%
  --(6.189,4.551)--(6.189,4.550)--(6.184,4.548)--(6.183,4.547)--(6.181,4.546)--(6.179,4.545)%
  --(6.177,4.544)--(6.177,4.542)--(6.176,4.541)--(6.174,4.540)--(6.174,4.539)--(6.173,4.537)%
  --(6.172,4.536)--(6.171,4.535)--(6.167,4.534)--(6.167,4.532)--(6.167,4.531)--(6.166,4.530)%
  --(6.165,4.529)--(6.163,4.527)--(6.162,4.526)--(6.158,4.525)--(6.157,4.524)--(6.157,4.522)%
  --(6.156,4.521)--(6.156,4.520)--(6.155,4.519)--(6.155,4.518)--(6.154,4.516)--(6.152,4.515)%
  --(6.151,4.514)--(6.148,4.513)--(6.146,4.511)--(6.145,4.510)--(6.144,4.509)--(6.143,4.508)%
  --(6.143,4.506)--(6.141,4.505)--(6.138,4.504)--(6.137,4.503)--(6.135,4.501)--(6.134,4.500)%
  --(6.131,4.499)--(6.129,4.498)--(6.128,4.496)--(6.124,4.495)--(6.123,4.493)--(6.121,4.492)%
  --(6.120,4.491)--(6.119,4.490)--(6.119,4.488)--(6.116,4.487)--(6.115,4.486)--(6.114,4.485)%
  --(6.111,4.483)--(6.109,4.482)--(6.106,4.481)--(6.105,4.480)--(6.103,4.478)--(6.101,4.477)%
  --(6.099,4.476)--(6.096,4.475)--(6.095,4.474)--(6.094,4.472)--(6.088,4.471)--(6.087,4.470)%
  --(6.085,4.469)--(6.084,4.467)--(6.082,4.466)--(6.080,4.465)--(6.077,4.464)--(6.075,4.462)%
  --(6.074,4.461)--(6.072,4.460)--(6.071,4.459)--(6.070,4.457)--(6.067,4.456)--(6.065,4.455)%
  --(6.064,4.454)--(6.063,4.452)--(6.062,4.451)--(6.062,4.450)--(6.059,4.449)--(6.059,4.448)%
  --(6.058,4.446)--(6.057,4.445)--(6.056,4.444)--(6.056,4.443)--(6.056,4.441)--(6.051,4.440)%
  --(6.050,4.439)--(6.049,4.438)--(6.048,4.436)--(6.048,4.435)--(6.045,4.434)--(6.042,4.433)%
  --(6.039,4.431)--(6.036,4.430)--(6.035,4.429)--(6.034,4.428)--(6.034,4.426)--(6.032,4.425)%
  --(6.030,4.424)--(6.029,4.423)--(6.027,4.421)--(6.020,4.420)--(6.019,4.419)--(6.017,4.418)%
  --(6.014,4.417)--(6.011,4.415)--(6.008,4.414)--(6.008,4.413)--(6.005,4.412)--(6.004,4.410)%
  --(6.004,4.409)--(6.002,4.408)--(6.000,4.407)--(5.998,4.405)--(5.997,4.404)--(5.996,4.403)%
  --(5.995,4.402)--(5.994,4.400)--(5.993,4.399)--(5.991,4.398)--(5.991,4.397)--(5.990,4.395)%
  --(5.989,4.394)--(5.989,4.393)--(5.987,4.392)--(5.986,4.391)--(5.985,4.389)--(5.985,4.388)%
  --(5.984,4.387)--(5.982,4.386)--(5.981,4.384)--(5.980,4.383)--(5.979,4.382)--(5.978,4.381)%
  --(5.978,4.379)--(5.977,4.378)--(5.973,4.377)--(5.972,4.376)--(5.972,4.374)--(5.969,4.373)%
  --(5.967,4.372)--(5.966,4.371)--(5.962,4.369)--(5.961,4.368)--(5.960,4.367)--(5.959,4.366)%
  --(5.958,4.364)--(5.956,4.363)--(5.954,4.362)--(5.953,4.361)--(5.952,4.359)--(5.951,4.358)%
  --(5.951,4.356)--(5.949,4.355)--(5.948,4.354)--(5.946,4.353)--(5.946,4.351)--(5.944,4.350)%
  --(5.944,4.349)--(5.942,4.348)--(5.941,4.347)--(5.940,4.345)--(5.940,4.344)--(5.936,4.343)%
  --(5.934,4.342)--(5.934,4.340)--(5.933,4.339)--(5.932,4.338)--(5.930,4.337)--(5.929,4.335)%
  --(5.927,4.334)--(5.927,4.333)--(5.926,4.332)--(5.922,4.330)--(5.922,4.329)--(5.922,4.328)%
  --(5.920,4.327)--(5.920,4.325)--(5.919,4.324)--(5.919,4.323)--(5.918,4.322)--(5.918,4.321)%
  --(5.916,4.319)--(5.915,4.318)--(5.913,4.317)--(5.913,4.316)--(5.912,4.314)--(5.911,4.313)%
  --(5.909,4.312)--(5.909,4.311)--(5.908,4.309)--(5.906,4.308)--(5.906,4.307)--(5.902,4.306)%
  --(5.898,4.304)--(5.897,4.303)--(5.896,4.302)--(5.894,4.301)--(5.894,4.299)--(5.893,4.298)%
  --(5.893,4.297)--(5.892,4.295)--(5.891,4.294)--(5.891,4.293)--(5.889,4.291)--(5.886,4.290)%
  --(5.885,4.289)--(5.884,4.288)--(5.883,4.286)--(5.882,4.285)--(5.879,4.284)--(5.878,4.283)%
  --(5.878,4.281)--(5.876,4.280)--(5.874,4.279)--(5.872,4.278)--(5.871,4.277)--(5.871,4.275)%
  --(5.869,4.273)--(5.869,4.272)--(5.868,4.271)--(5.867,4.270)--(5.867,4.268)--(5.865,4.267)%
  --(5.864,4.266)--(5.859,4.265)--(5.858,4.264)--(5.857,4.262)--(5.855,4.261)--(5.854,4.260)%
  --(5.853,4.259)--(5.849,4.257)--(5.847,4.256)--(5.847,4.255)--(5.846,4.254)--(5.845,4.252)%
  --(5.842,4.251)--(5.842,4.250)--(5.841,4.249)--(5.838,4.247)--(5.837,4.246)--(5.836,4.245)%
  --(5.836,4.244)--(5.835,4.242)--(5.835,4.241)--(5.832,4.240)--(5.831,4.239)--(5.829,4.237)%
  --(5.828,4.236)--(5.828,4.235)--(5.827,4.234)--(5.825,4.233)--(5.825,4.231)--(5.824,4.230)%
  --(5.823,4.229)--(5.823,4.228)--(5.822,4.226)--(5.820,4.225)--(5.819,4.224)--(5.814,4.223)%
  --(5.814,4.221)--(5.812,4.220)--(5.811,4.219)--(5.810,4.218)--(5.808,4.216)--(5.805,4.215)%
  --(5.804,4.213)--(5.803,4.212)--(5.802,4.211)--(5.801,4.209)--(5.800,4.208)--(5.800,4.207)%
  --(5.795,4.205)--(5.795,4.204)--(5.794,4.203)--(5.793,4.202)--(5.792,4.200)--(5.791,4.199)%
  --(5.788,4.198)--(5.786,4.197)--(5.784,4.195)--(5.782,4.194)--(5.782,4.193)--(5.778,4.192)%
  --(5.777,4.190)--(5.776,4.189)--(5.775,4.188)--(5.772,4.187)--(5.772,4.185)--(5.770,4.184)%
  --(5.770,4.183)--(5.768,4.182)--(5.767,4.180)--(5.766,4.179)--(5.765,4.178)--(5.762,4.177)%
  --(5.761,4.176)--(5.759,4.174)--(5.758,4.173)--(5.757,4.172)--(5.756,4.171)--(5.755,4.169)%
  --(5.753,4.168)--(5.752,4.167)--(5.752,4.166)--(5.752,4.164)--(5.751,4.163)--(5.750,4.162)%
  --(5.750,4.161)--(5.747,4.159)--(5.746,4.158)--(5.746,4.157)--(5.745,4.156)--(5.743,4.154)%
  --(5.743,4.153)--(5.741,4.152)--(5.737,4.151)--(5.736,4.150)--(5.731,4.148)--(5.731,4.147)%
  --(5.730,4.146)--(5.727,4.145)--(5.725,4.143)--(5.723,4.142)--(5.722,4.141)--(5.721,4.140)%
  --(5.717,4.138)--(5.716,4.137)--(5.714,4.136)--(5.711,4.135)--(5.710,4.133)--(5.708,4.132)%
  --(5.707,4.131)--(5.704,4.130)--(5.704,4.128)--(5.700,4.127)--(5.699,4.126)--(5.699,4.125)%
  --(5.696,4.124)--(5.695,4.122)--(5.695,4.121)--(5.694,4.120)--(5.693,4.119)--(5.691,4.117)%
  --(5.690,4.116)--(5.689,4.115)--(5.688,4.114)--(5.686,4.112)--(5.684,4.111)--(5.681,4.110)%
  --(5.680,4.109)--(5.678,4.107)--(5.677,4.106)--(5.676,4.105)--(5.675,4.104)--(5.673,4.102)%
  --(5.672,4.101)--(5.672,4.100)--(5.669,4.099)--(5.669,4.097)--(5.668,4.096)--(5.666,4.095)%
  --(5.665,4.094)--(5.662,4.093)--(5.661,4.091)--(5.659,4.090)--(5.658,4.089)--(5.657,4.088)%
  --(5.655,4.086)--(5.654,4.085)--(5.652,4.084)--(5.651,4.083)--(5.648,4.081)--(5.648,4.080)%
  --(5.647,4.079)--(5.643,4.078)--(5.642,4.076)--(5.639,4.075)--(5.637,4.074)--(5.632,4.073)%
  --(5.631,4.071)--(5.627,4.070)--(5.625,4.069)--(5.624,4.068)--(5.623,4.067)--(5.620,4.065)%
  --(5.619,4.064)--(5.619,4.063)--(5.616,4.062)--(5.613,4.060)--(5.610,4.059)--(5.610,4.058)%
  --(5.608,4.057)--(5.608,4.055)--(5.604,4.054)--(5.604,4.053)--(5.603,4.052)--(5.600,4.050)%
  --(5.598,4.049)--(5.598,4.048)--(5.595,4.047)--(5.593,4.045)--(5.592,4.044)--(5.590,4.043)%
  --(5.587,4.042)--(5.585,4.040)--(5.583,4.039)--(5.582,4.038)--(5.581,4.037)--(5.580,4.036)%
  --(5.579,4.034)--(5.577,4.033)--(5.572,4.032)--(5.571,4.031)--(5.571,4.029)--(5.570,4.028)%
  --(5.569,4.027)--(5.567,4.026)--(5.566,4.024)--(5.563,4.023)--(5.561,4.022)--(5.560,4.021)%
  --(5.559,4.019)--(5.557,4.018)--(5.556,4.017)--(5.553,4.016)--(5.553,4.014)--(5.551,4.013)%
  --(5.551,4.011)--(5.550,4.010)--(5.548,4.009)--(5.548,4.008)--(5.547,4.006)--(5.544,4.005)%
  --(5.543,4.004)--(5.542,4.003)--(5.540,4.001)--(5.539,4.000)--(5.539,3.999)--(5.538,3.998)%
  --(5.538,3.997)--(5.537,3.995)--(5.534,3.994)--(5.534,3.993)--(5.532,3.992)--(5.530,3.990)%
  --(5.529,3.989)--(5.528,3.988)--(5.527,3.987)--(5.525,3.985)--(5.522,3.983)--(5.522,3.982)%
  --(5.520,3.981)--(5.517,3.980)--(5.515,3.979)--(5.510,3.977)--(5.509,3.976)--(5.506,3.975)%
  --(5.506,3.974)--(5.505,3.972)--(5.503,3.971)--(5.502,3.970)--(5.500,3.969)--(5.498,3.967)%
  --(5.497,3.966)--(5.495,3.965)--(5.493,3.964)--(5.491,3.962)--(5.490,3.961)--(5.489,3.960)%
  --(5.488,3.959)--(5.488,3.957)--(5.487,3.956)--(5.485,3.954)--(5.482,3.953)--(5.482,3.952)%
  --(5.480,3.951)--(5.479,3.949)--(5.478,3.948)--(5.476,3.947)--(5.475,3.946)--(5.474,3.944)%
  --(5.472,3.943)--(5.469,3.942)--(5.468,3.941)--(5.466,3.940)--(5.464,3.938)--(5.462,3.937)%
  --(5.460,3.936)--(5.459,3.935)--(5.458,3.933)--(5.457,3.932)--(5.454,3.931)--(5.453,3.930)%
  --(5.452,3.928)--(5.448,3.927)--(5.447,3.926)--(5.445,3.925)--(5.444,3.923)--(5.444,3.922)%
  --(5.441,3.921)--(5.439,3.920)--(5.437,3.918)--(5.436,3.917)--(5.435,3.915)--(5.434,3.914)%
  --(5.434,3.913)--(5.433,3.911)--(5.430,3.910)--(5.428,3.909)--(5.428,3.907)--(5.426,3.906)%
  --(5.426,3.904)--(5.424,3.903)--(5.422,3.901)--(5.419,3.900)--(5.418,3.899)--(5.418,3.897)%
  --(5.417,3.896)--(5.417,3.895)--(5.416,3.894)--(5.412,3.892)--(5.411,3.891)--(5.409,3.890)%
  --(5.408,3.889)--(5.406,3.887)--(5.402,3.886)--(5.401,3.884)--(5.400,3.883)--(5.399,3.882)%
  --(5.394,3.881)--(5.393,3.879)--(5.391,3.878)--(5.390,3.877)--(5.389,3.876)--(5.388,3.874)%
  --(5.388,3.873)--(5.387,3.872)--(5.386,3.871)--(5.384,3.869)--(5.382,3.868)--(5.379,3.866)%
  --(5.376,3.865)--(5.375,3.863)--(5.373,3.862)--(5.370,3.860)--(5.369,3.859)--(5.367,3.857)%
  --(5.364,3.856)--(5.364,3.855)--(5.363,3.853)--(5.362,3.852)--(5.361,3.851)--(5.360,3.850)%
  --(5.358,3.848)--(5.356,3.847)--(5.355,3.846)--(5.354,3.845)--(5.353,3.843)--(5.352,3.842)%
  --(5.350,3.841)--(5.348,3.840)--(5.347,3.839)--(5.344,3.837)--(5.343,3.836)--(5.342,3.835)%
  --(5.342,3.834)--(5.341,3.832)--(5.340,3.831)--(5.339,3.830)--(5.339,3.829)--(5.335,3.827)%
  --(5.334,3.826)--(5.334,3.825)--(5.332,3.824)--(5.332,3.822)--(5.331,3.821)--(5.329,3.819)%
  --(5.328,3.818)--(5.328,3.817)--(5.326,3.816)--(5.325,3.814)--(5.323,3.813)--(5.322,3.811)%
  --(5.320,3.810)--(5.319,3.809)--(5.318,3.808)--(5.317,3.806)--(5.316,3.805)--(5.315,3.804)%
  --(5.314,3.803)--(5.313,3.801)--(5.312,3.800)--(5.311,3.799)--(5.310,3.798)--(5.309,3.796)%
  --(5.309,3.795)--(5.306,3.794)--(5.304,3.793)--(5.302,3.791)--(5.298,3.790)--(5.297,3.789)%
  --(5.296,3.788)--(5.294,3.786)--(5.293,3.785)--(5.292,3.784)--(5.291,3.783)--(5.289,3.782)%
  --(5.289,3.780)--(5.288,3.778)--(5.286,3.777)--(5.285,3.776)--(5.284,3.775)--(5.283,3.773)%
  --(5.282,3.772)--(5.281,3.771)--(5.280,3.770)--(5.278,3.769)--(5.277,3.767)--(5.275,3.766)%
  --(5.275,3.765)--(5.274,3.764)--(5.271,3.762)--(5.271,3.761)--(5.270,3.760)--(5.269,3.759)%
  --(5.268,3.757)--(5.267,3.756)--(5.264,3.755)--(5.263,3.754)--(5.262,3.752)--(5.261,3.751)%
  --(5.260,3.750)--(5.257,3.749)--(5.254,3.747)--(5.253,3.746)--(5.252,3.745)--(5.250,3.744)%
  --(5.248,3.742)--(5.246,3.741)--(5.245,3.739)--(5.245,3.738)--(5.244,3.737)--(5.243,3.736)%
  --(5.241,3.734)--(5.239,3.733)--(5.238,3.731)--(5.235,3.730)--(5.233,3.729)--(5.230,3.728)%
  --(5.229,3.726)--(5.229,3.725)--(5.227,3.724)--(5.224,3.723)--(5.223,3.721)--(5.218,3.720)%
  --(5.218,3.719)--(5.217,3.718)--(5.215,3.716)--(5.215,3.715)--(5.215,3.714)--(5.214,3.713)%
  --(5.213,3.712)--(5.212,3.710)--(5.211,3.709)--(5.208,3.708)--(5.207,3.707)--(5.206,3.705)%
  --(5.205,3.704)--(5.204,3.703)--(5.202,3.702)--(5.199,3.700)--(5.197,3.699)--(5.195,3.698)%
  --(5.195,3.697)--(5.192,3.695)--(5.190,3.694)--(5.189,3.692)--(5.187,3.691)--(5.185,3.690)%
  --(5.183,3.689)--(5.180,3.687)--(5.180,3.686)--(5.179,3.684)--(5.179,3.683)--(5.178,3.682)%
  --(5.175,3.681)--(5.175,3.677)--(5.175,3.676)--(5.172,3.674)--(5.171,3.672)--(5.169,3.671)%
  --(5.167,3.669)--(5.167,3.668)--(5.165,3.667)--(5.162,3.666)--(5.161,3.664)--(5.161,3.663)%
  --(5.160,3.662)--(5.159,3.661)--(5.158,3.659)--(5.158,3.658)--(5.158,3.657)--(5.157,3.656)%
  --(5.153,3.655)--(5.152,3.653)--(5.151,3.652)--(5.150,3.651)--(5.149,3.650)--(5.148,3.648)%
  --(5.146,3.647)--(5.144,3.646)--(5.141,3.645)--(5.140,3.643)--(5.139,3.642)--(5.134,3.640)%
  --(5.131,3.639)--(5.131,3.638)--(5.127,3.637)--(5.123,3.635)--(5.121,3.633)--(5.120,3.632)%
  --(5.119,3.630)--(5.116,3.629)--(5.109,3.627)--(5.109,3.625)--(5.106,3.624)--(5.106,3.623)%
  --(5.104,3.622)--(5.102,3.620)--(5.101,3.619)--(5.100,3.618)--(5.097,3.617)--(5.097,3.615)%
  --(5.096,3.614)--(5.095,3.613)--(5.094,3.612)--(5.092,3.611)--(5.090,3.609)--(5.089,3.608)%
  --(5.089,3.607)--(5.086,3.606)--(5.084,3.604)--(5.083,3.603)--(5.081,3.602)--(5.079,3.601)%
  --(5.078,3.599)--(5.077,3.598)--(5.077,3.597)--(5.074,3.596)--(5.071,3.594)--(5.069,3.593)%
  --(5.068,3.592)--(5.068,3.590)--(5.067,3.589)--(5.066,3.588)--(5.065,3.586)--(5.063,3.585)%
  --(5.056,3.584)--(5.055,3.583)--(5.054,3.581)--(5.052,3.580)--(5.051,3.579)--(5.049,3.578)%
  --(5.049,3.576)--(5.048,3.575)--(5.045,3.574)--(5.043,3.572)--(5.043,3.571)--(5.042,3.569)%
  --(5.040,3.567)--(5.039,3.566)--(5.039,3.565)--(5.034,3.563)--(5.031,3.562)--(5.026,3.560)%
  --(5.024,3.559)--(5.023,3.558)--(5.022,3.557)--(5.021,3.555)--(5.019,3.554)--(5.019,3.553)%
  --(5.018,3.552)--(5.017,3.550)--(5.016,3.549)--(5.015,3.548)--(5.015,3.547)--(5.012,3.545)%
  --(5.009,3.544)--(5.009,3.543)--(5.005,3.542)--(5.003,3.541)--(5.003,3.539)--(5.001,3.538)%
  --(4.999,3.537)--(4.999,3.535)--(4.998,3.534)--(4.994,3.532)--(4.994,3.531)--(4.992,3.530)%
  --(4.991,3.529)--(4.990,3.528)--(4.989,3.526)--(4.988,3.525)--(4.987,3.524)--(4.986,3.523)%
  --(4.985,3.521)--(4.984,3.520)--(4.982,3.519)--(4.980,3.518)--(4.980,3.516)--(4.977,3.515)%
  --(4.977,3.513)--(4.976,3.512)--(4.975,3.511)--(4.974,3.510)--(4.972,3.508)--(4.969,3.506)%
  --(4.967,3.505)--(4.965,3.504)--(4.963,3.503)--(4.962,3.502)--(4.961,3.500)--(4.957,3.499)%
  --(4.956,3.498)--(4.955,3.497)--(4.954,3.495)--(4.953,3.493)--(4.951,3.492)--(4.950,3.490)%
  --(4.950,3.489)--(4.946,3.488)--(4.944,3.486)--(4.943,3.484)--(4.943,3.483)--(4.942,3.482)%
  --(4.942,3.480)--(4.941,3.479)--(4.940,3.478)--(4.938,3.477)--(4.938,3.475)--(4.937,3.474)%
  --(4.936,3.473)--(4.935,3.471)--(4.934,3.470)--(4.933,3.469)--(4.932,3.467)--(4.930,3.466)%
  --(4.929,3.465)--(4.927,3.464)--(4.925,3.462)--(4.923,3.461)--(4.920,3.460)--(4.915,3.459)%
  --(4.914,3.458)--(4.913,3.456)--(4.912,3.455)--(4.911,3.454)--(4.908,3.452)--(4.907,3.451)%
  --(4.904,3.449)--(4.901,3.448)--(4.900,3.447)--(4.898,3.446)--(4.897,3.445)--(4.896,3.443)%
  --(4.895,3.442)--(4.893,3.441)--(4.892,3.440)--(4.889,3.438)--(4.888,3.437)--(4.888,3.436)%
  --(4.887,3.435)--(4.885,3.433)--(4.884,3.432)--(4.883,3.431)--(4.882,3.430)--(4.878,3.428)%
  --(4.874,3.427)--(4.873,3.426)--(4.873,3.425)--(4.871,3.423)--(4.871,3.420)--(4.869,3.419)%
  --(4.868,3.418)--(4.866,3.416)--(4.866,3.415)--(4.865,3.414)--(4.864,3.412)--(4.863,3.411)%
  --(4.862,3.409)--(4.862,3.408)--(4.860,3.407)--(4.858,3.405)--(4.858,3.404)--(4.856,3.403)%
  --(4.854,3.402)--(4.853,3.401)--(4.851,3.399)--(4.851,3.398)--(4.848,3.397)--(4.847,3.396)%
  --(4.845,3.394)--(4.844,3.393)--(4.844,3.392)--(4.841,3.391)--(4.839,3.389)--(4.838,3.388)%
  --(4.837,3.386)--(4.835,3.384)--(4.833,3.383)--(4.832,3.382)--(4.832,3.380)--(4.830,3.379)%
  --(4.828,3.378)--(4.827,3.376)--(4.826,3.375)--(4.825,3.374)--(4.822,3.373)--(4.821,3.371)%
  --(4.820,3.370)--(4.820,3.369)--(4.818,3.368)--(4.816,3.366)--(4.816,3.365)--(4.815,3.363)%
  --(4.815,3.362)--(4.813,3.361)--(4.810,3.360)--(4.810,3.358)--(4.808,3.357)--(4.808,3.355)%
  --(4.807,3.354)--(4.806,3.353)--(4.804,3.352)--(4.803,3.350)--(4.801,3.348)--(4.800,3.347)%
  --(4.800,3.345)--(4.799,3.344)--(4.798,3.343)--(4.797,3.342)--(4.796,3.340)--(4.795,3.339)%
  --(4.794,3.338)--(4.792,3.337)--(4.791,3.335)--(4.791,3.334)--(4.789,3.333)--(4.788,3.332)%
  --(4.785,3.330)--(4.783,3.329)--(4.781,3.327)--(4.779,3.326)--(4.778,3.325)--(4.777,3.324)%
  --(4.773,3.322)--(4.772,3.320)--(4.770,3.319)--(4.769,3.318)--(4.766,3.316)--(4.765,3.315)%
  --(4.763,3.314)--(4.762,3.313)--(4.760,3.311)--(4.758,3.310)--(4.755,3.309)--(4.754,3.308)%
  --(4.753,3.306)--(4.751,3.305)--(4.750,3.303)--(4.749,3.301)--(4.748,3.300)--(4.747,3.299)%
  --(4.747,3.298)--(4.745,3.296)--(4.745,3.295)--(4.744,3.294)--(4.743,3.293)--(4.742,3.291)%
  --(4.741,3.290)--(4.739,3.288)--(4.737,3.287)--(4.735,3.285)--(4.734,3.284)--(4.732,3.281)%
  --(4.730,3.280)--(4.729,3.278)--(4.727,3.277)--(4.727,3.276)--(4.725,3.275)--(4.725,3.273)%
  --(4.720,3.271)--(4.719,3.270)--(4.719,3.269)--(4.718,3.267)--(4.715,3.266)--(4.712,3.265)%
  --(4.709,3.264)--(4.708,3.262)--(4.703,3.261)--(4.700,3.260)--(4.696,3.259)--(4.695,3.257)%
  --(4.694,3.256)--(4.694,3.254)--(4.691,3.252)--(4.689,3.251)--(4.686,3.250)--(4.684,3.249)%
  --(4.682,3.247)--(4.679,3.246)--(4.678,3.245)--(4.677,3.244)--(4.676,3.243)--(4.674,3.241)%
  --(4.673,3.239)--(4.672,3.238)--(4.671,3.237)--(4.669,3.236)--(4.668,3.234)--(4.667,3.233)%
  --(4.662,3.232)--(4.661,3.231)--(4.661,3.230)--(4.658,3.228)--(4.657,3.227)--(4.655,3.226)%
  --(4.654,3.225)--(4.653,3.223)--(4.653,3.221)--(4.651,3.220)--(4.650,3.219)--(4.649,3.218)%
  --(4.648,3.217)--(4.647,3.215)--(4.647,3.214)--(4.646,3.213)--(4.644,3.212)--(4.643,3.210)%
  --(4.639,3.209)--(4.637,3.208)--(4.636,3.207)--(4.635,3.205)--(4.633,3.204)--(4.630,3.203)%
  --(4.628,3.202)--(4.626,3.200)--(4.622,3.199)--(4.620,3.198)--(4.620,3.197)--(4.619,3.195)%
  --(4.619,3.194)--(4.617,3.192)--(4.616,3.191)--(4.613,3.190)--(4.609,3.189)--(4.608,3.187)%
  --(4.607,3.186)--(4.606,3.184)--(4.606,3.183)--(4.605,3.181)--(4.604,3.180)--(4.602,3.179)%
  --(4.600,3.177)--(4.597,3.176)--(4.595,3.174)--(4.594,3.173)--(4.593,3.172)--(4.591,3.171)%
  --(4.591,3.169)--(4.588,3.168)--(4.587,3.167)--(4.586,3.166)--(4.583,3.164)--(4.579,3.163)%
  --(4.578,3.162)--(4.577,3.161)--(4.577,3.160)--(4.576,3.158)--(4.575,3.156)--(4.573,3.154)%
  --(4.569,3.152)--(4.566,3.151)--(4.563,3.149)--(4.562,3.147)--(4.561,3.146)--(4.558,3.145)%
  --(4.557,3.143)--(4.557,3.142)--(4.556,3.141)--(4.555,3.140)--(4.553,3.138)--(4.550,3.137)%
  --(4.549,3.136)--(4.547,3.135)--(4.544,3.134)--(4.543,3.132)--(4.540,3.131)--(4.539,3.130)%
  --(4.536,3.127)--(4.535,3.125)--(4.532,3.124)--(4.531,3.122)--(4.529,3.120)--(4.528,3.119)%
  --(4.527,3.118)--(4.526,3.117)--(4.526,3.114)--(4.525,3.113)--(4.524,3.112)--(4.523,3.111)%
  --(4.521,3.109)--(4.519,3.107)--(4.518,3.106)--(4.516,3.104)--(4.513,3.103)--(4.510,3.100)%
  --(4.509,3.099)--(4.507,3.097)--(4.505,3.096)--(4.504,3.094)--(4.501,3.091)--(4.499,3.090)%
  --(4.498,3.089)--(4.496,3.087)--(4.494,3.086)--(4.492,3.085)--(4.491,3.083)--(4.490,3.081)%
  --(4.488,3.080)--(4.485,3.079)--(4.484,3.077)--(4.483,3.076)--(4.482,3.075)--(4.480,3.073)%
  --(4.477,3.072)--(4.476,3.071)--(4.473,3.069)--(4.471,3.068)--(4.470,3.067)--(4.469,3.065)%
  --(4.465,3.063)--(4.464,3.062)--(4.464,3.061)--(4.462,3.060)--(4.460,3.059)--(4.459,3.057)%
  --(4.457,3.056)--(4.456,3.055)--(4.455,3.054)--(4.455,3.052)--(4.453,3.051)--(4.452,3.050)%
  --(4.449,3.049)--(4.446,3.046)--(4.444,3.045)--(4.443,3.044)--(4.442,3.042)--(4.441,3.041)%
  --(4.441,3.040)--(4.439,3.039)--(4.438,3.037)--(4.434,3.036)--(4.432,3.035)--(4.432,3.033)%
  --(4.431,3.031)--(4.430,3.029)--(4.428,3.028)--(4.427,3.026)--(4.424,3.025)--(4.423,3.023)%
  --(4.422,3.022)--(4.421,3.021)--(4.420,3.020)--(4.419,3.018)--(4.418,3.017)--(4.415,3.016)%
  --(4.413,3.015)--(4.411,3.013)--(4.410,3.011)--(4.408,3.010)--(4.406,3.009)--(4.403,3.008)%
  --(4.402,3.007)--(4.401,3.005)--(4.399,3.004)--(4.397,3.003)--(4.395,3.002)--(4.393,3.000)%
  --(4.389,2.999)--(4.388,2.997)--(4.386,2.996)--(4.385,2.994)--(4.384,2.992)--(4.380,2.990)%
  --(4.378,2.989)--(4.375,2.988)--(4.373,2.987)--(4.369,2.985)--(4.369,2.984)--(4.365,2.983)%
  --(4.365,2.982)--(4.363,2.980)--(4.359,2.979)--(4.358,2.976)--(4.357,2.974)--(4.356,2.973)%
  --(4.355,2.971)--(4.353,2.969)--(4.353,2.968)--(4.352,2.967)--(4.351,2.966)--(4.350,2.964)%
  --(4.350,2.963)--(4.348,2.962)--(4.347,2.959)--(4.346,2.958)--(4.346,2.956)--(4.343,2.954)%
  --(4.342,2.953)--(4.341,2.951)--(4.339,2.950)--(4.338,2.948)--(4.338,2.947)--(4.337,2.945)%
  --(4.336,2.944)--(4.333,2.943)--(4.331,2.940)--(4.330,2.938)--(4.329,2.937)--(4.325,2.935)%
  --(4.323,2.934)--(4.316,2.933)--(4.314,2.932)--(4.312,2.930)--(4.310,2.929)--(4.307,2.928)%
  --(4.306,2.926)--(4.304,2.925)--(4.303,2.923)--(4.301,2.921)--(4.299,2.920)--(4.298,2.919)%
  --(4.298,2.917)--(4.297,2.916)--(4.296,2.915)--(4.294,2.914)--(4.293,2.912)--(4.290,2.911)%
  --(4.289,2.909)--(4.285,2.908)--(4.284,2.907)--(4.281,2.906)--(4.278,2.902)--(4.278,2.899)%
  --(4.277,2.897)--(4.275,2.896)--(4.274,2.894)--(4.271,2.893)--(4.270,2.891)--(4.267,2.889)%
  --(4.266,2.887)--(4.265,2.886)--(4.262,2.884)--(4.261,2.883)--(4.260,2.881)--(4.258,2.880)%
  --(4.256,2.878)--(4.255,2.877)--(4.254,2.876)--(4.251,2.875)--(4.248,2.873)--(4.246,2.872)%
  --(4.244,2.871)--(4.243,2.870)--(4.243,2.868)--(4.241,2.866)--(4.239,2.865)--(4.238,2.863)%
  --(4.236,2.862)--(4.235,2.861)--(4.234,2.860)--(4.232,2.858)--(4.229,2.857)--(4.228,2.856)%
  --(4.227,2.855)--(4.224,2.853)--(4.224,2.852)--(4.223,2.850)--(4.221,2.849)--(4.220,2.847)%
  --(4.217,2.845)--(4.217,2.844)--(4.214,2.842)--(4.210,2.841)--(4.206,2.840)--(4.205,2.839)%
  --(4.203,2.837)--(4.201,2.835)--(4.199,2.834)--(4.198,2.832)--(4.197,2.831)--(4.193,2.828)%
  --(4.191,2.827)--(4.190,2.826)--(4.189,2.824)--(4.187,2.823)--(4.187,2.821)--(4.181,2.819)%
  --(4.180,2.818)--(4.175,2.817)--(4.173,2.816)--(4.172,2.814)--(4.171,2.812)--(4.169,2.810)%
  --(4.168,2.809)--(4.164,2.808)--(4.162,2.806)--(4.161,2.805)--(4.159,2.803)--(4.159,2.801)%
  --(4.159,2.800)--(4.156,2.797)--(4.155,2.795)--(4.153,2.793)--(4.152,2.792)--(4.152,2.790)%
  --(4.149,2.788)--(4.148,2.786)--(4.144,2.785)--(4.144,2.783)--(4.140,2.782)--(4.139,2.780)%
  --(4.137,2.779)--(4.135,2.777)--(4.134,2.775)--(4.132,2.774)--(4.131,2.772)--(4.126,2.770)%
  --(4.125,2.769)--(4.124,2.768)--(4.120,2.767)--(4.117,2.766)--(4.116,2.764)--(4.114,2.761)%
  --(4.112,2.760)--(4.112,2.759)--(4.110,2.757)--(4.109,2.756)--(4.107,2.754)--(4.106,2.751)%
  --(4.103,2.750)--(4.102,2.748)--(4.100,2.746)--(4.098,2.745)--(4.097,2.744)--(4.096,2.742)%
  --(4.091,2.741)--(4.088,2.739)--(4.087,2.738)--(4.087,2.736)--(4.085,2.733)--(4.084,2.732)%
  --(4.082,2.731)--(4.081,2.729)--(4.079,2.727)--(4.078,2.726)--(4.076,2.722)--(4.074,2.721)%
  --(4.070,2.720)--(4.067,2.718)--(4.064,2.717)--(4.063,2.716)--(4.061,2.714)--(4.058,2.713)%
  --(4.056,2.711)--(4.055,2.710)--(4.054,2.709)--(4.053,2.707)--(4.052,2.705)--(4.049,2.704)%
  --(4.045,2.702)--(4.042,2.700)--(4.041,2.699)--(4.040,2.698)--(4.039,2.697)--(4.035,2.695)%
  --(4.034,2.694)--(4.031,2.690)--(4.030,2.689)--(4.026,2.686)--(4.025,2.684)--(4.024,2.683)%
  --(4.022,2.682)--(4.020,2.681)--(4.017,2.679)--(4.015,2.677)--(4.013,2.674)--(4.007,2.673)%
  --(4.004,2.671)--(4.002,2.670)--(4.000,2.669)--(3.998,2.667)--(3.996,2.666)--(3.994,2.664)%
  --(3.992,2.662)--(3.991,2.661)--(3.990,2.660)--(3.989,2.657)--(3.988,2.656)--(3.987,2.653)%
  --(3.985,2.652)--(3.984,2.651)--(3.983,2.649)--(3.981,2.647)--(3.978,2.645)--(3.975,2.643)%
  --(3.974,2.642)--(3.972,2.640)--(3.970,2.637)--(3.967,2.634)--(3.964,2.630)--(3.961,2.627)%
  --(3.960,2.625)--(3.955,2.624)--(3.952,2.622)--(3.946,2.621)--(3.945,2.619)--(3.938,2.617)%
  --(3.934,2.616)--(3.933,2.612)--(3.932,2.609)--(3.929,2.608)--(3.928,2.606)--(3.927,2.604)%
  --(3.925,2.603)--(3.924,2.602)--(3.922,2.599)--(3.920,2.598)--(3.918,2.597)--(3.916,2.596)%
  --(3.915,2.594)--(3.915,2.593)--(3.910,2.591)--(3.907,2.590)--(3.903,2.588)--(3.902,2.586)%
  --(3.901,2.585)--(3.897,2.583)--(3.894,2.582)--(3.891,2.580)--(3.889,2.578)--(3.884,2.577)%
  --(3.880,2.576)--(3.879,2.575)--(3.878,2.573)--(3.875,2.571)--(3.874,2.570)--(3.872,2.569)%
  --(3.870,2.567)--(3.867,2.566)--(3.867,2.565)--(3.865,2.563)--(3.862,2.560)--(3.859,2.558)%
  --(3.855,2.553)--(3.853,2.550)--(3.851,2.549)--(3.848,2.547)--(3.846,2.546)--(3.845,2.545)%
  --(3.843,2.544)--(3.841,2.542)--(3.838,2.541)--(3.835,2.540)--(3.834,2.539)--(3.833,2.538)%
  --(3.832,2.536)--(3.831,2.534)--(3.829,2.533)--(3.827,2.532)--(3.825,2.529)--(3.822,2.525)%
  --(3.820,2.522)--(3.819,2.520)--(3.818,2.518)--(3.815,2.516)--(3.812,2.515)--(3.810,2.513)%
  --(3.809,2.512)--(3.807,2.510)--(3.802,2.509)--(3.800,2.508)--(3.798,2.506)--(3.797,2.504)%
  --(3.795,2.503)--(3.793,2.501)--(3.792,2.500)--(3.791,2.498)--(3.790,2.497)--(3.788,2.493)%
  --(3.786,2.492)--(3.782,2.490)--(3.778,2.489)--(3.777,2.487)--(3.775,2.484)--(3.773,2.482)%
  --(3.771,2.481)--(3.768,2.479)--(3.766,2.478)--(3.765,2.476)--(3.764,2.473)--(3.761,2.472)%
  --(3.758,2.469)--(3.754,2.466)--(3.753,2.465)--(3.751,2.463)--(3.749,2.461)--(3.748,2.459)%
  --(3.741,2.456)--(3.740,2.455)--(3.734,2.454)--(3.733,2.453)--(3.732,2.451)--(3.731,2.448)%
  --(3.730,2.447)--(3.729,2.446)--(3.726,2.445)--(3.722,2.443)--(3.720,2.442)--(3.717,2.440)%
  --(3.709,2.439)--(3.705,2.437)--(3.702,2.435)--(3.701,2.432)--(3.697,2.430)--(3.693,2.427)%
  --(3.691,2.425)--(3.689,2.422)--(3.684,2.420)--(3.680,2.419)--(3.678,2.415)--(3.673,2.413)%
  --(3.669,2.411)--(3.667,2.409)--(3.660,2.407)--(3.658,2.404)--(3.652,2.403)--(3.650,2.402)%
  --(3.648,2.399)--(3.646,2.398)--(3.643,2.396)--(3.642,2.389)--(3.639,2.386)--(3.636,2.384)%
  --(3.633,2.383)--(3.631,2.381)--(3.629,2.380)--(3.626,2.378)--(3.623,2.376)--(3.620,2.373)%
  --(3.618,2.372)--(3.612,2.370)--(3.611,2.368)--(3.609,2.363)--(3.608,2.362)--(3.605,2.359)%
  --(3.600,2.358)--(3.597,2.355)--(3.596,2.350)--(3.594,2.349)--(3.592,2.347)--(3.590,2.344)%
  --(3.588,2.343)--(3.587,2.342)--(3.584,2.341)--(3.579,2.337)--(3.578,2.336)--(3.576,2.334)%
  --(3.571,2.330)--(3.569,2.328)--(3.566,2.325)--(3.564,2.322)--(3.560,2.319)--(3.558,2.316)%
  --(3.554,2.315)--(3.551,2.313)--(3.547,2.311)--(3.544,2.303)--(3.541,2.301)--(3.539,2.300)%
  --(3.536,2.297)--(3.534,2.296)--(3.531,2.293)--(3.529,2.290)--(3.526,2.288)--(3.524,2.286)%
  --(3.522,2.285)--(3.518,2.284)--(3.516,2.281)--(3.513,2.280)--(3.507,2.277)--(3.506,2.275)%
  --(3.503,2.274)--(3.498,2.272)--(3.495,2.271)--(3.491,2.269)--(3.489,2.267)--(3.487,2.266)%
  --(3.484,2.262)--(3.483,2.259)--(3.482,2.256)--(3.479,2.253)--(3.477,2.251)--(3.474,2.250)%
  --(3.471,2.248)--(3.470,2.247)--(3.468,2.244)--(3.464,2.243)--(3.461,2.239)--(3.455,2.237)%
  --(3.451,2.236)--(3.448,2.234)--(3.446,2.231)--(3.444,2.225)--(3.442,2.222)--(3.440,2.220)%
  --(3.438,2.217)--(3.437,2.216)--(3.435,2.212)--(3.432,2.207)--(3.428,2.205)--(3.424,2.204)%
  --(3.423,2.202)--(3.420,2.201)--(3.417,2.200)--(3.415,2.197)--(3.414,2.196)--(3.411,2.192)%
  --(3.407,2.191)--(3.405,2.189)--(3.400,2.187)--(3.396,2.184)--(3.392,2.183)--(3.389,2.181)%
  --(3.385,2.179)--(3.382,2.178)--(3.379,2.175)--(3.377,2.172)--(3.370,2.170)--(3.367,2.168)%
  --(3.366,2.165)--(3.361,2.162)--(3.359,2.160)--(3.357,2.155)--(3.354,2.150)--(3.352,2.148)%
  --(3.346,2.147)--(3.345,2.144)--(3.342,2.138)--(3.334,2.136)--(3.332,2.135)--(3.331,2.133)%
  --(3.329,2.132)--(3.325,2.128)--(3.318,2.126)--(3.316,2.124)--(3.314,2.118)--(3.312,2.114)%
  --(3.308,2.107)--(3.306,2.103)--(3.301,2.100)--(3.299,2.098)--(3.296,2.097)--(3.291,2.093)%
  --(3.286,2.091)--(3.284,2.089)--(3.281,2.088)--(3.278,2.086)--(3.273,2.083)--(3.271,2.080)%
  --(3.269,2.076)--(3.267,2.072)--(3.264,2.070)--(3.259,2.067)--(3.257,2.064)--(3.255,2.062)%
  --(3.252,2.057)--(3.249,2.056)--(3.245,2.053)--(3.240,2.051)--(3.237,2.048)--(3.233,2.045)%
  --(3.228,2.044)--(3.221,2.041)--(3.219,2.034)--(3.216,2.031)--(3.213,2.027)--(3.209,2.023)%
  --(3.205,2.022)--(3.203,2.018)--(3.200,2.015)--(3.197,2.010)--(3.193,2.009)--(3.190,2.006)%
  --(3.187,2.001)--(3.181,1.999)--(3.178,1.996)--(3.174,1.992)--(3.171,1.989)--(3.159,1.986)%
  --(3.156,1.984)--(3.154,1.981)--(3.151,1.978)--(3.146,1.975)--(3.142,1.973)--(3.139,1.969)%
  --(3.135,1.968)--(3.127,1.967)--(3.120,1.956)--(3.117,1.955)--(3.114,1.951)--(3.110,1.943)%
  --(3.107,1.939)--(3.103,1.933)--(3.100,1.929)--(3.093,1.927)--(3.087,1.925)--(3.081,1.919)%
  --(3.077,1.916)--(3.074,1.914)--(3.069,1.911)--(3.066,1.907)--(3.062,1.905)--(3.058,1.900)%
  --(3.054,1.898)--(3.049,1.896)--(3.041,1.888)--(3.038,1.885)--(3.031,1.880)--(3.028,1.877)%
  --(3.025,1.872)--(3.022,1.868)--(3.018,1.865)--(3.012,1.862)--(3.006,1.859)--(3.001,1.852)%
  --(2.993,1.850)--(2.987,1.848)--(2.984,1.837)--(2.973,1.836)--(2.966,1.827)--(2.962,1.826)%
  --(2.957,1.818)--(2.951,1.815)--(2.942,1.814)--(2.932,1.812)--(2.922,1.805)--(2.916,1.800)%
  --(2.912,1.799)--(2.904,1.797)--(2.900,1.796)--(2.896,1.790)--(2.887,1.784)--(2.881,1.779)%
  --(2.877,1.776)--(2.868,1.773)--(2.859,1.767)--(2.853,1.763)--(2.846,1.759)--(2.839,1.756)%
  --(2.834,1.749)--(2.830,1.744)--(2.823,1.740)--(2.811,1.738)--(2.803,1.734)--(2.799,1.726)%
  --(2.794,1.721)--(2.789,1.720)--(2.783,1.707)--(2.778,1.702)--(2.771,1.699)--(2.755,1.696)%
  --(2.749,1.691)--(2.744,1.684)--(2.739,1.681)--(2.733,1.673)--(2.725,1.670)--(2.719,1.668)%
  --(2.713,1.663)--(2.705,1.657)--(2.699,1.651)--(2.687,1.649)--(2.675,1.645)--(2.665,1.643)%
  --(2.653,1.639)--(2.646,1.629)--(2.640,1.625)--(2.633,1.606)--(2.626,1.605)--(2.613,1.600)%
  --(2.602,1.598)--(2.595,1.593)--(2.588,1.592)--(2.581,1.588)--(2.573,1.577)--(2.558,1.574)%
  --(2.543,1.565)--(2.531,1.556)--(2.523,1.548)--(2.511,1.533)--(2.498,1.525)--(2.490,1.517)%
  --(2.481,1.500)--(2.472,1.494)--(2.463,1.492)--(2.454,1.487)--(2.445,1.480)--(2.426,1.474)%
  --(2.416,1.461)--(2.407,1.458)--(2.391,1.453)--(2.381,1.442)--(2.370,1.440)--(2.360,1.422)%
  --(2.343,1.421)--(2.332,1.418)--(2.320,1.398)--(2.309,1.393)--(2.297,1.385)--(2.278,1.378)%
  --(2.265,1.364)--(2.252,1.354)--(2.239,1.347)--(2.226,1.329)--(2.212,1.315)--(2.197,1.306)%
  --(2.175,1.303)--(2.160,1.289)--(2.144,1.266)--(2.128,1.245)--(2.094,1.243)--(2.076,1.230)%
  --(2.058,1.227)--(2.039,1.210)--(2.019,1.195)--(1.999,1.193)--(1.978,1.183)--(1.956,1.169)%
  --(1.933,1.167)--(1.885,1.147)--(1.859,1.144)--(1.832,1.126)--(1.803,1.098)--(1.773,1.093)%
  --(1.741,1.082)--(1.707,1.070)--(1.671,1.028)--(1.632,1.020)--(1.591,0.988)--(1.586,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.227) {GANDiffFace};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (7.733,2.227)--(8.353,2.227);
\draw[gp path] (8.643,6.074)--(8.643,6.073)--(8.639,6.072)--(8.638,6.071)--(8.636,6.069)%
  --(8.629,6.068)--(8.624,6.067)--(8.620,6.066)--(8.615,6.064)--(8.609,6.063)--(8.603,6.062)%
  --(8.599,6.061)--(8.592,6.060)--(8.588,6.058)--(8.583,6.057)--(8.579,6.056)--(8.575,6.055)%
  --(8.574,6.053)--(8.570,6.052)--(8.568,6.051)--(8.564,6.050)--(8.562,6.048)--(8.556,6.047)%
  --(8.554,6.046)--(8.546,6.045)--(8.542,6.043)--(8.540,6.042)--(8.539,6.041)--(8.532,6.040)%
  --(8.531,6.038)--(8.528,6.037)--(8.525,6.036)--(8.523,6.035)--(8.520,6.033)--(8.520,6.032)%
  --(8.511,6.031)--(8.509,6.030)--(8.507,6.029)--(8.506,6.027)--(8.502,6.026)--(8.498,6.025)%
  --(8.494,6.024)--(8.488,6.022)--(8.486,6.021)--(8.483,6.020)--(8.481,6.019)--(8.479,6.017)%
  --(8.479,6.016)--(8.476,6.015)--(8.469,6.014)--(8.466,6.012)--(8.459,6.011)--(8.455,6.010)%
  --(8.446,6.009)--(8.443,6.007)--(8.438,6.006)--(8.435,6.005)--(8.432,6.004)--(8.424,6.003)%
  --(8.415,6.001)--(8.412,6.000)--(8.409,5.999)--(8.404,5.998)--(8.400,5.996)--(8.394,5.995)%
  --(8.383,5.994)--(8.380,5.993)--(8.378,5.991)--(8.376,5.990)--(8.372,5.989)--(8.367,5.988)%
  --(8.365,5.986)--(8.363,5.985)--(8.361,5.984)--(8.352,5.983)--(8.348,5.981)--(8.344,5.980)%
  --(8.342,5.979)--(8.338,5.978)--(8.332,5.976)--(8.329,5.975)--(8.324,5.974)--(8.322,5.973)%
  --(8.318,5.972)--(8.316,5.970)--(8.311,5.969)--(8.309,5.968)--(8.306,5.967)--(8.305,5.965)%
  --(8.296,5.964)--(8.294,5.963)--(8.290,5.962)--(8.286,5.960)--(8.285,5.959)--(8.284,5.958)%
  --(8.281,5.957)--(8.279,5.955)--(8.273,5.954)--(8.268,5.953)--(8.267,5.952)--(8.264,5.950)%
  --(8.255,5.949)--(8.249,5.948)--(8.248,5.947)--(8.245,5.946)--(8.239,5.944)--(8.237,5.943)%
  --(8.232,5.942)--(8.228,5.941)--(8.223,5.939)--(8.220,5.938)--(8.220,5.937)--(8.217,5.936)%
  --(8.213,5.934)--(8.204,5.933)--(8.200,5.932)--(8.193,5.931)--(8.191,5.929)--(8.188,5.928)%
  --(8.186,5.927)--(8.184,5.926)--(8.182,5.924)--(8.178,5.923)--(8.173,5.922)--(8.169,5.921)%
  --(8.168,5.919)--(8.165,5.918)--(8.164,5.917)--(8.158,5.916)--(8.149,5.915)--(8.148,5.913)%
  --(8.146,5.912)--(8.144,5.911)--(8.141,5.910)--(8.138,5.908)--(8.129,5.907)--(8.115,5.906)%
  --(8.115,5.905)--(8.114,5.903)--(8.109,5.902)--(8.108,5.901)--(8.104,5.900)--(8.103,5.898)%
  --(8.099,5.897)--(8.098,5.896)--(8.096,5.895)--(8.095,5.893)--(8.094,5.892)--(8.088,5.891)%
  --(8.087,5.890)--(8.085,5.889)--(8.079,5.887)--(8.073,5.886)--(8.071,5.885)--(8.067,5.884)%
  --(8.064,5.882)--(8.053,5.881)--(8.053,5.880)--(8.046,5.879)--(8.041,5.877)--(8.037,5.876)%
  --(8.036,5.875)--(8.034,5.874)--(8.025,5.872)--(8.025,5.871)--(8.023,5.870)--(8.018,5.869)%
  --(8.015,5.867)--(8.013,5.866)--(8.012,5.865)--(8.011,5.864)--(8.006,5.863)--(8.000,5.861)%
  --(7.999,5.860)--(7.995,5.859)--(7.993,5.858)--(7.992,5.856)--(7.991,5.855)--(7.987,5.854)%
  --(7.980,5.853)--(7.979,5.851)--(7.977,5.850)--(7.970,5.849)--(7.969,5.848)--(7.968,5.846)%
  --(7.966,5.845)--(7.963,5.844)--(7.957,5.843)--(7.950,5.841)--(7.946,5.840)--(7.945,5.839)%
  --(7.944,5.838)--(7.938,5.836)--(7.935,5.835)--(7.931,5.834)--(7.926,5.833)--(7.922,5.832)%
  --(7.920,5.830)--(7.916,5.829)--(7.915,5.828)--(7.910,5.827)--(7.906,5.825)--(7.904,5.824)%
  --(7.902,5.823)--(7.900,5.822)--(7.890,5.820)--(7.890,5.819)--(7.886,5.818)--(7.883,5.817)%
  --(7.881,5.815)--(7.879,5.814)--(7.876,5.813)--(7.867,5.812)--(7.866,5.810)--(7.863,5.809)%
  --(7.858,5.808)--(7.857,5.807)--(7.852,5.806)--(7.848,5.804)--(7.846,5.803)--(7.845,5.802)%
  --(7.842,5.801)--(7.840,5.799)--(7.837,5.798)--(7.834,5.797)--(7.833,5.796)--(7.830,5.794)%
  --(7.828,5.793)--(7.826,5.792)--(7.825,5.791)--(7.821,5.789)--(7.819,5.788)--(7.811,5.787)%
  --(7.810,5.786)--(7.808,5.784)--(7.807,5.783)--(7.805,5.782)--(7.803,5.781)--(7.800,5.779)%
  --(7.799,5.778)--(7.798,5.777)--(7.796,5.776)--(7.795,5.775)--(7.793,5.773)--(7.791,5.772)%
  --(7.789,5.771)--(7.787,5.770)--(7.787,5.768)--(7.782,5.767)--(7.780,5.766)--(7.778,5.765)%
  --(7.778,5.763)--(7.775,5.762)--(7.773,5.761)--(7.772,5.760)--(7.771,5.758)--(7.769,5.757)%
  --(7.765,5.756)--(7.763,5.755)--(7.757,5.753)--(7.753,5.752)--(7.750,5.751)--(7.749,5.750)%
  --(7.746,5.749)--(7.743,5.747)--(7.741,5.746)--(7.737,5.745)--(7.734,5.744)--(7.730,5.742)%
  --(7.726,5.741)--(7.724,5.740)--(7.720,5.739)--(7.717,5.737)--(7.716,5.736)--(7.716,5.735)%
  --(7.710,5.734)--(7.708,5.732)--(7.706,5.731)--(7.704,5.730)--(7.702,5.729)--(7.701,5.727)%
  --(7.699,5.726)--(7.696,5.725)--(7.695,5.724)--(7.693,5.722)--(7.690,5.721)--(7.684,5.720)%
  --(7.682,5.719)--(7.680,5.718)--(7.677,5.716)--(7.675,5.715)--(7.674,5.714)--(7.672,5.713)%
  --(7.669,5.711)--(7.666,5.710)--(7.660,5.709)--(7.659,5.708)--(7.656,5.706)--(7.649,5.705)%
  --(7.642,5.704)--(7.639,5.703)--(7.639,5.701)--(7.636,5.700)--(7.634,5.699)--(7.633,5.698)%
  --(7.632,5.696)--(7.628,5.695)--(7.627,5.694)--(7.620,5.693)--(7.617,5.692)--(7.615,5.690)%
  --(7.613,5.689)--(7.612,5.688)--(7.606,5.687)--(7.604,5.685)--(7.602,5.684)--(7.602,5.683)%
  --(7.600,5.682)--(7.598,5.680)--(7.597,5.679)--(7.595,5.678)--(7.593,5.677)--(7.591,5.675)%
  --(7.583,5.674)--(7.579,5.673)--(7.577,5.672)--(7.574,5.670)--(7.572,5.669)--(7.570,5.668)%
  --(7.566,5.667)--(7.565,5.665)--(7.563,5.664)--(7.562,5.663)--(7.556,5.662)--(7.556,5.661)%
  --(7.553,5.659)--(7.551,5.658)--(7.549,5.657)--(7.548,5.656)--(7.545,5.654)--(7.544,5.653)%
  --(7.542,5.652)--(7.542,5.651)--(7.540,5.649)--(7.539,5.648)--(7.533,5.647)--(7.529,5.646)%
  --(7.527,5.644)--(7.520,5.643)--(7.517,5.642)--(7.516,5.641)--(7.515,5.639)--(7.509,5.638)%
  --(7.508,5.637)--(7.506,5.636)--(7.503,5.635)--(7.502,5.633)--(7.498,5.632)--(7.498,5.631)%
  --(7.497,5.630)--(7.493,5.628)--(7.486,5.627)--(7.482,5.626)--(7.478,5.625)--(7.475,5.623)%
  --(7.472,5.622)--(7.470,5.621)--(7.464,5.620)--(7.459,5.618)--(7.457,5.617)--(7.455,5.616)%
  --(7.455,5.615)--(7.453,5.613)--(7.452,5.612)--(7.450,5.611)--(7.448,5.610)--(7.448,5.608)%
  --(7.447,5.607)--(7.444,5.606)--(7.442,5.605)--(7.441,5.604)--(7.439,5.602)--(7.435,5.601)%
  --(7.435,5.600)--(7.432,5.599)--(7.432,5.597)--(7.432,5.596)--(7.427,5.595)--(7.426,5.594)%
  --(7.423,5.592)--(7.423,5.591)--(7.421,5.590)--(7.420,5.589)--(7.418,5.587)--(7.418,5.586)%
  --(7.417,5.585)--(7.417,5.584)--(7.413,5.582)--(7.410,5.581)--(7.408,5.580)--(7.402,5.579)%
  --(7.402,5.578)--(7.400,5.576)--(7.400,5.575)--(7.397,5.574)--(7.396,5.573)--(7.395,5.571)%
  --(7.394,5.570)--(7.392,5.569)--(7.389,5.568)--(7.388,5.566)--(7.386,5.565)--(7.383,5.564)%
  --(7.382,5.563)--(7.381,5.561)--(7.381,5.560)--(7.379,5.559)--(7.377,5.558)--(7.376,5.556)%
  --(7.374,5.555)--(7.373,5.554)--(7.373,5.553)--(7.371,5.552)--(7.370,5.550)--(7.367,5.549)%
  --(7.362,5.548)--(7.362,5.547)--(7.361,5.545)--(7.360,5.544)--(7.360,5.543)--(7.359,5.542)%
  --(7.357,5.540)--(7.351,5.539)--(7.349,5.538)--(7.349,5.537)--(7.348,5.535)--(7.346,5.534)%
  --(7.344,5.533)--(7.344,5.532)--(7.341,5.530)--(7.338,5.529)--(7.336,5.528)--(7.334,5.527)%
  --(7.330,5.525)--(7.329,5.524)--(7.327,5.523)--(7.324,5.522)--(7.323,5.521)--(7.320,5.519)%
  --(7.319,5.518)--(7.317,5.517)--(7.315,5.516)--(7.315,5.514)--(7.312,5.513)--(7.311,5.512)%
  --(7.310,5.511)--(7.309,5.509)--(7.307,5.508)--(7.306,5.507)--(7.306,5.506)--(7.306,5.504)%
  --(7.299,5.503)--(7.298,5.502)--(7.295,5.501)--(7.293,5.499)--(7.292,5.498)--(7.287,5.497)%
  --(7.285,5.496)--(7.284,5.495)--(7.282,5.493)--(7.279,5.492)--(7.275,5.491)--(7.274,5.490)%
  --(7.270,5.488)--(7.269,5.487)--(7.268,5.486)--(7.267,5.485)--(7.262,5.483)--(7.261,5.482)%
  --(7.258,5.481)--(7.257,5.480)--(7.256,5.478)--(7.255,5.477)--(7.250,5.476)--(7.247,5.475)%
  --(7.245,5.473)--(7.244,5.472)--(7.243,5.471)--(7.240,5.470)--(7.238,5.468)--(7.234,5.467)%
  --(7.233,5.466)--(7.231,5.465)--(7.230,5.464)--(7.226,5.462)--(7.225,5.461)--(7.223,5.460)%
  --(7.222,5.459)--(7.219,5.457)--(7.218,5.456)--(7.217,5.455)--(7.212,5.454)--(7.211,5.452)%
  --(7.208,5.451)--(7.204,5.450)--(7.204,5.449)--(7.201,5.447)--(7.199,5.446)--(7.197,5.445)%
  --(7.196,5.444)--(7.195,5.442)--(7.191,5.441)--(7.186,5.440)--(7.184,5.439)--(7.181,5.438)%
  --(7.176,5.436)--(7.173,5.435)--(7.169,5.434)--(7.168,5.433)--(7.167,5.431)--(7.166,5.430)%
  --(7.165,5.429)--(7.162,5.428)--(7.159,5.426)--(7.154,5.425)--(7.145,5.424)--(7.140,5.423)%
  --(7.140,5.421)--(7.140,5.420)--(7.138,5.419)--(7.136,5.418)--(7.133,5.416)--(7.132,5.415)%
  --(7.130,5.414)--(7.129,5.413)--(7.125,5.411)--(7.122,5.410)--(7.121,5.409)--(7.117,5.408)%
  --(7.116,5.407)--(7.115,5.405)--(7.113,5.404)--(7.112,5.403)--(7.109,5.402)--(7.107,5.400)%
  --(7.105,5.399)--(7.104,5.398)--(7.104,5.397)--(7.103,5.395)--(7.101,5.394)--(7.099,5.393)%
  --(7.098,5.392)--(7.095,5.390)--(7.092,5.389)--(7.091,5.388)--(7.089,5.387)--(7.088,5.385)%
  --(7.086,5.384)--(7.083,5.383)--(7.082,5.382)--(7.080,5.381)--(7.077,5.379)--(7.076,5.378)%
  --(7.073,5.377)--(7.073,5.376)--(7.073,5.374)--(7.070,5.373)--(7.068,5.372)--(7.067,5.371)%
  --(7.066,5.369)--(7.064,5.368)--(7.060,5.367)--(7.059,5.366)--(7.058,5.364)--(7.057,5.363)%
  --(7.055,5.362)--(7.053,5.361)--(7.052,5.359)--(7.049,5.358)--(7.047,5.357)--(7.046,5.356)%
  --(7.045,5.354)--(7.044,5.353)--(7.042,5.352)--(7.041,5.351)--(7.041,5.350)--(7.038,5.348)%
  --(7.036,5.347)--(7.034,5.346)--(7.032,5.345)--(7.032,5.343)--(7.028,5.342)--(7.023,5.341)%
  --(7.019,5.340)--(7.018,5.338)--(7.014,5.337)--(7.014,5.336)--(7.012,5.335)--(7.009,5.333)%
  --(7.009,5.332)--(7.008,5.331)--(7.005,5.330)--(7.005,5.328)--(7.004,5.327)--(7.001,5.326)%
  --(6.999,5.325)--(6.999,5.324)--(6.996,5.322)--(6.996,5.321)--(6.994,5.320)--(6.993,5.319)%
  --(6.993,5.317)--(6.986,5.316)--(6.983,5.315)--(6.982,5.314)--(6.982,5.312)--(6.981,5.311)%
  --(6.981,5.310)--(6.981,5.309)--(6.978,5.307)--(6.977,5.306)--(6.974,5.305)--(6.971,5.304)%
  --(6.968,5.302)--(6.965,5.301)--(6.964,5.300)--(6.958,5.299)--(6.957,5.297)--(6.955,5.296)%
  --(6.955,5.295)--(6.954,5.294)--(6.951,5.293)--(6.950,5.291)--(6.948,5.290)--(6.947,5.289)%
  --(6.944,5.288)--(6.941,5.286)--(6.940,5.285)--(6.937,5.284)--(6.936,5.283)--(6.931,5.281)%
  --(6.928,5.280)--(6.925,5.279)--(6.923,5.278)--(6.921,5.276)--(6.917,5.275)--(6.915,5.274)%
  --(6.910,5.273)--(6.907,5.271)--(6.906,5.270)--(6.902,5.269)--(6.901,5.268)--(6.900,5.267)%
  --(6.899,5.265)--(6.899,5.264)--(6.898,5.263)--(6.898,5.262)--(6.896,5.260)--(6.895,5.259)%
  --(6.893,5.258)--(6.893,5.257)--(6.891,5.255)--(6.889,5.254)--(6.886,5.253)--(6.884,5.252)%
  --(6.882,5.250)--(6.879,5.249)--(6.875,5.248)--(6.872,5.247)--(6.871,5.245)--(6.867,5.244)%
  --(6.864,5.243)--(6.861,5.242)--(6.859,5.241)--(6.856,5.239)--(6.855,5.238)--(6.854,5.237)%
  --(6.852,5.236)--(6.852,5.234)--(6.850,5.233)--(6.844,5.232)--(6.844,5.231)--(6.841,5.229)%
  --(6.838,5.228)--(6.837,5.227)--(6.833,5.226)--(6.832,5.224)--(6.829,5.223)--(6.827,5.222)%
  --(6.820,5.221)--(6.819,5.219)--(6.819,5.218)--(6.816,5.217)--(6.814,5.216)--(6.814,5.214)%
  --(6.809,5.213)--(6.808,5.212)--(6.807,5.211)--(6.805,5.210)--(6.800,5.208)--(6.797,5.207)%
  --(6.796,5.206)--(6.793,5.205)--(6.788,5.203)--(6.788,5.202)--(6.786,5.201)--(6.783,5.200)%
  --(6.782,5.198)--(6.782,5.197)--(6.781,5.196)--(6.781,5.195)--(6.779,5.193)--(6.778,5.192)%
  --(6.776,5.191)--(6.774,5.190)--(6.774,5.188)--(6.771,5.187)--(6.769,5.186)--(6.768,5.185)%
  --(6.767,5.184)--(6.766,5.182)--(6.764,5.181)--(6.762,5.180)--(6.760,5.179)--(6.756,5.177)%
  --(6.753,5.176)--(6.752,5.175)--(6.748,5.174)--(6.747,5.172)--(6.746,5.171)--(6.745,5.170)%
  --(6.744,5.169)--(6.742,5.167)--(6.741,5.166)--(6.739,5.165)--(6.738,5.164)--(6.736,5.162)%
  --(6.734,5.161)--(6.733,5.160)--(6.732,5.159)--(6.731,5.157)--(6.730,5.156)--(6.727,5.155)%
  --(6.726,5.154)--(6.724,5.153)--(6.724,5.151)--(6.724,5.150)--(6.722,5.149)--(6.720,5.148)%
  --(6.719,5.146)--(6.718,5.145)--(6.716,5.144)--(6.711,5.143)--(6.711,5.141)--(6.710,5.140)%
  --(6.709,5.139)--(6.708,5.138)--(6.707,5.136)--(6.703,5.135)--(6.700,5.134)--(6.699,5.133)%
  --(6.697,5.131)--(6.696,5.130)--(6.691,5.129)--(6.687,5.128)--(6.687,5.127)--(6.685,5.125)%
  --(6.685,5.124)--(6.682,5.123)--(6.681,5.122)--(6.680,5.120)--(6.679,5.119)--(6.678,5.118)%
  --(6.676,5.117)--(6.675,5.115)--(6.673,5.114)--(6.670,5.113)--(6.668,5.112)--(6.665,5.110)%
  --(6.663,5.109)--(6.662,5.108)--(6.659,5.107)--(6.656,5.105)--(6.654,5.104)--(6.651,5.103)%
  --(6.649,5.102)--(6.647,5.100)--(6.646,5.099)--(6.644,5.098)--(6.642,5.097)--(6.641,5.096)%
  --(6.638,5.094)--(6.635,5.093)--(6.634,5.092)--(6.632,5.091)--(6.630,5.089)--(6.628,5.088)%
  --(6.626,5.087)--(6.625,5.086)--(6.624,5.084)--(6.623,5.083)--(6.621,5.082)--(6.621,5.081)%
  --(6.621,5.079)--(6.618,5.078)--(6.617,5.077)--(6.614,5.076)--(6.611,5.074)--(6.610,5.073)%
  --(6.610,5.072)--(6.608,5.071)--(6.606,5.070)--(6.604,5.068)--(6.602,5.067)--(6.601,5.065)%
  --(6.596,5.064)--(6.594,5.063)--(6.592,5.061)--(6.591,5.060)--(6.590,5.059)--(6.590,5.058)%
  --(6.589,5.057)--(6.588,5.055)--(6.584,5.054)--(6.584,5.053)--(6.579,5.052)--(6.578,5.050)%
  --(6.576,5.049)--(6.576,5.048)--(6.574,5.047)--(6.574,5.045)--(6.573,5.044)--(6.572,5.043)%
  --(6.571,5.042)--(6.569,5.040)--(6.566,5.039)--(6.565,5.038)--(6.564,5.037)--(6.564,5.035)%
  --(6.562,5.034)--(6.561,5.033)--(6.558,5.032)--(6.556,5.030)--(6.554,5.029)--(6.553,5.028)%
  --(6.551,5.027)--(6.549,5.026)--(6.546,5.024)--(6.542,5.023)--(6.539,5.022)--(6.538,5.021)%
  --(6.536,5.019)--(6.536,5.018)--(6.534,5.017)--(6.532,5.016)--(6.531,5.014)--(6.529,5.013)%
  --(6.528,5.012)--(6.527,5.011)--(6.526,5.009)--(6.525,5.008)--(6.525,5.007)--(6.524,5.006)%
  --(6.523,5.004)--(6.522,5.003)--(6.520,5.002)--(6.519,5.001)--(6.517,5.000)--(6.517,4.998)%
  --(6.516,4.997)--(6.512,4.996)--(6.511,4.995)--(6.510,4.993)--(6.507,4.992)--(6.506,4.991)%
  --(6.504,4.990)--(6.503,4.988)--(6.501,4.987)--(6.499,4.986)--(6.497,4.985)--(6.496,4.983)%
  --(6.494,4.982)--(6.493,4.981)--(6.491,4.980)--(6.490,4.978)--(6.489,4.977)--(6.487,4.976)%
  --(6.486,4.975)--(6.485,4.973)--(6.482,4.972)--(6.481,4.971)--(6.479,4.970)--(6.479,4.969)%
  --(6.478,4.967)--(6.476,4.966)--(6.475,4.965)--(6.475,4.964)--(6.474,4.962)--(6.472,4.961)%
  --(6.472,4.960)--(6.471,4.959)--(6.470,4.957)--(6.469,4.956)--(6.467,4.955)--(6.465,4.954)%
  --(6.463,4.952)--(6.462,4.951)--(6.461,4.950)--(6.460,4.949)--(6.460,4.947)--(6.459,4.946)%
  --(6.458,4.945)--(6.457,4.944)--(6.456,4.943)--(6.455,4.941)--(6.454,4.940)--(6.453,4.939)%
  --(6.451,4.938)--(6.449,4.936)--(6.447,4.935)--(6.446,4.934)--(6.445,4.933)--(6.443,4.931)%
  --(6.439,4.930)--(6.438,4.929)--(6.437,4.928)--(6.436,4.926)--(6.435,4.925)--(6.434,4.923)%
  --(6.432,4.922)--(6.431,4.921)--(6.429,4.920)--(6.428,4.918)--(6.426,4.917)--(6.424,4.916)%
  --(6.424,4.915)--(6.422,4.913)--(6.420,4.912)--(6.418,4.911)--(6.417,4.910)--(6.416,4.908)%
  --(6.413,4.907)--(6.412,4.906)--(6.411,4.905)--(6.410,4.903)--(6.408,4.902)--(6.405,4.901)%
  --(6.404,4.900)--(6.401,4.899)--(6.401,4.897)--(6.399,4.896)--(6.397,4.895)--(6.395,4.894)%
  --(6.394,4.892)--(6.393,4.891)--(6.391,4.890)--(6.391,4.889)--(6.390,4.887)--(6.390,4.886)%
  --(6.389,4.885)--(6.385,4.884)--(6.384,4.882)--(6.382,4.881)--(6.381,4.880)--(6.378,4.879)%
  --(6.377,4.877)--(6.376,4.876)--(6.375,4.875)--(6.375,4.874)--(6.373,4.873)--(6.367,4.871)%
  --(6.365,4.870)--(6.362,4.869)--(6.361,4.868)--(6.359,4.866)--(6.359,4.864)--(6.358,4.863)%
  --(6.357,4.862)--(6.355,4.861)--(6.355,4.859)--(6.354,4.858)--(6.351,4.857)--(6.350,4.856)%
  --(6.349,4.855)--(6.348,4.853)--(6.347,4.852)--(6.341,4.851)--(6.336,4.850)--(6.335,4.848)%
  --(6.334,4.847)--(6.334,4.846)--(6.333,4.845)--(6.332,4.843)--(6.330,4.842)--(6.324,4.841)%
  --(6.322,4.840)--(6.319,4.838)--(6.318,4.837)--(6.317,4.836)--(6.315,4.835)--(6.312,4.833)%
  --(6.310,4.832)--(6.306,4.831)--(6.306,4.830)--(6.302,4.829)--(6.300,4.827)--(6.299,4.826)%
  --(6.299,4.825)--(6.297,4.824)--(6.295,4.822)--(6.294,4.821)--(6.292,4.820)--(6.291,4.819)%
  --(6.289,4.817)--(6.286,4.816)--(6.285,4.815)--(6.284,4.814)--(6.283,4.812)--(6.283,4.811)%
  --(6.280,4.810)--(6.276,4.809)--(6.275,4.807)--(6.273,4.806)--(6.273,4.805)--(6.272,4.804)%
  --(6.271,4.803)--(6.268,4.801)--(6.267,4.800)--(6.266,4.799)--(6.266,4.798)--(6.264,4.796)%
  --(6.263,4.795)--(6.260,4.794)--(6.259,4.793)--(6.259,4.791)--(6.257,4.790)--(6.253,4.789)%
  --(6.251,4.788)--(6.247,4.786)--(6.245,4.785)--(6.243,4.784)--(6.242,4.783)--(6.240,4.781)%
  --(6.238,4.780)--(6.237,4.779)--(6.235,4.778)--(6.234,4.776)--(6.233,4.775)--(6.231,4.774)%
  --(6.229,4.773)--(6.227,4.772)--(6.226,4.770)--(6.225,4.769)--(6.225,4.768)--(6.223,4.767)%
  --(6.222,4.765)--(6.217,4.764)--(6.216,4.763)--(6.214,4.762)--(6.214,4.760)--(6.212,4.759)%
  --(6.211,4.758)--(6.209,4.757)--(6.208,4.755)--(6.207,4.754)--(6.204,4.753)--(6.201,4.752)%
  --(6.198,4.750)--(6.195,4.749)--(6.194,4.748)--(6.191,4.747)--(6.189,4.746)--(6.187,4.744)%
  --(6.186,4.743)--(6.184,4.742)--(6.183,4.741)--(6.182,4.739)--(6.182,4.738)--(6.179,4.737)%
  --(6.178,4.736)--(6.175,4.734)--(6.173,4.733)--(6.171,4.732)--(6.171,4.731)--(6.169,4.729)%
  --(6.168,4.728)--(6.166,4.727)--(6.165,4.726)--(6.157,4.724)--(6.156,4.723)--(6.155,4.722)%
  --(6.153,4.720)--(6.152,4.719)--(6.151,4.718)--(6.150,4.716)--(6.148,4.715)--(6.145,4.714)%
  --(6.144,4.713)--(6.144,4.711)--(6.143,4.710)--(6.141,4.709)--(6.139,4.708)--(6.137,4.706)%
  --(6.135,4.705)--(6.134,4.704)--(6.133,4.703)--(6.131,4.702)--(6.129,4.700)--(6.128,4.699)%
  --(6.126,4.698)--(6.124,4.697)--(6.122,4.695)--(6.119,4.694)--(6.116,4.693)--(6.114,4.692)%
  --(6.112,4.690)--(6.112,4.689)--(6.111,4.688)--(6.111,4.687)--(6.108,4.685)--(6.106,4.684)%
  --(6.105,4.683)--(6.102,4.682)--(6.098,4.680)--(6.096,4.679)--(6.095,4.678)--(6.094,4.677)%
  --(6.092,4.675)--(6.092,4.674)--(6.090,4.673)--(6.088,4.672)--(6.086,4.671)--(6.083,4.669)%
  --(6.081,4.668)--(6.080,4.667)--(6.079,4.666)--(6.075,4.664)--(6.074,4.663)--(6.072,4.662)%
  --(6.071,4.661)--(6.070,4.659)--(6.068,4.658)--(6.068,4.657)--(6.065,4.656)--(6.063,4.654)%
  --(6.060,4.653)--(6.059,4.652)--(6.058,4.651)--(6.057,4.649)--(6.053,4.648)--(6.052,4.647)%
  --(6.050,4.646)--(6.050,4.645)--(6.049,4.643)--(6.047,4.642)--(6.044,4.641)--(6.041,4.640)%
  --(6.040,4.638)--(6.039,4.637)--(6.038,4.636)--(6.037,4.635)--(6.034,4.633)--(6.029,4.632)%
  --(6.028,4.631)--(6.024,4.630)--(6.022,4.628)--(6.019,4.627)--(6.016,4.626)--(6.014,4.625)%
  --(6.013,4.623)--(6.012,4.622)--(6.005,4.621)--(6.002,4.620)--(5.999,4.619)--(5.996,4.617)%
  --(5.995,4.616)--(5.995,4.615)--(5.992,4.614)--(5.988,4.612)--(5.987,4.611)--(5.985,4.610)%
  --(5.983,4.609)--(5.982,4.607)--(5.982,4.606)--(5.981,4.605)--(5.979,4.604)--(5.977,4.602)%
  --(5.976,4.601)--(5.975,4.600)--(5.972,4.599)--(5.972,4.597)--(5.970,4.596)--(5.967,4.595)%
  --(5.966,4.594)--(5.966,4.592)--(5.964,4.591)--(5.964,4.590)--(5.964,4.589)--(5.962,4.588)%
  --(5.961,4.586)--(5.958,4.585)--(5.956,4.584)--(5.955,4.583)--(5.952,4.581)--(5.952,4.580)%
  --(5.950,4.579)--(5.947,4.578)--(5.944,4.576)--(5.944,4.575)--(5.941,4.573)--(5.939,4.572)%
  --(5.939,4.571)--(5.939,4.570)--(5.937,4.568)--(5.936,4.567)--(5.933,4.566)--(5.932,4.565)%
  --(5.927,4.563)--(5.926,4.562)--(5.926,4.561)--(5.924,4.560)--(5.923,4.558)--(5.920,4.557)%
  --(5.918,4.556)--(5.914,4.555)--(5.914,4.553)--(5.912,4.552)--(5.911,4.551)--(5.910,4.550)%
  --(5.909,4.548)--(5.908,4.547)--(5.906,4.546)--(5.905,4.545)--(5.904,4.544)--(5.903,4.542)%
  --(5.901,4.541)--(5.900,4.540)--(5.899,4.539)--(5.898,4.537)--(5.897,4.536)--(5.895,4.535)%
  --(5.893,4.534)--(5.893,4.532)--(5.890,4.531)--(5.889,4.530)--(5.884,4.529)--(5.883,4.527)%
  --(5.882,4.526)--(5.881,4.525)--(5.881,4.524)--(5.879,4.522)--(5.876,4.521)--(5.875,4.520)%
  --(5.873,4.519)--(5.871,4.518)--(5.868,4.516)--(5.865,4.515)--(5.862,4.514)--(5.860,4.513)%
  --(5.858,4.511)--(5.857,4.510)--(5.856,4.509)--(5.855,4.508)--(5.853,4.506)--(5.853,4.505)%
  --(5.849,4.504)--(5.848,4.503)--(5.847,4.501)--(5.847,4.500)--(5.847,4.499)--(5.844,4.498)%
  --(5.843,4.496)--(5.842,4.495)--(5.839,4.494)--(5.838,4.493)--(5.836,4.491)--(5.835,4.490)%
  --(5.834,4.489)--(5.833,4.488)--(5.831,4.487)--(5.828,4.485)--(5.826,4.484)--(5.826,4.483)%
  --(5.825,4.482)--(5.824,4.480)--(5.824,4.479)--(5.821,4.478)--(5.820,4.477)--(5.818,4.475)%
  --(5.818,4.474)--(5.816,4.473)--(5.812,4.472)--(5.812,4.470)--(5.812,4.469)--(5.811,4.468)%
  --(5.806,4.467)--(5.803,4.465)--(5.802,4.464)--(5.800,4.463)--(5.797,4.462)--(5.796,4.461)%
  --(5.792,4.459)--(5.791,4.458)--(5.790,4.457)--(5.788,4.456)--(5.784,4.454)--(5.783,4.453)%
  --(5.782,4.452)--(5.778,4.451)--(5.777,4.449)--(5.770,4.448)--(5.769,4.447)--(5.768,4.446)%
  --(5.767,4.444)--(5.766,4.443)--(5.763,4.442)--(5.762,4.441)--(5.761,4.439)--(5.758,4.438)%
  --(5.758,4.437)--(5.757,4.436)--(5.756,4.435)--(5.755,4.433)--(5.755,4.432)--(5.751,4.431)%
  --(5.748,4.430)--(5.747,4.428)--(5.746,4.427)--(5.746,4.425)--(5.745,4.424)--(5.744,4.423)%
  --(5.742,4.421)--(5.742,4.420)--(5.741,4.419)--(5.740,4.418)--(5.739,4.417)--(5.737,4.415)%
  --(5.735,4.414)--(5.734,4.413)--(5.733,4.412)--(5.732,4.410)--(5.731,4.409)--(5.729,4.408)%
  --(5.728,4.407)--(5.726,4.405)--(5.724,4.404)--(5.722,4.403)--(5.720,4.402)--(5.720,4.400)%
  --(5.716,4.399)--(5.712,4.398)--(5.710,4.397)--(5.708,4.395)--(5.701,4.394)--(5.700,4.393)%
  --(5.699,4.392)--(5.699,4.391)--(5.698,4.389)--(5.697,4.388)--(5.695,4.387)--(5.694,4.386)%
  --(5.694,4.384)--(5.693,4.383)--(5.692,4.382)--(5.692,4.381)--(5.690,4.379)--(5.689,4.378)%
  --(5.688,4.377)--(5.682,4.376)--(5.682,4.374)--(5.680,4.373)--(5.679,4.372)--(5.678,4.371)%
  --(5.676,4.369)--(5.675,4.368)--(5.674,4.367)--(5.672,4.366)--(5.671,4.364)--(5.670,4.363)%
  --(5.668,4.362)--(5.668,4.361)--(5.667,4.360)--(5.666,4.358)--(5.659,4.357)--(5.658,4.356)%
  --(5.656,4.355)--(5.654,4.353)--(5.653,4.352)--(5.651,4.351)--(5.650,4.350)--(5.649,4.348)%
  --(5.646,4.347)--(5.643,4.346)--(5.642,4.345)--(5.640,4.343)--(5.639,4.342)--(5.638,4.341)%
  --(5.637,4.340)--(5.633,4.338)--(5.632,4.337)--(5.632,4.336)--(5.630,4.335)--(5.630,4.334)%
  --(5.628,4.332)--(5.627,4.331)--(5.627,4.330)--(5.626,4.329)--(5.625,4.327)--(5.624,4.325)%
  --(5.624,4.324)--(5.624,4.323)--(5.621,4.322)--(5.621,4.321)--(5.621,4.319)--(5.620,4.318)%
  --(5.619,4.317)--(5.618,4.316)--(5.617,4.314)--(5.617,4.313)--(5.614,4.312)--(5.613,4.311)%
  --(5.612,4.309)--(5.610,4.308)--(5.608,4.307)--(5.607,4.306)--(5.606,4.304)--(5.604,4.303)%
  --(5.603,4.302)--(5.602,4.301)--(5.602,4.299)--(5.600,4.298)--(5.598,4.297)--(5.598,4.296)%
  --(5.596,4.294)--(5.596,4.293)--(5.595,4.292)--(5.595,4.291)--(5.595,4.290)--(5.593,4.288)%
  --(5.591,4.287)--(5.591,4.286)--(5.588,4.285)--(5.587,4.283)--(5.586,4.282)--(5.585,4.281)%
  --(5.583,4.280)--(5.582,4.278)--(5.580,4.277)--(5.579,4.276)--(5.577,4.275)--(5.575,4.273)%
  --(5.573,4.272)--(5.572,4.271)--(5.571,4.270)--(5.570,4.268)--(5.569,4.267)--(5.564,4.266)%
  --(5.561,4.265)--(5.561,4.264)--(5.560,4.262)--(5.557,4.261)--(5.556,4.260)--(5.555,4.259)%
  --(5.554,4.257)--(5.551,4.256)--(5.547,4.255)--(5.545,4.254)--(5.541,4.252)--(5.538,4.251)%
  --(5.537,4.250)--(5.536,4.249)--(5.535,4.247)--(5.532,4.246)--(5.528,4.245)--(5.527,4.244)%
  --(5.525,4.242)--(5.523,4.241)--(5.522,4.240)--(5.521,4.239)--(5.518,4.237)--(5.517,4.236)%
  --(5.516,4.235)--(5.514,4.234)--(5.512,4.233)--(5.508,4.231)--(5.507,4.230)--(5.504,4.229)%
  --(5.503,4.228)--(5.503,4.226)--(5.502,4.224)--(5.500,4.223)--(5.497,4.222)--(5.496,4.221)%
  --(5.495,4.220)--(5.493,4.218)--(5.493,4.217)--(5.492,4.215)--(5.492,4.214)--(5.490,4.213)%
  --(5.489,4.211)--(5.488,4.210)--(5.487,4.209)--(5.486,4.208)--(5.484,4.207)--(5.483,4.205)%
  --(5.482,4.204)--(5.480,4.203)--(5.479,4.202)--(5.479,4.200)--(5.477,4.199)--(5.476,4.197)%
  --(5.473,4.196)--(5.472,4.195)--(5.470,4.194)--(5.469,4.192)--(5.468,4.191)--(5.465,4.190)%
  --(5.464,4.189)--(5.464,4.187)--(5.463,4.185)--(5.461,4.184)--(5.458,4.183)--(5.454,4.182)%
  --(5.454,4.180)--(5.453,4.179)--(5.452,4.177)--(5.452,4.176)--(5.451,4.175)--(5.449,4.174)%
  --(5.449,4.172)--(5.448,4.171)--(5.447,4.170)--(5.444,4.169)--(5.443,4.167)--(5.442,4.166)%
  --(5.439,4.164)--(5.437,4.163)--(5.434,4.161)--(5.433,4.160)--(5.432,4.159)--(5.431,4.158)%
  --(5.427,4.156)--(5.423,4.155)--(5.423,4.153)--(5.422,4.152)--(5.421,4.151)--(5.420,4.150)%
  --(5.419,4.148)--(5.412,4.147)--(5.411,4.146)--(5.408,4.145)--(5.406,4.143)--(5.403,4.142)%
  --(5.401,4.141)--(5.400,4.140)--(5.399,4.138)--(5.399,4.137)--(5.398,4.135)--(5.398,4.134)%
  --(5.396,4.133)--(5.395,4.132)--(5.393,4.130)--(5.392,4.129)--(5.391,4.128)--(5.390,4.127)%
  --(5.385,4.125)--(5.384,4.124)--(5.383,4.123)--(5.380,4.122)--(5.377,4.120)--(5.377,4.119)%
  --(5.376,4.118)--(5.373,4.117)--(5.372,4.115)--(5.371,4.114)--(5.371,4.113)--(5.370,4.112)%
  --(5.366,4.110)--(5.363,4.109)--(5.362,4.108)--(5.361,4.107)--(5.359,4.106)--(5.358,4.104)%
  --(5.358,4.103)--(5.356,4.102)--(5.355,4.101)--(5.354,4.099)--(5.352,4.098)--(5.351,4.097)%
  --(5.349,4.096)--(5.347,4.094)--(5.346,4.093)--(5.344,4.091)--(5.342,4.090)--(5.337,4.089)%
  --(5.336,4.088)--(5.333,4.086)--(5.332,4.085)--(5.332,4.084)--(5.329,4.083)--(5.329,4.081)%
  --(5.327,4.080)--(5.327,4.079)--(5.326,4.078)--(5.324,4.076)--(5.321,4.075)--(5.319,4.073)%
  --(5.319,4.072)--(5.318,4.071)--(5.315,4.070)--(5.312,4.068)--(5.310,4.067)--(5.307,4.065)%
  --(5.306,4.064)--(5.303,4.063)--(5.303,4.062)--(5.300,4.060)--(5.298,4.059)--(5.297,4.058)%
  --(5.296,4.057)--(5.294,4.055)--(5.294,4.054)--(5.292,4.053)--(5.286,4.052)--(5.284,4.050)%
  --(5.284,4.049)--(5.283,4.048)--(5.280,4.047)--(5.277,4.045)--(5.276,4.044)--(5.275,4.042)%
  --(5.271,4.041)--(5.271,4.040)--(5.270,4.039)--(5.268,4.037)--(5.268,4.036)--(5.266,4.035)%
  --(5.266,4.034)--(5.263,4.032)--(5.262,4.031)--(5.261,4.030)--(5.259,4.029)--(5.259,4.027)%
  --(5.257,4.026)--(5.255,4.025)--(5.255,4.024)--(5.255,4.023)--(5.253,4.021)--(5.252,4.020)%
  --(5.250,4.019)--(5.249,4.018)--(5.246,4.016)--(5.245,4.015)--(5.245,4.014)--(5.243,4.013)%
  --(5.239,4.011)--(5.237,4.010)--(5.235,4.009)--(5.233,4.008)--(5.233,4.006)--(5.231,4.005)%
  --(5.230,4.004)--(5.229,4.003)--(5.227,4.001)--(5.227,4.000)--(5.226,3.999)--(5.224,3.997)%
  --(5.223,3.996)--(5.221,3.995)--(5.219,3.993)--(5.217,3.992)--(5.216,3.990)--(5.209,3.989)%
  --(5.208,3.988)--(5.207,3.987)--(5.204,3.985)--(5.203,3.984)--(5.201,3.983)--(5.201,3.982)%
  --(5.200,3.980)--(5.200,3.979)--(5.199,3.978)--(5.198,3.977)--(5.197,3.975)--(5.197,3.974)%
  --(5.196,3.972)--(5.194,3.971)--(5.192,3.970)--(5.192,3.969)--(5.190,3.967)--(5.190,3.965)%
  --(5.189,3.964)--(5.187,3.962)--(5.184,3.961)--(5.183,3.959)--(5.182,3.958)--(5.177,3.957)%
  --(5.175,3.956)--(5.175,3.954)--(5.175,3.953)--(5.174,3.952)--(5.173,3.951)--(5.171,3.949)%
  --(5.170,3.948)--(5.169,3.947)--(5.169,3.945)--(5.168,3.944)--(5.162,3.943)--(5.159,3.941)%
  --(5.157,3.940)--(5.156,3.939)--(5.153,3.938)--(5.152,3.936)--(5.150,3.935)--(5.149,3.934)%
  --(5.148,3.933)--(5.147,3.931)--(5.144,3.930)--(5.142,3.929)--(5.140,3.928)--(5.139,3.926)%
  --(5.136,3.925)--(5.135,3.924)--(5.131,3.923)--(5.128,3.922)--(5.126,3.920)--(5.125,3.919)%
  --(5.123,3.918)--(5.121,3.917)--(5.119,3.915)--(5.117,3.913)--(5.115,3.912)--(5.113,3.911)%
  --(5.113,3.909)--(5.112,3.908)--(5.112,3.906)--(5.110,3.905)--(5.109,3.904)--(5.108,3.902)%
  --(5.107,3.901)--(5.105,3.900)--(5.104,3.899)--(5.103,3.897)--(5.101,3.896)--(5.099,3.895)%
  --(5.098,3.894)--(5.096,3.892)--(5.095,3.890)--(5.093,3.889)--(5.092,3.887)--(5.088,3.886)%
  --(5.088,3.885)--(5.086,3.884)--(5.084,3.883)--(5.083,3.881)--(5.083,3.880)--(5.082,3.878)%
  --(5.081,3.877)--(5.077,3.875)--(5.076,3.874)--(5.072,3.873)--(5.070,3.871)--(5.070,3.870)%
  --(5.068,3.869)--(5.066,3.868)--(5.063,3.866)--(5.061,3.865)--(5.059,3.863)--(5.058,3.862)%
  --(5.057,3.861)--(5.056,3.860)--(5.055,3.858)--(5.055,3.857)--(5.052,3.856)--(5.049,3.855)%
  --(5.048,3.853)--(5.045,3.852)--(5.044,3.851)--(5.043,3.850)--(5.042,3.848)--(5.040,3.847)%
  --(5.040,3.846)--(5.039,3.844)--(5.035,3.843)--(5.033,3.842)--(5.031,3.840)--(5.029,3.839)%
  --(5.028,3.838)--(5.025,3.837)--(5.024,3.835)--(5.023,3.834)--(5.022,3.833)--(5.021,3.832)%
  --(5.016,3.830)--(5.015,3.829)--(5.013,3.827)--(5.012,3.826)--(5.011,3.825)--(5.010,3.824)%
  --(5.009,3.822)--(5.007,3.821)--(5.005,3.819)--(5.003,3.818)--(5.002,3.817)--(5.000,3.816)%
  --(4.995,3.814)--(4.989,3.813)--(4.988,3.812)--(4.987,3.811)--(4.986,3.809)--(4.985,3.808)%
  --(4.985,3.807)--(4.983,3.806)--(4.982,3.804)--(4.980,3.803)--(4.980,3.802)--(4.979,3.801)%
  --(4.975,3.799)--(4.974,3.798)--(4.972,3.796)--(4.969,3.795)--(4.967,3.793)--(4.965,3.792)%
  --(4.962,3.791)--(4.959,3.790)--(4.957,3.788)--(4.957,3.787)--(4.955,3.786)--(4.954,3.784)%
  --(4.954,3.783)--(4.953,3.782)--(4.950,3.780)--(4.950,3.779)--(4.949,3.778)--(4.947,3.777)%
  --(4.945,3.775)--(4.943,3.774)--(4.943,3.773)--(4.940,3.772)--(4.940,3.770)--(4.938,3.769)%
  --(4.935,3.767)--(4.933,3.766)--(4.931,3.764)--(4.929,3.763)--(4.928,3.762)--(4.927,3.760)%
  --(4.925,3.759)--(4.924,3.758)--(4.921,3.757)--(4.920,3.756)--(4.918,3.754)--(4.918,3.752)%
  --(4.915,3.751)--(4.914,3.750)--(4.913,3.749)--(4.912,3.747)--(4.910,3.746)--(4.907,3.745)%
  --(4.907,3.744)--(4.906,3.742)--(4.904,3.741)--(4.904,3.739)--(4.900,3.738)--(4.896,3.737)%
  --(4.895,3.736)--(4.895,3.734)--(4.894,3.733)--(4.892,3.732)--(4.891,3.731)--(4.891,3.729)%
  --(4.890,3.728)--(4.889,3.726)--(4.888,3.725)--(4.886,3.724)--(4.881,3.723)--(4.881,3.721)%
  --(4.879,3.720)--(4.878,3.719)--(4.876,3.718)--(4.874,3.716)--(4.873,3.715)--(4.872,3.714)%
  --(4.870,3.713)--(4.868,3.712)--(4.864,3.710)--(4.862,3.709)--(4.859,3.708)--(4.855,3.707)%
  --(4.854,3.705)--(4.853,3.703)--(4.851,3.702)--(4.849,3.701)--(4.849,3.700)--(4.847,3.699)%
  --(4.846,3.697)--(4.844,3.696)--(4.844,3.695)--(4.843,3.694)--(4.840,3.692)--(4.840,3.690)%
  --(4.838,3.689)--(4.837,3.688)--(4.835,3.687)--(4.833,3.686)--(4.832,3.684)--(4.831,3.683)%
  --(4.826,3.682)--(4.823,3.681)--(4.822,3.679)--(4.821,3.678)--(4.820,3.677)--(4.818,3.676)%
  --(4.818,3.674)--(4.811,3.672)--(4.807,3.670)--(4.806,3.669)--(4.804,3.668)--(4.802,3.666)%
  --(4.801,3.664)--(4.799,3.663)--(4.797,3.661)--(4.796,3.660)--(4.796,3.658)--(4.791,3.657)%
  --(4.791,3.656)--(4.789,3.654)--(4.785,3.653)--(4.784,3.651)--(4.783,3.649)--(4.781,3.648)%
  --(4.779,3.646)--(4.778,3.645)--(4.774,3.644)--(4.771,3.643)--(4.771,3.642)--(4.769,3.640)%
  --(4.765,3.639)--(4.763,3.638)--(4.761,3.636)--(4.757,3.635)--(4.755,3.633)--(4.754,3.632)%
  --(4.753,3.631)--(4.750,3.630)--(4.748,3.629)--(4.746,3.627)--(4.745,3.625)--(4.739,3.624)%
  --(4.738,3.623)--(4.736,3.622)--(4.734,3.620)--(4.728,3.619)--(4.728,3.617)--(4.726,3.616)%
  --(4.726,3.614)--(4.724,3.613)--(4.723,3.612)--(4.720,3.609)--(4.719,3.608)--(4.717,3.607)%
  --(4.716,3.606)--(4.712,3.604)--(4.711,3.602)--(4.707,3.601)--(4.705,3.600)--(4.700,3.599)%
  --(4.696,3.598)--(4.692,3.596)--(4.689,3.594)--(4.687,3.593)--(4.685,3.592)--(4.684,3.591)%
  --(4.683,3.589)--(4.682,3.588)--(4.680,3.587)--(4.676,3.586)--(4.675,3.585)--(4.674,3.583)%
  --(4.672,3.582)--(4.670,3.580)--(4.669,3.578)--(4.668,3.577)--(4.667,3.576)--(4.664,3.574)%
  --(4.663,3.573)--(4.661,3.571)--(4.659,3.570)--(4.654,3.568)--(4.653,3.567)--(4.651,3.566)%
  --(4.650,3.565)--(4.649,3.563)--(4.646,3.562)--(4.646,3.559)--(4.644,3.558)--(4.643,3.557)%
  --(4.643,3.555)--(4.641,3.554)--(4.640,3.553)--(4.639,3.552)--(4.638,3.550)--(4.636,3.549)%
  --(4.634,3.548)--(4.632,3.547)--(4.630,3.545)--(4.629,3.544)--(4.627,3.542)--(4.624,3.541)%
  --(4.620,3.540)--(4.618,3.538)--(4.617,3.537)--(4.613,3.535)--(4.610,3.533)--(4.610,3.532)%
  --(4.607,3.531)--(4.606,3.529)--(4.605,3.528)--(4.604,3.527)--(4.603,3.526)--(4.600,3.524)%
  --(4.599,3.523)--(4.598,3.522)--(4.597,3.521)--(4.591,3.519)--(4.585,3.518)--(4.583,3.516)%
  --(4.583,3.515)--(4.581,3.514)--(4.580,3.513)--(4.577,3.511)--(4.576,3.510)--(4.574,3.509)%
  --(4.571,3.508)--(4.568,3.506)--(4.564,3.505)--(4.563,3.504)--(4.560,3.502)--(4.559,3.501)%
  --(4.559,3.500)--(4.557,3.498)--(4.554,3.497)--(4.553,3.496)--(4.553,3.495)--(4.552,3.493)%
  --(4.551,3.492)--(4.549,3.491)--(4.548,3.490)--(4.543,3.488)--(4.541,3.487)--(4.539,3.486)%
  --(4.538,3.485)--(4.536,3.483)--(4.535,3.482)--(4.530,3.480)--(4.527,3.479)--(4.526,3.478)%
  --(4.525,3.477)--(4.524,3.475)--(4.524,3.474)--(4.522,3.472)--(4.521,3.471)--(4.520,3.469)%
  --(4.520,3.468)--(4.518,3.467)--(4.518,3.466)--(4.517,3.464)--(4.514,3.462)--(4.513,3.461)%
  --(4.511,3.459)--(4.509,3.458)--(4.508,3.456)--(4.502,3.455)--(4.500,3.454)--(4.495,3.453)%
  --(4.491,3.450)--(4.491,3.449)--(4.487,3.448)--(4.486,3.446)--(4.482,3.445)--(4.481,3.444)%
  --(4.479,3.443)--(4.478,3.441)--(4.476,3.440)--(4.474,3.438)--(4.473,3.435)--(4.471,3.434)%
  --(4.469,3.433)--(4.467,3.431)--(4.466,3.430)--(4.464,3.429)--(4.463,3.428)--(4.462,3.427)%
  --(4.461,3.425)--(4.459,3.424)--(4.457,3.423)--(4.455,3.422)--(4.454,3.420)--(4.453,3.418)%
  --(4.451,3.417)--(4.450,3.415)--(4.448,3.414)--(4.448,3.412)--(4.446,3.411)--(4.445,3.410)%
  --(4.444,3.409)--(4.443,3.407)--(4.442,3.406)--(4.440,3.405)--(4.439,3.404)--(4.437,3.402)%
  --(4.434,3.401)--(4.431,3.399)--(4.430,3.398)--(4.428,3.397)--(4.426,3.396)--(4.424,3.394)%
  --(4.422,3.393)--(4.421,3.392)--(4.418,3.391)--(4.416,3.389)--(4.416,3.388)--(4.411,3.386)%
  --(4.409,3.385)--(4.406,3.384)--(4.405,3.382)--(4.404,3.381)--(4.402,3.379)--(4.401,3.378)%
  --(4.399,3.377)--(4.399,3.376)--(4.393,3.374)--(4.393,3.371)--(4.392,3.369)--(4.390,3.368)%
  --(4.390,3.366)--(4.386,3.365)--(4.382,3.364)--(4.381,3.363)--(4.379,3.361)--(4.378,3.358)%
  --(4.377,3.357)--(4.376,3.355)--(4.374,3.353)--(4.370,3.351)--(4.368,3.350)--(4.367,3.348)%
  --(4.363,3.347)--(4.362,3.344)--(4.361,3.343)--(4.360,3.342)--(4.353,3.339)--(4.350,3.338)%
  --(4.349,3.337)--(4.347,3.335)--(4.346,3.334)--(4.345,3.333)--(4.344,3.332)--(4.342,3.331)%
  --(4.339,3.329)--(4.337,3.328)--(4.335,3.327)--(4.333,3.326)--(4.330,3.324)--(4.325,3.323)%
  --(4.324,3.322)--(4.320,3.321)--(4.315,3.319)--(4.311,3.318)--(4.310,3.316)--(4.308,3.314)%
  --(4.307,3.312)--(4.305,3.311)--(4.304,3.309)--(4.303,3.308)--(4.302,3.305)--(4.300,3.303)%
  --(4.299,3.302)--(4.295,3.300)--(4.292,3.299)--(4.291,3.298)--(4.284,3.296)--(4.283,3.295)%
  --(4.281,3.293)--(4.280,3.292)--(4.279,3.291)--(4.277,3.290)--(4.275,3.288)--(4.274,3.285)%
  --(4.273,3.284)--(4.272,3.282)--(4.269,3.281)--(4.267,3.278)--(4.265,3.276)--(4.264,3.275)%
  --(4.261,3.274)--(4.260,3.272)--(4.258,3.271)--(4.258,3.269)--(4.252,3.268)--(4.251,3.267)%
  --(4.247,3.265)--(4.247,3.264)--(4.244,3.261)--(4.243,3.259)--(4.241,3.257)--(4.240,3.256)%
  --(4.239,3.255)--(4.237,3.254)--(4.234,3.252)--(4.231,3.251)--(4.228,3.250)--(4.227,3.248)%
  --(4.225,3.247)--(4.219,3.246)--(4.214,3.244)--(4.212,3.243)--(4.208,3.242)--(4.206,3.241)%
  --(4.205,3.236)--(4.199,3.235)--(4.199,3.233)--(4.197,3.232)--(4.194,3.231)--(4.194,3.230)%
  --(4.191,3.228)--(4.188,3.227)--(4.187,3.226)--(4.184,3.224)--(4.181,3.223)--(4.180,3.221)%
  --(4.179,3.220)--(4.178,3.218)--(4.175,3.217)--(4.174,3.215)--(4.172,3.213)--(4.171,3.212)%
  --(4.168,3.211)--(4.165,3.210)--(4.163,3.208)--(4.163,3.207)--(4.161,3.206)--(4.159,3.204)%
  --(4.156,3.202)--(4.155,3.201)--(4.154,3.199)--(4.152,3.198)--(4.150,3.194)--(4.149,3.193)%
  --(4.147,3.192)--(4.146,3.191)--(4.144,3.189)--(4.142,3.187)--(4.139,3.186)--(4.136,3.183)%
  --(4.136,3.182)--(4.133,3.181)--(4.132,3.179)--(4.130,3.177)--(4.129,3.176)--(4.126,3.174)%
  --(4.125,3.173)--(4.123,3.171)--(4.120,3.170)--(4.119,3.168)--(4.117,3.166)--(4.115,3.164)%
  --(4.114,3.163)--(4.113,3.160)--(4.111,3.158)--(4.107,3.156)--(4.104,3.155)--(4.102,3.154)%
  --(4.097,3.153)--(4.093,3.151)--(4.092,3.149)--(4.091,3.147)--(4.090,3.146)--(4.085,3.144)%
  --(4.080,3.142)--(4.077,3.140)--(4.074,3.139)--(4.072,3.138)--(4.071,3.136)--(4.067,3.135)%
  --(4.066,3.133)--(4.062,3.132)--(4.061,3.130)--(4.058,3.129)--(4.056,3.127)--(4.054,3.126)%
  --(4.053,3.125)--(4.052,3.124)--(4.050,3.122)--(4.046,3.121)--(4.043,3.120)--(4.040,3.119)%
  --(4.038,3.117)--(4.034,3.116)--(4.032,3.115)--(4.030,3.113)--(4.026,3.112)--(4.026,3.111)%
  --(4.022,3.109)--(4.019,3.107)--(4.017,3.104)--(4.016,3.103)--(4.015,3.102)--(4.014,3.099)%
  --(4.013,3.097)--(4.012,3.096)--(4.011,3.094)--(4.009,3.093)--(4.006,3.091)--(4.004,3.090)%
  --(4.002,3.088)--(3.997,3.086)--(3.997,3.085)--(3.996,3.083)--(3.995,3.082)--(3.995,3.081)%
  --(3.992,3.080)--(3.991,3.078)--(3.986,3.077)--(3.985,3.075)--(3.980,3.074)--(3.977,3.073)%
  --(3.972,3.072)--(3.968,3.069)--(3.967,3.068)--(3.966,3.066)--(3.964,3.065)--(3.962,3.062)%
  --(3.959,3.061)--(3.957,3.060)--(3.952,3.059)--(3.949,3.057)--(3.948,3.056)--(3.944,3.054)%
  --(3.943,3.052)--(3.939,3.051)--(3.937,3.050)--(3.933,3.048)--(3.927,3.046)--(3.926,3.045)%
  --(3.922,3.044)--(3.920,3.042)--(3.918,3.041)--(3.915,3.040)--(3.913,3.039)--(3.911,3.037)%
  --(3.909,3.036)--(3.908,3.035)--(3.905,3.033)--(3.903,3.032)--(3.901,3.030)--(3.899,3.029)%
  --(3.897,3.026)--(3.894,3.024)--(3.893,3.023)--(3.891,3.021)--(3.890,3.020)--(3.889,3.019)%
  --(3.885,3.016)--(3.883,3.015)--(3.881,3.014)--(3.880,3.012)--(3.879,3.010)--(3.876,3.008)%
  --(3.874,3.007)--(3.872,3.006)--(3.870,3.005)--(3.868,3.003)--(3.865,3.002)--(3.861,3.000)%
  --(3.859,2.998)--(3.856,2.996)--(3.850,2.993)--(3.843,2.990)--(3.841,2.988)--(3.841,2.985)%
  --(3.838,2.983)--(3.834,2.980)--(3.833,2.979)--(3.832,2.977)--(3.830,2.976)--(3.829,2.973)%
  --(3.827,2.971)--(3.825,2.970)--(3.822,2.969)--(3.820,2.967)--(3.818,2.966)--(3.812,2.963)%
  --(3.810,2.961)--(3.807,2.960)--(3.806,2.959)--(3.804,2.957)--(3.802,2.955)--(3.798,2.951)%
  --(3.797,2.950)--(3.795,2.948)--(3.793,2.946)--(3.790,2.945)--(3.789,2.943)--(3.786,2.940)%
  --(3.784,2.939)--(3.783,2.935)--(3.781,2.933)--(3.778,2.932)--(3.775,2.930)--(3.773,2.928)%
  --(3.770,2.927)--(3.769,2.926)--(3.766,2.924)--(3.761,2.923)--(3.758,2.921)--(3.756,2.919)%
  --(3.753,2.917)--(3.751,2.915)--(3.749,2.914)--(3.748,2.912)--(3.746,2.910)--(3.742,2.909)%
  --(3.739,2.907)--(3.737,2.904)--(3.734,2.901)--(3.731,2.900)--(3.728,2.897)--(3.723,2.894)%
  --(3.721,2.893)--(3.720,2.891)--(3.715,2.889)--(3.711,2.888)--(3.709,2.886)--(3.706,2.885)%
  --(3.702,2.883)--(3.701,2.881)--(3.698,2.878)--(3.697,2.875)--(3.695,2.874)--(3.691,2.872)%
  --(3.688,2.871)--(3.684,2.870)--(3.681,2.868)--(3.676,2.867)--(3.670,2.866)--(3.662,2.865)%
  --(3.659,2.863)--(3.658,2.862)--(3.657,2.860)--(3.653,2.858)--(3.652,2.857)--(3.650,2.855)%
  --(3.649,2.853)--(3.648,2.852)--(3.646,2.849)--(3.642,2.848)--(3.639,2.846)--(3.636,2.845)%
  --(3.632,2.844)--(3.629,2.841)--(3.626,2.837)--(3.623,2.836)--(3.618,2.833)--(3.615,2.831)%
  --(3.614,2.829)--(3.612,2.828)--(3.611,2.826)--(3.606,2.824)--(3.604,2.822)--(3.603,2.821)%
  --(3.601,2.819)--(3.599,2.817)--(3.597,2.813)--(3.593,2.811)--(3.590,2.808)--(3.587,2.806)%
  --(3.585,2.805)--(3.582,2.803)--(3.579,2.801)--(3.577,2.799)--(3.575,2.798)--(3.573,2.795)%
  --(3.569,2.793)--(3.568,2.792)--(3.564,2.790)--(3.562,2.788)--(3.559,2.785)--(3.556,2.783)%
  --(3.552,2.781)--(3.549,2.780)--(3.548,2.776)--(3.545,2.773)--(3.542,2.770)--(3.540,2.769)%
  --(3.538,2.767)--(3.536,2.766)--(3.534,2.764)--(3.525,2.762)--(3.523,2.759)--(3.519,2.757)%
  --(3.518,2.754)--(3.516,2.752)--(3.513,2.751)--(3.508,2.748)--(3.507,2.747)--(3.504,2.744)%
  --(3.500,2.740)--(3.497,2.736)--(3.494,2.733)--(3.492,2.731)--(3.482,2.728)--(3.479,2.723)%
  --(3.476,2.720)--(3.471,2.718)--(3.470,2.714)--(3.468,2.713)--(3.465,2.710)--(3.462,2.707)%
  --(3.460,2.704)--(3.455,2.702)--(3.452,2.699)--(3.447,2.694)--(3.445,2.693)--(3.442,2.691)%
  --(3.438,2.689)--(3.434,2.686)--(3.428,2.681)--(3.427,2.680)--(3.424,2.678)--(3.422,2.677)%
  --(3.419,2.674)--(3.418,2.672)--(3.415,2.669)--(3.414,2.667)--(3.409,2.665)--(3.408,2.663)%
  --(3.404,2.661)--(3.401,2.658)--(3.399,2.657)--(3.393,2.653)--(3.391,2.651)--(3.388,2.649)%
  --(3.385,2.648)--(3.383,2.643)--(3.381,2.637)--(3.374,2.635)--(3.373,2.631)--(3.371,2.629)%
  --(3.366,2.627)--(3.362,2.625)--(3.358,2.624)--(3.357,2.622)--(3.355,2.619)--(3.350,2.613)%
  --(3.347,2.610)--(3.344,2.609)--(3.342,2.606)--(3.339,2.604)--(3.336,2.601)--(3.333,2.597)%
  --(3.331,2.592)--(3.328,2.587)--(3.325,2.586)--(3.318,2.583)--(3.315,2.582)--(3.311,2.580)%
  --(3.306,2.575)--(3.301,2.573)--(3.299,2.572)--(3.296,2.571)--(3.291,2.566)--(3.284,2.561)%
  --(3.281,2.559)--(3.279,2.556)--(3.277,2.553)--(3.274,2.551)--(3.266,2.549)--(3.262,2.546)%
  --(3.258,2.543)--(3.251,2.539)--(3.249,2.536)--(3.242,2.533)--(3.236,2.528)--(3.234,2.524)%
  --(3.231,2.523)--(3.228,2.520)--(3.226,2.519)--(3.217,2.515)--(3.211,2.512)--(3.207,2.510)%
  --(3.204,2.508)--(3.195,2.506)--(3.192,2.503)--(3.189,2.502)--(3.186,2.499)--(3.178,2.498)%
  --(3.176,2.497)--(3.171,2.491)--(3.164,2.487)--(3.160,2.485)--(3.154,2.479)--(3.151,2.477)%
  --(3.149,2.476)--(3.143,2.475)--(3.139,2.473)--(3.136,2.469)--(3.131,2.466)--(3.124,2.463)%
  --(3.121,2.458)--(3.119,2.453)--(3.116,2.450)--(3.110,2.448)--(3.107,2.447)--(3.105,2.446)%
  --(3.102,2.441)--(3.096,2.440)--(3.090,2.437)--(3.087,2.435)--(3.081,2.433)--(3.078,2.430)%
  --(3.075,2.426)--(3.071,2.424)--(3.060,2.422)--(3.049,2.421)--(3.044,2.417)--(3.040,2.412)%
  --(3.033,2.409)--(3.030,2.405)--(3.025,2.403)--(3.015,2.397)--(3.008,2.396)--(3.005,2.392)%
  --(3.001,2.389)--(2.996,2.386)--(2.991,2.383)--(2.982,2.370)--(2.979,2.368)--(2.973,2.365)%
  --(2.968,2.362)--(2.962,2.359)--(2.957,2.358)--(2.951,2.352)--(2.947,2.351)--(2.943,2.347)%
  --(2.936,2.344)--(2.932,2.341)--(2.926,2.339)--(2.922,2.337)--(2.918,2.334)--(2.914,2.332)%
  --(2.908,2.328)--(2.898,2.325)--(2.892,2.321)--(2.883,2.318)--(2.877,2.314)--(2.866,2.311)%
  --(2.862,2.308)--(2.857,2.306)--(2.853,2.295)--(2.848,2.286)--(2.839,2.279)--(2.827,2.274)%
  --(2.820,2.271)--(2.816,2.259)--(2.808,2.254)--(2.803,2.253)--(2.796,2.246)--(2.791,2.241)%
  --(2.778,2.236)--(2.773,2.233)--(2.765,2.228)--(2.758,2.208)--(2.749,2.202)--(2.744,2.199)%
  --(2.739,2.187)--(2.733,2.186)--(2.727,2.183)--(2.722,2.181)--(2.716,2.178)--(2.710,2.175)%
  --(2.702,2.173)--(2.696,2.171)--(2.684,2.169)--(2.675,2.164)--(2.668,2.161)--(2.659,2.150)%
  --(2.649,2.144)--(2.643,2.142)--(2.630,2.137)--(2.623,2.127)--(2.616,2.120)--(2.609,2.116)%
  --(2.602,2.114)--(2.592,2.110)--(2.584,2.103)--(2.577,2.096)--(2.566,2.093)--(2.558,2.090)%
  --(2.543,2.078)--(2.535,2.077)--(2.527,2.072)--(2.519,2.062)--(2.511,2.052)--(2.502,2.044)%
  --(2.494,2.036)--(2.481,2.031)--(2.472,2.020)--(2.463,2.015)--(2.454,2.006)--(2.445,2.002)%
  --(2.431,1.999)--(2.421,1.995)--(2.411,1.993)--(2.402,1.985)--(2.391,1.979)--(2.381,1.972)%
  --(2.370,1.967)--(2.360,1.962)--(2.343,1.956)--(2.332,1.948)--(2.320,1.940)--(2.309,1.933)%
  --(2.297,1.932)--(2.278,1.930)--(2.265,1.924)--(2.252,1.914)--(2.239,1.907)--(2.226,1.896)%
  --(2.205,1.867)--(2.190,1.851)--(2.175,1.846)--(2.160,1.841)--(2.144,1.830)--(2.128,1.801)%
  --(2.111,1.792)--(2.094,1.762)--(2.076,1.748)--(2.058,1.729)--(2.039,1.709)--(2.019,1.700)%
  --(1.999,1.683)--(1.967,1.670)--(1.945,1.627)--(1.922,1.617)--(1.897,1.572)--(1.872,1.547)%
  --(1.845,1.516)--(1.817,1.474)--(1.788,1.442)--(1.757,1.433)--(1.724,1.425)--(1.689,1.399)%
  --(1.652,1.345)--(1.612,1.317)--(1.569,1.302)--(1.523,1.251)--(1.472,1.222)--(1.416,1.146)%
  --(1.320,1.111);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.991) {IDNet};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.733,1.991)--(8.353,1.991);
\draw[gp path] (8.643,6.074)--(8.642,6.073)--(8.642,6.072)--(8.638,6.071)--(8.636,6.069)%
  --(8.634,6.068)--(8.633,6.067)--(8.629,6.066)--(8.625,6.064)--(8.621,6.063)--(8.614,6.062)%
  --(8.610,6.061)--(8.610,6.060)--(8.607,6.058)--(8.604,6.057)--(8.600,6.056)--(8.597,6.055)%
  --(8.594,6.053)--(8.587,6.052)--(8.586,6.051)--(8.582,6.050)--(8.579,6.048)--(8.578,6.047)%
  --(8.574,6.046)--(8.573,6.045)--(8.571,6.043)--(8.567,6.042)--(8.565,6.041)--(8.562,6.040)%
  --(8.559,6.038)--(8.558,6.037)--(8.557,6.036)--(8.556,6.035)--(8.550,6.033)--(8.548,6.032)%
  --(8.546,6.031)--(8.546,6.030)--(8.545,6.029)--(8.544,6.027)--(8.542,6.026)--(8.540,6.025)%
  --(8.539,6.024)--(8.538,6.022)--(8.537,6.021)--(8.535,6.020)--(8.534,6.019)--(8.532,6.017)%
  --(8.531,6.016)--(8.529,6.015)--(8.528,6.014)--(8.527,6.012)--(8.523,6.011)--(8.522,6.010)%
  --(8.521,6.009)--(8.519,6.007)--(8.517,6.006)--(8.517,6.005)--(8.514,6.004)--(8.513,6.003)%
  --(8.510,6.001)--(8.509,6.000)--(8.508,5.999)--(8.505,5.998)--(8.502,5.996)--(8.496,5.995)%
  --(8.492,5.994)--(8.492,5.993)--(8.490,5.991)--(8.490,5.990)--(8.488,5.989)--(8.486,5.988)%
  --(8.485,5.986)--(8.482,5.985)--(8.477,5.984)--(8.474,5.983)--(8.473,5.981)--(8.472,5.980)%
  --(8.470,5.979)--(8.470,5.978)--(8.468,5.976)--(8.466,5.975)--(8.464,5.974)--(8.458,5.973)%
  --(8.456,5.972)--(8.454,5.970)--(8.451,5.969)--(8.448,5.968)--(8.445,5.967)--(8.444,5.965)%
  --(8.440,5.964)--(8.434,5.963)--(8.432,5.962)--(8.428,5.960)--(8.426,5.959)--(8.424,5.958)%
  --(8.424,5.957)--(8.420,5.955)--(8.417,5.954)--(8.415,5.953)--(8.414,5.952)--(8.412,5.950)%
  --(8.411,5.949)--(8.409,5.948)--(8.408,5.947)--(8.405,5.946)--(8.400,5.944)--(8.398,5.943)%
  --(8.396,5.942)--(8.395,5.941)--(8.393,5.939)--(8.393,5.938)--(8.392,5.937)--(8.391,5.936)%
  --(8.390,5.934)--(8.386,5.933)--(8.385,5.932)--(8.385,5.931)--(8.384,5.929)--(8.380,5.928)%
  --(8.379,5.927)--(8.377,5.926)--(8.376,5.924)--(8.375,5.923)--(8.372,5.922)--(8.369,5.921)%
  --(8.368,5.919)--(8.364,5.918)--(8.362,5.917)--(8.355,5.916)--(8.353,5.915)--(8.352,5.913)%
  --(8.349,5.912)--(8.346,5.911)--(8.344,5.910)--(8.341,5.908)--(8.341,5.907)--(8.336,5.906)%
  --(8.333,5.905)--(8.332,5.903)--(8.330,5.902)--(8.328,5.901)--(8.327,5.900)--(8.326,5.898)%
  --(8.323,5.897)--(8.319,5.896)--(8.317,5.895)--(8.313,5.893)--(8.312,5.892)--(8.309,5.891)%
  --(8.308,5.890)--(8.307,5.889)--(8.306,5.887)--(8.305,5.886)--(8.303,5.885)--(8.300,5.884)%
  --(8.296,5.882)--(8.295,5.881)--(8.293,5.880)--(8.291,5.879)--(8.290,5.877)--(8.285,5.876)%
  --(8.284,5.875)--(8.284,5.874)--(8.283,5.872)--(8.282,5.871)--(8.279,5.870)--(8.274,5.869)%
  --(8.268,5.867)--(8.267,5.866)--(8.263,5.865)--(8.260,5.864)--(8.259,5.863)--(8.255,5.861)%
  --(8.254,5.860)--(8.246,5.859)--(8.244,5.858)--(8.243,5.856)--(8.240,5.855)--(8.239,5.854)%
  --(8.237,5.853)--(8.236,5.851)--(8.233,5.850)--(8.230,5.849)--(8.230,5.848)--(8.229,5.846)%
  --(8.226,5.845)--(8.223,5.844)--(8.220,5.843)--(8.219,5.841)--(8.218,5.840)--(8.217,5.839)%
  --(8.216,5.838)--(8.216,5.836)--(8.214,5.835)--(8.212,5.834)--(8.211,5.833)--(8.208,5.832)%
  --(8.207,5.830)--(8.204,5.829)--(8.201,5.828)--(8.197,5.827)--(8.193,5.825)--(8.189,5.824)%
  --(8.186,5.823)--(8.184,5.822)--(8.182,5.820)--(8.178,5.819)--(8.178,5.818)--(8.177,5.817)%
  --(8.173,5.815)--(8.168,5.814)--(8.167,5.813)--(8.165,5.812)--(8.162,5.810)--(8.160,5.809)%
  --(8.159,5.808)--(8.158,5.807)--(8.156,5.806)--(8.155,5.804)--(8.153,5.803)--(8.152,5.802)%
  --(8.151,5.801)--(8.149,5.799)--(8.147,5.798)--(8.145,5.797)--(8.143,5.796)--(8.140,5.794)%
  --(8.138,5.793)--(8.137,5.792)--(8.136,5.791)--(8.135,5.789)--(8.132,5.788)--(8.132,5.787)%
  --(8.131,5.786)--(8.131,5.784)--(8.125,5.783)--(8.122,5.782)--(8.121,5.781)--(8.119,5.779)%
  --(8.116,5.778)--(8.113,5.777)--(8.112,5.776)--(8.111,5.775)--(8.109,5.773)--(8.109,5.772)%
  --(8.109,5.771)--(8.108,5.770)--(8.106,5.768)--(8.105,5.767)--(8.105,5.766)--(8.102,5.765)%
  --(8.100,5.763)--(8.098,5.762)--(8.098,5.761)--(8.096,5.760)--(8.091,5.758)--(8.086,5.757)%
  --(8.084,5.756)--(8.081,5.755)--(8.080,5.753)--(8.078,5.752)--(8.076,5.751)--(8.075,5.750)%
  --(8.075,5.749)--(8.073,5.747)--(8.072,5.746)--(8.070,5.745)--(8.069,5.744)--(8.068,5.742)%
  --(8.064,5.741)--(8.063,5.740)--(8.061,5.739)--(8.060,5.737)--(8.059,5.736)--(8.057,5.735)%
  --(8.054,5.734)--(8.051,5.732)--(8.050,5.731)--(8.046,5.730)--(8.044,5.729)--(8.041,5.727)%
  --(8.041,5.726)--(8.037,5.725)--(8.034,5.724)--(8.032,5.722)--(8.030,5.721)--(8.028,5.720)%
  --(8.027,5.719)--(8.027,5.718)--(8.026,5.716)--(8.023,5.715)--(8.019,5.714)--(8.016,5.713)%
  --(8.015,5.711)--(8.012,5.710)--(8.011,5.709)--(8.010,5.708)--(8.007,5.706)--(8.006,5.705)%
  --(8.006,5.704)--(8.004,5.703)--(8.003,5.701)--(8.002,5.700)--(8.000,5.699)--(8.000,5.698)%
  --(8.000,5.696)--(7.997,5.695)--(7.996,5.694)--(7.990,5.693)--(7.987,5.692)--(7.985,5.690)%
  --(7.982,5.689)--(7.981,5.688)--(7.981,5.687)--(7.979,5.685)--(7.977,5.684)--(7.975,5.683)%
  --(7.972,5.682)--(7.971,5.680)--(7.970,5.679)--(7.968,5.678)--(7.967,5.677)--(7.966,5.675)%
  --(7.965,5.674)--(7.963,5.673)--(7.957,5.672)--(7.954,5.670)--(7.952,5.669)--(7.948,5.668)%
  --(7.946,5.667)--(7.945,5.665)--(7.944,5.664)--(7.943,5.663)--(7.942,5.662)--(7.941,5.661)%
  --(7.939,5.659)--(7.938,5.658)--(7.937,5.657)--(7.936,5.656)--(7.935,5.654)--(7.933,5.653)%
  --(7.931,5.652)--(7.930,5.651)--(7.929,5.649)--(7.928,5.648)--(7.926,5.647)--(7.922,5.646)%
  --(7.921,5.644)--(7.920,5.643)--(7.917,5.642)--(7.917,5.641)--(7.914,5.639)--(7.911,5.638)%
  --(7.910,5.637)--(7.908,5.636)--(7.908,5.635)--(7.905,5.633)--(7.903,5.632)--(7.902,5.631)%
  --(7.899,5.630)--(7.899,5.628)--(7.897,5.627)--(7.896,5.626)--(7.893,5.625)--(7.890,5.623)%
  --(7.889,5.622)--(7.888,5.621)--(7.887,5.620)--(7.887,5.618)--(7.883,5.617)--(7.882,5.616)%
  --(7.881,5.615)--(7.880,5.613)--(7.877,5.612)--(7.876,5.611)--(7.874,5.610)--(7.873,5.608)%
  --(7.867,5.607)--(7.866,5.606)--(7.863,5.605)--(7.862,5.604)--(7.862,5.602)--(7.860,5.601)%
  --(7.858,5.600)--(7.857,5.599)--(7.854,5.597)--(7.852,5.596)--(7.851,5.595)--(7.848,5.594)%
  --(7.848,5.592)--(7.847,5.591)--(7.844,5.590)--(7.840,5.589)--(7.834,5.587)--(7.828,5.586)%
  --(7.827,5.585)--(7.827,5.584)--(7.824,5.582)--(7.823,5.581)--(7.822,5.580)--(7.821,5.579)%
  --(7.816,5.578)--(7.815,5.576)--(7.814,5.575)--(7.813,5.574)--(7.813,5.573)--(7.812,5.571)%
  --(7.811,5.570)--(7.806,5.569)--(7.806,5.568)--(7.804,5.566)--(7.804,5.565)--(7.800,5.564)%
  --(7.798,5.563)--(7.797,5.561)--(7.796,5.560)--(7.794,5.559)--(7.793,5.558)--(7.793,5.556)%
  --(7.790,5.555)--(7.789,5.554)--(7.787,5.553)--(7.785,5.552)--(7.784,5.550)--(7.783,5.549)%
  --(7.781,5.548)--(7.781,5.547)--(7.780,5.545)--(7.779,5.544)--(7.776,5.543)--(7.776,5.542)%
  --(7.776,5.540)--(7.775,5.539)--(7.773,5.538)--(7.771,5.537)--(7.769,5.535)--(7.767,5.534)%
  --(7.766,5.533)--(7.765,5.532)--(7.765,5.530)--(7.764,5.529)--(7.760,5.528)--(7.759,5.527)%
  --(7.756,5.525)--(7.756,5.524)--(7.753,5.523)--(7.752,5.522)--(7.750,5.521)--(7.747,5.519)%
  --(7.743,5.518)--(7.741,5.517)--(7.739,5.516)--(7.737,5.514)--(7.736,5.513)--(7.734,5.512)%
  --(7.732,5.511)--(7.731,5.509)--(7.729,5.508)--(7.727,5.507)--(7.725,5.506)--(7.724,5.504)%
  --(7.721,5.503)--(7.719,5.502)--(7.718,5.501)--(7.717,5.499)--(7.715,5.498)--(7.712,5.497)%
  --(7.711,5.496)--(7.710,5.495)--(7.710,5.493)--(7.709,5.492)--(7.709,5.491)--(7.708,5.490)%
  --(7.705,5.488)--(7.703,5.487)--(7.702,5.486)--(7.701,5.485)--(7.698,5.483)--(7.696,5.482)%
  --(7.694,5.481)--(7.692,5.480)--(7.691,5.478)--(7.690,5.477)--(7.690,5.476)--(7.688,5.475)%
  --(7.687,5.473)--(7.686,5.472)--(7.684,5.471)--(7.684,5.470)--(7.683,5.468)--(7.681,5.467)%
  --(7.680,5.466)--(7.677,5.465)--(7.677,5.464)--(7.676,5.462)--(7.675,5.461)--(7.672,5.460)%
  --(7.671,5.459)--(7.669,5.457)--(7.668,5.456)--(7.666,5.455)--(7.665,5.454)--(7.663,5.452)%
  --(7.660,5.451)--(7.655,5.450)--(7.655,5.449)--(7.653,5.447)--(7.651,5.446)--(7.650,5.445)%
  --(7.649,5.444)--(7.648,5.442)--(7.646,5.441)--(7.645,5.440)--(7.645,5.439)--(7.644,5.438)%
  --(7.643,5.436)--(7.642,5.435)--(7.641,5.434)--(7.640,5.433)--(7.639,5.431)--(7.637,5.430)%
  --(7.636,5.429)--(7.633,5.428)--(7.632,5.426)--(7.630,5.425)--(7.628,5.424)--(7.625,5.423)%
  --(7.622,5.421)--(7.621,5.420)--(7.618,5.419)--(7.618,5.418)--(7.616,5.416)--(7.615,5.415)%
  --(7.613,5.414)--(7.611,5.413)--(7.610,5.411)--(7.605,5.410)--(7.602,5.409)--(7.602,5.408)%
  --(7.600,5.407)--(7.599,5.405)--(7.598,5.404)--(7.597,5.403)--(7.596,5.402)--(7.590,5.400)%
  --(7.590,5.399)--(7.585,5.398)--(7.584,5.397)--(7.581,5.395)--(7.579,5.394)--(7.579,5.393)%
  --(7.577,5.392)--(7.575,5.390)--(7.573,5.389)--(7.572,5.388)--(7.572,5.387)--(7.571,5.385)%
  --(7.570,5.384)--(7.569,5.383)--(7.566,5.382)--(7.564,5.381)--(7.559,5.379)--(7.557,5.378)%
  --(7.554,5.377)--(7.550,5.376)--(7.548,5.374)--(7.547,5.373)--(7.547,5.372)--(7.546,5.371)%
  --(7.543,5.369)--(7.542,5.368)--(7.542,5.367)--(7.542,5.366)--(7.540,5.364)--(7.539,5.363)%
  --(7.538,5.362)--(7.537,5.361)--(7.537,5.359)--(7.536,5.358)--(7.535,5.357)--(7.533,5.356)%
  --(7.532,5.354)--(7.531,5.353)--(7.529,5.352)--(7.527,5.351)--(7.526,5.350)--(7.525,5.348)%
  --(7.525,5.347)--(7.524,5.346)--(7.522,5.345)--(7.521,5.343)--(7.520,5.342)--(7.518,5.341)%
  --(7.517,5.340)--(7.517,5.338)--(7.516,5.337)--(7.515,5.336)--(7.513,5.335)--(7.510,5.333)%
  --(7.508,5.332)--(7.508,5.331)--(7.507,5.330)--(7.505,5.328)--(7.503,5.327)--(7.502,5.326)%
  --(7.501,5.325)--(7.499,5.324)--(7.495,5.322)--(7.494,5.321)--(7.492,5.320)--(7.491,5.319)%
  --(7.490,5.317)--(7.488,5.316)--(7.487,5.315)--(7.486,5.314)--(7.486,5.312)--(7.485,5.311)%
  --(7.483,5.310)--(7.482,5.309)--(7.481,5.307)--(7.478,5.306)--(7.476,5.305)--(7.476,5.304)%
  --(7.476,5.302)--(7.475,5.301)--(7.472,5.300)--(7.469,5.299)--(7.468,5.297)--(7.466,5.296)%
  --(7.465,5.295)--(7.464,5.294)--(7.464,5.293)--(7.463,5.291)--(7.463,5.290)--(7.460,5.289)%
  --(7.460,5.288)--(7.457,5.286)--(7.455,5.285)--(7.454,5.284)--(7.453,5.283)--(7.452,5.281)%
  --(7.450,5.280)--(7.449,5.279)--(7.448,5.278)--(7.445,5.276)--(7.443,5.275)--(7.440,5.274)%
  --(7.438,5.273)--(7.437,5.271)--(7.435,5.270)--(7.435,5.269)--(7.434,5.268)--(7.432,5.267)%
  --(7.431,5.265)--(7.431,5.264)--(7.430,5.263)--(7.428,5.262)--(7.427,5.260)--(7.425,5.259)%
  --(7.424,5.258)--(7.423,5.257)--(7.420,5.255)--(7.419,5.254)--(7.418,5.253)--(7.418,5.252)%
  --(7.417,5.250)--(7.416,5.249)--(7.416,5.248)--(7.415,5.247)--(7.414,5.245)--(7.413,5.244)%
  --(7.412,5.243)--(7.411,5.242)--(7.410,5.241)--(7.409,5.239)--(7.409,5.238)--(7.406,5.237)%
  --(7.404,5.236)--(7.403,5.234)--(7.400,5.233)--(7.399,5.232)--(7.398,5.231)--(7.397,5.229)%
  --(7.395,5.228)--(7.393,5.227)--(7.393,5.226)--(7.392,5.224)--(7.392,5.223)--(7.390,5.222)%
  --(7.387,5.221)--(7.385,5.219)--(7.385,5.218)--(7.383,5.217)--(7.381,5.216)--(7.380,5.214)%
  --(7.379,5.213)--(7.379,5.212)--(7.379,5.211)--(7.377,5.210)--(7.376,5.208)--(7.375,5.207)%
  --(7.373,5.206)--(7.372,5.205)--(7.372,5.203)--(7.370,5.202)--(7.368,5.201)--(7.366,5.200)%
  --(7.366,5.198)--(7.364,5.197)--(7.364,5.196)--(7.363,5.195)--(7.362,5.193)--(7.360,5.192)%
  --(7.360,5.190)--(7.358,5.189)--(7.357,5.188)--(7.356,5.187)--(7.355,5.185)--(7.354,5.184)%
  --(7.351,5.183)--(7.351,5.182)--(7.349,5.180)--(7.349,5.179)--(7.347,5.178)--(7.346,5.177)%
  --(7.345,5.175)--(7.344,5.174)--(7.343,5.173)--(7.342,5.172)--(7.341,5.170)--(7.341,5.169)%
  --(7.339,5.168)--(7.339,5.167)--(7.338,5.166)--(7.336,5.164)--(7.334,5.163)--(7.333,5.162)%
  --(7.332,5.161)--(7.331,5.159)--(7.330,5.158)--(7.330,5.157)--(7.327,5.156)--(7.326,5.154)%
  --(7.324,5.153)--(7.323,5.152)--(7.322,5.151)--(7.319,5.149)--(7.317,5.148)--(7.316,5.147)%
  --(7.315,5.146)--(7.314,5.144)--(7.313,5.143)--(7.311,5.142)--(7.308,5.141)--(7.308,5.140)%
  --(7.305,5.138)--(7.304,5.137)--(7.304,5.136)--(7.302,5.135)--(7.301,5.133)--(7.300,5.132)%
  --(7.296,5.131)--(7.296,5.130)--(7.296,5.128)--(7.294,5.127)--(7.294,5.126)--(7.290,5.125)%
  --(7.289,5.123)--(7.288,5.122)--(7.283,5.121)--(7.283,5.120)--(7.282,5.118)--(7.280,5.117)%
  --(7.278,5.116)--(7.277,5.115)--(7.274,5.114)--(7.272,5.112)--(7.271,5.111)--(7.269,5.110)%
  --(7.268,5.109)--(7.264,5.107)--(7.263,5.106)--(7.261,5.105)--(7.261,5.104)--(7.259,5.102)%
  --(7.257,5.101)--(7.256,5.100)--(7.256,5.099)--(7.254,5.097)--(7.253,5.096)--(7.250,5.095)%
  --(7.249,5.094)--(7.248,5.092)--(7.247,5.091)--(7.246,5.090)--(7.245,5.089)--(7.244,5.087)%
  --(7.242,5.086)--(7.242,5.085)--(7.241,5.084)--(7.241,5.083)--(7.240,5.081)--(7.239,5.080)%
  --(7.239,5.079)--(7.239,5.078)--(7.237,5.076)--(7.236,5.075)--(7.236,5.074)--(7.236,5.073)%
  --(7.235,5.071)--(7.233,5.070)--(7.232,5.069)--(7.232,5.068)--(7.231,5.066)--(7.231,5.065)%
  --(7.229,5.064)--(7.227,5.063)--(7.226,5.061)--(7.226,5.060)--(7.225,5.059)--(7.222,5.058)%
  --(7.222,5.057)--(7.220,5.055)--(7.220,5.054)--(7.220,5.053)--(7.219,5.052)--(7.219,5.050)%
  --(7.218,5.049)--(7.216,5.048)--(7.214,5.047)--(7.212,5.045)--(7.212,5.044)--(7.211,5.043)%
  --(7.210,5.042)--(7.208,5.040)--(7.207,5.039)--(7.205,5.038)--(7.204,5.037)--(7.204,5.035)%
  --(7.203,5.034)--(7.199,5.033)--(7.198,5.032)--(7.194,5.030)--(7.194,5.029)--(7.192,5.028)%
  --(7.190,5.027)--(7.190,5.026)--(7.189,5.024)--(7.188,5.023)--(7.188,5.022)--(7.187,5.021)%
  --(7.187,5.019)--(7.185,5.018)--(7.183,5.017)--(7.180,5.016)--(7.179,5.014)--(7.177,5.013)%
  --(7.176,5.012)--(7.176,5.011)--(7.174,5.009)--(7.173,5.008)--(7.173,5.007)--(7.172,5.006)%
  --(7.170,5.004)--(7.163,5.003)--(7.162,5.002)--(7.162,5.001)--(7.160,5.000)--(7.159,4.998)%
  --(7.158,4.997)--(7.157,4.996)--(7.155,4.995)--(7.152,4.993)--(7.151,4.992)--(7.151,4.991)%
  --(7.150,4.990)--(7.148,4.988)--(7.147,4.987)--(7.147,4.986)--(7.146,4.985)--(7.145,4.983)%
  --(7.145,4.982)--(7.144,4.981)--(7.144,4.980)--(7.143,4.978)--(7.139,4.977)--(7.137,4.976)%
  --(7.136,4.975)--(7.135,4.973)--(7.134,4.972)--(7.132,4.971)--(7.131,4.970)--(7.131,4.969)%
  --(7.129,4.967)--(7.128,4.966)--(7.127,4.965)--(7.126,4.964)--(7.125,4.962)--(7.125,4.961)%
  --(7.124,4.960)--(7.123,4.959)--(7.121,4.957)--(7.119,4.956)--(7.117,4.955)--(7.116,4.954)%
  --(7.115,4.952)--(7.114,4.951)--(7.112,4.950)--(7.110,4.949)--(7.109,4.947)--(7.108,4.946)%
  --(7.108,4.945)--(7.107,4.944)--(7.106,4.943)--(7.106,4.941)--(7.105,4.940)--(7.104,4.939)%
  --(7.103,4.938)--(7.102,4.936)--(7.101,4.935)--(7.100,4.934)--(7.100,4.933)--(7.098,4.931)%
  --(7.098,4.930)--(7.096,4.929)--(7.095,4.928)--(7.094,4.926)--(7.092,4.925)--(7.091,4.924)%
  --(7.090,4.923)--(7.088,4.921)--(7.087,4.920)--(7.086,4.919)--(7.086,4.918)--(7.085,4.916)%
  --(7.083,4.915)--(7.081,4.914)--(7.079,4.913)--(7.079,4.912)--(7.077,4.910)--(7.075,4.909)%
  --(7.075,4.908)--(7.073,4.907)--(7.072,4.905)--(7.070,4.904)--(7.070,4.903)--(7.067,4.902)%
  --(7.066,4.900)--(7.065,4.899)--(7.065,4.898)--(7.064,4.897)--(7.064,4.895)--(7.063,4.894)%
  --(7.062,4.893)--(7.061,4.892)--(7.060,4.890)--(7.060,4.889)--(7.059,4.888)--(7.058,4.887)%
  --(7.057,4.886)--(7.055,4.884)--(7.054,4.883)--(7.054,4.882)--(7.051,4.881)--(7.051,4.879)%
  --(7.050,4.878)--(7.049,4.877)--(7.049,4.876)--(7.047,4.874)--(7.047,4.873)--(7.045,4.872)%
  --(7.045,4.871)--(7.045,4.869)--(7.044,4.868)--(7.043,4.867)--(7.043,4.866)--(7.042,4.864)%
  --(7.041,4.863)--(7.041,4.862)--(7.039,4.861)--(7.038,4.859)--(7.037,4.858)--(7.037,4.857)%
  --(7.036,4.856)--(7.036,4.855)--(7.036,4.853)--(7.034,4.852)--(7.034,4.851)--(7.033,4.850)%
  --(7.032,4.848)--(7.031,4.847)--(7.030,4.846)--(7.030,4.845)--(7.029,4.843)--(7.028,4.842)%
  --(7.023,4.841)--(7.022,4.840)--(7.022,4.838)--(7.022,4.837)--(7.021,4.836)--(7.021,4.835)%
  --(7.020,4.833)--(7.020,4.832)--(7.019,4.831)--(7.017,4.830)--(7.016,4.829)--(7.014,4.827)%
  --(7.013,4.826)--(7.010,4.825)--(7.009,4.824)--(7.009,4.822)--(7.008,4.821)--(7.006,4.820)%
  --(7.005,4.819)--(7.005,4.817)--(7.004,4.816)--(7.001,4.815)--(7.000,4.814)--(6.999,4.812)%
  --(6.998,4.811)--(6.997,4.810)--(6.996,4.809)--(6.995,4.807)--(6.995,4.806)--(6.994,4.805)%
  --(6.994,4.804)--(6.992,4.803)--(6.991,4.801)--(6.990,4.800)--(6.989,4.799)--(6.987,4.798)%
  --(6.985,4.796)--(6.983,4.795)--(6.982,4.794)--(6.981,4.793)--(6.981,4.791)--(6.978,4.790)%
  --(6.977,4.789)--(6.974,4.788)--(6.974,4.786)--(6.972,4.785)--(6.969,4.784)--(6.969,4.783)%
  --(6.968,4.781)--(6.968,4.780)--(6.965,4.779)--(6.965,4.778)--(6.964,4.776)--(6.964,4.775)%
  --(6.962,4.774)--(6.960,4.773)--(6.960,4.772)--(6.960,4.770)--(6.957,4.769)--(6.956,4.768)%
  --(6.954,4.767)--(6.953,4.765)--(6.952,4.764)--(6.950,4.763)--(6.949,4.762)--(6.946,4.760)%
  --(6.945,4.759)--(6.944,4.758)--(6.943,4.757)--(6.942,4.755)--(6.941,4.754)--(6.939,4.753)%
  --(6.937,4.752)--(6.937,4.750)--(6.936,4.749)--(6.936,4.748)--(6.935,4.747)--(6.935,4.746)%
  --(6.934,4.744)--(6.933,4.743)--(6.932,4.742)--(6.931,4.741)--(6.930,4.739)--(6.928,4.738)%
  --(6.924,4.737)--(6.921,4.736)--(6.920,4.734)--(6.917,4.733)--(6.916,4.732)--(6.915,4.731)%
  --(6.914,4.729)--(6.913,4.728)--(6.913,4.727)--(6.913,4.726)--(6.912,4.724)--(6.911,4.723)%
  --(6.910,4.722)--(6.910,4.721)--(6.908,4.719)--(6.906,4.718)--(6.905,4.717)--(6.904,4.716)%
  --(6.902,4.715)--(6.900,4.713)--(6.896,4.712)--(6.896,4.711)--(6.895,4.710)--(6.895,4.708)%
  --(6.894,4.707)--(6.893,4.706)--(6.893,4.705)--(6.892,4.703)--(6.892,4.702)--(6.890,4.701)%
  --(6.889,4.700)--(6.887,4.698)--(6.885,4.697)--(6.885,4.696)--(6.883,4.695)--(6.881,4.693)%
  --(6.880,4.692)--(6.879,4.691)--(6.879,4.690)--(6.878,4.689)--(6.877,4.687)--(6.876,4.686)%
  --(6.875,4.685)--(6.874,4.684)--(6.872,4.682)--(6.871,4.681)--(6.870,4.680)--(6.869,4.679)%
  --(6.869,4.677)--(6.868,4.676)--(6.867,4.675)--(6.866,4.674)--(6.865,4.672)--(6.862,4.671)%
  --(6.861,4.670)--(6.860,4.669)--(6.860,4.667)--(6.859,4.666)--(6.858,4.665)--(6.855,4.664)%
  --(6.854,4.662)--(6.852,4.661)--(6.849,4.660)--(6.848,4.659)--(6.846,4.658)--(6.845,4.656)%
  --(6.844,4.655)--(6.843,4.654)--(6.842,4.653)--(6.842,4.651)--(6.841,4.650)--(6.840,4.649)%
  --(6.839,4.648)--(6.838,4.646)--(6.837,4.645)--(6.836,4.644)--(6.835,4.643)--(6.835,4.641)%
  --(6.830,4.640)--(6.829,4.639)--(6.825,4.638)--(6.822,4.636)--(6.821,4.635)--(6.820,4.634)%
  --(6.820,4.633)--(6.819,4.632)--(6.818,4.630)--(6.816,4.629)--(6.816,4.628)--(6.816,4.627)%
  --(6.812,4.625)--(6.811,4.624)--(6.807,4.623)--(6.804,4.622)--(6.802,4.620)--(6.802,4.619)%
  --(6.800,4.618)--(6.799,4.617)--(6.798,4.615)--(6.797,4.614)--(6.796,4.613)--(6.796,4.612)%
  --(6.795,4.610)--(6.794,4.609)--(6.791,4.608)--(6.790,4.607)--(6.789,4.605)--(6.789,4.604)%
  --(6.789,4.603)--(6.788,4.602)--(6.787,4.601)--(6.786,4.599)--(6.784,4.598)--(6.783,4.597)%
  --(6.782,4.596)--(6.781,4.594)--(6.780,4.593)--(6.779,4.592)--(6.778,4.591)--(6.774,4.589)%
  --(6.772,4.588)--(6.772,4.587)--(6.769,4.586)--(6.769,4.584)--(6.766,4.583)--(6.765,4.582)%
  --(6.764,4.581)--(6.764,4.579)--(6.763,4.578)--(6.762,4.577)--(6.761,4.576)--(6.761,4.574)%
  --(6.760,4.573)--(6.760,4.571)--(6.759,4.570)--(6.758,4.569)--(6.755,4.568)--(6.754,4.566)%
  --(6.752,4.565)--(6.751,4.564)--(6.749,4.563)--(6.748,4.562)--(6.744,4.560)--(6.742,4.559)%
  --(6.741,4.558)--(6.739,4.557)--(6.738,4.555)--(6.735,4.554)--(6.735,4.553)--(6.734,4.552)%
  --(6.733,4.550)--(6.733,4.549)--(6.733,4.548)--(6.732,4.547)--(6.732,4.545)--(6.730,4.544)%
  --(6.727,4.543)--(6.726,4.542)--(6.724,4.540)--(6.724,4.539)--(6.722,4.538)--(6.722,4.537)%
  --(6.721,4.535)--(6.720,4.534)--(6.718,4.533)--(6.717,4.532)--(6.713,4.531)--(6.712,4.529)%
  --(6.711,4.528)--(6.710,4.527)--(6.708,4.526)--(6.707,4.524)--(6.706,4.523)--(6.703,4.522)%
  --(6.701,4.521)--(6.700,4.519)--(6.700,4.518)--(6.696,4.517)--(6.693,4.516)--(6.689,4.514)%
  --(6.688,4.513)--(6.687,4.512)--(6.684,4.511)--(6.684,4.509)--(6.682,4.508)--(6.681,4.507)%
  --(6.677,4.506)--(6.676,4.505)--(6.675,4.503)--(6.675,4.502)--(6.673,4.501)--(6.671,4.500)%
  --(6.670,4.498)--(6.668,4.497)--(6.668,4.496)--(6.666,4.495)--(6.664,4.493)--(6.662,4.492)%
  --(6.661,4.491)--(6.658,4.489)--(6.658,4.488)--(6.655,4.487)--(6.654,4.485)--(6.653,4.484)%
  --(6.652,4.483)--(6.652,4.482)--(6.650,4.480)--(6.649,4.479)--(6.649,4.478)--(6.648,4.477)%
  --(6.647,4.475)--(6.645,4.474)--(6.643,4.473)--(6.643,4.472)--(6.642,4.470)--(6.642,4.469)%
  --(6.641,4.468)--(6.640,4.467)--(6.639,4.465)--(6.638,4.464)--(6.637,4.463)--(6.633,4.462)%
  --(6.632,4.461)--(6.631,4.459)--(6.629,4.458)--(6.629,4.457)--(6.627,4.456)--(6.626,4.454)%
  --(6.625,4.453)--(6.625,4.452)--(6.624,4.451)--(6.623,4.449)--(6.623,4.448)--(6.622,4.447)%
  --(6.620,4.446)--(6.619,4.444)--(6.617,4.443)--(6.616,4.442)--(6.614,4.441)--(6.611,4.439)%
  --(6.610,4.438)--(6.609,4.437)--(6.609,4.435)--(6.609,4.434)--(6.608,4.433)--(6.606,4.431)%
  --(6.604,4.430)--(6.603,4.429)--(6.602,4.428)--(6.602,4.426)--(6.601,4.425)--(6.600,4.424)%
  --(6.599,4.423)--(6.597,4.421)--(6.596,4.420)--(6.595,4.419)--(6.595,4.418)--(6.594,4.417)%
  --(6.593,4.415)--(6.592,4.414)--(6.592,4.413)--(6.590,4.412)--(6.590,4.410)--(6.589,4.409)%
  --(6.588,4.408)--(6.586,4.407)--(6.586,4.405)--(6.585,4.404)--(6.584,4.403)--(6.583,4.402)%
  --(6.582,4.400)--(6.581,4.399)--(6.578,4.398)--(6.576,4.397)--(6.575,4.395)--(6.575,4.394)%
  --(6.574,4.393)--(6.572,4.392)--(6.572,4.391)--(6.571,4.389)--(6.570,4.388)--(6.570,4.387)%
  --(6.568,4.386)--(6.567,4.384)--(6.565,4.383)--(6.564,4.382)--(6.563,4.381)--(6.560,4.379)%
  --(6.560,4.378)--(6.559,4.377)--(6.558,4.376)--(6.557,4.374)--(6.556,4.373)--(6.553,4.372)%
  --(6.553,4.371)--(6.552,4.369)--(6.550,4.368)--(6.550,4.367)--(6.547,4.366)--(6.546,4.364)%
  --(6.545,4.363)--(6.543,4.362)--(6.541,4.361)--(6.541,4.360)--(6.540,4.358)--(6.539,4.357)%
  --(6.539,4.355)--(6.537,4.354)--(6.536,4.353)--(6.535,4.351)--(6.534,4.350)--(6.534,4.349)%
  --(6.533,4.348)--(6.533,4.347)--(6.531,4.345)--(6.529,4.344)--(6.529,4.343)--(6.528,4.342)%
  --(6.527,4.340)--(6.524,4.339)--(6.524,4.338)--(6.521,4.337)--(6.520,4.335)--(6.520,4.334)%
  --(6.519,4.333)--(6.519,4.332)--(6.518,4.330)--(6.517,4.329)--(6.516,4.328)--(6.516,4.327)%
  --(6.515,4.325)--(6.515,4.324)--(6.512,4.323)--(6.510,4.322)--(6.510,4.321)--(6.509,4.319)%
  --(6.508,4.318)--(6.507,4.317)--(6.506,4.316)--(6.506,4.314)--(6.504,4.313)--(6.504,4.312)%
  --(6.503,4.311)--(6.503,4.309)--(6.502,4.308)--(6.502,4.307)--(6.501,4.306)--(6.499,4.304)%
  --(6.498,4.303)--(6.498,4.301)--(6.497,4.300)--(6.496,4.299)--(6.495,4.298)--(6.494,4.296)%
  --(6.493,4.295)--(6.492,4.294)--(6.492,4.293)--(6.491,4.291)--(6.491,4.290)--(6.490,4.289)%
  --(6.487,4.288)--(6.484,4.286)--(6.483,4.285)--(6.482,4.283)--(6.481,4.282)--(6.481,4.281)%
  --(6.479,4.280)--(6.478,4.278)--(6.478,4.277)--(6.476,4.276)--(6.475,4.275)--(6.469,4.273)%
  --(6.467,4.272)--(6.464,4.271)--(6.463,4.270)--(6.462,4.268)--(6.461,4.267)--(6.458,4.266)%
  --(6.457,4.265)--(6.455,4.264)--(6.454,4.262)--(6.451,4.261)--(6.450,4.260)--(6.450,4.259)%
  --(6.449,4.257)--(6.446,4.256)--(6.444,4.255)--(6.443,4.254)--(6.443,4.252)--(6.442,4.251)%
  --(6.441,4.250)--(6.441,4.249)--(6.441,4.247)--(6.440,4.246)--(6.440,4.245)--(6.439,4.244)%
  --(6.439,4.242)--(6.436,4.241)--(6.436,4.240)--(6.435,4.239)--(6.433,4.237)--(6.432,4.236)%
  --(6.430,4.235)--(6.429,4.234)--(6.428,4.233)--(6.428,4.231)--(6.427,4.230)--(6.426,4.229)%
  --(6.423,4.228)--(6.422,4.226)--(6.421,4.225)--(6.420,4.224)--(6.420,4.223)--(6.419,4.221)%
  --(6.417,4.220)--(6.417,4.219)--(6.415,4.218)--(6.414,4.216)--(6.412,4.215)--(6.411,4.214)%
  --(6.407,4.213)--(6.407,4.211)--(6.405,4.210)--(6.403,4.209)--(6.403,4.208)--(6.400,4.207)%
  --(6.398,4.205)--(6.397,4.203)--(6.396,4.202)--(6.395,4.201)--(6.392,4.200)--(6.392,4.198)%
  --(6.391,4.197)--(6.390,4.196)--(6.389,4.195)--(6.389,4.194)--(6.388,4.192)--(6.387,4.191)%
  --(6.384,4.190)--(6.383,4.189)--(6.382,4.187)--(6.381,4.186)--(6.379,4.184)--(6.379,4.183)%
  --(6.376,4.182)--(6.374,4.180)--(6.374,4.179)--(6.372,4.178)--(6.371,4.177)--(6.370,4.176)%
  --(6.369,4.174)--(6.368,4.173)--(6.366,4.172)--(6.366,4.171)--(6.366,4.169)--(6.365,4.168)%
  --(6.364,4.167)--(6.362,4.166)--(6.361,4.164)--(6.360,4.163)--(6.357,4.162)--(6.356,4.161)%
  --(6.356,4.159)--(6.354,4.158)--(6.354,4.157)--(6.351,4.156)--(6.349,4.154)--(6.348,4.153)%
  --(6.345,4.152)--(6.343,4.151)--(6.341,4.150)--(6.340,4.148)--(6.339,4.147)--(6.338,4.146)%
  --(6.336,4.145)--(6.336,4.143)--(6.334,4.142)--(6.333,4.141)--(6.332,4.140)--(6.330,4.138)%
  --(6.329,4.137)--(6.326,4.136)--(6.325,4.135)--(6.325,4.133)--(6.324,4.132)--(6.322,4.131)%
  --(6.320,4.130)--(6.318,4.128)--(6.317,4.127)--(6.317,4.126)--(6.314,4.125)--(6.313,4.124)%
  --(6.312,4.122)--(6.311,4.121)--(6.310,4.120)--(6.309,4.119)--(6.308,4.117)--(6.308,4.116)%
  --(6.308,4.115)--(6.305,4.114)--(6.305,4.112)--(6.303,4.111)--(6.302,4.110)--(6.300,4.109)%
  --(6.299,4.107)--(6.296,4.106)--(6.295,4.105)--(6.294,4.104)--(6.293,4.102)--(6.291,4.101)%
  --(6.290,4.100)--(6.290,4.099)--(6.288,4.097)--(6.285,4.096)--(6.285,4.095)--(6.284,4.094)%
  --(6.282,4.093)--(6.281,4.091)--(6.280,4.090)--(6.278,4.089)--(6.277,4.088)--(6.276,4.086)%
  --(6.275,4.085)--(6.273,4.084)--(6.272,4.082)--(6.270,4.081)--(6.269,4.080)--(6.266,4.078)%
  --(6.265,4.077)--(6.263,4.076)--(6.262,4.075)--(6.261,4.073)--(6.261,4.072)--(6.260,4.071)%
  --(6.258,4.070)--(6.257,4.068)--(6.256,4.067)--(6.255,4.066)--(6.254,4.065)--(6.254,4.063)%
  --(6.253,4.062)--(6.252,4.061)--(6.251,4.060)--(6.248,4.058)--(6.246,4.057)--(6.246,4.056)%
  --(6.245,4.055)--(6.244,4.053)--(6.243,4.052)--(6.242,4.051)--(6.241,4.050)--(6.241,4.049)%
  --(6.240,4.047)--(6.238,4.046)--(6.237,4.045)--(6.235,4.044)--(6.234,4.042)--(6.233,4.041)%
  --(6.232,4.040)--(6.231,4.039)--(6.230,4.037)--(6.229,4.036)--(6.228,4.035)--(6.226,4.034)%
  --(6.225,4.032)--(6.225,4.031)--(6.224,4.030)--(6.223,4.029)--(6.222,4.027)--(6.220,4.026)%
  --(6.219,4.025)--(6.218,4.024)--(6.218,4.023)--(6.215,4.021)--(6.214,4.020)--(6.214,4.019)%
  --(6.211,4.018)--(6.210,4.016)--(6.209,4.015)--(6.208,4.014)--(6.206,4.013)--(6.203,4.011)%
  --(6.203,4.010)--(6.199,4.009)--(6.198,4.008)--(6.197,4.006)--(6.194,4.005)--(6.193,4.004)%
  --(6.191,4.003)--(6.191,4.001)--(6.190,4.000)--(6.189,3.999)--(6.188,3.998)--(6.187,3.997)%
  --(6.187,3.995)--(6.187,3.994)--(6.185,3.993)--(6.184,3.992)--(6.184,3.990)--(6.183,3.989)%
  --(6.182,3.988)--(6.180,3.987)--(6.177,3.985)--(6.176,3.984)--(6.175,3.983)--(6.174,3.982)%
  --(6.173,3.980)--(6.172,3.979)--(6.171,3.978)--(6.169,3.977)--(6.169,3.975)--(6.167,3.974)%
  --(6.166,3.973)--(6.165,3.972)--(6.164,3.970)--(6.164,3.969)--(6.163,3.968)--(6.163,3.967)%
  --(6.162,3.966)--(6.162,3.964)--(6.159,3.963)--(6.159,3.962)--(6.157,3.961)--(6.157,3.959)%
  --(6.154,3.958)--(6.153,3.957)--(6.151,3.956)--(6.151,3.954)--(6.150,3.953)--(6.150,3.952)%
  --(6.149,3.951)--(6.149,3.949)--(6.148,3.948)--(6.146,3.947)--(6.145,3.946)--(6.144,3.944)%
  --(6.143,3.943)--(6.142,3.942)--(6.141,3.941)--(6.141,3.940)--(6.141,3.938)--(6.140,3.937)%
  --(6.135,3.936)--(6.133,3.935)--(6.133,3.933)--(6.132,3.932)--(6.131,3.931)--(6.131,3.930)%
  --(6.130,3.928)--(6.129,3.927)--(6.128,3.926)--(6.127,3.925)--(6.127,3.923)--(6.127,3.922)%
  --(6.126,3.920)--(6.126,3.919)--(6.125,3.918)--(6.122,3.917)--(6.121,3.915)--(6.121,3.914)%
  --(6.118,3.913)--(6.118,3.912)--(6.116,3.910)--(6.116,3.909)--(6.115,3.908)--(6.114,3.907)%
  --(6.112,3.905)--(6.111,3.904)--(6.108,3.902)--(6.108,3.901)--(6.106,3.900)--(6.104,3.899)%
  --(6.103,3.897)--(6.102,3.896)--(6.101,3.895)--(6.100,3.894)--(6.099,3.892)--(6.097,3.891)%
  --(6.097,3.890)--(6.096,3.889)--(6.096,3.887)--(6.095,3.886)--(6.093,3.885)--(6.092,3.884)%
  --(6.091,3.883)--(6.091,3.881)--(6.089,3.880)--(6.088,3.879)--(6.087,3.878)--(6.086,3.876)%
  --(6.085,3.875)--(6.083,3.874)--(6.082,3.873)--(6.081,3.871)--(6.081,3.870)--(6.080,3.869)%
  --(6.078,3.868)--(6.078,3.866)--(6.077,3.865)--(6.077,3.864)--(6.076,3.863)--(6.075,3.861)%
  --(6.075,3.860)--(6.073,3.859)--(6.071,3.858)--(6.071,3.856)--(6.068,3.855)--(6.067,3.854)%
  --(6.065,3.853)--(6.063,3.852)--(6.061,3.850)--(6.060,3.849)--(6.060,3.848)--(6.058,3.847)%
  --(6.055,3.845)--(6.054,3.844)--(6.053,3.843)--(6.052,3.842)--(6.051,3.840)--(6.050,3.839)%
  --(6.049,3.838)--(6.049,3.837)--(6.049,3.835)--(6.045,3.834)--(6.044,3.833)--(6.041,3.832)%
  --(6.039,3.830)--(6.038,3.829)--(6.037,3.828)--(6.033,3.827)--(6.033,3.825)--(6.032,3.823)%
  --(6.031,3.822)--(6.030,3.821)--(6.029,3.819)--(6.027,3.818)--(6.027,3.817)--(6.022,3.816)%
  --(6.020,3.814)--(6.019,3.813)--(6.018,3.812)--(6.017,3.811)--(6.016,3.809)--(6.015,3.808)%
  --(6.014,3.807)--(6.013,3.806)--(6.012,3.804)--(6.012,3.803)--(6.010,3.802)--(6.010,3.801)%
  --(6.009,3.799)--(6.009,3.798)--(6.008,3.797)--(6.006,3.796)--(6.004,3.795)--(6.004,3.793)%
  --(6.003,3.792)--(6.002,3.791)--(6.000,3.790)--(5.998,3.788)--(5.997,3.787)--(5.996,3.786)%
  --(5.994,3.785)--(5.993,3.783)--(5.991,3.782)--(5.991,3.781)--(5.989,3.780)--(5.989,3.778)%
  --(5.989,3.777)--(5.988,3.776)--(5.987,3.775)--(5.987,3.773)--(5.986,3.772)--(5.985,3.771)%
  --(5.985,3.770)--(5.983,3.769)--(5.980,3.767)--(5.979,3.766)--(5.978,3.765)--(5.976,3.764)%
  --(5.973,3.762)--(5.970,3.761)--(5.968,3.760)--(5.968,3.759)--(5.967,3.757)--(5.966,3.756)%
  --(5.965,3.755)--(5.964,3.754)--(5.962,3.752)--(5.961,3.751)--(5.958,3.750)--(5.958,3.749)%
  --(5.957,3.747)--(5.957,3.746)--(5.955,3.745)--(5.953,3.744)--(5.952,3.742)--(5.952,3.741)%
  --(5.950,3.740)--(5.949,3.739)--(5.949,3.738)--(5.948,3.736)--(5.948,3.735)--(5.947,3.734)%
  --(5.947,3.733)--(5.946,3.731)--(5.945,3.730)--(5.943,3.729)--(5.942,3.728)--(5.940,3.726)%
  --(5.938,3.725)--(5.937,3.724)--(5.936,3.723)--(5.936,3.721)--(5.935,3.720)--(5.933,3.719)%
  --(5.933,3.718)--(5.930,3.716)--(5.929,3.715)--(5.926,3.714)--(5.925,3.713)--(5.924,3.711)%
  --(5.921,3.710)--(5.920,3.708)--(5.919,3.707)--(5.914,3.705)--(5.914,3.704)--(5.913,3.703)%
  --(5.910,3.702)--(5.909,3.700)--(5.907,3.699)--(5.906,3.698)--(5.903,3.697)--(5.903,3.695)%
  --(5.902,3.694)--(5.902,3.693)--(5.900,3.692)--(5.899,3.690)--(5.892,3.689)--(5.892,3.688)%
  --(5.890,3.687)--(5.889,3.686)--(5.888,3.684)--(5.887,3.683)--(5.887,3.682)--(5.886,3.681)%
  --(5.885,3.679)--(5.885,3.678)--(5.882,3.677)--(5.882,3.676)--(5.881,3.674)--(5.880,3.673)%
  --(5.879,3.672)--(5.876,3.671)--(5.873,3.669)--(5.872,3.668)--(5.871,3.667)--(5.870,3.666)%
  --(5.869,3.664)--(5.868,3.663)--(5.866,3.662)--(5.865,3.661)--(5.865,3.659)--(5.863,3.658)%
  --(5.862,3.657)--(5.861,3.656)--(5.860,3.655)--(5.859,3.653)--(5.858,3.652)--(5.857,3.651)%
  --(5.856,3.650)--(5.856,3.648)--(5.855,3.647)--(5.852,3.646)--(5.851,3.645)--(5.849,3.643)%
  --(5.848,3.642)--(5.847,3.641)--(5.845,3.640)--(5.844,3.638)--(5.843,3.637)--(5.840,3.636)%
  --(5.839,3.635)--(5.839,3.633)--(5.838,3.632)--(5.838,3.631)--(5.836,3.630)--(5.833,3.629)%
  --(5.832,3.627)--(5.831,3.626)--(5.831,3.625)--(5.829,3.624)--(5.828,3.622)--(5.826,3.621)%
  --(5.824,3.620)--(5.823,3.619)--(5.822,3.617)--(5.820,3.616)--(5.819,3.615)--(5.819,3.614)%
  --(5.818,3.612)--(5.817,3.611)--(5.816,3.610)--(5.816,3.609)--(5.815,3.607)--(5.814,3.606)%
  --(5.812,3.605)--(5.812,3.604)--(5.810,3.602)--(5.809,3.601)--(5.807,3.600)--(5.805,3.599)%
  --(5.804,3.598)--(5.804,3.596)--(5.803,3.595)--(5.802,3.594)--(5.800,3.593)--(5.799,3.591)%
  --(5.799,3.590)--(5.798,3.589)--(5.798,3.588)--(5.796,3.586)--(5.795,3.585)--(5.794,3.584)%
  --(5.794,3.583)--(5.793,3.581)--(5.790,3.580)--(5.789,3.579)--(5.788,3.578)--(5.787,3.576)%
  --(5.785,3.575)--(5.784,3.574)--(5.784,3.573)--(5.783,3.572)--(5.780,3.570)--(5.779,3.568)%
  --(5.777,3.567)--(5.777,3.566)--(5.775,3.565)--(5.773,3.563)--(5.772,3.562)--(5.767,3.561)%
  --(5.766,3.560)--(5.764,3.558)--(5.763,3.557)--(5.762,3.555)--(5.760,3.554)--(5.758,3.553)%
  --(5.758,3.552)--(5.757,3.550)--(5.757,3.549)--(5.755,3.548)--(5.754,3.547)--(5.753,3.545)%
  --(5.753,3.544)--(5.751,3.543)--(5.751,3.542)--(5.750,3.541)--(5.750,3.539)--(5.749,3.538)%
  --(5.748,3.537)--(5.745,3.536)--(5.745,3.534)--(5.744,3.533)--(5.743,3.532)--(5.741,3.531)%
  --(5.740,3.529)--(5.739,3.528)--(5.738,3.526)--(5.738,3.525)--(5.734,3.524)--(5.731,3.523)%
  --(5.731,3.521)--(5.730,3.520)--(5.729,3.519)--(5.727,3.518)--(5.727,3.516)--(5.727,3.515)%
  --(5.724,3.514)--(5.722,3.513)--(5.721,3.511)--(5.720,3.510)--(5.720,3.509)--(5.719,3.508)%
  --(5.718,3.506)--(5.718,3.505)--(5.716,3.504)--(5.714,3.503)--(5.712,3.502)--(5.711,3.500)%
  --(5.711,3.499)--(5.711,3.498)--(5.710,3.497)--(5.708,3.495)--(5.708,3.494)--(5.706,3.493)%
  --(5.705,3.492)--(5.704,3.490)--(5.700,3.489)--(5.699,3.488)--(5.698,3.487)--(5.696,3.485)%
  --(5.693,3.484)--(5.691,3.483)--(5.689,3.482)--(5.687,3.480)--(5.686,3.479)--(5.685,3.478)%
  --(5.682,3.477)--(5.682,3.475)--(5.679,3.474)--(5.679,3.473)--(5.677,3.472)--(5.675,3.471)%
  --(5.674,3.469)--(5.674,3.468)--(5.672,3.467)--(5.671,3.465)--(5.671,3.464)--(5.670,3.462)%
  --(5.670,3.461)--(5.668,3.460)--(5.665,3.459)--(5.664,3.458)--(5.661,3.456)--(5.660,3.455)%
  --(5.659,3.454)--(5.658,3.453)--(5.657,3.451)--(5.655,3.450)--(5.652,3.449)--(5.652,3.448)%
  --(5.652,3.446)--(5.649,3.445)--(5.647,3.444)--(5.646,3.443)--(5.646,3.441)--(5.645,3.440)%
  --(5.643,3.439)--(5.642,3.438)--(5.641,3.436)--(5.639,3.435)--(5.637,3.434)--(5.636,3.433)%
  --(5.634,3.431)--(5.634,3.430)--(5.632,3.428)--(5.631,3.427)--(5.629,3.425)--(5.627,3.423)%
  --(5.626,3.422)--(5.623,3.420)--(5.622,3.419)--(5.620,3.418)--(5.619,3.417)--(5.618,3.415)%
  --(5.614,3.414)--(5.613,3.413)--(5.613,3.412)--(5.613,3.410)--(5.610,3.409)--(5.609,3.408)%
  --(5.609,3.407)--(5.609,3.405)--(5.606,3.404)--(5.605,3.403)--(5.605,3.402)--(5.603,3.401)%
  --(5.600,3.399)--(5.598,3.398)--(5.598,3.397)--(5.597,3.396)--(5.596,3.394)--(5.594,3.393)%
  --(5.593,3.392)--(5.592,3.391)--(5.590,3.389)--(5.589,3.388)--(5.588,3.387)--(5.587,3.386)%
  --(5.587,3.384)--(5.586,3.383)--(5.585,3.382)--(5.584,3.381)--(5.582,3.379)--(5.581,3.378)%
  --(5.580,3.377)--(5.579,3.375)--(5.578,3.374)--(5.577,3.373)--(5.576,3.371)--(5.575,3.370)%
  --(5.574,3.369)--(5.574,3.367)--(5.570,3.366)--(5.569,3.365)--(5.568,3.363)--(5.567,3.362)%
  --(5.565,3.361)--(5.564,3.360)--(5.563,3.358)--(5.561,3.357)--(5.559,3.356)--(5.558,3.355)%
  --(5.558,3.353)--(5.557,3.352)--(5.556,3.351)--(5.555,3.350)--(5.554,3.348)--(5.550,3.347)%
  --(5.549,3.346)--(5.548,3.345)--(5.547,3.344)--(5.547,3.342)--(5.546,3.341)--(5.544,3.340)%
  --(5.543,3.339)--(5.542,3.337)--(5.540,3.336)--(5.538,3.335)--(5.536,3.334)--(5.534,3.332)%
  --(5.533,3.331)--(5.532,3.330)--(5.531,3.329)--(5.530,3.327)--(5.528,3.326)--(5.526,3.325)%
  --(5.524,3.324)--(5.523,3.322)--(5.521,3.321)--(5.518,3.320)--(5.518,3.319)--(5.517,3.318)%
  --(5.515,3.316)--(5.513,3.315)--(5.511,3.314)--(5.511,3.313)--(5.510,3.311)--(5.509,3.310)%
  --(5.505,3.309)--(5.504,3.308)--(5.504,3.306)--(5.503,3.305)--(5.503,3.304)--(5.501,3.303)%
  --(5.499,3.301)--(5.497,3.300)--(5.497,3.299)--(5.492,3.297)--(5.491,3.296)--(5.490,3.295)%
  --(5.488,3.293)--(5.487,3.292)--(5.485,3.291)--(5.484,3.290)--(5.482,3.288)--(5.482,3.287)%
  --(5.480,3.285)--(5.480,3.283)--(5.478,3.282)--(5.477,3.281)--(5.475,3.280)--(5.475,3.278)%
  --(5.474,3.277)--(5.472,3.276)--(5.470,3.275)--(5.469,3.274)--(5.468,3.272)--(5.466,3.271)%
  --(5.464,3.270)--(5.463,3.269)--(5.461,3.267)--(5.459,3.266)--(5.459,3.265)--(5.457,3.263)%
  --(5.455,3.262)--(5.452,3.261)--(5.449,3.259)--(5.447,3.257)--(5.445,3.256)--(5.444,3.254)%
  --(5.442,3.253)--(5.441,3.252)--(5.437,3.251)--(5.434,3.249)--(5.433,3.248)--(5.432,3.247)%
  --(5.430,3.246)--(5.429,3.244)--(5.426,3.243)--(5.425,3.242)--(5.424,3.241)--(5.423,3.239)%
  --(5.422,3.238)--(5.420,3.237)--(5.419,3.236)--(5.419,3.234)--(5.417,3.233)--(5.415,3.232)%
  --(5.412,3.231)--(5.411,3.229)--(5.408,3.228)--(5.407,3.226)--(5.406,3.225)--(5.406,3.224)%
  --(5.403,3.223)--(5.401,3.221)--(5.400,3.220)--(5.400,3.219)--(5.400,3.218)--(5.398,3.217)%
  --(5.397,3.215)--(5.396,3.214)--(5.394,3.212)--(5.393,3.211)--(5.392,3.210)--(5.391,3.208)%
  --(5.390,3.207)--(5.389,3.206)--(5.387,3.205)--(5.386,3.204)--(5.384,3.202)--(5.383,3.201)%
  --(5.383,3.200)--(5.382,3.198)--(5.380,3.197)--(5.378,3.195)--(5.377,3.194)--(5.375,3.193)%
  --(5.375,3.192)--(5.374,3.190)--(5.374,3.189)--(5.372,3.187)--(5.371,3.186)--(5.370,3.184)%
  --(5.370,3.183)--(5.369,3.182)--(5.367,3.181)--(5.366,3.179)--(5.366,3.178)--(5.366,3.176)%
  --(5.364,3.175)--(5.363,3.174)--(5.361,3.173)--(5.359,3.171)--(5.359,3.170)--(5.359,3.169)%
  --(5.355,3.168)--(5.354,3.166)--(5.353,3.165)--(5.351,3.164)--(5.349,3.163)--(5.348,3.161)%
  --(5.345,3.160)--(5.344,3.159)--(5.344,3.158)--(5.343,3.156)--(5.341,3.155)--(5.337,3.153)%
  --(5.336,3.151)--(5.336,3.150)--(5.335,3.149)--(5.333,3.148)--(5.333,3.147)--(5.330,3.145)%
  --(5.329,3.144)--(5.328,3.143)--(5.327,3.142)--(5.326,3.140)--(5.325,3.139)--(5.324,3.137)%
  --(5.323,3.136)--(5.320,3.135)--(5.318,3.134)--(5.317,3.132)--(5.317,3.131)--(5.315,3.130)%
  --(5.314,3.129)--(5.313,3.127)--(5.312,3.125)--(5.311,3.124)--(5.310,3.123)--(5.309,3.122)%
  --(5.307,3.120)--(5.306,3.119)--(5.305,3.118)--(5.303,3.117)--(5.303,3.116)--(5.302,3.114)%
  --(5.301,3.113)--(5.300,3.112)--(5.299,3.111)--(5.299,3.109)--(5.298,3.107)--(5.297,3.106)%
  --(5.296,3.105)--(5.295,3.104)--(5.294,3.103)--(5.292,3.101)--(5.292,3.100)--(5.292,3.099)%
  --(5.289,3.098)--(5.288,3.096)--(5.287,3.095)--(5.286,3.094)--(5.284,3.093)--(5.281,3.091)%
  --(5.280,3.090)--(5.280,3.089)--(5.279,3.088)--(5.277,3.086)--(5.276,3.085)--(5.274,3.084)%
  --(5.272,3.083)--(5.271,3.081)--(5.271,3.080)--(5.270,3.078)--(5.269,3.077)--(5.268,3.076)%
  --(5.267,3.075)--(5.267,3.073)--(5.266,3.072)--(5.265,3.071)--(5.264,3.070)--(5.263,3.068)%
  --(5.262,3.067)--(5.261,3.065)--(5.260,3.064)--(5.259,3.063)--(5.258,3.062)--(5.258,3.060)%
  --(5.257,3.059)--(5.253,3.058)--(5.252,3.056)--(5.251,3.055)--(5.251,3.054)--(5.250,3.052)%
  --(5.249,3.050)--(5.248,3.049)--(5.248,3.048)--(5.246,3.047)--(5.245,3.046)--(5.244,3.044)%
  --(5.242,3.043)--(5.241,3.042)--(5.240,3.041)--(5.239,3.039)--(5.238,3.037)--(5.237,3.036)%
  --(5.236,3.035)--(5.234,3.033)--(5.232,3.031)--(5.231,3.030)--(5.227,3.029)--(5.226,3.028)%
  --(5.225,3.026)--(5.224,3.025)--(5.222,3.023)--(5.221,3.022)--(5.220,3.021)--(5.219,3.020)%
  --(5.217,3.018)--(5.217,3.016)--(5.215,3.015)--(5.214,3.014)--(5.213,3.013)--(5.210,3.011)%
  --(5.209,3.010)--(5.209,3.008)--(5.207,3.007)--(5.207,3.006)--(5.206,3.005)--(5.205,3.003)%
  --(5.204,3.002)--(5.203,3.001)--(5.203,3.000)--(5.202,2.998)--(5.201,2.996)--(5.200,2.995)%
  --(5.199,2.993)--(5.198,2.992)--(5.197,2.991)--(5.196,2.990)--(5.195,2.989)--(5.193,2.987)%
  --(5.192,2.985)--(5.190,2.984)--(5.189,2.983)--(5.187,2.982)--(5.187,2.980)--(5.184,2.979)%
  --(5.182,2.977)--(5.181,2.976)--(5.180,2.974)--(5.180,2.973)--(5.176,2.972)--(5.176,2.971)%
  --(5.173,2.969)--(5.172,2.968)--(5.171,2.967)--(5.170,2.966)--(5.169,2.964)--(5.169,2.963)%
  --(5.167,2.961)--(5.165,2.960)--(5.163,2.959)--(5.162,2.958)--(5.161,2.956)--(5.158,2.954)%
  --(5.158,2.953)--(5.157,2.952)--(5.156,2.951)--(5.151,2.950)--(5.150,2.948)--(5.149,2.947)%
  --(5.148,2.946)--(5.147,2.945)--(5.144,2.943)--(5.144,2.942)--(5.141,2.941)--(5.136,2.940)%
  --(5.135,2.938)--(5.134,2.937)--(5.131,2.936)--(5.131,2.934)--(5.131,2.932)--(5.130,2.931)%
  --(5.128,2.930)--(5.128,2.928)--(5.126,2.927)--(5.125,2.926)--(5.123,2.925)--(5.122,2.923)%
  --(5.122,2.922)--(5.120,2.920)--(5.119,2.919)--(5.117,2.918)--(5.115,2.917)--(5.114,2.915)%
  --(5.113,2.914)--(5.111,2.913)--(5.109,2.912)--(5.109,2.910)--(5.109,2.909)--(5.107,2.907)%
  --(5.105,2.906)--(5.103,2.904)--(5.102,2.903)--(5.102,2.902)--(5.099,2.901)--(5.097,2.899)%
  --(5.096,2.898)--(5.094,2.897)--(5.093,2.896)--(5.090,2.894)--(5.089,2.893)--(5.087,2.891)%
  --(5.083,2.890)--(5.080,2.888)--(5.079,2.887)--(5.078,2.886)--(5.077,2.884)--(5.076,2.883)%
  --(5.074,2.882)--(5.073,2.881)--(5.072,2.880)--(5.070,2.878)--(5.068,2.877)--(5.067,2.876)%
  --(5.066,2.875)--(5.065,2.873)--(5.063,2.872)--(5.063,2.871)--(5.062,2.870)--(5.060,2.868)%
  --(5.060,2.867)--(5.058,2.866)--(5.057,2.865)--(5.054,2.863)--(5.054,2.862)--(5.053,2.860)%
  --(5.052,2.859)--(5.051,2.858)--(5.049,2.856)--(5.045,2.855)--(5.043,2.853)--(5.043,2.852)%
  --(5.041,2.850)--(5.041,2.849)--(5.040,2.848)--(5.038,2.847)--(5.036,2.845)--(5.035,2.844)%
  --(5.033,2.842)--(5.031,2.841)--(5.028,2.840)--(5.027,2.839)--(5.025,2.836)--(5.024,2.835)%
  --(5.022,2.834)--(5.021,2.832)--(5.021,2.831)--(5.019,2.829)--(5.018,2.828)--(5.018,2.827)%
  --(5.016,2.826)--(5.015,2.824)--(5.010,2.823)--(5.008,2.822)--(5.008,2.821)--(5.007,2.819)%
  --(5.006,2.818)--(5.005,2.817)--(5.004,2.816)--(5.001,2.814)--(5.000,2.813)--(4.998,2.811)%
  --(4.995,2.810)--(4.993,2.809)--(4.991,2.808)--(4.990,2.806)--(4.989,2.805)--(4.988,2.804)%
  --(4.986,2.803)--(4.985,2.801)--(4.983,2.800)--(4.982,2.799)--(4.981,2.797)--(4.980,2.796)%
  --(4.978,2.795)--(4.977,2.793)--(4.974,2.792)--(4.973,2.791)--(4.972,2.790)--(4.971,2.788)%
  --(4.966,2.787)--(4.965,2.785)--(4.964,2.784)--(4.962,2.782)--(4.959,2.781)--(4.956,2.780)%
  --(4.955,2.779)--(4.953,2.777)--(4.951,2.776)--(4.949,2.775)--(4.945,2.774)--(4.945,2.772)%
  --(4.943,2.771)--(4.943,2.770)--(4.942,2.769)--(4.940,2.767)--(4.937,2.766)--(4.935,2.764)%
  --(4.933,2.763)--(4.933,2.762)--(4.930,2.761)--(4.929,2.759)--(4.927,2.758)--(4.923,2.757)%
  --(4.921,2.755)--(4.918,2.754)--(4.917,2.752)--(4.916,2.751)--(4.915,2.750)--(4.914,2.749)%
  --(4.910,2.748)--(4.910,2.746)--(4.909,2.745)--(4.909,2.744)--(4.908,2.743)--(4.907,2.741)%
  --(4.904,2.740)--(4.902,2.739)--(4.901,2.737)--(4.900,2.736)--(4.898,2.735)--(4.894,2.733)%
  --(4.894,2.732)--(4.893,2.731)--(4.891,2.730)--(4.888,2.728)--(4.885,2.727)--(4.884,2.726)%
  --(4.882,2.725)--(4.881,2.723)--(4.880,2.722)--(4.879,2.720)--(4.878,2.719)--(4.874,2.718)%
  --(4.873,2.717)--(4.872,2.715)--(4.871,2.714)--(4.869,2.713)--(4.868,2.712)--(4.865,2.710)%
  --(4.863,2.709)--(4.861,2.708)--(4.859,2.707)--(4.857,2.705)--(4.855,2.704)--(4.854,2.702)%
  --(4.853,2.701)--(4.851,2.700)--(4.851,2.699)--(4.849,2.697)--(4.847,2.696)--(4.845,2.695)%
  --(4.843,2.694)--(4.843,2.692)--(4.840,2.691)--(4.838,2.689)--(4.835,2.688)--(4.834,2.687)%
  --(4.833,2.686)--(4.832,2.684)--(4.831,2.682)--(4.830,2.681)--(4.829,2.679)--(4.825,2.678)%
  --(4.822,2.676)--(4.821,2.674)--(4.820,2.673)--(4.818,2.671)--(4.815,2.669)--(4.813,2.667)%
  --(4.812,2.666)--(4.811,2.665)--(4.810,2.663)--(4.807,2.662)--(4.806,2.661)--(4.805,2.660)%
  --(4.803,2.658)--(4.802,2.657)--(4.801,2.656)--(4.800,2.654)--(4.799,2.652)--(4.798,2.650)%
  --(4.797,2.648)--(4.791,2.647)--(4.791,2.646)--(4.790,2.645)--(4.787,2.643)--(4.785,2.642)%
  --(4.782,2.641)--(4.781,2.640)--(4.779,2.639)--(4.778,2.637)--(4.777,2.635)--(4.776,2.634)%
  --(4.773,2.633)--(4.773,2.632)--(4.770,2.630)--(4.769,2.629)--(4.767,2.628)--(4.766,2.627)%
  --(4.764,2.625)--(4.763,2.624)--(4.762,2.623)--(4.761,2.621)--(4.761,2.620)--(4.760,2.618)%
  --(4.758,2.617)--(4.756,2.616)--(4.754,2.614)--(4.753,2.613)--(4.752,2.612)--(4.751,2.611)%
  --(4.750,2.608)--(4.749,2.607)--(4.748,2.606)--(4.747,2.604)--(4.745,2.603)--(4.742,2.602)%
  --(4.741,2.601)--(4.739,2.599)--(4.739,2.598)--(4.738,2.596)--(4.734,2.595)--(4.734,2.593)%
  --(4.732,2.592)--(4.732,2.591)--(4.731,2.590)--(4.729,2.588)--(4.727,2.587)--(4.727,2.586)%
  --(4.726,2.585)--(4.725,2.583)--(4.724,2.581)--(4.723,2.580)--(4.719,2.578)--(4.716,2.577)%
  --(4.716,2.576)--(4.715,2.575)--(4.713,2.573)--(4.712,2.572)--(4.712,2.570)--(4.711,2.569)%
  --(4.710,2.568)--(4.709,2.567)--(4.708,2.565)--(4.705,2.564)--(4.703,2.562)--(4.702,2.561)%
  --(4.701,2.559)--(4.700,2.558)--(4.700,2.557)--(4.699,2.555)--(4.698,2.554)--(4.698,2.553)%
  --(4.697,2.552)--(4.694,2.551)--(4.693,2.549)--(4.691,2.548)--(4.690,2.547)--(4.688,2.545)%
  --(4.686,2.544)--(4.686,2.542)--(4.684,2.539)--(4.684,2.538)--(4.683,2.537)--(4.682,2.536)%
  --(4.679,2.534)--(4.677,2.533)--(4.675,2.532)--(4.674,2.531)--(4.673,2.529)--(4.669,2.528)%
  --(4.669,2.527)--(4.668,2.526)--(4.666,2.525)--(4.665,2.523)--(4.660,2.522)--(4.660,2.521)%
  --(4.659,2.520)--(4.654,2.518)--(4.653,2.517)--(4.653,2.516)--(4.652,2.514)--(4.650,2.512)%
  --(4.648,2.510)--(4.647,2.509)--(4.647,2.508)--(4.646,2.507)--(4.645,2.505)--(4.644,2.504)%
  --(4.643,2.502)--(4.641,2.498)--(4.641,2.497)--(4.640,2.496)--(4.638,2.495)--(4.637,2.494)%
  --(4.632,2.492)--(4.631,2.490)--(4.630,2.489)--(4.628,2.488)--(4.627,2.487)--(4.624,2.485)%
  --(4.622,2.484)--(4.621,2.483)--(4.620,2.482)--(4.619,2.481)--(4.619,2.479)--(4.617,2.478)%
  --(4.614,2.476)--(4.614,2.474)--(4.612,2.473)--(4.611,2.472)--(4.610,2.471)--(4.608,2.469)%
  --(4.606,2.468)--(4.605,2.466)--(4.604,2.465)--(4.599,2.464)--(4.596,2.462)--(4.595,2.460)%
  --(4.593,2.459)--(4.592,2.458)--(4.589,2.456)--(4.588,2.455)--(4.588,2.454)--(4.584,2.453)%
  --(4.580,2.451)--(4.579,2.450)--(4.579,2.449)--(4.578,2.448)--(4.576,2.446)--(4.574,2.445)%
  --(4.573,2.443)--(4.570,2.442)--(4.568,2.441)--(4.567,2.440)--(4.566,2.438)--(4.566,2.437)%
  --(4.564,2.435)--(4.564,2.434)--(4.561,2.432)--(4.558,2.430)--(4.554,2.429)--(4.553,2.428)%
  --(4.552,2.427)--(4.550,2.425)--(4.549,2.424)--(4.547,2.422)--(4.546,2.420)--(4.545,2.419)%
  --(4.544,2.418)--(4.543,2.417)--(4.543,2.415)--(4.542,2.414)--(4.540,2.413)--(4.539,2.412)%
  --(4.538,2.410)--(4.534,2.409)--(4.533,2.407)--(4.532,2.404)--(4.531,2.403)--(4.529,2.402)%
  --(4.525,2.401)--(4.524,2.399)--(4.522,2.398)--(4.521,2.397)--(4.520,2.396)--(4.519,2.394)%
  --(4.517,2.392)--(4.516,2.391)--(4.515,2.389)--(4.511,2.388)--(4.510,2.386)--(4.505,2.385)%
  --(4.504,2.384)--(4.501,2.383)--(4.500,2.381)--(4.497,2.380)--(4.495,2.379)--(4.495,2.378)%
  --(4.494,2.376)--(4.493,2.375)--(4.492,2.373)--(4.488,2.372)--(4.487,2.371)--(4.486,2.370)%
  --(4.484,2.368)--(4.484,2.367)--(4.481,2.366)--(4.479,2.365)--(4.479,2.363)--(4.478,2.362)%
  --(4.476,2.361)--(4.475,2.360)--(4.472,2.358)--(4.469,2.357)--(4.468,2.355)--(4.467,2.354)%
  --(4.467,2.352)--(4.465,2.350)--(4.462,2.349)--(4.460,2.347)--(4.458,2.346)--(4.457,2.345)%
  --(4.457,2.344)--(4.455,2.342)--(4.455,2.341)--(4.453,2.340)--(4.452,2.339)--(4.446,2.337)%
  --(4.444,2.336)--(4.444,2.335)--(4.443,2.334)--(4.441,2.332)--(4.439,2.331)--(4.438,2.330)%
  --(4.435,2.328)--(4.434,2.327)--(4.433,2.325)--(4.430,2.324)--(4.428,2.323)--(4.426,2.321)%
  --(4.425,2.320)--(4.424,2.319)--(4.417,2.317)--(4.415,2.316)--(4.414,2.314)--(4.412,2.313)%
  --(4.410,2.311)--(4.408,2.310)--(4.406,2.309)--(4.405,2.308)--(4.403,2.306)--(4.400,2.305)%
  --(4.398,2.303)--(4.397,2.301)--(4.394,2.300)--(4.394,2.298)--(4.393,2.297)--(4.391,2.296)%
  --(4.391,2.295)--(4.388,2.293)--(4.386,2.292)--(4.382,2.291)--(4.380,2.290)--(4.379,2.288)%
  --(4.377,2.287)--(4.374,2.286)--(4.372,2.285)--(4.372,2.284)--(4.370,2.282)--(4.368,2.281)%
  --(4.368,2.279)--(4.364,2.277)--(4.363,2.276)--(4.360,2.275)--(4.356,2.274)--(4.354,2.272)%
  --(4.353,2.271)--(4.353,2.269)--(4.352,2.266)--(4.350,2.264)--(4.348,2.263)--(4.344,2.261)%
  --(4.341,2.259)--(4.333,2.258)--(4.331,2.255)--(4.327,2.253)--(4.326,2.251)--(4.324,2.249)%
  --(4.324,2.248)--(4.319,2.246)--(4.317,2.245)--(4.316,2.244)--(4.315,2.243)--(4.311,2.241)%
  --(4.309,2.240)--(4.308,2.239)--(4.304,2.238)--(4.303,2.236)--(4.301,2.235)--(4.300,2.233)%
  --(4.298,2.231)--(4.296,2.230)--(4.290,2.227)--(4.289,2.226)--(4.285,2.225)--(4.285,2.223)%
  --(4.282,2.222)--(4.281,2.220)--(4.280,2.218)--(4.277,2.217)--(4.275,2.215)--(4.274,2.213)%
  --(4.272,2.212)--(4.270,2.210)--(4.268,2.209)--(4.266,2.207)--(4.262,2.206)--(4.258,2.205)%
  --(4.257,2.204)--(4.254,2.201)--(4.252,2.200)--(4.250,2.199)--(4.245,2.197)--(4.243,2.196)%
  --(4.243,2.194)--(4.240,2.192)--(4.237,2.191)--(4.235,2.189)--(4.233,2.187)--(4.233,2.186)%
  --(4.228,2.184)--(4.226,2.182)--(4.224,2.181)--(4.222,2.179)--(4.219,2.178)--(4.217,2.176)%
  --(4.216,2.175)--(4.213,2.173)--(4.211,2.171)--(4.208,2.170)--(4.205,2.169)--(4.204,2.168)%
  --(4.202,2.166)--(4.197,2.165)--(4.196,2.163)--(4.194,2.162)--(4.192,2.161)--(4.190,2.158)%
  --(4.189,2.156)--(4.187,2.155)--(4.184,2.153)--(4.181,2.151)--(4.177,2.149)--(4.176,2.148)%
  --(4.175,2.147)--(4.174,2.145)--(4.173,2.144)--(4.168,2.142)--(4.166,2.141)--(4.164,2.140)%
  --(4.163,2.139)--(4.159,2.137)--(4.157,2.135)--(4.154,2.134)--(4.152,2.130)--(4.150,2.129)%
  --(4.148,2.128)--(4.147,2.127)--(4.146,2.126)--(4.141,2.124)--(4.139,2.123)--(4.138,2.121)%
  --(4.137,2.119)--(4.136,2.117)--(4.134,2.116)--(4.134,2.115)--(4.133,2.114)--(4.130,2.112)%
  --(4.129,2.111)--(4.127,2.109)--(4.124,2.108)--(4.122,2.106)--(4.121,2.104)--(4.120,2.103)%
  --(4.114,2.101)--(4.112,2.100)--(4.107,2.098)--(4.103,2.097)--(4.101,2.096)--(4.098,2.094)%
  --(4.093,2.092)--(4.092,2.090)--(4.091,2.088)--(4.090,2.087)--(4.089,2.084)--(4.087,2.083)%
  --(4.085,2.082)--(4.084,2.080)--(4.081,2.078)--(4.080,2.076)--(4.076,2.074)--(4.075,2.073)%
  --(4.073,2.070)--(4.070,2.069)--(4.069,2.066)--(4.068,2.065)--(4.068,2.062)--(4.064,2.059)%
  --(4.063,2.057)--(4.062,2.055)--(4.062,2.054)--(4.060,2.052)--(4.059,2.050)--(4.057,2.049)%
  --(4.055,2.046)--(4.054,2.045)--(4.054,2.043)--(4.053,2.041)--(4.051,2.039)--(4.050,2.038)%
  --(4.048,2.036)--(4.047,2.034)--(4.044,2.033)--(4.043,2.032)--(4.042,2.031)--(4.041,2.029)%
  --(4.040,2.026)--(4.035,2.024)--(4.032,2.023)--(4.031,2.021)--(4.029,2.020)--(4.027,2.018)%
  --(4.025,2.017)--(4.024,2.015)--(4.021,2.014)--(4.020,2.013)--(4.018,2.011)--(4.017,2.009)%
  --(4.014,2.007)--(4.011,2.005)--(4.008,2.003)--(4.007,2.002)--(4.005,2.000)--(4.003,1.999)%
  --(4.000,1.997)--(3.998,1.994)--(3.995,1.992)--(3.992,1.990)--(3.991,1.989)--(3.990,1.987)%
  --(3.987,1.986)--(3.985,1.984)--(3.981,1.982)--(3.981,1.980)--(3.980,1.979)--(3.975,1.977)%
  --(3.974,1.976)--(3.971,1.975)--(3.968,1.973)--(3.966,1.972)--(3.963,1.971)--(3.961,1.968)%
  --(3.959,1.967)--(3.959,1.966)--(3.958,1.964)--(3.955,1.962)--(3.954,1.960)--(3.951,1.959)%
  --(3.950,1.958)--(3.949,1.956)--(3.948,1.954)--(3.945,1.953)--(3.943,1.951)--(3.941,1.950)%
  --(3.940,1.948)--(3.938,1.947)--(3.936,1.945)--(3.932,1.944)--(3.931,1.943)--(3.929,1.940)%
  --(3.927,1.937)--(3.926,1.935)--(3.924,1.933)--(3.923,1.931)--(3.919,1.930)--(3.915,1.927)%
  --(3.910,1.926)--(3.905,1.924)--(3.902,1.923)--(3.901,1.920)--(3.896,1.919)--(3.892,1.917)%
  --(3.889,1.914)--(3.887,1.913)--(3.886,1.911)--(3.884,1.909)--(3.881,1.907)--(3.878,1.906)%
  --(3.875,1.905)--(3.874,1.903)--(3.871,1.901)--(3.870,1.899)--(3.869,1.896)--(3.868,1.894)%
  --(3.866,1.891)--(3.863,1.890)--(3.858,1.888)--(3.856,1.887)--(3.853,1.886)--(3.851,1.884)%
  --(3.850,1.882)--(3.848,1.881)--(3.846,1.880)--(3.844,1.878)--(3.843,1.876)--(3.837,1.873)%
  --(3.836,1.871)--(3.835,1.870)--(3.834,1.867)--(3.832,1.865)--(3.831,1.863)--(3.828,1.862)%
  --(3.826,1.859)--(3.824,1.858)--(3.821,1.856)--(3.818,1.855)--(3.816,1.854)--(3.812,1.852)%
  --(3.812,1.851)--(3.808,1.850)--(3.806,1.849)--(3.805,1.846)--(3.802,1.845)--(3.801,1.843)%
  --(3.799,1.841)--(3.796,1.840)--(3.795,1.837)--(3.794,1.835)--(3.792,1.833)--(3.791,1.831)%
  --(3.790,1.828)--(3.789,1.827)--(3.785,1.826)--(3.784,1.824)--(3.783,1.822)--(3.780,1.819)%
  --(3.777,1.818)--(3.775,1.816)--(3.772,1.815)--(3.770,1.812)--(3.768,1.810)--(3.765,1.808)%
  --(3.761,1.805)--(3.759,1.804)--(3.757,1.803)--(3.754,1.799)--(3.753,1.798)--(3.752,1.795)%
  --(3.750,1.793)--(3.749,1.792)--(3.746,1.788)--(3.745,1.785)--(3.744,1.784)--(3.741,1.782)%
  --(3.738,1.780)--(3.736,1.779)--(3.733,1.772)--(3.732,1.770)--(3.729,1.767)--(3.726,1.766)%
  --(3.724,1.764)--(3.721,1.761)--(3.719,1.760)--(3.717,1.758)--(3.716,1.756)--(3.713,1.755)%
  --(3.710,1.754)--(3.706,1.751)--(3.702,1.748)--(3.699,1.746)--(3.696,1.745)--(3.694,1.743)%
  --(3.691,1.741)--(3.688,1.738)--(3.687,1.736)--(3.686,1.733)--(3.685,1.732)--(3.682,1.730)%
  --(3.680,1.727)--(3.678,1.723)--(3.674,1.720)--(3.673,1.718)--(3.670,1.717)--(3.668,1.715)%
  --(3.666,1.714)--(3.663,1.712)--(3.661,1.710)--(3.659,1.706)--(3.656,1.704)--(3.655,1.701)%
  --(3.652,1.699)--(3.651,1.696)--(3.647,1.694)--(3.644,1.692)--(3.641,1.691)--(3.639,1.688)%
  --(3.633,1.685)--(3.631,1.683)--(3.628,1.681)--(3.626,1.673)--(3.623,1.671)--(3.620,1.668)%
  --(3.619,1.666)--(3.611,1.665)--(3.609,1.662)--(3.607,1.660)--(3.599,1.658)--(3.598,1.657)%
  --(3.594,1.656)--(3.592,1.653)--(3.586,1.652)--(3.584,1.650)--(3.582,1.647)--(3.580,1.644)%
  --(3.578,1.643)--(3.574,1.639)--(3.573,1.637)--(3.571,1.635)--(3.568,1.634)--(3.566,1.633)%
  --(3.564,1.632)--(3.561,1.629)--(3.559,1.626)--(3.556,1.625)--(3.553,1.624)--(3.549,1.621)%
  --(3.546,1.617)--(3.544,1.615)--(3.541,1.614)--(3.538,1.612)--(3.536,1.611)--(3.535,1.609)%
  --(3.532,1.607)--(3.531,1.605)--(3.529,1.603)--(3.526,1.601)--(3.523,1.599)--(3.521,1.596)%
  --(3.519,1.595)--(3.517,1.592)--(3.514,1.590)--(3.511,1.588)--(3.508,1.585)--(3.506,1.583)%
  --(3.503,1.580)--(3.499,1.579)--(3.495,1.575)--(3.492,1.572)--(3.489,1.570)--(3.487,1.569)%
  --(3.482,1.565)--(3.479,1.562)--(3.473,1.558)--(3.469,1.556)--(3.464,1.554)--(3.460,1.552)%
  --(3.455,1.550)--(3.449,1.549)--(3.446,1.548)--(3.445,1.546)--(3.441,1.543)--(3.436,1.541)%
  --(3.434,1.540)--(3.428,1.539)--(3.427,1.538)--(3.422,1.535)--(3.420,1.532)--(3.417,1.530)%
  --(3.415,1.526)--(3.414,1.523)--(3.409,1.520)--(3.406,1.515)--(3.401,1.514)--(3.399,1.512)%
  --(3.394,1.506)--(3.389,1.504)--(3.383,1.502)--(3.381,1.499)--(3.377,1.497)--(3.374,1.495)%
  --(3.371,1.493)--(3.369,1.490)--(3.366,1.486)--(3.365,1.484)--(3.361,1.481)--(3.357,1.480)%
  --(3.355,1.479)--(3.352,1.475)--(3.350,1.469)--(3.345,1.468)--(3.341,1.467)--(3.338,1.465)%
  --(3.334,1.461)--(3.331,1.460)--(3.328,1.458)--(3.325,1.457)--(3.321,1.456)--(3.313,1.455)%
  --(3.311,1.451)--(3.308,1.448)--(3.306,1.447)--(3.301,1.444)--(3.297,1.440)--(3.292,1.438)%
  --(3.288,1.437)--(3.279,1.432)--(3.272,1.431)--(3.268,1.428)--(3.266,1.425)--(3.261,1.422)%
  --(3.257,1.417)--(3.252,1.413)--(3.246,1.404)--(3.243,1.403)--(3.241,1.401)--(3.237,1.396)%
  --(3.234,1.395)--(3.232,1.390)--(3.228,1.388)--(3.225,1.386)--(3.221,1.383)--(3.213,1.382)%
  --(3.210,1.380)--(3.207,1.378)--(3.205,1.375)--(3.201,1.373)--(3.198,1.370)--(3.192,1.367)%
  --(3.183,1.364)--(3.179,1.361)--(3.177,1.359)--(3.174,1.357)--(3.165,1.354)--(3.158,1.351)%
  --(3.151,1.347)--(3.146,1.346)--(3.142,1.343)--(3.138,1.341)--(3.132,1.339)--(3.130,1.338)%
  --(3.127,1.334)--(3.124,1.333)--(3.120,1.330)--(3.117,1.328)--(3.114,1.327)--(3.112,1.326)%
  --(3.106,1.323)--(3.102,1.318)--(3.099,1.315)--(3.093,1.313)--(3.089,1.311)--(3.086,1.310)%
  --(3.083,1.303)--(3.077,1.300)--(3.072,1.295)--(3.069,1.289)--(3.066,1.282)--(3.062,1.280)%
  --(3.054,1.274)--(3.051,1.272)--(3.043,1.269)--(3.035,1.266)--(3.031,1.264)--(3.027,1.262)%
  --(3.020,1.259)--(3.017,1.256)--(3.013,1.252)--(3.003,1.246)--(2.996,1.238)--(2.993,1.237)%
  --(2.982,1.235)--(2.979,1.233)--(2.973,1.228)--(2.970,1.227)--(2.966,1.223)--(2.962,1.219)%
  --(2.957,1.216)--(2.953,1.211)--(2.943,1.208)--(2.940,1.201)--(2.934,1.199)--(2.930,1.196)%
  --(2.924,1.186)--(2.918,1.178)--(2.914,1.176)--(2.908,1.175)--(2.902,1.173)--(2.896,1.170)%
  --(2.889,1.163)--(2.883,1.161)--(2.879,1.159)--(2.870,1.155)--(2.864,1.150)--(2.857,1.148)%
  --(2.848,1.146)--(2.832,1.141)--(2.825,1.139)--(2.816,1.137)--(2.811,1.129)--(2.806,1.125)%
  --(2.796,1.115)--(2.789,1.111)--(2.783,1.106)--(2.773,1.100)--(2.768,1.099)--(2.763,1.096)%
  --(2.755,1.091)--(2.747,1.087)--(2.741,1.077)--(2.733,1.074)--(2.725,1.070)--(2.719,1.069)%
  --(2.713,1.065)--(2.707,1.061)--(2.699,1.053)--(2.693,1.048)--(2.687,1.044)--(2.681,1.041)%
  --(2.668,1.035)--(2.656,1.031)--(2.646,1.026)--(2.640,1.020)--(2.623,1.012)--(2.613,1.009)%
  --(2.599,1.000)--(2.588,0.997)--(2.581,0.996)--(2.566,0.993)--(2.558,0.991)--(2.552,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.755) {SFace2};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.733,1.755)--(8.353,1.755);
\draw[gp path] (8.644,6.074)--(8.641,6.073)--(8.638,6.072)--(8.635,6.071)--(8.635,6.069)%
  --(8.633,6.068)--(8.631,6.067)--(8.631,6.066)--(8.629,6.064)--(8.629,6.063)--(8.627,6.062)%
  --(8.626,6.061)--(8.625,6.060)--(8.624,6.058)--(8.622,6.057)--(8.620,6.056)--(8.618,6.055)%
  --(8.618,6.053)--(8.615,6.052)--(8.613,6.051)--(8.612,6.050)--(8.612,6.048)--(8.611,6.047)%
  --(8.609,6.046)--(8.608,6.045)--(8.607,6.043)--(8.606,6.042)--(8.603,6.041)--(8.600,6.040)%
  --(8.599,6.038)--(8.598,6.037)--(8.598,6.036)--(8.596,6.035)--(8.592,6.033)--(8.587,6.032)%
  --(8.583,6.031)--(8.580,6.030)--(8.575,6.029)--(8.570,6.027)--(8.570,6.026)--(8.567,6.025)%
  --(8.566,6.024)--(8.565,6.022)--(8.564,6.021)--(8.563,6.020)--(8.560,6.019)--(8.557,6.017)%
  --(8.557,6.016)--(8.555,6.015)--(8.552,6.014)--(8.547,6.012)--(8.546,6.011)--(8.546,6.010)%
  --(8.540,6.009)--(8.539,6.007)--(8.539,6.006)--(8.538,6.005)--(8.537,6.004)--(8.536,6.003)%
  --(8.534,6.001)--(8.532,6.000)--(8.530,5.999)--(8.529,5.998)--(8.527,5.996)--(8.526,5.995)%
  --(8.525,5.994)--(8.524,5.993)--(8.523,5.991)--(8.521,5.990)--(8.511,5.989)--(8.509,5.988)%
  --(8.506,5.986)--(8.501,5.985)--(8.496,5.984)--(8.495,5.983)--(8.493,5.981)--(8.493,5.980)%
  --(8.492,5.979)--(8.489,5.978)--(8.486,5.976)--(8.484,5.975)--(8.480,5.974)--(8.479,5.973)%
  --(8.477,5.972)--(8.477,5.970)--(8.474,5.969)--(8.473,5.968)--(8.468,5.967)--(8.465,5.965)%
  --(8.461,5.964)--(8.459,5.963)--(8.457,5.962)--(8.454,5.960)--(8.454,5.959)--(8.451,5.958)%
  --(8.447,5.957)--(8.446,5.955)--(8.441,5.954)--(8.438,5.953)--(8.432,5.952)--(8.425,5.950)%
  --(8.422,5.949)--(8.421,5.948)--(8.420,5.947)--(8.418,5.946)--(8.414,5.944)--(8.407,5.943)%
  --(8.403,5.942)--(8.399,5.941)--(8.396,5.939)--(8.388,5.938)--(8.387,5.937)--(8.386,5.936)%
  --(8.382,5.934)--(8.377,5.933)--(8.371,5.932)--(8.368,5.931)--(8.367,5.929)--(8.364,5.928)%
  --(8.361,5.927)--(8.358,5.926)--(8.354,5.924)--(8.349,5.923)--(8.348,5.922)--(8.345,5.921)%
  --(8.345,5.919)--(8.344,5.918)--(8.343,5.917)--(8.339,5.916)--(8.336,5.915)--(8.335,5.913)%
  --(8.334,5.912)--(8.333,5.911)--(8.332,5.910)--(8.325,5.908)--(8.323,5.907)--(8.322,5.906)%
  --(8.320,5.905)--(8.320,5.903)--(8.312,5.902)--(8.307,5.901)--(8.304,5.900)--(8.302,5.898)%
  --(8.300,5.897)--(8.299,5.896)--(8.299,5.895)--(8.295,5.893)--(8.294,5.892)--(8.291,5.891)%
  --(8.284,5.890)--(8.283,5.889)--(8.282,5.887)--(8.278,5.886)--(8.278,5.885)--(8.278,5.884)%
  --(8.273,5.882)--(8.269,5.881)--(8.268,5.880)--(8.267,5.879)--(8.264,5.877)--(8.261,5.876)%
  --(8.259,5.875)--(8.254,5.874)--(8.251,5.872)--(8.246,5.871)--(8.246,5.870)--(8.242,5.869)%
  --(8.240,5.867)--(8.237,5.866)--(8.236,5.865)--(8.234,5.864)--(8.232,5.863)--(8.228,5.861)%
  --(8.226,5.860)--(8.225,5.859)--(8.224,5.858)--(8.221,5.856)--(8.219,5.855)--(8.216,5.854)%
  --(8.212,5.853)--(8.210,5.851)--(8.209,5.850)--(8.206,5.849)--(8.203,5.848)--(8.202,5.846)%
  --(8.200,5.845)--(8.197,5.844)--(8.189,5.843)--(8.186,5.841)--(8.184,5.840)--(8.183,5.839)%
  --(8.182,5.838)--(8.176,5.836)--(8.173,5.835)--(8.172,5.834)--(8.169,5.833)--(8.166,5.832)%
  --(8.164,5.830)--(8.159,5.829)--(8.156,5.828)--(8.154,5.827)--(8.149,5.825)--(8.149,5.824)%
  --(8.139,5.823)--(8.138,5.822)--(8.137,5.820)--(8.134,5.819)--(8.130,5.818)--(8.127,5.817)%
  --(8.126,5.815)--(8.124,5.814)--(8.123,5.813)--(8.121,5.812)--(8.118,5.810)--(8.112,5.809)%
  --(8.112,5.808)--(8.109,5.807)--(8.106,5.806)--(8.100,5.804)--(8.095,5.803)--(8.092,5.802)%
  --(8.090,5.801)--(8.087,5.799)--(8.084,5.798)--(8.081,5.797)--(8.080,5.796)--(8.076,5.794)%
  --(8.074,5.793)--(8.068,5.792)--(8.068,5.791)--(8.066,5.789)--(8.064,5.788)--(8.060,5.787)%
  --(8.059,5.786)--(8.055,5.784)--(8.051,5.783)--(8.050,5.782)--(8.048,5.781)--(8.047,5.779)%
  --(8.045,5.778)--(8.043,5.777)--(8.039,5.776)--(8.039,5.775)--(8.035,5.773)--(8.031,5.772)%
  --(8.026,5.771)--(8.024,5.770)--(8.023,5.768)--(8.021,5.767)--(8.014,5.766)--(8.011,5.765)%
  --(8.007,5.763)--(8.003,5.762)--(8.000,5.761)--(7.994,5.760)--(7.993,5.758)--(7.990,5.757)%
  --(7.989,5.756)--(7.986,5.755)--(7.980,5.753)--(7.976,5.752)--(7.972,5.751)--(7.968,5.750)%
  --(7.965,5.749)--(7.963,5.747)--(7.960,5.746)--(7.959,5.745)--(7.951,5.744)--(7.948,5.742)%
  --(7.947,5.741)--(7.937,5.740)--(7.933,5.739)--(7.931,5.737)--(7.930,5.736)--(7.927,5.735)%
  --(7.925,5.734)--(7.924,5.732)--(7.920,5.731)--(7.919,5.730)--(7.918,5.729)--(7.915,5.727)%
  --(7.913,5.726)--(7.912,5.725)--(7.911,5.724)--(7.907,5.722)--(7.903,5.721)--(7.897,5.720)%
  --(7.896,5.719)--(7.893,5.718)--(7.891,5.716)--(7.887,5.715)--(7.886,5.714)--(7.884,5.713)%
  --(7.882,5.711)--(7.879,5.710)--(7.878,5.709)--(7.878,5.708)--(7.877,5.706)--(7.875,5.705)%
  --(7.873,5.704)--(7.871,5.703)--(7.869,5.701)--(7.864,5.700)--(7.863,5.699)--(7.862,5.698)%
  --(7.860,5.696)--(7.858,5.695)--(7.857,5.694)--(7.856,5.693)--(7.853,5.692)--(7.851,5.690)%
  --(7.849,5.689)--(7.847,5.688)--(7.846,5.687)--(7.845,5.685)--(7.839,5.684)--(7.839,5.683)%
  --(7.835,5.682)--(7.834,5.680)--(7.833,5.679)--(7.829,5.678)--(7.825,5.677)--(7.824,5.675)%
  --(7.821,5.674)--(7.818,5.673)--(7.817,5.672)--(7.814,5.670)--(7.811,5.669)--(7.810,5.668)%
  --(7.808,5.667)--(7.807,5.665)--(7.805,5.664)--(7.802,5.663)--(7.797,5.662)--(7.796,5.661)%
  --(7.794,5.659)--(7.791,5.658)--(7.788,5.657)--(7.786,5.656)--(7.784,5.654)--(7.784,5.653)%
  --(7.782,5.652)--(7.781,5.651)--(7.781,5.649)--(7.780,5.648)--(7.777,5.647)--(7.772,5.646)%
  --(7.770,5.644)--(7.766,5.643)--(7.763,5.642)--(7.760,5.641)--(7.757,5.639)--(7.752,5.638)%
  --(7.750,5.637)--(7.748,5.636)--(7.746,5.635)--(7.745,5.633)--(7.743,5.632)--(7.741,5.631)%
  --(7.739,5.630)--(7.737,5.628)--(7.736,5.627)--(7.732,5.626)--(7.732,5.625)--(7.727,5.623)%
  --(7.726,5.622)--(7.725,5.621)--(7.725,5.620)--(7.724,5.618)--(7.718,5.617)--(7.716,5.616)%
  --(7.715,5.615)--(7.709,5.613)--(7.707,5.612)--(7.705,5.611)--(7.700,5.610)--(7.700,5.608)%
  --(7.697,5.607)--(7.693,5.606)--(7.692,5.605)--(7.690,5.604)--(7.686,5.602)--(7.685,5.601)%
  --(7.681,5.600)--(7.680,5.599)--(7.679,5.597)--(7.678,5.596)--(7.676,5.595)--(7.673,5.594)%
  --(7.668,5.592)--(7.665,5.591)--(7.663,5.590)--(7.662,5.589)--(7.655,5.587)--(7.653,5.586)%
  --(7.651,5.585)--(7.649,5.584)--(7.647,5.582)--(7.646,5.581)--(7.641,5.580)--(7.641,5.579)%
  --(7.638,5.578)--(7.635,5.576)--(7.632,5.575)--(7.631,5.574)--(7.630,5.573)--(7.628,5.571)%
  --(7.627,5.570)--(7.624,5.569)--(7.622,5.568)--(7.619,5.566)--(7.617,5.565)--(7.616,5.564)%
  --(7.612,5.563)--(7.610,5.561)--(7.609,5.560)--(7.606,5.559)--(7.605,5.558)--(7.603,5.556)%
  --(7.600,5.555)--(7.598,5.554)--(7.592,5.553)--(7.588,5.552)--(7.586,5.550)--(7.584,5.549)%
  --(7.582,5.548)--(7.581,5.547)--(7.580,5.545)--(7.579,5.544)--(7.576,5.543)--(7.575,5.542)%
  --(7.572,5.540)--(7.567,5.539)--(7.566,5.538)--(7.564,5.537)--(7.560,5.535)--(7.559,5.534)%
  --(7.557,5.533)--(7.553,5.532)--(7.553,5.530)--(7.552,5.529)--(7.551,5.528)--(7.548,5.527)%
  --(7.546,5.525)--(7.545,5.524)--(7.541,5.523)--(7.540,5.522)--(7.539,5.521)--(7.536,5.519)%
  --(7.534,5.518)--(7.532,5.517)--(7.531,5.516)--(7.530,5.514)--(7.528,5.513)--(7.526,5.512)%
  --(7.525,5.511)--(7.524,5.509)--(7.523,5.508)--(7.522,5.507)--(7.520,5.506)--(7.518,5.504)%
  --(7.516,5.503)--(7.515,5.502)--(7.513,5.501)--(7.511,5.499)--(7.509,5.498)--(7.504,5.497)%
  --(7.502,5.496)--(7.501,5.495)--(7.498,5.493)--(7.497,5.492)--(7.495,5.491)--(7.493,5.490)%
  --(7.492,5.488)--(7.491,5.487)--(7.488,5.486)--(7.486,5.485)--(7.484,5.483)--(7.481,5.482)%
  --(7.479,5.481)--(7.476,5.480)--(7.473,5.478)--(7.471,5.477)--(7.470,5.476)--(7.468,5.475)%
  --(7.464,5.473)--(7.461,5.472)--(7.459,5.471)--(7.458,5.470)--(7.457,5.468)--(7.455,5.467)%
  --(7.454,5.466)--(7.453,5.465)--(7.452,5.464)--(7.450,5.462)--(7.449,5.461)--(7.447,5.460)%
  --(7.445,5.459)--(7.444,5.457)--(7.441,5.456)--(7.439,5.455)--(7.436,5.454)--(7.432,5.452)%
  --(7.431,5.451)--(7.429,5.450)--(7.426,5.449)--(7.424,5.447)--(7.420,5.446)--(7.419,5.445)%
  --(7.419,5.444)--(7.416,5.442)--(7.414,5.441)--(7.413,5.440)--(7.410,5.439)--(7.408,5.438)%
  --(7.406,5.436)--(7.403,5.435)--(7.401,5.434)--(7.400,5.433)--(7.399,5.431)--(7.398,5.430)%
  --(7.395,5.429)--(7.390,5.428)--(7.389,5.426)--(7.387,5.425)--(7.387,5.424)--(7.386,5.423)%
  --(7.385,5.421)--(7.383,5.420)--(7.380,5.419)--(7.380,5.418)--(7.375,5.416)--(7.372,5.415)%
  --(7.370,5.414)--(7.366,5.413)--(7.363,5.411)--(7.363,5.410)--(7.362,5.409)--(7.359,5.408)%
  --(7.357,5.407)--(7.356,5.405)--(7.352,5.404)--(7.349,5.403)--(7.346,5.402)--(7.339,5.400)%
  --(7.336,5.399)--(7.334,5.398)--(7.334,5.397)--(7.331,5.395)--(7.329,5.394)--(7.329,5.393)%
  --(7.328,5.392)--(7.327,5.390)--(7.321,5.389)--(7.315,5.388)--(7.313,5.387)--(7.311,5.385)%
  --(7.307,5.384)--(7.306,5.383)--(7.305,5.382)--(7.301,5.381)--(7.300,5.379)--(7.297,5.378)%
  --(7.293,5.377)--(7.292,5.376)--(7.292,5.374)--(7.291,5.373)--(7.290,5.372)--(7.286,5.371)%
  --(7.285,5.369)--(7.284,5.368)--(7.283,5.367)--(7.281,5.366)--(7.277,5.364)--(7.276,5.363)%
  --(7.274,5.362)--(7.272,5.361)--(7.270,5.359)--(7.264,5.358)--(7.262,5.357)--(7.261,5.356)%
  --(7.259,5.354)--(7.258,5.353)--(7.253,5.352)--(7.252,5.351)--(7.251,5.350)--(7.248,5.348)%
  --(7.245,5.347)--(7.244,5.346)--(7.242,5.345)--(7.239,5.343)--(7.238,5.342)--(7.237,5.341)%
  --(7.237,5.340)--(7.236,5.338)--(7.233,5.337)--(7.225,5.336)--(7.224,5.335)--(7.218,5.333)%
  --(7.217,5.332)--(7.215,5.331)--(7.214,5.330)--(7.211,5.328)--(7.211,5.327)--(7.209,5.326)%
  --(7.208,5.325)--(7.206,5.324)--(7.204,5.322)--(7.199,5.321)--(7.198,5.320)--(7.198,5.319)%
  --(7.193,5.317)--(7.190,5.316)--(7.185,5.315)--(7.185,5.314)--(7.179,5.312)--(7.176,5.311)%
  --(7.176,5.310)--(7.175,5.309)--(7.172,5.307)--(7.167,5.306)--(7.166,5.305)--(7.166,5.304)%
  --(7.163,5.302)--(7.163,5.301)--(7.160,5.300)--(7.156,5.299)--(7.153,5.297)--(7.149,5.296)%
  --(7.145,5.295)--(7.142,5.294)--(7.141,5.293)--(7.139,5.291)--(7.136,5.290)--(7.136,5.289)%
  --(7.134,5.288)--(7.133,5.286)--(7.132,5.285)--(7.130,5.284)--(7.127,5.283)--(7.125,5.281)%
  --(7.124,5.280)--(7.124,5.279)--(7.120,5.278)--(7.120,5.276)--(7.119,5.275)--(7.118,5.274)%
  --(7.118,5.273)--(7.116,5.271)--(7.116,5.270)--(7.115,5.269)--(7.114,5.268)--(7.112,5.267)%
  --(7.111,5.265)--(7.108,5.264)--(7.107,5.263)--(7.106,5.262)--(7.105,5.260)--(7.102,5.259)%
  --(7.099,5.258)--(7.099,5.257)--(7.097,5.255)--(7.095,5.254)--(7.094,5.253)--(7.093,5.252)%
  --(7.091,5.250)--(7.088,5.249)--(7.087,5.248)--(7.087,5.247)--(7.086,5.245)--(7.084,5.244)%
  --(7.081,5.243)--(7.080,5.242)--(7.077,5.241)--(7.075,5.239)--(7.074,5.238)--(7.073,5.237)%
  --(7.070,5.236)--(7.069,5.234)--(7.068,5.233)--(7.067,5.232)--(7.064,5.231)--(7.060,5.229)%
  --(7.060,5.228)--(7.059,5.227)--(7.058,5.226)--(7.057,5.224)--(7.056,5.223)--(7.055,5.222)%
  --(7.050,5.221)--(7.048,5.219)--(7.047,5.218)--(7.045,5.217)--(7.044,5.216)--(7.043,5.214)%
  --(7.039,5.213)--(7.032,5.212)--(7.031,5.211)--(7.031,5.210)--(7.029,5.208)--(7.028,5.207)%
  --(7.026,5.206)--(7.024,5.205)--(7.024,5.203)--(7.023,5.202)--(7.022,5.201)--(7.021,5.200)%
  --(7.017,5.198)--(7.017,5.197)--(7.016,5.196)--(7.015,5.195)--(7.015,5.193)--(7.014,5.192)%
  --(7.013,5.191)--(7.011,5.190)--(7.008,5.188)--(7.006,5.187)--(7.002,5.186)--(7.002,5.185)%
  --(6.999,5.184)--(6.995,5.182)--(6.994,5.181)--(6.991,5.180)--(6.989,5.179)--(6.989,5.177)%
  --(6.988,5.176)--(6.987,5.175)--(6.985,5.174)--(6.982,5.172)--(6.979,5.171)--(6.978,5.170)%
  --(6.976,5.169)--(6.972,5.167)--(6.971,5.166)--(6.970,5.165)--(6.967,5.164)--(6.967,5.162)%
  --(6.965,5.161)--(6.964,5.160)--(6.963,5.159)--(6.962,5.157)--(6.959,5.156)--(6.959,5.155)%
  --(6.959,5.154)--(6.957,5.153)--(6.955,5.151)--(6.953,5.150)--(6.952,5.149)--(6.950,5.148)%
  --(6.949,5.146)--(6.947,5.145)--(6.942,5.144)--(6.941,5.143)--(6.940,5.141)--(6.937,5.140)%
  --(6.933,5.139)--(6.931,5.138)--(6.930,5.136)--(6.929,5.135)--(6.928,5.134)--(6.927,5.133)%
  --(6.925,5.131)--(6.923,5.130)--(6.921,5.129)--(6.920,5.128)--(6.916,5.127)--(6.916,5.125)%
  --(6.915,5.124)--(6.913,5.123)--(6.912,5.122)--(6.911,5.120)--(6.909,5.119)--(6.908,5.118)%
  --(6.903,5.117)--(6.902,5.115)--(6.901,5.114)--(6.899,5.113)--(6.899,5.112)--(6.897,5.110)%
  --(6.897,5.109)--(6.896,5.108)--(6.895,5.107)--(6.894,5.105)--(6.894,5.104)--(6.892,5.103)%
  --(6.887,5.102)--(6.886,5.100)--(6.883,5.099)--(6.881,5.098)--(6.881,5.097)--(6.880,5.096)%
  --(6.876,5.094)--(6.873,5.093)--(6.872,5.092)--(6.869,5.091)--(6.868,5.089)--(6.868,5.088)%
  --(6.867,5.087)--(6.865,5.086)--(6.862,5.084)--(6.860,5.083)--(6.859,5.082)--(6.857,5.081)%
  --(6.856,5.079)--(6.852,5.078)--(6.851,5.077)--(6.850,5.076)--(6.849,5.074)--(6.849,5.073)%
  --(6.848,5.072)--(6.847,5.071)--(6.846,5.070)--(6.844,5.068)--(6.843,5.067)--(6.841,5.066)%
  --(6.840,5.065)--(6.839,5.063)--(6.836,5.062)--(6.834,5.061)--(6.832,5.060)--(6.832,5.058)%
  --(6.830,5.057)--(6.828,5.056)--(6.826,5.055)--(6.825,5.053)--(6.821,5.052)--(6.820,5.051)%
  --(6.819,5.050)--(6.818,5.048)--(6.815,5.047)--(6.813,5.046)--(6.810,5.045)--(6.808,5.043)%
  --(6.806,5.042)--(6.805,5.041)--(6.805,5.040)--(6.804,5.039)--(6.803,5.037)--(6.803,5.036)%
  --(6.800,5.035)--(6.798,5.034)--(6.797,5.032)--(6.794,5.031)--(6.793,5.030)--(6.793,5.029)%
  --(6.792,5.027)--(6.791,5.026)--(6.789,5.025)--(6.787,5.024)--(6.785,5.022)--(6.784,5.021)%
  --(6.782,5.020)--(6.782,5.019)--(6.781,5.017)--(6.781,5.016)--(6.779,5.015)--(6.778,5.014)%
  --(6.777,5.013)--(6.777,5.011)--(6.776,5.010)--(6.776,5.009)--(6.775,5.008)--(6.773,5.006)%
  --(6.773,5.005)--(6.771,5.004)--(6.769,5.003)--(6.768,5.001)--(6.764,5.000)--(6.764,4.999)%
  --(6.762,4.998)--(6.761,4.996)--(6.758,4.995)--(6.757,4.994)--(6.754,4.993)--(6.754,4.991)%
  --(6.751,4.990)--(6.751,4.989)--(6.750,4.987)--(6.748,4.986)--(6.745,4.985)--(6.745,4.983)%
  --(6.742,4.982)--(6.742,4.981)--(6.739,4.980)--(6.738,4.978)--(6.736,4.977)--(6.732,4.976)%
  --(6.731,4.975)--(6.727,4.973)--(6.725,4.972)--(6.724,4.971)--(6.720,4.970)--(6.719,4.969)%
  --(6.716,4.967)--(6.714,4.966)--(6.710,4.965)--(6.710,4.964)--(6.708,4.962)--(6.706,4.961)%
  --(6.702,4.960)--(6.701,4.959)--(6.698,4.957)--(6.695,4.956)--(6.693,4.955)--(6.691,4.954)%
  --(6.690,4.952)--(6.689,4.951)--(6.689,4.950)--(6.687,4.949)--(6.687,4.947)--(6.686,4.946)%
  --(6.683,4.945)--(6.682,4.944)--(6.680,4.943)--(6.679,4.941)--(6.677,4.940)--(6.676,4.939)%
  --(6.674,4.938)--(6.673,4.936)--(6.668,4.935)--(6.667,4.934)--(6.666,4.933)--(6.659,4.931)%
  --(6.658,4.930)--(6.656,4.929)--(6.656,4.928)--(6.655,4.926)--(6.654,4.925)--(6.654,4.924)%
  --(6.652,4.923)--(6.651,4.921)--(6.649,4.920)--(6.648,4.919)--(6.647,4.918)--(6.642,4.916)%
  --(6.635,4.915)--(6.633,4.914)--(6.632,4.913)--(6.631,4.912)--(6.630,4.910)--(6.629,4.909)%
  --(6.628,4.908)--(6.626,4.907)--(6.625,4.905)--(6.623,4.904)--(6.622,4.903)--(6.618,4.902)%
  --(6.616,4.900)--(6.612,4.899)--(6.610,4.898)--(6.610,4.897)--(6.609,4.895)--(6.606,4.894)%
  --(6.605,4.893)--(6.603,4.892)--(6.600,4.890)--(6.600,4.889)--(6.599,4.888)--(6.598,4.887)%
  --(6.593,4.886)--(6.591,4.884)--(6.591,4.883)--(6.590,4.882)--(6.589,4.881)--(6.589,4.879)%
  --(6.585,4.878)--(6.583,4.877)--(6.581,4.876)--(6.578,4.874)--(6.573,4.873)--(6.573,4.872)%
  --(6.572,4.871)--(6.571,4.869)--(6.570,4.868)--(6.567,4.867)--(6.566,4.866)--(6.564,4.864)%
  --(6.562,4.863)--(6.561,4.862)--(6.559,4.861)--(6.558,4.859)--(6.558,4.858)--(6.557,4.857)%
  --(6.556,4.856)--(6.555,4.855)--(6.554,4.853)--(6.554,4.852)--(6.551,4.851)--(6.550,4.850)%
  --(6.549,4.848)--(6.548,4.847)--(6.547,4.846)--(6.544,4.845)--(6.539,4.843)--(6.538,4.842)%
  --(6.537,4.841)--(6.534,4.840)--(6.533,4.838)--(6.533,4.837)--(6.530,4.836)--(6.528,4.835)%
  --(6.527,4.833)--(6.526,4.832)--(6.525,4.831)--(6.523,4.830)--(6.523,4.829)--(6.521,4.827)%
  --(6.520,4.826)--(6.519,4.825)--(6.516,4.824)--(6.516,4.822)--(6.515,4.821)--(6.514,4.820)%
  --(6.512,4.819)--(6.511,4.817)--(6.511,4.816)--(6.508,4.815)--(6.506,4.814)--(6.505,4.812)%
  --(6.504,4.811)--(6.501,4.810)--(6.501,4.809)--(6.499,4.807)--(6.498,4.806)--(6.497,4.805)%
  --(6.496,4.804)--(6.495,4.803)--(6.492,4.801)--(6.490,4.800)--(6.489,4.799)--(6.488,4.798)%
  --(6.486,4.796)--(6.484,4.795)--(6.483,4.794)--(6.480,4.793)--(6.478,4.791)--(6.477,4.790)%
  --(6.472,4.789)--(6.470,4.788)--(6.469,4.786)--(6.468,4.785)--(6.467,4.784)--(6.466,4.783)%
  --(6.466,4.781)--(6.465,4.780)--(6.464,4.779)--(6.462,4.778)--(6.460,4.776)--(6.460,4.775)%
  --(6.459,4.774)--(6.455,4.773)--(6.455,4.772)--(6.454,4.770)--(6.452,4.769)--(6.450,4.768)%
  --(6.449,4.767)--(6.447,4.765)--(6.446,4.764)--(6.445,4.763)--(6.443,4.762)--(6.440,4.760)%
  --(6.436,4.759)--(6.434,4.758)--(6.433,4.757)--(6.430,4.755)--(6.429,4.754)--(6.428,4.753)%
  --(6.428,4.752)--(6.427,4.750)--(6.426,4.749)--(6.423,4.748)--(6.421,4.747)--(6.419,4.746)%
  --(6.418,4.744)--(6.418,4.743)--(6.416,4.742)--(6.413,4.741)--(6.411,4.739)--(6.409,4.738)%
  --(6.409,4.737)--(6.408,4.736)--(6.407,4.734)--(6.404,4.733)--(6.403,4.732)--(6.400,4.731)%
  --(6.397,4.729)--(6.396,4.728)--(6.395,4.727)--(6.394,4.726)--(6.393,4.724)--(6.393,4.723)%
  --(6.393,4.722)--(6.392,4.721)--(6.390,4.719)--(6.388,4.718)--(6.386,4.717)--(6.385,4.716)%
  --(6.383,4.714)--(6.381,4.713)--(6.380,4.711)--(6.378,4.710)--(6.376,4.709)--(6.374,4.708)%
  --(6.374,4.706)--(6.371,4.705)--(6.367,4.704)--(6.367,4.703)--(6.364,4.702)--(6.363,4.700)%
  --(6.361,4.699)--(6.358,4.698)--(6.358,4.697)--(6.356,4.695)--(6.355,4.694)--(6.354,4.693)%
  --(6.354,4.692)--(6.353,4.690)--(6.351,4.689)--(6.350,4.688)--(6.348,4.687)--(6.346,4.685)%
  --(6.345,4.684)--(6.344,4.683)--(6.344,4.682)--(6.340,4.680)--(6.338,4.679)--(6.336,4.678)%
  --(6.335,4.677)--(6.333,4.675)--(6.327,4.674)--(6.326,4.673)--(6.324,4.672)--(6.323,4.671)%
  --(6.322,4.669)--(6.316,4.668)--(6.316,4.667)--(6.314,4.666)--(6.313,4.664)--(6.312,4.663)%
  --(6.310,4.662)--(6.309,4.661)--(6.308,4.659)--(6.301,4.658)--(6.299,4.657)--(6.298,4.656)%
  --(6.298,4.654)--(6.294,4.653)--(6.293,4.652)--(6.291,4.651)--(6.289,4.649)--(6.285,4.648)%
  --(6.283,4.647)--(6.281,4.646)--(6.276,4.645)--(6.276,4.643)--(6.272,4.642)--(6.272,4.641)%
  --(6.270,4.640)--(6.269,4.638)--(6.269,4.637)--(6.268,4.636)--(6.268,4.635)--(6.266,4.633)%
  --(6.265,4.632)--(6.264,4.631)--(6.263,4.630)--(6.260,4.628)--(6.259,4.627)--(6.256,4.625)%
  --(6.255,4.624)--(6.253,4.623)--(6.253,4.622)--(6.252,4.620)--(6.251,4.619)--(6.249,4.618)%
  --(6.245,4.617)--(6.245,4.615)--(6.244,4.614)--(6.244,4.613)--(6.241,4.612)--(6.238,4.610)%
  --(6.237,4.609)--(6.234,4.608)--(6.233,4.607)--(6.232,4.605)--(6.227,4.604)--(6.224,4.603)%
  --(6.224,4.602)--(6.223,4.601)--(6.219,4.599)--(6.219,4.598)--(6.217,4.597)--(6.216,4.596)%
  --(6.215,4.594)--(6.214,4.593)--(6.213,4.592)--(6.212,4.591)--(6.210,4.589)--(6.208,4.588)%
  --(6.207,4.587)--(6.205,4.586)--(6.202,4.584)--(6.200,4.583)--(6.197,4.582)--(6.197,4.581)%
  --(6.195,4.579)--(6.194,4.578)--(6.193,4.577)--(6.191,4.576)--(6.190,4.575)--(6.189,4.573)%
  --(6.186,4.571)--(6.186,4.570)--(6.186,4.569)--(6.184,4.568)--(6.183,4.566)--(6.180,4.565)%
  --(6.180,4.564)--(6.177,4.563)--(6.176,4.562)--(6.176,4.560)--(6.175,4.559)--(6.174,4.558)%
  --(6.173,4.557)--(6.172,4.555)--(6.170,4.554)--(6.168,4.553)--(6.166,4.552)--(6.163,4.550)%
  --(6.162,4.549)--(6.160,4.548)--(6.159,4.547)--(6.157,4.545)--(6.155,4.544)--(6.154,4.542)%
  --(6.149,4.541)--(6.149,4.540)--(6.147,4.539)--(6.146,4.537)--(6.145,4.536)--(6.145,4.535)%
  --(6.144,4.534)--(6.141,4.532)--(6.140,4.531)--(6.139,4.530)--(6.137,4.529)--(6.136,4.527)%
  --(6.136,4.526)--(6.134,4.525)--(6.134,4.524)--(6.133,4.522)--(6.132,4.521)--(6.131,4.520)%
  --(6.131,4.519)--(6.128,4.518)--(6.127,4.516)--(6.125,4.515)--(6.124,4.514)--(6.124,4.513)%
  --(6.123,4.511)--(6.121,4.510)--(6.119,4.509)--(6.117,4.508)--(6.115,4.506)--(6.114,4.505)%
  --(6.114,4.504)--(6.107,4.503)--(6.104,4.501)--(6.103,4.500)--(6.102,4.499)--(6.098,4.498)%
  --(6.096,4.496)--(6.096,4.495)--(6.094,4.494)--(6.094,4.493)--(6.092,4.491)--(6.090,4.490)%
  --(6.088,4.488)--(6.087,4.487)--(6.087,4.486)--(6.086,4.485)--(6.083,4.483)--(6.081,4.482)%
  --(6.081,4.481)--(6.080,4.480)--(6.079,4.478)--(6.078,4.477)--(6.077,4.476)--(6.076,4.475)%
  --(6.075,4.474)--(6.074,4.472)--(6.073,4.471)--(6.071,4.470)--(6.070,4.469)--(6.069,4.467)%
  --(6.067,4.466)--(6.066,4.465)--(6.066,4.464)--(6.065,4.462)--(6.064,4.461)--(6.062,4.460)%
  --(6.059,4.459)--(6.058,4.457)--(6.057,4.456)--(6.053,4.455)--(6.050,4.454)--(6.049,4.452)%
  --(6.047,4.451)--(6.046,4.450)--(6.045,4.449)--(6.044,4.448)--(6.043,4.446)--(6.041,4.445)%
  --(6.041,4.444)--(6.040,4.443)--(6.039,4.441)--(6.038,4.440)--(6.038,4.439)--(6.037,4.438)%
  --(6.036,4.436)--(6.035,4.435)--(6.034,4.434)--(6.032,4.433)--(6.030,4.431)--(6.030,4.430)%
  --(6.027,4.429)--(6.027,4.428)--(6.027,4.426)--(6.024,4.425)--(6.023,4.423)--(6.023,4.422)%
  --(6.021,4.421)--(6.021,4.420)--(6.020,4.418)--(6.017,4.417)--(6.015,4.416)--(6.013,4.415)%
  --(6.013,4.413)--(6.012,4.412)--(6.010,4.411)--(6.009,4.410)--(6.007,4.408)--(6.006,4.407)%
  --(6.003,4.406)--(6.001,4.405)--(6.000,4.404)--(5.998,4.402)--(5.996,4.401)--(5.996,4.400)%
  --(5.995,4.399)--(5.995,4.397)--(5.993,4.396)--(5.993,4.395)--(5.990,4.394)--(5.990,4.392)%
  --(5.988,4.391)--(5.986,4.390)--(5.986,4.389)--(5.982,4.387)--(5.981,4.386)--(5.979,4.385)%
  --(5.978,4.384)--(5.977,4.382)--(5.976,4.381)--(5.974,4.380)--(5.971,4.379)--(5.970,4.378)%
  --(5.970,4.376)--(5.967,4.375)--(5.966,4.374)--(5.963,4.373)--(5.961,4.371)--(5.961,4.370)%
  --(5.961,4.369)--(5.960,4.368)--(5.958,4.366)--(5.957,4.365)--(5.956,4.364)--(5.955,4.363)%
  --(5.955,4.361)--(5.953,4.360)--(5.951,4.359)--(5.951,4.358)--(5.950,4.356)--(5.946,4.355)%
  --(5.942,4.354)--(5.942,4.353)--(5.939,4.351)--(5.937,4.350)--(5.936,4.349)--(5.936,4.348)%
  --(5.935,4.347)--(5.934,4.345)--(5.933,4.344)--(5.931,4.343)--(5.928,4.342)--(5.927,4.340)%
  --(5.927,4.339)--(5.926,4.338)--(5.925,4.337)--(5.924,4.335)--(5.923,4.334)--(5.922,4.333)%
  --(5.920,4.332)--(5.918,4.330)--(5.916,4.329)--(5.915,4.328)--(5.914,4.327)--(5.912,4.325)%
  --(5.911,4.324)--(5.910,4.323)--(5.909,4.322)--(5.908,4.321)--(5.907,4.319)--(5.907,4.318)%
  --(5.905,4.317)--(5.904,4.316)--(5.902,4.314)--(5.901,4.313)--(5.900,4.312)--(5.900,4.311)%
  --(5.898,4.309)--(5.897,4.308)--(5.896,4.307)--(5.896,4.306)--(5.894,4.304)--(5.893,4.303)%
  --(5.891,4.302)--(5.888,4.301)--(5.884,4.299)--(5.883,4.298)--(5.881,4.297)--(5.879,4.296)%
  --(5.878,4.294)--(5.877,4.293)--(5.877,4.292)--(5.875,4.291)--(5.875,4.290)--(5.875,4.288)%
  --(5.874,4.287)--(5.873,4.286)--(5.873,4.285)--(5.872,4.283)--(5.871,4.282)--(5.869,4.281)%
  --(5.867,4.280)--(5.867,4.278)--(5.866,4.277)--(5.866,4.276)--(5.865,4.275)--(5.864,4.273)%
  --(5.863,4.272)--(5.863,4.271)--(5.861,4.270)--(5.860,4.268)--(5.860,4.267)--(5.859,4.266)%
  --(5.859,4.265)--(5.857,4.264)--(5.856,4.262)--(5.854,4.261)--(5.854,4.260)--(5.849,4.259)%
  --(5.847,4.257)--(5.845,4.256)--(5.845,4.255)--(5.844,4.254)--(5.844,4.252)--(5.842,4.251)%
  --(5.841,4.250)--(5.840,4.249)--(5.839,4.247)--(5.837,4.246)--(5.835,4.245)--(5.834,4.244)%
  --(5.832,4.242)--(5.831,4.241)--(5.830,4.240)--(5.829,4.239)--(5.826,4.237)--(5.826,4.236)%
  --(5.823,4.235)--(5.822,4.234)--(5.820,4.233)--(5.819,4.231)--(5.819,4.230)--(5.817,4.229)%
  --(5.816,4.228)--(5.815,4.226)--(5.815,4.225)--(5.814,4.224)--(5.812,4.223)--(5.809,4.221)%
  --(5.808,4.220)--(5.807,4.219)--(5.805,4.218)--(5.803,4.216)--(5.802,4.215)--(5.800,4.214)%
  --(5.800,4.213)--(5.799,4.211)--(5.796,4.210)--(5.795,4.208)--(5.794,4.207)--(5.793,4.206)%
  --(5.793,4.205)--(5.791,4.203)--(5.790,4.202)--(5.790,4.201)--(5.789,4.200)--(5.789,4.198)%
  --(5.788,4.197)--(5.787,4.195)--(5.784,4.194)--(5.783,4.193)--(5.783,4.192)--(5.782,4.190)%
  --(5.781,4.189)--(5.781,4.188)--(5.779,4.186)--(5.779,4.185)--(5.776,4.184)--(5.776,4.182)%
  --(5.775,4.181)--(5.773,4.180)--(5.770,4.179)--(5.770,4.177)--(5.768,4.176)--(5.765,4.175)%
  --(5.763,4.174)--(5.762,4.172)--(5.759,4.171)--(5.758,4.170)--(5.757,4.169)--(5.756,4.167)%
  --(5.756,4.166)--(5.755,4.165)--(5.754,4.164)--(5.751,4.162)--(5.750,4.161)--(5.749,4.159)%
  --(5.748,4.158)--(5.747,4.157)--(5.746,4.156)--(5.744,4.154)--(5.744,4.153)--(5.740,4.152)%
  --(5.739,4.150)--(5.737,4.149)--(5.735,4.148)--(5.734,4.146)--(5.734,4.145)--(5.733,4.143)%
  --(5.733,4.142)--(5.731,4.141)--(5.729,4.140)--(5.729,4.138)--(5.727,4.137)--(5.726,4.136)%
  --(5.724,4.135)--(5.720,4.133)--(5.718,4.132)--(5.718,4.131)--(5.717,4.130)--(5.715,4.128)%
  --(5.715,4.127)--(5.713,4.126)--(5.711,4.125)--(5.709,4.123)--(5.708,4.122)--(5.707,4.120)%
  --(5.707,4.119)--(5.706,4.118)--(5.706,4.117)--(5.705,4.115)--(5.703,4.114)--(5.700,4.113)%
  --(5.698,4.112)--(5.698,4.110)--(5.697,4.109)--(5.696,4.108)--(5.696,4.106)--(5.695,4.105)%
  --(5.695,4.104)--(5.693,4.102)--(5.692,4.101)--(5.691,4.100)--(5.690,4.099)--(5.688,4.097)%
  --(5.687,4.096)--(5.686,4.095)--(5.686,4.094)--(5.683,4.093)--(5.679,4.091)--(5.679,4.090)%
  --(5.676,4.089)--(5.673,4.088)--(5.671,4.086)--(5.670,4.085)--(5.667,4.084)--(5.667,4.083)%
  --(5.667,4.081)--(5.666,4.080)--(5.664,4.079)--(5.662,4.078)--(5.661,4.076)--(5.660,4.075)%
  --(5.660,4.074)--(5.659,4.073)--(5.657,4.071)--(5.656,4.070)--(5.655,4.069)--(5.654,4.068)%
  --(5.653,4.067)--(5.652,4.065)--(5.650,4.064)--(5.649,4.063)--(5.647,4.061)--(5.646,4.060)%
  --(5.644,4.058)--(5.643,4.057)--(5.642,4.056)--(5.641,4.055)--(5.639,4.053)--(5.638,4.052)%
  --(5.638,4.051)--(5.635,4.050)--(5.635,4.049)--(5.633,4.047)--(5.632,4.046)--(5.632,4.045)%
  --(5.631,4.044)--(5.629,4.042)--(5.625,4.041)--(5.624,4.040)--(5.623,4.039)--(5.620,4.037)%
  --(5.619,4.036)--(5.619,4.035)--(5.619,4.034)--(5.618,4.032)--(5.612,4.031)--(5.612,4.030)%
  --(5.611,4.029)--(5.610,4.027)--(5.609,4.026)--(5.608,4.025)--(5.607,4.024)--(5.605,4.023)%
  --(5.604,4.021)--(5.604,4.020)--(5.603,4.019)--(5.602,4.018)--(5.601,4.016)--(5.600,4.015)%
  --(5.599,4.014)--(5.597,4.013)--(5.595,4.011)--(5.594,4.010)--(5.593,4.008)--(5.593,4.007)%
  --(5.592,4.006)--(5.591,4.004)--(5.591,4.002)--(5.590,4.001)--(5.588,4.000)--(5.587,3.998)%
  --(5.586,3.997)--(5.586,3.996)--(5.585,3.995)--(5.584,3.993)--(5.584,3.992)--(5.584,3.990)%
  --(5.583,3.989)--(5.582,3.988)--(5.581,3.987)--(5.580,3.985)--(5.580,3.984)--(5.579,3.983)%
  --(5.577,3.982)--(5.576,3.980)--(5.574,3.979)--(5.572,3.978)--(5.570,3.977)--(5.568,3.975)%
  --(5.567,3.974)--(5.566,3.973)--(5.566,3.972)--(5.564,3.970)--(5.561,3.969)--(5.559,3.968)%
  --(5.558,3.967)--(5.557,3.966)--(5.556,3.964)--(5.555,3.963)--(5.554,3.962)--(5.552,3.961)%
  --(5.552,3.959)--(5.551,3.958)--(5.548,3.957)--(5.546,3.956)--(5.545,3.954)--(5.543,3.953)%
  --(5.542,3.952)--(5.541,3.949)--(5.540,3.948)--(5.539,3.947)--(5.537,3.946)--(5.535,3.944)%
  --(5.534,3.943)--(5.532,3.942)--(5.531,3.941)--(5.530,3.940)--(5.529,3.938)--(5.528,3.937)%
  --(5.528,3.936)--(5.527,3.935)--(5.524,3.933)--(5.524,3.932)--(5.524,3.931)--(5.523,3.930)%
  --(5.522,3.928)--(5.522,3.927)--(5.521,3.926)--(5.519,3.925)--(5.518,3.923)--(5.517,3.922)%
  --(5.514,3.921)--(5.512,3.920)--(5.511,3.918)--(5.510,3.917)--(5.509,3.916)--(5.508,3.915)%
  --(5.507,3.913)--(5.505,3.912)--(5.504,3.911)--(5.503,3.910)--(5.502,3.909)--(5.502,3.907)%
  --(5.501,3.906)--(5.499,3.905)--(5.499,3.904)--(5.497,3.902)--(5.494,3.901)--(5.494,3.900)%
  --(5.493,3.899)--(5.490,3.897)--(5.489,3.896)--(5.488,3.895)--(5.488,3.894)--(5.487,3.892)%
  --(5.487,3.891)--(5.485,3.890)--(5.485,3.889)--(5.481,3.887)--(5.480,3.886)--(5.479,3.885)%
  --(5.478,3.884)--(5.478,3.883)--(5.478,3.881)--(5.477,3.880)--(5.476,3.879)--(5.475,3.878)%
  --(5.475,3.876)--(5.474,3.875)--(5.473,3.874)--(5.472,3.873)--(5.472,3.871)--(5.470,3.870)%
  --(5.468,3.869)--(5.467,3.867)--(5.467,3.866)--(5.465,3.865)--(5.462,3.863)--(5.461,3.862)%
  --(5.461,3.861)--(5.460,3.860)--(5.459,3.858)--(5.457,3.857)--(5.456,3.856)--(5.456,3.855)%
  --(5.455,3.853)--(5.454,3.852)--(5.453,3.851)--(5.453,3.850)--(5.453,3.848)--(5.453,3.847)%
  --(5.450,3.846)--(5.449,3.845)--(5.448,3.843)--(5.448,3.842)--(5.447,3.841)--(5.445,3.840)%
  --(5.444,3.839)--(5.443,3.836)--(5.442,3.835)--(5.440,3.834)--(5.440,3.832)--(5.438,3.831)%
  --(5.437,3.830)--(5.436,3.829)--(5.434,3.827)--(5.433,3.826)--(5.429,3.824)--(5.428,3.823)%
  --(5.428,3.822)--(5.426,3.821)--(5.424,3.819)--(5.422,3.818)--(5.420,3.817)--(5.417,3.816)%
  --(5.416,3.814)--(5.414,3.813)--(5.413,3.812)--(5.412,3.811)--(5.411,3.809)--(5.411,3.808)%
  --(5.408,3.806)--(5.407,3.805)--(5.406,3.804)--(5.403,3.803)--(5.401,3.801)--(5.400,3.800)%
  --(5.399,3.799)--(5.399,3.798)--(5.397,3.796)--(5.396,3.795)--(5.396,3.794)--(5.395,3.793)%
  --(5.395,3.791)--(5.394,3.790)--(5.393,3.789)--(5.392,3.788)--(5.391,3.786)--(5.389,3.785)%
  --(5.387,3.784)--(5.386,3.783)--(5.385,3.782)--(5.383,3.780)--(5.382,3.779)--(5.381,3.778)%
  --(5.380,3.777)--(5.378,3.775)--(5.377,3.774)--(5.376,3.773)--(5.376,3.772)--(5.376,3.770)%
  --(5.374,3.769)--(5.373,3.768)--(5.373,3.767)--(5.372,3.765)--(5.372,3.764)--(5.369,3.763)%
  --(5.369,3.762)--(5.369,3.760)--(5.367,3.759)--(5.367,3.757)--(5.365,3.756)--(5.364,3.755)%
  --(5.362,3.753)--(5.362,3.752)--(5.360,3.751)--(5.360,3.749)--(5.359,3.748)--(5.358,3.747)%
  --(5.353,3.746)--(5.351,3.744)--(5.351,3.743)--(5.350,3.742)--(5.348,3.741)--(5.346,3.739)%
  --(5.345,3.738)--(5.344,3.737)--(5.342,3.736)--(5.341,3.734)--(5.341,3.733)--(5.340,3.731)%
  --(5.339,3.730)--(5.338,3.729)--(5.335,3.728)--(5.335,3.726)--(5.334,3.725)--(5.333,3.724)%
  --(5.331,3.723)--(5.330,3.721)--(5.329,3.720)--(5.328,3.719)--(5.328,3.718)--(5.327,3.716)%
  --(5.326,3.715)--(5.324,3.714)--(5.323,3.713)--(5.322,3.711)--(5.320,3.710)--(5.317,3.708)%
  --(5.316,3.707)--(5.315,3.706)--(5.313,3.705)--(5.312,3.703)--(5.310,3.702)--(5.308,3.701)%
  --(5.305,3.700)--(5.305,3.699)--(5.304,3.697)--(5.301,3.696)--(5.300,3.695)--(5.299,3.694)%
  --(5.297,3.692)--(5.297,3.691)--(5.296,3.690)--(5.295,3.689)--(5.294,3.687)--(5.293,3.686)%
  --(5.291,3.685)--(5.291,3.683)--(5.289,3.682)--(5.287,3.681)--(5.287,3.679)--(5.286,3.678)%
  --(5.285,3.677)--(5.285,3.675)--(5.284,3.674)--(5.283,3.672)--(5.282,3.671)--(5.279,3.670)%
  --(5.277,3.669)--(5.275,3.668)--(5.274,3.666)--(5.274,3.664)--(5.272,3.663)--(5.271,3.662)%
  --(5.269,3.661)--(5.268,3.659)--(5.267,3.658)--(5.266,3.657)--(5.263,3.656)--(5.261,3.655)%
  --(5.259,3.653)--(5.258,3.652)--(5.257,3.651)--(5.257,3.649)--(5.254,3.648)--(5.254,3.646)%
  --(5.253,3.645)--(5.252,3.644)--(5.252,3.643)--(5.251,3.642)--(5.251,3.640)--(5.250,3.639)%
  --(5.248,3.638)--(5.247,3.637)--(5.246,3.635)--(5.244,3.634)--(5.244,3.633)--(5.244,3.632)%
  --(5.243,3.630)--(5.240,3.629)--(5.239,3.628)--(5.239,3.627)--(5.236,3.625)--(5.233,3.624)%
  --(5.233,3.623)--(5.232,3.622)--(5.231,3.620)--(5.231,3.619)--(5.229,3.618)--(5.228,3.616)%
  --(5.226,3.615)--(5.225,3.614)--(5.224,3.612)--(5.223,3.611)--(5.223,3.609)--(5.222,3.608)%
  --(5.221,3.607)--(5.221,3.606)--(5.219,3.604)--(5.217,3.603)--(5.215,3.602)--(5.215,3.601)%
  --(5.213,3.599)--(5.211,3.598)--(5.211,3.597)--(5.209,3.596)--(5.207,3.594)--(5.207,3.593)%
  --(5.206,3.592)--(5.206,3.591)--(5.204,3.589)--(5.203,3.588)--(5.203,3.586)--(5.202,3.585)%
  --(5.201,3.584)--(5.200,3.583)--(5.199,3.581)--(5.198,3.580)--(5.195,3.578)--(5.192,3.577)%
  --(5.192,3.576)--(5.191,3.575)--(5.190,3.573)--(5.188,3.572)--(5.188,3.571)--(5.188,3.570)%
  --(5.187,3.568)--(5.186,3.567)--(5.184,3.566)--(5.183,3.563)--(5.182,3.562)--(5.182,3.561)%
  --(5.181,3.560)--(5.181,3.558)--(5.180,3.557)--(5.180,3.555)--(5.178,3.554)--(5.176,3.553)%
  --(5.175,3.552)--(5.174,3.549)--(5.172,3.548)--(5.167,3.547)--(5.166,3.545)--(5.164,3.544)%
  --(5.163,3.543)--(5.162,3.542)--(5.161,3.541)--(5.159,3.539)--(5.158,3.538)--(5.158,3.537)%
  --(5.156,3.536)--(5.154,3.534)--(5.153,3.533)--(5.151,3.532)--(5.149,3.531)--(5.147,3.529)%
  --(5.147,3.528)--(5.146,3.527)--(5.146,3.525)--(5.145,3.523)--(5.144,3.522)--(5.142,3.521)%
  --(5.141,3.519)--(5.139,3.518)--(5.139,3.516)--(5.138,3.515)--(5.137,3.514)--(5.136,3.513)%
  --(5.134,3.511)--(5.132,3.510)--(5.132,3.509)--(5.131,3.508)--(5.131,3.506)--(5.130,3.505)%
  --(5.130,3.503)--(5.128,3.502)--(5.127,3.501)--(5.126,3.500)--(5.125,3.498)--(5.124,3.497)%
  --(5.123,3.496)--(5.121,3.495)--(5.120,3.493)--(5.119,3.492)--(5.119,3.490)--(5.118,3.489)%
  --(5.117,3.488)--(5.116,3.487)--(5.115,3.485)--(5.115,3.484)--(5.114,3.482)--(5.112,3.480)%
  --(5.112,3.479)--(5.111,3.477)--(5.110,3.476)--(5.109,3.475)--(5.107,3.474)--(5.107,3.472)%
  --(5.106,3.471)--(5.103,3.470)--(5.103,3.469)--(5.102,3.467)--(5.101,3.466)--(5.101,3.465)%
  --(5.100,3.463)--(5.099,3.462)--(5.099,3.461)--(5.097,3.459)--(5.096,3.458)--(5.094,3.456)%
  --(5.092,3.455)--(5.092,3.454)--(5.091,3.452)--(5.087,3.451)--(5.087,3.449)--(5.087,3.448)%
  --(5.085,3.446)--(5.085,3.445)--(5.085,3.444)--(5.082,3.443)--(5.081,3.441)--(5.080,3.440)%
  --(5.079,3.439)--(5.078,3.438)--(5.077,3.436)--(5.075,3.435)--(5.074,3.433)--(5.074,3.431)%
  --(5.074,3.430)--(5.073,3.429)--(5.072,3.428)--(5.071,3.427)--(5.070,3.425)--(5.069,3.424)%
  --(5.066,3.423)--(5.065,3.421)--(5.064,3.420)--(5.064,3.418)--(5.063,3.417)--(5.062,3.416)%
  --(5.061,3.415)--(5.061,3.414)--(5.059,3.412)--(5.057,3.411)--(5.057,3.410)--(5.056,3.409)%
  --(5.054,3.407)--(5.054,3.406)--(5.054,3.405)--(5.052,3.404)--(5.052,3.402)--(5.050,3.401)%
  --(5.049,3.400)--(5.049,3.399)--(5.048,3.397)--(5.047,3.396)--(5.046,3.395)--(5.044,3.394)%
  --(5.043,3.392)--(5.042,3.391)--(5.042,3.390)--(5.041,3.389)--(5.040,3.388)--(5.038,3.385)%
  --(5.037,3.384)--(5.036,3.383)--(5.035,3.381)--(5.034,3.379)--(5.033,3.378)--(5.032,3.377)%
  --(5.032,3.376)--(5.032,3.374)--(5.030,3.373)--(5.030,3.372)--(5.029,3.371)--(5.027,3.370)%
  --(5.026,3.368)--(5.026,3.367)--(5.025,3.366)--(5.025,3.365)--(5.023,3.363)--(5.023,3.362)%
  --(5.022,3.361)--(5.020,3.360)--(5.018,3.358)--(5.018,3.357)--(5.017,3.356)--(5.016,3.355)%
  --(5.015,3.353)--(5.014,3.352)--(5.014,3.351)--(5.013,3.349)--(5.012,3.348)--(5.011,3.346)%
  --(5.011,3.344)--(5.007,3.342)--(5.007,3.341)--(5.005,3.340)--(5.005,3.338)--(5.003,3.337)%
  --(5.002,3.335)--(5.002,3.334)--(5.001,3.333)--(5.000,3.332)--(4.999,3.331)--(4.997,3.329)%
  --(4.996,3.328)--(4.996,3.327)--(4.994,3.326)--(4.993,3.324)--(4.992,3.322)--(4.991,3.321)%
  --(4.991,3.319)--(4.989,3.318)--(4.988,3.316)--(4.988,3.314)--(4.987,3.313)--(4.986,3.311)%
  --(4.985,3.310)--(4.983,3.309)--(4.982,3.308)--(4.981,3.306)--(4.978,3.304)--(4.977,3.303)%
  --(4.976,3.302)--(4.975,3.300)--(4.973,3.298)--(4.972,3.296)--(4.971,3.295)--(4.969,3.293)%
  --(4.969,3.292)--(4.968,3.291)--(4.968,3.290)--(4.967,3.288)--(4.966,3.287)--(4.965,3.286)%
  --(4.963,3.285)--(4.963,3.283)--(4.962,3.282)--(4.962,3.281)--(4.961,3.280)--(4.958,3.278)%
  --(4.957,3.277)--(4.956,3.276)--(4.954,3.275)--(4.954,3.273)--(4.953,3.272)--(4.953,3.269)%
  --(4.950,3.267)--(4.949,3.266)--(4.948,3.264)--(4.945,3.263)--(4.945,3.262)--(4.944,3.261)%
  --(4.943,3.259)--(4.943,3.258)--(4.943,3.256)--(4.942,3.254)--(4.942,3.252)--(4.941,3.251)%
  --(4.940,3.250)--(4.939,3.248)--(4.939,3.246)--(4.938,3.245)--(4.938,3.244)--(4.937,3.242)%
  --(4.936,3.240)--(4.934,3.239)--(4.934,3.238)--(4.933,3.236)--(4.932,3.234)--(4.929,3.233)%
  --(4.928,3.232)--(4.927,3.231)--(4.927,3.230)--(4.926,3.228)--(4.924,3.226)--(4.923,3.225)%
  --(4.923,3.224)--(4.921,3.221)--(4.921,3.220)--(4.921,3.219)--(4.920,3.218)--(4.916,3.216)%
  --(4.916,3.215)--(4.915,3.212)--(4.914,3.211)--(4.913,3.210)--(4.912,3.208)--(4.910,3.207)%
  --(4.910,3.206)--(4.906,3.205)--(4.905,3.204)--(4.905,3.202)--(4.903,3.201)--(4.902,3.200)%
  --(4.899,3.199)--(4.898,3.197)--(4.897,3.196)--(4.896,3.194)--(4.895,3.193)--(4.894,3.192)%
  --(4.891,3.191)--(4.889,3.189)--(4.886,3.187)--(4.883,3.186)--(4.882,3.184)--(4.882,3.183)%
  --(4.880,3.182)--(4.880,3.181)--(4.879,3.179)--(4.879,3.178)--(4.878,3.177)--(4.878,3.175)%
  --(4.877,3.174)--(4.876,3.172)--(4.876,3.170)--(4.876,3.169)--(4.875,3.168)--(4.874,3.166)%
  --(4.873,3.164)--(4.872,3.163)--(4.872,3.161)--(4.871,3.160)--(4.870,3.158)--(4.868,3.157)%
  --(4.867,3.156)--(4.865,3.155)--(4.864,3.153)--(4.864,3.152)--(4.862,3.150)--(4.862,3.149)%
  --(4.861,3.148)--(4.859,3.147)--(4.858,3.145)--(4.857,3.143)--(4.856,3.142)--(4.855,3.140)%
  --(4.854,3.139)--(4.854,3.138)--(4.853,3.137)--(4.852,3.135)--(4.851,3.134)--(4.851,3.133)%
  --(4.848,3.132)--(4.847,3.130)--(4.844,3.129)--(4.844,3.127)--(4.844,3.125)--(4.842,3.124)%
  --(4.842,3.123)--(4.841,3.122)--(4.841,3.120)--(4.839,3.119)--(4.839,3.118)--(4.838,3.117)%
  --(4.837,3.115)--(4.835,3.114)--(4.834,3.112)--(4.833,3.111)--(4.833,3.109)--(4.832,3.107)%
  --(4.831,3.106)--(4.829,3.105)--(4.829,3.103)--(4.828,3.101)--(4.827,3.099)--(4.826,3.098)%
  --(4.824,3.096)--(4.824,3.095)--(4.824,3.094)--(4.823,3.093)--(4.821,3.091)--(4.820,3.090)%
  --(4.819,3.088)--(4.818,3.087)--(4.817,3.085)--(4.814,3.083)--(4.812,3.082)--(4.812,3.080)%
  --(4.810,3.078)--(4.809,3.077)--(4.808,3.075)--(4.808,3.074)--(4.805,3.073)--(4.803,3.072)%
  --(4.800,3.069)--(4.800,3.067)--(4.798,3.066)--(4.797,3.065)--(4.797,3.063)--(4.796,3.062)%
  --(4.796,3.060)--(4.795,3.059)--(4.793,3.057)--(4.792,3.055)--(4.792,3.054)--(4.791,3.052)%
  --(4.789,3.051)--(4.787,3.050)--(4.786,3.049)--(4.786,3.047)--(4.785,3.046)--(4.785,3.045)%
  --(4.783,3.043)--(4.782,3.042)--(4.780,3.041)--(4.778,3.039)--(4.778,3.038)--(4.777,3.037)%
  --(4.776,3.036)--(4.775,3.034)--(4.774,3.033)--(4.773,3.032)--(4.772,3.030)--(4.771,3.029)%
  --(4.770,3.028)--(4.770,3.026)--(4.769,3.025)--(4.768,3.022)--(4.766,3.021)--(4.764,3.019)%
  --(4.763,3.016)--(4.761,3.015)--(4.759,3.014)--(4.758,3.013)--(4.758,3.011)--(4.757,3.010)%
  --(4.756,3.009)--(4.756,3.007)--(4.754,3.005)--(4.754,3.003)--(4.753,3.002)--(4.751,3.001)%
  --(4.750,3.000)--(4.749,2.998)--(4.747,2.997)--(4.747,2.995)--(4.745,2.993)--(4.745,2.992)%
  --(4.745,2.991)--(4.744,2.990)--(4.744,2.989)--(4.744,2.987)--(4.743,2.986)--(4.742,2.985)%
  --(4.742,2.984)--(4.742,2.982)--(4.740,2.981)--(4.740,2.979)--(4.739,2.978)--(4.736,2.977)%
  --(4.735,2.976)--(4.734,2.974)--(4.734,2.972)--(4.732,2.971)--(4.731,2.969)--(4.729,2.968)%
  --(4.728,2.967)--(4.728,2.966)--(4.726,2.964)--(4.724,2.963)--(4.723,2.961)--(4.723,2.960)%
  --(4.722,2.959)--(4.721,2.958)--(4.720,2.956)--(4.719,2.954)--(4.717,2.953)--(4.716,2.952)%
  --(4.713,2.951)--(4.712,2.950)--(4.710,2.948)--(4.710,2.947)--(4.708,2.946)--(4.708,2.944)%
  --(4.708,2.942)--(4.706,2.941)--(4.705,2.940)--(4.705,2.938)--(4.703,2.937)--(4.702,2.936)%
  --(4.701,2.935)--(4.701,2.933)--(4.699,2.932)--(4.698,2.930)--(4.697,2.927)--(4.696,2.926)%
  --(4.695,2.925)--(4.694,2.923)--(4.694,2.922)--(4.694,2.920)--(4.693,2.919)--(4.693,2.918)%
  --(4.691,2.917)--(4.690,2.915)--(4.688,2.914)--(4.687,2.913)--(4.687,2.911)--(4.686,2.910)%
  --(4.685,2.909)--(4.683,2.907)--(4.683,2.906)--(4.681,2.905)--(4.680,2.902)--(4.679,2.901)%
  --(4.678,2.899)--(4.676,2.897)--(4.676,2.896)--(4.675,2.895)--(4.673,2.894)--(4.671,2.891)%
  --(4.671,2.889)--(4.669,2.887)--(4.668,2.884)--(4.667,2.883)--(4.664,2.882)--(4.663,2.881)%
  --(4.662,2.880)--(4.662,2.878)--(4.661,2.877)--(4.660,2.875)--(4.659,2.873)--(4.659,2.872)%
  --(4.657,2.871)--(4.657,2.869)--(4.656,2.868)--(4.656,2.866)--(4.655,2.865)--(4.653,2.863)%
  --(4.652,2.862)--(4.650,2.861)--(4.650,2.860)--(4.649,2.858)--(4.647,2.857)--(4.645,2.856)%
  --(4.644,2.855)--(4.643,2.853)--(4.643,2.852)--(4.642,2.851)--(4.642,2.849)--(4.641,2.847)%
  --(4.639,2.845)--(4.637,2.844)--(4.635,2.841)--(4.635,2.840)--(4.633,2.839)--(4.632,2.835)%
  --(4.631,2.832)--(4.630,2.831)--(4.630,2.828)--(4.629,2.827)--(4.628,2.825)--(4.626,2.824)%
  --(4.625,2.823)--(4.624,2.821)--(4.624,2.820)--(4.623,2.819)--(4.623,2.818)--(4.621,2.816)%
  --(4.621,2.814)--(4.620,2.813)--(4.620,2.810)--(4.619,2.809)--(4.617,2.808)--(4.617,2.806)%
  --(4.616,2.805)--(4.615,2.804)--(4.612,2.803)--(4.611,2.801)--(4.610,2.800)--(4.610,2.798)%
  --(4.609,2.796)--(4.606,2.795)--(4.605,2.793)--(4.605,2.792)--(4.604,2.790)--(4.602,2.789)%
  --(4.602,2.788)--(4.601,2.787)--(4.599,2.785)--(4.598,2.783)--(4.597,2.782)--(4.596,2.780)%
  --(4.595,2.777)--(4.594,2.775)--(4.594,2.774)--(4.593,2.772)--(4.592,2.771)--(4.592,2.770)%
  --(4.591,2.769)--(4.590,2.767)--(4.589,2.764)--(4.587,2.763)--(4.586,2.762)--(4.584,2.761)%
  --(4.584,2.759)--(4.583,2.758)--(4.582,2.757)--(4.581,2.755)--(4.581,2.753)--(4.580,2.752)%
  --(4.578,2.750)--(4.577,2.748)--(4.575,2.746)--(4.574,2.744)--(4.572,2.743)--(4.572,2.741)%
  --(4.571,2.740)--(4.569,2.739)--(4.569,2.738)--(4.568,2.736)--(4.567,2.735)--(4.566,2.734)%
  --(4.565,2.733)--(4.564,2.731)--(4.563,2.730)--(4.562,2.729)--(4.561,2.728)--(4.560,2.726)%
  --(4.558,2.725)--(4.556,2.724)--(4.556,2.722)--(4.556,2.720)--(4.554,2.719)--(4.554,2.718)%
  --(4.553,2.717)--(4.551,2.715)--(4.550,2.713)--(4.548,2.712)--(4.546,2.710)--(4.545,2.709)%
  --(4.544,2.707)--(4.543,2.705)--(4.542,2.704)--(4.541,2.703)--(4.541,2.702)--(4.539,2.700)%
  --(4.537,2.699)--(4.537,2.697)--(4.535,2.696)--(4.535,2.695)--(4.534,2.693)--(4.533,2.690)%
  --(4.532,2.689)--(4.531,2.687)--(4.530,2.686)--(4.530,2.685)--(4.529,2.684)--(4.527,2.682)%
  --(4.525,2.681)--(4.524,2.679)--(4.524,2.678)--(4.522,2.677)--(4.522,2.676)--(4.521,2.673)%
  --(4.520,2.671)--(4.518,2.670)--(4.517,2.669)--(4.517,2.668)--(4.516,2.666)--(4.515,2.665)%
  --(4.513,2.662)--(4.512,2.660)--(4.511,2.659)--(4.510,2.658)--(4.508,2.655)--(4.507,2.653)%
  --(4.507,2.652)--(4.505,2.651)--(4.505,2.650)--(4.504,2.647)--(4.503,2.645)--(4.503,2.644)%
  --(4.502,2.642)--(4.502,2.641)--(4.501,2.640)--(4.499,2.639)--(4.499,2.637)--(4.498,2.635)%
  --(4.497,2.634)--(4.496,2.633)--(4.495,2.632)--(4.494,2.629)--(4.493,2.627)--(4.492,2.626)%
  --(4.488,2.625)--(4.486,2.624)--(4.485,2.622)--(4.482,2.621)--(4.482,2.619)--(4.481,2.617)%
  --(4.480,2.616)--(4.480,2.615)--(4.479,2.614)--(4.477,2.612)--(4.477,2.611)--(4.476,2.609)%
  --(4.474,2.607)--(4.472,2.606)--(4.472,2.604)--(4.469,2.603)--(4.465,2.602)--(4.464,2.599)%
  --(4.463,2.598)--(4.461,2.596)--(4.460,2.594)--(4.459,2.592)--(4.457,2.590)--(4.456,2.588)%
  --(4.455,2.587)--(4.455,2.585)--(4.454,2.583)--(4.454,2.582)--(4.453,2.580)--(4.451,2.578)%
  --(4.449,2.577)--(4.448,2.575)--(4.447,2.572)--(4.447,2.570)--(4.446,2.569)--(4.445,2.567)%
  --(4.444,2.566)--(4.443,2.565)--(4.443,2.564)--(4.440,2.562)--(4.439,2.561)--(4.439,2.560)%
  --(4.437,2.559)--(4.436,2.557)--(4.436,2.555)--(4.435,2.554)--(4.434,2.553)--(4.431,2.551)%
  --(4.431,2.549)--(4.430,2.548)--(4.428,2.547)--(4.427,2.546)--(4.425,2.544)--(4.422,2.542)%
  --(4.421,2.541)--(4.420,2.539)--(4.419,2.538)--(4.419,2.536)--(4.418,2.534)--(4.417,2.533)%
  --(4.416,2.531)--(4.416,2.529)--(4.415,2.528)--(4.413,2.526)--(4.412,2.525)--(4.412,2.523)%
  --(4.410,2.522)--(4.409,2.521)--(4.407,2.520)--(4.406,2.518)--(4.404,2.516)--(4.402,2.514)%
  --(4.401,2.513)--(4.399,2.512)--(4.399,2.510)--(4.397,2.508)--(4.397,2.507)--(4.395,2.506)%
  --(4.394,2.503)--(4.394,2.502)--(4.393,2.500)--(4.392,2.498)--(4.392,2.495)--(4.389,2.494)%
  --(4.389,2.492)--(4.388,2.490)--(4.388,2.489)--(4.386,2.488)--(4.384,2.486)--(4.383,2.483)%
  --(4.382,2.481)--(4.382,2.480)--(4.381,2.478)--(4.380,2.477)--(4.380,2.476)--(4.379,2.474)%
  --(4.378,2.472)--(4.376,2.471)--(4.375,2.469)--(4.374,2.468)--(4.373,2.466)--(4.372,2.464)%
  --(4.370,2.463)--(4.369,2.461)--(4.367,2.459)--(4.367,2.458)--(4.366,2.457)--(4.364,2.456)%
  --(4.364,2.455)--(4.363,2.453)--(4.361,2.451)--(4.360,2.450)--(4.359,2.448)--(4.359,2.446)%
  --(4.359,2.445)--(4.358,2.442)--(4.357,2.441)--(4.356,2.440)--(4.355,2.437)--(4.354,2.435)%
  --(4.353,2.433)--(4.353,2.431)--(4.352,2.428)--(4.351,2.427)--(4.351,2.426)--(4.350,2.425)%
  --(4.349,2.424)--(4.348,2.422)--(4.347,2.419)--(4.346,2.418)--(4.344,2.417)--(4.342,2.415)%
  --(4.341,2.414)--(4.340,2.412)--(4.337,2.411)--(4.336,2.409)--(4.335,2.408)--(4.334,2.404)%
  --(4.333,2.401)--(4.331,2.399)--(4.330,2.398)--(4.330,2.396)--(4.328,2.394)--(4.328,2.392)%
  --(4.326,2.388)--(4.324,2.386)--(4.324,2.385)--(4.323,2.383)--(4.322,2.381)--(4.321,2.380)%
  --(4.316,2.377)--(4.315,2.374)--(4.315,2.373)--(4.315,2.371)--(4.314,2.369)--(4.314,2.368)%
  --(4.314,2.367)--(4.313,2.365)--(4.311,2.363)--(4.310,2.361)--(4.309,2.360)--(4.307,2.358)%
  --(4.306,2.357)--(4.305,2.356)--(4.304,2.355)--(4.303,2.354)--(4.301,2.352)--(4.300,2.351)%
  --(4.298,2.350)--(4.297,2.349)--(4.295,2.347)--(4.293,2.345)--(4.292,2.344)--(4.291,2.342)%
  --(4.291,2.341)--(4.289,2.340)--(4.288,2.339)--(4.288,2.337)--(4.287,2.336)--(4.285,2.335)%
  --(4.284,2.334)--(4.283,2.332)--(4.283,2.330)--(4.282,2.326)--(4.280,2.324)--(4.279,2.323)%
  --(4.278,2.321)--(4.277,2.319)--(4.276,2.318)--(4.274,2.316)--(4.273,2.314)--(4.272,2.313)%
  --(4.272,2.312)--(4.269,2.311)--(4.268,2.310)--(4.267,2.308)--(4.266,2.306)--(4.264,2.305)%
  --(4.264,2.303)--(4.263,2.302)--(4.263,2.301)--(4.262,2.299)--(4.261,2.297)--(4.260,2.296)%
  --(4.259,2.295)--(4.258,2.293)--(4.255,2.292)--(4.253,2.290)--(4.252,2.289)--(4.252,2.288)%
  --(4.251,2.287)--(4.250,2.284)--(4.248,2.282)--(4.247,2.279)--(4.246,2.277)--(4.245,2.274)%
  --(4.243,2.272)--(4.243,2.270)--(4.242,2.269)--(4.241,2.267)--(4.240,2.263)--(4.240,2.261)%
  --(4.239,2.260)--(4.237,2.258)--(4.234,2.257)--(4.234,2.256)--(4.233,2.253)--(4.232,2.251)%
  --(4.232,2.246)--(4.231,2.245)--(4.230,2.244)--(4.229,2.243)--(4.229,2.241)--(4.228,2.239)%
  --(4.227,2.237)--(4.226,2.236)--(4.224,2.234)--(4.221,2.232)--(4.221,2.231)--(4.220,2.229)%
  --(4.218,2.228)--(4.215,2.227)--(4.214,2.224)--(4.211,2.223)--(4.209,2.222)--(4.209,2.220)%
  --(4.207,2.217)--(4.207,2.215)--(4.206,2.214)--(4.204,2.213)--(4.204,2.210)--(4.203,2.209)%
  --(4.200,2.207)--(4.199,2.205)--(4.198,2.202)--(4.196,2.201)--(4.195,2.198)--(4.194,2.196)%
  --(4.192,2.192)--(4.190,2.190)--(4.188,2.189)--(4.187,2.187)--(4.186,2.185)--(4.185,2.183)%
  --(4.184,2.181)--(4.182,2.179)--(4.182,2.178)--(4.181,2.176)--(4.180,2.174)--(4.179,2.173)%
  --(4.179,2.171)--(4.178,2.170)--(4.177,2.169)--(4.176,2.168)--(4.175,2.164)--(4.174,2.162)%
  --(4.173,2.158)--(4.171,2.157)--(4.168,2.155)--(4.166,2.153)--(4.166,2.149)--(4.164,2.148)%
  --(4.161,2.146)--(4.160,2.144)--(4.159,2.141)--(4.158,2.139)--(4.157,2.137)--(4.156,2.136)%
  --(4.154,2.133)--(4.154,2.131)--(4.152,2.129)--(4.150,2.127)--(4.148,2.126)--(4.147,2.124)%
  --(4.147,2.121)--(4.145,2.120)--(4.143,2.117)--(4.142,2.115)--(4.141,2.114)--(4.139,2.113)%
  --(4.139,2.111)--(4.136,2.108)--(4.134,2.106)--(4.133,2.100)--(4.132,2.099)--(4.128,2.096)%
  --(4.127,2.094)--(4.125,2.093)--(4.124,2.091)--(4.123,2.090)--(4.122,2.087)--(4.121,2.084)%
  --(4.120,2.083)--(4.120,2.080)--(4.118,2.079)--(4.116,2.075)--(4.114,2.074)--(4.113,2.071)%
  --(4.111,2.069)--(4.110,2.067)--(4.110,2.066)--(4.109,2.060)--(4.108,2.059)--(4.107,2.056)%
  --(4.106,2.054)--(4.106,2.053)--(4.105,2.052)--(4.104,2.051)--(4.103,2.049)--(4.102,2.047)%
  --(4.100,2.045)--(4.100,2.044)--(4.099,2.042)--(4.097,2.039)--(4.096,2.038)--(4.095,2.035)%
  --(4.094,2.033)--(4.093,2.031)--(4.093,2.026)--(4.092,2.024)--(4.091,2.023)--(4.090,2.021)%
  --(4.088,2.020)--(4.086,2.017)--(4.085,2.015)--(4.085,2.014)--(4.083,2.012)--(4.082,2.010)%
  --(4.081,2.008)--(4.080,2.006)--(4.079,2.003)--(4.077,2.001)--(4.076,1.999)--(4.075,1.997)%
  --(4.073,1.996)--(4.071,1.995)--(4.070,1.993)--(4.069,1.990)--(4.067,1.986)--(4.066,1.983)%
  --(4.064,1.981)--(4.063,1.979)--(4.062,1.978)--(4.061,1.976)--(4.060,1.974)--(4.058,1.971)%
  --(4.054,1.968)--(4.053,1.967)--(4.052,1.965)--(4.048,1.963)--(4.047,1.961)--(4.045,1.960)%
  --(4.045,1.958)--(4.043,1.956)--(4.042,1.954)--(4.041,1.953)--(4.039,1.950)--(4.038,1.949)%
  --(4.037,1.945)--(4.036,1.943)--(4.034,1.942)--(4.034,1.940)--(4.033,1.938)--(4.032,1.934)%
  --(4.029,1.933)--(4.028,1.932)--(4.026,1.928)--(4.023,1.926)--(4.022,1.923)--(4.021,1.922)%
  --(4.020,1.918)--(4.019,1.916)--(4.018,1.914)--(4.015,1.909)--(4.013,1.908)--(4.011,1.905)%
  --(4.009,1.904)--(4.008,1.899)--(4.006,1.897)--(4.005,1.894)--(4.003,1.893)--(4.003,1.891)%
  --(4.001,1.890)--(4.000,1.888)--(3.998,1.885)--(3.997,1.883)--(3.997,1.880)--(3.996,1.879)%
  --(3.995,1.878)--(3.994,1.875)--(3.993,1.873)--(3.992,1.872)--(3.991,1.870)--(3.988,1.868)%
  --(3.988,1.867)--(3.987,1.865)--(3.984,1.863)--(3.983,1.860)--(3.981,1.854)--(3.980,1.851)%
  --(3.979,1.850)--(3.976,1.846)--(3.975,1.843)--(3.974,1.841)--(3.972,1.839)--(3.971,1.837)%
  --(3.968,1.830)--(3.967,1.828)--(3.965,1.824)--(3.965,1.822)--(3.964,1.816)--(3.964,1.815)%
  --(3.963,1.812)--(3.962,1.807)--(3.961,1.805)--(3.958,1.803)--(3.957,1.802)--(3.956,1.800)%
  --(3.955,1.797)--(3.953,1.795)--(3.952,1.793)--(3.951,1.789)--(3.950,1.785)--(3.949,1.784)%
  --(3.947,1.780)--(3.946,1.777)--(3.945,1.774)--(3.943,1.773)--(3.942,1.772)--(3.938,1.769)%
  --(3.938,1.767)--(3.937,1.766)--(3.936,1.764)--(3.935,1.758)--(3.933,1.756)--(3.931,1.753)%
  --(3.930,1.751)--(3.929,1.749)--(3.927,1.748)--(3.927,1.746)--(3.925,1.744)--(3.925,1.743)%
  --(3.923,1.739)--(3.921,1.736)--(3.920,1.734)--(3.919,1.732)--(3.918,1.731)--(3.916,1.730)%
  --(3.915,1.726)--(3.914,1.725)--(3.913,1.723)--(3.911,1.719)--(3.908,1.716)--(3.908,1.714)%
  --(3.905,1.712)--(3.904,1.709)--(3.902,1.707)--(3.900,1.705)--(3.900,1.701)--(3.899,1.699)%
  --(3.898,1.698)--(3.896,1.694)--(3.894,1.692)--(3.893,1.691)--(3.892,1.690)--(3.891,1.688)%
  --(3.889,1.685)--(3.887,1.682)--(3.885,1.679)--(3.881,1.678)--(3.879,1.676)--(3.877,1.675)%
  --(3.875,1.673)--(3.874,1.671)--(3.874,1.666)--(3.870,1.663)--(3.869,1.662)--(3.867,1.659)%
  --(3.866,1.658)--(3.865,1.657)--(3.863,1.654)--(3.862,1.652)--(3.860,1.650)--(3.857,1.649)%
  --(3.856,1.647)--(3.855,1.644)--(3.854,1.641)--(3.852,1.639)--(3.850,1.637)--(3.849,1.634)%
  --(3.848,1.632)--(3.847,1.629)--(3.846,1.627)--(3.845,1.625)--(3.843,1.621)--(3.840,1.618)%
  --(3.838,1.617)--(3.838,1.616)--(3.836,1.613)--(3.834,1.609)--(3.833,1.608)--(3.830,1.606)%
  --(3.829,1.605)--(3.827,1.603)--(3.827,1.601)--(3.825,1.598)--(3.824,1.596)--(3.822,1.593)%
  --(3.820,1.592)--(3.820,1.590)--(3.818,1.588)--(3.817,1.586)--(3.816,1.583)--(3.813,1.582)%
  --(3.811,1.578)--(3.810,1.576)--(3.808,1.568)--(3.808,1.567)--(3.807,1.564)--(3.806,1.559)%
  --(3.803,1.557)--(3.802,1.552)--(3.801,1.549)--(3.801,1.546)--(3.799,1.543)--(3.798,1.542)%
  --(3.796,1.540)--(3.795,1.536)--(3.791,1.530)--(3.787,1.528)--(3.786,1.525)--(3.784,1.523)%
  --(3.781,1.520)--(3.780,1.519)--(3.777,1.518)--(3.775,1.517)--(3.772,1.512)--(3.771,1.511)%
  --(3.769,1.508)--(3.765,1.502)--(3.764,1.499)--(3.762,1.497)--(3.760,1.494)--(3.758,1.490)%
  --(3.755,1.487)--(3.753,1.486)--(3.752,1.485)--(3.751,1.482)--(3.750,1.479)--(3.749,1.478)%
  --(3.747,1.475)--(3.744,1.473)--(3.742,1.470)--(3.740,1.468)--(3.737,1.467)--(3.735,1.465)%
  --(3.733,1.464)--(3.732,1.462)--(3.731,1.461)--(3.730,1.458)--(3.729,1.454)--(3.728,1.452)%
  --(3.727,1.451)--(3.726,1.450)--(3.723,1.448)--(3.722,1.447)--(3.721,1.443)--(3.719,1.440)%
  --(3.716,1.437)--(3.714,1.432)--(3.713,1.430)--(3.711,1.429)--(3.709,1.427)--(3.707,1.425)%
  --(3.705,1.423)--(3.705,1.421)--(3.704,1.420)--(3.703,1.418)--(3.702,1.415)--(3.700,1.413)%
  --(3.698,1.412)--(3.696,1.411)--(3.695,1.409)--(3.693,1.408)--(3.691,1.407)--(3.689,1.406)%
  --(3.686,1.403)--(3.685,1.400)--(3.683,1.396)--(3.682,1.391)--(3.681,1.388)--(3.679,1.383)%
  --(3.677,1.381)--(3.674,1.380)--(3.672,1.378)--(3.671,1.371)--(3.670,1.369)--(3.669,1.365)%
  --(3.667,1.364)--(3.666,1.363)--(3.665,1.360)--(3.663,1.357)--(3.661,1.356)--(3.660,1.353)%
  --(3.659,1.351)--(3.658,1.349)--(3.657,1.347)--(3.655,1.344)--(3.654,1.340)--(3.653,1.338)%
  --(3.652,1.337)--(3.650,1.334)--(3.648,1.330)--(3.646,1.328)--(3.644,1.323)--(3.643,1.322)%
  --(3.642,1.319)--(3.640,1.316)--(3.638,1.315)--(3.637,1.314)--(3.634,1.313)--(3.633,1.311)%
  --(3.629,1.307)--(3.626,1.303)--(3.624,1.300)--(3.623,1.295)--(3.622,1.290)--(3.620,1.285)%
  --(3.619,1.282)--(3.616,1.277)--(3.614,1.276)--(3.612,1.274)--(3.611,1.263)--(3.610,1.261)%
  --(3.609,1.258)--(3.607,1.256)--(3.606,1.254)--(3.605,1.252)--(3.601,1.250)--(3.600,1.248)%
  --(3.599,1.245)--(3.598,1.240)--(3.597,1.237)--(3.595,1.233)--(3.594,1.232)--(3.591,1.228)%
  --(3.589,1.222)--(3.586,1.215)--(3.585,1.213)--(3.583,1.209)--(3.581,1.206)--(3.578,1.204)%
  --(3.575,1.197)--(3.574,1.193)--(3.573,1.191)--(3.571,1.186)--(3.568,1.183)--(3.567,1.176)%
  --(3.565,1.173)--(3.563,1.170)--(3.560,1.167)--(3.559,1.162)--(3.557,1.160)--(3.554,1.154)%
  --(3.552,1.149)--(3.551,1.144)--(3.549,1.142)--(3.545,1.141)--(3.543,1.139)--(3.541,1.136)%
  --(3.539,1.133)--(3.538,1.126)--(3.537,1.124)--(3.534,1.121)--(3.532,1.118)--(3.530,1.116)%
  --(3.528,1.111)--(3.526,1.109)--(3.525,1.105)--(3.523,1.102)--(3.521,1.101)--(3.519,1.098)%
  --(3.518,1.091)--(3.515,1.084)--(3.511,1.080)--(3.508,1.079)--(3.506,1.077)--(3.504,1.071)%
  --(3.500,1.068)--(3.498,1.061)--(3.495,1.057)--(3.494,1.053)--(3.492,1.051)--(3.489,1.042)%
  --(3.486,1.041)--(3.484,1.032)--(3.483,1.031)--(3.482,1.023)--(3.479,1.020)--(3.477,1.018)%
  --(3.475,1.017)--(3.473,1.013)--(3.471,1.011)--(3.467,1.007)--(3.463,1.002)--(3.462,0.997)%
  --(3.459,0.992)--(3.456,0.991)--(3.455,0.989)--(3.452,0.988)--(3.451,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.519) {SynFace};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.733,1.519)--(8.353,1.519);
\draw[gp path] (8.647,6.074)--(8.646,6.073)--(8.646,6.072)--(8.645,6.071)--(8.645,6.069)%
  --(8.644,6.068)--(8.643,6.067)--(8.642,6.066)--(8.640,6.064)--(8.637,6.063)--(8.636,6.062)%
  --(8.636,6.061)--(8.633,6.060)--(8.629,6.058)--(8.628,6.057)--(8.627,6.056)--(8.623,6.055)%
  --(8.622,6.053)--(8.617,6.052)--(8.615,6.051)--(8.614,6.050)--(8.614,6.048)--(8.612,6.047)%
  --(8.611,6.046)--(8.611,6.045)--(8.609,6.043)--(8.607,6.042)--(8.605,6.041)--(8.603,6.040)%
  --(8.603,6.038)--(8.598,6.037)--(8.597,6.036)--(8.594,6.035)--(8.594,6.033)--(8.593,6.032)%
  --(8.592,6.031)--(8.590,6.030)--(8.587,6.029)--(8.587,6.027)--(8.586,6.026)--(8.584,6.025)%
  --(8.582,6.024)--(8.581,6.022)--(8.580,6.021)--(8.577,6.020)--(8.576,6.019)--(8.571,6.017)%
  --(8.571,6.016)--(8.565,6.015)--(8.562,6.014)--(8.561,6.012)--(8.559,6.011)--(8.558,6.010)%
  --(8.557,6.009)--(8.554,6.007)--(8.554,6.006)--(8.551,6.005)--(8.550,6.004)--(8.549,6.003)%
  --(8.548,6.001)--(8.548,6.000)--(8.546,5.999)--(8.545,5.998)--(8.545,5.996)--(8.543,5.995)%
  --(8.541,5.994)--(8.541,5.993)--(8.539,5.991)--(8.537,5.990)--(8.535,5.989)--(8.534,5.988)%
  --(8.532,5.986)--(8.531,5.985)--(8.529,5.984)--(8.528,5.983)--(8.525,5.981)--(8.524,5.980)%
  --(8.523,5.979)--(8.520,5.978)--(8.517,5.976)--(8.516,5.975)--(8.514,5.974)--(8.513,5.973)%
  --(8.512,5.972)--(8.510,5.970)--(8.508,5.969)--(8.508,5.968)--(8.506,5.967)--(8.505,5.965)%
  --(8.504,5.964)--(8.503,5.963)--(8.502,5.962)--(8.500,5.960)--(8.497,5.959)--(8.496,5.958)%
  --(8.494,5.957)--(8.492,5.955)--(8.490,5.954)--(8.490,5.953)--(8.489,5.952)--(8.486,5.950)%
  --(8.483,5.949)--(8.481,5.948)--(8.480,5.947)--(8.476,5.946)--(8.473,5.944)--(8.472,5.943)%
  --(8.472,5.942)--(8.471,5.941)--(8.470,5.939)--(8.467,5.938)--(8.465,5.937)--(8.465,5.936)%
  --(8.464,5.934)--(8.464,5.933)--(8.462,5.932)--(8.461,5.931)--(8.460,5.929)--(8.458,5.928)%
  --(8.456,5.927)--(8.455,5.926)--(8.453,5.924)--(8.452,5.923)--(8.450,5.922)--(8.448,5.921)%
  --(8.445,5.919)--(8.443,5.918)--(8.443,5.917)--(8.438,5.916)--(8.438,5.915)--(8.436,5.913)%
  --(8.436,5.912)--(8.434,5.911)--(8.434,5.910)--(8.433,5.908)--(8.431,5.907)--(8.430,5.906)%
  --(8.429,5.905)--(8.427,5.903)--(8.427,5.902)--(8.426,5.901)--(8.425,5.900)--(8.424,5.898)%
  --(8.422,5.897)--(8.422,5.896)--(8.420,5.895)--(8.418,5.893)--(8.417,5.892)--(8.416,5.891)%
  --(8.415,5.890)--(8.412,5.889)--(8.410,5.887)--(8.409,5.886)--(8.408,5.885)--(8.407,5.884)%
  --(8.404,5.882)--(8.402,5.881)--(8.400,5.880)--(8.399,5.879)--(8.398,5.877)--(8.396,5.876)%
  --(8.395,5.875)--(8.392,5.874)--(8.392,5.872)--(8.389,5.871)--(8.389,5.870)--(8.388,5.869)%
  --(8.386,5.867)--(8.385,5.866)--(8.384,5.865)--(8.382,5.864)--(8.382,5.863)--(8.382,5.861)%
  --(8.380,5.860)--(8.379,5.859)--(8.377,5.858)--(8.376,5.856)--(8.373,5.855)--(8.372,5.854)%
  --(8.370,5.853)--(8.367,5.851)--(8.366,5.850)--(8.365,5.849)--(8.361,5.848)--(8.358,5.846)%
  --(8.354,5.845)--(8.353,5.844)--(8.351,5.843)--(8.350,5.841)--(8.349,5.840)--(8.348,5.839)%
  --(8.347,5.838)--(8.346,5.836)--(8.345,5.835)--(8.344,5.834)--(8.343,5.833)--(8.342,5.832)%
  --(8.340,5.830)--(8.340,5.829)--(8.337,5.828)--(8.336,5.827)--(8.335,5.825)--(8.334,5.824)%
  --(8.333,5.823)--(8.331,5.822)--(8.331,5.820)--(8.330,5.819)--(8.326,5.818)--(8.325,5.817)%
  --(8.324,5.815)--(8.321,5.814)--(8.318,5.813)--(8.314,5.812)--(8.312,5.810)--(8.312,5.809)%
  --(8.311,5.808)--(8.309,5.807)--(8.308,5.806)--(8.306,5.804)--(8.305,5.803)--(8.303,5.802)%
  --(8.302,5.801)--(8.301,5.799)--(8.298,5.798)--(8.297,5.797)--(8.294,5.796)--(8.292,5.794)%
  --(8.290,5.793)--(8.289,5.792)--(8.289,5.791)--(8.287,5.789)--(8.284,5.788)--(8.281,5.787)%
  --(8.280,5.786)--(8.280,5.784)--(8.279,5.783)--(8.278,5.782)--(8.278,5.781)--(8.276,5.779)%
  --(8.274,5.778)--(8.274,5.777)--(8.272,5.776)--(8.272,5.775)--(8.270,5.773)--(8.268,5.772)%
  --(8.268,5.771)--(8.265,5.770)--(8.262,5.768)--(8.260,5.767)--(8.259,5.766)--(8.259,5.765)%
  --(8.257,5.763)--(8.257,5.762)--(8.255,5.761)--(8.254,5.760)--(8.252,5.758)--(8.250,5.757)%
  --(8.248,5.756)--(8.247,5.755)--(8.246,5.753)--(8.245,5.752)--(8.244,5.751)--(8.242,5.750)%
  --(8.241,5.749)--(8.239,5.747)--(8.237,5.746)--(8.237,5.745)--(8.232,5.744)--(8.232,5.742)%
  --(8.227,5.741)--(8.225,5.740)--(8.224,5.739)--(8.222,5.737)--(8.221,5.736)--(8.220,5.735)%
  --(8.218,5.734)--(8.218,5.732)--(8.217,5.731)--(8.217,5.730)--(8.216,5.729)--(8.215,5.727)%
  --(8.214,5.726)--(8.213,5.725)--(8.211,5.724)--(8.209,5.722)--(8.207,5.721)--(8.205,5.720)%
  --(8.204,5.719)--(8.202,5.718)--(8.201,5.716)--(8.201,5.715)--(8.199,5.714)--(8.197,5.713)%
  --(8.196,5.711)--(8.195,5.710)--(8.193,5.709)--(8.193,5.708)--(8.192,5.706)--(8.192,5.705)%
  --(8.192,5.704)--(8.191,5.703)--(8.190,5.701)--(8.187,5.700)--(8.187,5.699)--(8.186,5.698)%
  --(8.185,5.696)--(8.183,5.695)--(8.182,5.694)--(8.181,5.693)--(8.181,5.692)--(8.179,5.690)%
  --(8.177,5.689)--(8.176,5.688)--(8.174,5.687)--(8.174,5.685)--(8.173,5.684)--(8.170,5.683)%
  --(8.167,5.682)--(8.165,5.680)--(8.163,5.679)--(8.163,5.678)--(8.161,5.677)--(8.161,5.675)%
  --(8.159,5.674)--(8.158,5.673)--(8.155,5.672)--(8.155,5.670)--(8.154,5.669)--(8.153,5.668)%
  --(8.152,5.667)--(8.151,5.665)--(8.150,5.664)--(8.150,5.663)--(8.150,5.662)--(8.149,5.661)%
  --(8.148,5.659)--(8.146,5.658)--(8.144,5.657)--(8.143,5.656)--(8.142,5.654)--(8.140,5.653)%
  --(8.137,5.652)--(8.137,5.651)--(8.136,5.649)--(8.134,5.648)--(8.134,5.647)--(8.133,5.646)%
  --(8.133,5.644)--(8.132,5.643)--(8.130,5.642)--(8.129,5.641)--(8.127,5.639)--(8.126,5.638)%
  --(8.125,5.637)--(8.125,5.636)--(8.124,5.635)--(8.123,5.633)--(8.121,5.632)--(8.120,5.631)%
  --(8.120,5.630)--(8.119,5.628)--(8.118,5.627)--(8.118,5.626)--(8.117,5.625)--(8.111,5.623)%
  --(8.110,5.622)--(8.109,5.621)--(8.104,5.620)--(8.104,5.618)--(8.102,5.617)--(8.101,5.616)%
  --(8.099,5.615)--(8.098,5.613)--(8.096,5.612)--(8.096,5.611)--(8.094,5.610)--(8.091,5.608)%
  --(8.090,5.607)--(8.089,5.606)--(8.088,5.605)--(8.086,5.604)--(8.085,5.602)--(8.084,5.601)%
  --(8.084,5.600)--(8.081,5.599)--(8.080,5.597)--(8.079,5.596)--(8.077,5.595)--(8.076,5.594)%
  --(8.075,5.592)--(8.074,5.591)--(8.074,5.590)--(8.072,5.589)--(8.071,5.587)--(8.070,5.586)%
  --(8.069,5.585)--(8.069,5.584)--(8.067,5.582)--(8.067,5.581)--(8.066,5.580)--(8.066,5.579)%
  --(8.064,5.578)--(8.062,5.576)--(8.061,5.575)--(8.060,5.574)--(8.059,5.573)--(8.057,5.571)%
  --(8.056,5.570)--(8.055,5.569)--(8.052,5.568)--(8.052,5.566)--(8.051,5.565)--(8.049,5.564)%
  --(8.047,5.563)--(8.046,5.561)--(8.045,5.560)--(8.044,5.559)--(8.042,5.558)--(8.042,5.556)%
  --(8.039,5.555)--(8.039,5.554)--(8.037,5.553)--(8.037,5.552)--(8.034,5.550)--(8.032,5.549)%
  --(8.031,5.548)--(8.029,5.547)--(8.028,5.545)--(8.028,5.544)--(8.026,5.543)--(8.026,5.542)%
  --(8.025,5.540)--(8.025,5.539)--(8.025,5.538)--(8.024,5.537)--(8.023,5.535)--(8.022,5.534)%
  --(8.021,5.533)--(8.020,5.532)--(8.020,5.530)--(8.019,5.529)--(8.018,5.528)--(8.018,5.527)%
  --(8.016,5.525)--(8.015,5.524)--(8.014,5.523)--(8.011,5.522)--(8.010,5.521)--(8.009,5.519)%
  --(8.008,5.518)--(8.006,5.517)--(8.004,5.516)--(8.004,5.514)--(8.002,5.513)--(8.001,5.512)%
  --(7.999,5.511)--(7.999,5.509)--(7.998,5.508)--(7.997,5.507)--(7.997,5.506)--(7.996,5.504)%
  --(7.995,5.503)--(7.993,5.502)--(7.993,5.501)--(7.992,5.499)--(7.991,5.498)--(7.990,5.497)%
  --(7.987,5.496)--(7.987,5.495)--(7.986,5.493)--(7.985,5.492)--(7.985,5.491)--(7.984,5.490)%
  --(7.983,5.488)--(7.982,5.487)--(7.981,5.486)--(7.980,5.485)--(7.976,5.483)--(7.976,5.482)%
  --(7.976,5.481)--(7.974,5.480)--(7.973,5.478)--(7.972,5.477)--(7.971,5.476)--(7.970,5.475)%
  --(7.969,5.473)--(7.968,5.472)--(7.967,5.471)--(7.966,5.470)--(7.965,5.468)--(7.962,5.467)%
  --(7.962,5.466)--(7.962,5.465)--(7.961,5.464)--(7.961,5.462)--(7.959,5.461)--(7.958,5.460)%
  --(7.956,5.459)--(7.955,5.457)--(7.954,5.456)--(7.952,5.455)--(7.952,5.454)--(7.952,5.452)%
  --(7.949,5.451)--(7.949,5.450)--(7.944,5.449)--(7.943,5.447)--(7.942,5.446)--(7.941,5.445)%
  --(7.940,5.444)--(7.939,5.442)--(7.938,5.441)--(7.937,5.440)--(7.935,5.439)--(7.933,5.438)%
  --(7.931,5.436)--(7.928,5.435)--(7.927,5.434)--(7.926,5.433)--(7.924,5.431)--(7.924,5.430)%
  --(7.923,5.429)--(7.923,5.428)--(7.920,5.426)--(7.919,5.425)--(7.918,5.424)--(7.917,5.423)%
  --(7.915,5.421)--(7.914,5.420)--(7.911,5.419)--(7.911,5.418)--(7.910,5.416)--(7.910,5.415)%
  --(7.908,5.414)--(7.907,5.413)--(7.905,5.411)--(7.902,5.410)--(7.902,5.409)--(7.901,5.408)%
  --(7.901,5.407)--(7.900,5.405)--(7.899,5.404)--(7.897,5.403)--(7.895,5.402)--(7.893,5.400)%
  --(7.893,5.399)--(7.892,5.398)--(7.889,5.397)--(7.889,5.395)--(7.884,5.394)--(7.884,5.393)%
  --(7.883,5.392)--(7.881,5.390)--(7.877,5.389)--(7.876,5.388)--(7.876,5.387)--(7.874,5.385)%
  --(7.873,5.384)--(7.873,5.383)--(7.872,5.382)--(7.871,5.381)--(7.871,5.379)--(7.870,5.378)%
  --(7.870,5.377)--(7.869,5.376)--(7.866,5.374)--(7.865,5.373)--(7.864,5.372)--(7.863,5.371)%
  --(7.863,5.369)--(7.862,5.368)--(7.862,5.367)--(7.861,5.366)--(7.859,5.364)--(7.859,5.363)%
  --(7.858,5.362)--(7.857,5.361)--(7.856,5.359)--(7.854,5.358)--(7.854,5.357)--(7.853,5.356)%
  --(7.853,5.354)--(7.851,5.353)--(7.848,5.352)--(7.845,5.351)--(7.842,5.350)--(7.842,5.348)%
  --(7.841,5.347)--(7.840,5.346)--(7.838,5.345)--(7.838,5.343)--(7.837,5.342)--(7.835,5.341)%
  --(7.835,5.340)--(7.834,5.338)--(7.831,5.337)--(7.829,5.336)--(7.829,5.335)--(7.828,5.333)%
  --(7.826,5.332)--(7.824,5.331)--(7.824,5.330)--(7.823,5.328)--(7.821,5.327)--(7.818,5.326)%
  --(7.815,5.325)--(7.814,5.324)--(7.814,5.322)--(7.813,5.321)--(7.812,5.320)--(7.811,5.319)%
  --(7.810,5.317)--(7.808,5.316)--(7.805,5.315)--(7.804,5.314)--(7.801,5.312)--(7.800,5.311)%
  --(7.798,5.310)--(7.797,5.309)--(7.797,5.307)--(7.796,5.306)--(7.795,5.305)--(7.794,5.304)%
  --(7.793,5.302)--(7.792,5.301)--(7.791,5.300)--(7.790,5.299)--(7.789,5.297)--(7.788,5.296)%
  --(7.786,5.295)--(7.785,5.294)--(7.784,5.293)--(7.783,5.291)--(7.782,5.290)--(7.780,5.289)%
  --(7.779,5.288)--(7.777,5.286)--(7.773,5.285)--(7.773,5.284)--(7.773,5.283)--(7.771,5.281)%
  --(7.771,5.280)--(7.770,5.279)--(7.768,5.278)--(7.767,5.276)--(7.765,5.275)--(7.763,5.274)%
  --(7.763,5.273)--(7.762,5.271)--(7.761,5.270)--(7.760,5.269)--(7.760,5.268)--(7.759,5.267)%
  --(7.758,5.265)--(7.757,5.264)--(7.756,5.263)--(7.754,5.262)--(7.752,5.260)--(7.751,5.259)%
  --(7.750,5.258)--(7.750,5.257)--(7.749,5.255)--(7.749,5.254)--(7.749,5.253)--(7.748,5.252)%
  --(7.745,5.250)--(7.744,5.249)--(7.742,5.248)--(7.741,5.247)--(7.739,5.245)--(7.739,5.244)%
  --(7.738,5.243)--(7.737,5.242)--(7.737,5.241)--(7.735,5.239)--(7.735,5.238)--(7.734,5.237)%
  --(7.733,5.236)--(7.732,5.234)--(7.731,5.233)--(7.730,5.232)--(7.730,5.231)--(7.728,5.229)%
  --(7.727,5.228)--(7.726,5.227)--(7.726,5.226)--(7.725,5.224)--(7.725,5.223)--(7.722,5.222)%
  --(7.721,5.221)--(7.720,5.219)--(7.719,5.218)--(7.717,5.217)--(7.716,5.216)--(7.716,5.214)%
  --(7.715,5.213)--(7.714,5.212)--(7.713,5.211)--(7.712,5.210)--(7.710,5.208)--(7.707,5.207)%
  --(7.707,5.206)--(7.705,5.205)--(7.704,5.203)--(7.703,5.202)--(7.701,5.201)--(7.699,5.200)%
  --(7.699,5.198)--(7.699,5.197)--(7.699,5.196)--(7.697,5.195)--(7.697,5.193)--(7.697,5.192)%
  --(7.696,5.191)--(7.694,5.190)--(7.693,5.188)--(7.692,5.187)--(7.691,5.186)--(7.690,5.185)%
  --(7.689,5.184)--(7.688,5.182)--(7.685,5.181)--(7.684,5.180)--(7.683,5.179)--(7.682,5.177)%
  --(7.680,5.176)--(7.679,5.175)--(7.678,5.174)--(7.676,5.172)--(7.675,5.171)--(7.673,5.170)%
  --(7.670,5.169)--(7.668,5.167)--(7.667,5.166)--(7.667,5.165)--(7.666,5.164)--(7.663,5.162)%
  --(7.661,5.161)--(7.660,5.160)--(7.657,5.159)--(7.656,5.157)--(7.655,5.156)--(7.655,5.155)%
  --(7.654,5.154)--(7.650,5.153)--(7.647,5.151)--(7.646,5.150)--(7.643,5.149)--(7.642,5.148)%
  --(7.642,5.146)--(7.640,5.145)--(7.639,5.144)--(7.637,5.143)--(7.636,5.141)--(7.636,5.140)%
  --(7.634,5.139)--(7.632,5.138)--(7.631,5.136)--(7.631,5.135)--(7.630,5.134)--(7.629,5.133)%
  --(7.627,5.131)--(7.627,5.130)--(7.625,5.129)--(7.622,5.128)--(7.620,5.127)--(7.619,5.125)%
  --(7.618,5.124)--(7.617,5.123)--(7.616,5.122)--(7.615,5.120)--(7.613,5.119)--(7.612,5.118)%
  --(7.611,5.117)--(7.611,5.115)--(7.610,5.114)--(7.608,5.113)--(7.606,5.112)--(7.606,5.110)%
  --(7.605,5.109)--(7.605,5.108)--(7.605,5.107)--(7.604,5.105)--(7.603,5.104)--(7.603,5.103)%
  --(7.602,5.102)--(7.600,5.100)--(7.600,5.099)--(7.599,5.098)--(7.598,5.097)--(7.596,5.096)%
  --(7.595,5.094)--(7.595,5.093)--(7.593,5.092)--(7.592,5.091)--(7.588,5.089)--(7.587,5.088)%
  --(7.587,5.087)--(7.586,5.086)--(7.580,5.084)--(7.579,5.083)--(7.578,5.082)--(7.576,5.081)%
  --(7.575,5.079)--(7.574,5.078)--(7.574,5.077)--(7.574,5.076)--(7.573,5.074)--(7.572,5.073)%
  --(7.570,5.072)--(7.568,5.071)--(7.567,5.070)--(7.566,5.068)--(7.564,5.067)--(7.563,5.066)%
  --(7.563,5.065)--(7.562,5.063)--(7.562,5.062)--(7.560,5.061)--(7.559,5.060)--(7.557,5.058)%
  --(7.557,5.057)--(7.555,5.056)--(7.555,5.055)--(7.555,5.053)--(7.553,5.052)--(7.553,5.051)%
  --(7.552,5.050)--(7.551,5.048)--(7.550,5.047)--(7.547,5.046)--(7.546,5.045)--(7.546,5.043)%
  --(7.545,5.042)--(7.544,5.041)--(7.543,5.040)--(7.541,5.039)--(7.540,5.037)--(7.539,5.036)%
  --(7.538,5.035)--(7.537,5.034)--(7.537,5.032)--(7.536,5.031)--(7.535,5.030)--(7.534,5.029)%
  --(7.532,5.027)--(7.529,5.026)--(7.527,5.025)--(7.527,5.024)--(7.524,5.022)--(7.523,5.021)%
  --(7.522,5.020)--(7.520,5.019)--(7.518,5.017)--(7.517,5.016)--(7.517,5.015)--(7.516,5.014)%
  --(7.515,5.013)--(7.514,5.011)--(7.512,5.010)--(7.512,5.009)--(7.510,5.008)--(7.508,5.006)%
  --(7.508,5.005)--(7.506,5.004)--(7.506,5.003)--(7.504,5.001)--(7.503,5.000)--(7.501,4.999)%
  --(7.500,4.998)--(7.499,4.996)--(7.496,4.995)--(7.494,4.994)--(7.493,4.993)--(7.490,4.991)%
  --(7.489,4.990)--(7.489,4.989)--(7.487,4.988)--(7.486,4.986)--(7.486,4.985)--(7.486,4.984)%
  --(7.485,4.983)--(7.484,4.982)--(7.484,4.980)--(7.482,4.979)--(7.482,4.978)--(7.482,4.977)%
  --(7.481,4.975)--(7.481,4.974)--(7.479,4.973)--(7.478,4.972)--(7.476,4.970)--(7.474,4.969)%
  --(7.474,4.968)--(7.473,4.967)--(7.472,4.965)--(7.471,4.964)--(7.470,4.963)--(7.469,4.962)%
  --(7.468,4.960)--(7.468,4.959)--(7.467,4.958)--(7.466,4.957)--(7.466,4.956)--(7.465,4.954)%
  --(7.463,4.953)--(7.462,4.952)--(7.462,4.951)--(7.461,4.949)--(7.460,4.948)--(7.460,4.947)%
  --(7.460,4.946)--(7.459,4.944)--(7.457,4.943)--(7.455,4.942)--(7.453,4.941)--(7.453,4.939)%
  --(7.451,4.938)--(7.450,4.937)--(7.450,4.936)--(7.448,4.934)--(7.447,4.933)--(7.445,4.932)%
  --(7.445,4.931)--(7.444,4.930)--(7.441,4.928)--(7.440,4.927)--(7.438,4.926)--(7.436,4.925)%
  --(7.436,4.923)--(7.435,4.922)--(7.434,4.921)--(7.431,4.920)--(7.431,4.918)--(7.430,4.917)%
  --(7.428,4.916)--(7.426,4.915)--(7.426,4.913)--(7.425,4.912)--(7.424,4.911)--(7.423,4.910)%
  --(7.422,4.908)--(7.421,4.907)--(7.421,4.906)--(7.420,4.905)--(7.419,4.903)--(7.418,4.902)%
  --(7.418,4.901)--(7.418,4.900)--(7.416,4.899)--(7.415,4.897)--(7.415,4.896)--(7.415,4.895)%
  --(7.414,4.894)--(7.414,4.892)--(7.412,4.891)--(7.412,4.890)--(7.412,4.889)--(7.411,4.887)%
  --(7.408,4.886)--(7.406,4.885)--(7.405,4.884)--(7.405,4.882)--(7.405,4.881)--(7.404,4.880)%
  --(7.400,4.879)--(7.398,4.877)--(7.398,4.876)--(7.396,4.875)--(7.396,4.874)--(7.395,4.873)%
  --(7.393,4.871)--(7.392,4.870)--(7.390,4.869)--(7.389,4.868)--(7.388,4.866)--(7.386,4.865)%
  --(7.385,4.864)--(7.385,4.863)--(7.384,4.861)--(7.383,4.860)--(7.382,4.859)--(7.381,4.858)%
  --(7.381,4.856)--(7.380,4.855)--(7.378,4.854)--(7.376,4.853)--(7.376,4.851)--(7.376,4.850)%
  --(7.375,4.849)--(7.373,4.848)--(7.373,4.846)--(7.372,4.845)--(7.370,4.844)--(7.369,4.843)%
  --(7.365,4.842)--(7.364,4.840)--(7.364,4.839)--(7.363,4.838)--(7.361,4.837)--(7.361,4.835)%
  --(7.360,4.834)--(7.360,4.833)--(7.358,4.832)--(7.357,4.830)--(7.356,4.829)--(7.356,4.828)%
  --(7.354,4.827)--(7.354,4.825)--(7.349,4.824)--(7.349,4.823)--(7.349,4.822)--(7.348,4.820)%
  --(7.348,4.819)--(7.347,4.818)--(7.347,4.817)--(7.347,4.816)--(7.346,4.814)--(7.346,4.813)%
  --(7.344,4.812)--(7.343,4.811)--(7.342,4.809)--(7.341,4.808)--(7.341,4.807)--(7.340,4.806)%
  --(7.339,4.804)--(7.338,4.803)--(7.337,4.802)--(7.337,4.801)--(7.337,4.799)--(7.336,4.798)%
  --(7.335,4.797)--(7.334,4.796)--(7.333,4.794)--(7.333,4.793)--(7.332,4.792)--(7.332,4.791)%
  --(7.330,4.789)--(7.328,4.788)--(7.327,4.787)--(7.327,4.786)--(7.325,4.785)--(7.323,4.783)%
  --(7.323,4.782)--(7.323,4.781)--(7.322,4.780)--(7.321,4.778)--(7.320,4.777)--(7.319,4.776)%
  --(7.319,4.775)--(7.318,4.773)--(7.316,4.772)--(7.315,4.771)--(7.315,4.770)--(7.314,4.768)%
  --(7.313,4.767)--(7.312,4.765)--(7.312,4.764)--(7.311,4.763)--(7.309,4.762)--(7.308,4.760)%
  --(7.306,4.759)--(7.305,4.758)--(7.303,4.757)--(7.302,4.755)--(7.300,4.754)--(7.299,4.753)%
  --(7.297,4.752)--(7.296,4.750)--(7.295,4.749)--(7.294,4.748)--(7.292,4.747)--(7.292,4.746)%
  --(7.292,4.744)--(7.290,4.743)--(7.289,4.742)--(7.288,4.741)--(7.285,4.739)--(7.285,4.738)%
  --(7.285,4.737)--(7.284,4.736)--(7.282,4.734)--(7.281,4.733)--(7.280,4.732)--(7.279,4.731)%
  --(7.277,4.729)--(7.277,4.728)--(7.276,4.727)--(7.274,4.726)--(7.274,4.724)--(7.271,4.723)%
  --(7.269,4.722)--(7.268,4.721)--(7.268,4.719)--(7.267,4.718)--(7.264,4.717)--(7.264,4.716)%
  --(7.264,4.715)--(7.263,4.713)--(7.263,4.712)--(7.262,4.711)--(7.261,4.710)--(7.259,4.708)%
  --(7.258,4.707)--(7.258,4.706)--(7.258,4.705)--(7.256,4.703)--(7.256,4.702)--(7.256,4.701)%
  --(7.254,4.700)--(7.253,4.698)--(7.251,4.697)--(7.251,4.696)--(7.250,4.695)--(7.249,4.693)%
  --(7.248,4.692)--(7.248,4.691)--(7.248,4.690)--(7.246,4.689)--(7.246,4.687)--(7.245,4.686)%
  --(7.245,4.685)--(7.245,4.684)--(7.243,4.682)--(7.243,4.681)--(7.242,4.680)--(7.239,4.679)%
  --(7.239,4.677)--(7.238,4.676)--(7.237,4.675)--(7.236,4.674)--(7.235,4.672)--(7.234,4.671)%
  --(7.232,4.670)--(7.231,4.669)--(7.229,4.667)--(7.226,4.666)--(7.225,4.665)--(7.225,4.664)%
  --(7.225,4.662)--(7.224,4.661)--(7.224,4.660)--(7.223,4.659)--(7.222,4.658)--(7.220,4.656)%
  --(7.220,4.655)--(7.218,4.654)--(7.218,4.653)--(7.216,4.651)--(7.216,4.650)--(7.215,4.649)%
  --(7.214,4.648)--(7.213,4.646)--(7.212,4.645)--(7.211,4.644)--(7.209,4.643)--(7.209,4.641)%
  --(7.208,4.640)--(7.207,4.639)--(7.206,4.638)--(7.205,4.636)--(7.205,4.635)--(7.204,4.634)%
  --(7.203,4.633)--(7.202,4.632)--(7.201,4.630)--(7.200,4.629)--(7.199,4.628)--(7.198,4.627)%
  --(7.196,4.625)--(7.195,4.624)--(7.195,4.623)--(7.195,4.622)--(7.194,4.620)--(7.193,4.619)%
  --(7.192,4.618)--(7.192,4.617)--(7.190,4.615)--(7.190,4.614)--(7.190,4.613)--(7.189,4.612)%
  --(7.188,4.610)--(7.188,4.609)--(7.188,4.608)--(7.186,4.607)--(7.183,4.605)--(7.181,4.604)%
  --(7.179,4.603)--(7.178,4.602)--(7.178,4.601)--(7.177,4.599)--(7.176,4.598)--(7.174,4.597)%
  --(7.174,4.596)--(7.173,4.594)--(7.171,4.593)--(7.170,4.592)--(7.168,4.591)--(7.168,4.589)%
  --(7.167,4.588)--(7.166,4.586)--(7.161,4.585)--(7.161,4.584)--(7.157,4.583)--(7.156,4.581)%
  --(7.154,4.580)--(7.153,4.579)--(7.150,4.578)--(7.149,4.576)--(7.148,4.575)--(7.147,4.574)%
  --(7.147,4.573)--(7.146,4.571)--(7.145,4.570)--(7.144,4.569)--(7.144,4.568)--(7.144,4.566)%
  --(7.143,4.565)--(7.142,4.564)--(7.139,4.563)--(7.139,4.562)--(7.137,4.560)--(7.136,4.559)%
  --(7.134,4.558)--(7.133,4.557)--(7.131,4.555)--(7.130,4.554)--(7.129,4.553)--(7.127,4.552)%
  --(7.125,4.550)--(7.123,4.549)--(7.122,4.548)--(7.122,4.547)--(7.121,4.545)--(7.118,4.544)%
  --(7.117,4.543)--(7.117,4.542)--(7.115,4.540)--(7.112,4.539)--(7.111,4.538)--(7.110,4.537)%
  --(7.110,4.535)--(7.109,4.534)--(7.109,4.533)--(7.108,4.532)--(7.108,4.531)--(7.106,4.529)%
  --(7.105,4.528)--(7.104,4.527)--(7.104,4.526)--(7.103,4.524)--(7.102,4.523)--(7.102,4.522)%
  --(7.101,4.521)--(7.101,4.519)--(7.099,4.518)--(7.099,4.517)--(7.098,4.516)--(7.096,4.514)%
  --(7.096,4.513)--(7.095,4.512)--(7.093,4.511)--(7.092,4.509)--(7.092,4.508)--(7.090,4.507)%
  --(7.089,4.506)--(7.088,4.505)--(7.087,4.503)--(7.087,4.502)--(7.084,4.501)--(7.083,4.500)%
  --(7.082,4.498)--(7.081,4.497)--(7.081,4.496)--(7.079,4.495)--(7.078,4.493)--(7.078,4.492)%
  --(7.077,4.491)--(7.077,4.490)--(7.076,4.488)--(7.076,4.487)--(7.076,4.486)--(7.074,4.485)%
  --(7.072,4.483)--(7.070,4.482)--(7.069,4.481)--(7.069,4.480)--(7.068,4.478)--(7.068,4.477)%
  --(7.066,4.476)--(7.064,4.475)--(7.063,4.474)--(7.062,4.472)--(7.061,4.471)--(7.060,4.470)%
  --(7.059,4.469)--(7.058,4.467)--(7.057,4.466)--(7.055,4.465)--(7.055,4.464)--(7.054,4.462)%
  --(7.054,4.461)--(7.051,4.460)--(7.050,4.459)--(7.049,4.457)--(7.049,4.456)--(7.047,4.455)%
  --(7.046,4.454)--(7.045,4.452)--(7.044,4.451)--(7.043,4.450)--(7.042,4.449)--(7.041,4.448)%
  --(7.040,4.446)--(7.039,4.445)--(7.037,4.444)--(7.035,4.443)--(7.035,4.441)--(7.034,4.440)%
  --(7.032,4.439)--(7.032,4.438)--(7.030,4.436)--(7.028,4.435)--(7.026,4.434)--(7.026,4.433)%
  --(7.025,4.431)--(7.025,4.430)--(7.024,4.429)--(7.023,4.428)--(7.021,4.426)--(7.020,4.425)%
  --(7.020,4.424)--(7.020,4.423)--(7.019,4.421)--(7.017,4.420)--(7.015,4.419)--(7.015,4.418)%
  --(7.014,4.417)--(7.013,4.415)--(7.011,4.414)--(7.010,4.413)--(7.010,4.412)--(7.008,4.410)%
  --(7.007,4.409)--(7.005,4.408)--(7.005,4.407)--(7.004,4.405)--(7.003,4.404)--(7.003,4.403)%
  --(7.000,4.402)--(6.998,4.400)--(6.996,4.399)--(6.996,4.398)--(6.995,4.397)--(6.993,4.395)%
  --(6.993,4.394)--(6.991,4.393)--(6.989,4.392)--(6.988,4.391)--(6.987,4.389)--(6.986,4.388)%
  --(6.986,4.387)--(6.984,4.386)--(6.983,4.384)--(6.982,4.383)--(6.982,4.382)--(6.980,4.381)%
  --(6.979,4.379)--(6.978,4.378)--(6.977,4.377)--(6.976,4.376)--(6.975,4.374)--(6.975,4.373)%
  --(6.972,4.372)--(6.970,4.371)--(6.967,4.369)--(6.967,4.368)--(6.964,4.367)--(6.963,4.366)%
  --(6.962,4.364)--(6.962,4.363)--(6.962,4.362)--(6.961,4.361)--(6.959,4.360)--(6.958,4.358)%
  --(6.957,4.357)--(6.957,4.356)--(6.956,4.355)--(6.955,4.353)--(6.954,4.352)--(6.952,4.351)%
  --(6.951,4.350)--(6.950,4.348)--(6.948,4.347)--(6.947,4.346)--(6.947,4.345)--(6.946,4.343)%
  --(6.945,4.342)--(6.943,4.341)--(6.942,4.340)--(6.941,4.338)--(6.940,4.337)--(6.939,4.335)%
  --(6.939,4.334)--(6.938,4.333)--(6.937,4.332)--(6.936,4.330)--(6.935,4.329)--(6.933,4.328)%
  --(6.930,4.327)--(6.929,4.325)--(6.926,4.324)--(6.924,4.323)--(6.923,4.322)--(6.923,4.321)%
  --(6.921,4.319)--(6.921,4.318)--(6.919,4.317)--(6.919,4.316)--(6.917,4.314)--(6.916,4.313)%
  --(6.916,4.312)--(6.914,4.311)--(6.914,4.309)--(6.913,4.308)--(6.913,4.307)--(6.912,4.306)%
  --(6.911,4.304)--(6.910,4.303)--(6.909,4.302)--(6.907,4.301)--(6.907,4.299)--(6.905,4.298)%
  --(6.905,4.297)--(6.903,4.296)--(6.903,4.294)--(6.901,4.293)--(6.898,4.292)--(6.898,4.291)%
  --(6.897,4.290)--(6.896,4.288)--(6.894,4.287)--(6.894,4.286)--(6.893,4.285)--(6.892,4.283)%
  --(6.887,4.282)--(6.886,4.281)--(6.885,4.280)--(6.884,4.278)--(6.883,4.277)--(6.881,4.276)%
  --(6.880,4.275)--(6.879,4.273)--(6.878,4.272)--(6.876,4.271)--(6.876,4.270)--(6.874,4.268)%
  --(6.874,4.267)--(6.871,4.266)--(6.867,4.265)--(6.866,4.264)--(6.865,4.262)--(6.863,4.261)%
  --(6.863,4.260)--(6.860,4.259)--(6.858,4.257)--(6.856,4.256)--(6.855,4.255)--(6.854,4.254)%
  --(6.853,4.252)--(6.851,4.251)--(6.850,4.250)--(6.848,4.249)--(6.847,4.247)--(6.845,4.246)%
  --(6.845,4.245)--(6.839,4.244)--(6.839,4.242)--(6.837,4.241)--(6.835,4.240)--(6.835,4.239)%
  --(6.833,4.237)--(6.830,4.236)--(6.830,4.235)--(6.828,4.234)--(6.827,4.233)--(6.826,4.231)%
  --(6.826,4.230)--(6.824,4.229)--(6.823,4.228)--(6.822,4.226)--(6.821,4.225)--(6.820,4.224)%
  --(6.819,4.223)--(6.817,4.221)--(6.815,4.220)--(6.813,4.219)--(6.812,4.218)--(6.811,4.216)%
  --(6.807,4.215)--(6.806,4.214)--(6.805,4.213)--(6.805,4.211)--(6.803,4.210)--(6.800,4.209)%
  --(6.799,4.208)--(6.798,4.207)--(6.798,4.205)--(6.796,4.204)--(6.794,4.203)--(6.793,4.202)%
  --(6.791,4.200)--(6.791,4.199)--(6.790,4.198)--(6.790,4.197)--(6.788,4.195)--(6.786,4.194)%
  --(6.786,4.193)--(6.785,4.192)--(6.784,4.190)--(6.784,4.189)--(6.783,4.188)--(6.782,4.187)%
  --(6.781,4.185)--(6.781,4.184)--(6.778,4.183)--(6.778,4.182)--(6.777,4.180)--(6.776,4.179)%
  --(6.776,4.178)--(6.775,4.177)--(6.774,4.176)--(6.770,4.174)--(6.770,4.173)--(6.769,4.172)%
  --(6.769,4.171)--(6.768,4.169)--(6.766,4.168)--(6.765,4.167)--(6.763,4.166)--(6.762,4.164)%
  --(6.761,4.163)--(6.758,4.162)--(6.758,4.161)--(6.758,4.159)--(6.755,4.158)--(6.754,4.157)%
  --(6.754,4.156)--(6.753,4.154)--(6.752,4.153)--(6.751,4.152)--(6.751,4.151)--(6.750,4.150)%
  --(6.749,4.148)--(6.749,4.147)--(6.747,4.146)--(6.745,4.145)--(6.743,4.143)--(6.741,4.142)%
  --(6.740,4.141)--(6.740,4.140)--(6.739,4.138)--(6.738,4.137)--(6.737,4.136)--(6.736,4.135)%
  --(6.736,4.133)--(6.733,4.132)--(6.732,4.131)--(6.731,4.130)--(6.730,4.128)--(6.728,4.127)%
  --(6.726,4.126)--(6.723,4.125)--(6.723,4.124)--(6.720,4.122)--(6.720,4.121)--(6.719,4.120)%
  --(6.719,4.119)--(6.717,4.117)--(6.717,4.116)--(6.714,4.115)--(6.713,4.114)--(6.713,4.112)%
  --(6.712,4.111)--(6.710,4.110)--(6.709,4.109)--(6.707,4.107)--(6.704,4.106)--(6.703,4.105)%
  --(6.702,4.104)--(6.702,4.102)--(6.701,4.101)--(6.701,4.100)--(6.699,4.099)--(6.698,4.097)%
  --(6.698,4.096)--(6.698,4.095)--(6.697,4.094)--(6.696,4.093)--(6.693,4.091)--(6.693,4.090)%
  --(6.692,4.089)--(6.691,4.088)--(6.690,4.086)--(6.689,4.085)--(6.689,4.084)--(6.688,4.083)%
  --(6.686,4.081)--(6.684,4.080)--(6.683,4.078)--(6.681,4.077)--(6.680,4.076)--(6.679,4.075)%
  --(6.678,4.073)--(6.677,4.072)--(6.676,4.071)--(6.675,4.070)--(6.674,4.068)--(6.673,4.067)%
  --(6.672,4.066)--(6.671,4.065)--(6.669,4.063)--(6.669,4.062)--(6.668,4.061)--(6.665,4.059)%
  --(6.664,4.058)--(6.662,4.057)--(6.661,4.055)--(6.661,4.054)--(6.660,4.053)--(6.659,4.052)%
  --(6.659,4.050)--(6.654,4.049)--(6.653,4.048)--(6.652,4.047)--(6.652,4.045)--(6.651,4.044)%
  --(6.649,4.043)--(6.648,4.042)--(6.646,4.040)--(6.644,4.039)--(6.644,4.038)--(6.643,4.037)%
  --(6.642,4.036)--(6.639,4.034)--(6.639,4.033)--(6.638,4.032)--(6.638,4.031)--(6.637,4.029)%
  --(6.637,4.028)--(6.636,4.027)--(6.634,4.026)--(6.633,4.024)--(6.632,4.023)--(6.631,4.022)%
  --(6.630,4.021)--(6.629,4.019)--(6.628,4.018)--(6.627,4.017)--(6.626,4.016)--(6.624,4.014)%
  --(6.623,4.013)--(6.623,4.012)--(6.622,4.011)--(6.621,4.010)--(6.620,4.008)--(6.620,4.007)%
  --(6.619,4.006)--(6.618,4.005)--(6.618,4.003)--(6.616,4.002)--(6.616,4.001)--(6.615,4.000)%
  --(6.613,3.998)--(6.611,3.997)--(6.610,3.996)--(6.609,3.995)--(6.608,3.993)--(6.607,3.992)%
  --(6.607,3.991)--(6.606,3.990)--(6.605,3.988)--(6.605,3.987)--(6.604,3.986)--(6.604,3.985)%
  --(6.602,3.983)--(6.601,3.982)--(6.600,3.981)--(6.600,3.980)--(6.599,3.979)--(6.599,3.977)%
  --(6.598,3.975)--(6.598,3.974)--(6.597,3.973)--(6.594,3.972)--(6.594,3.970)--(6.593,3.969)%
  --(6.592,3.968)--(6.591,3.967)--(6.590,3.966)--(6.589,3.964)--(6.588,3.963)--(6.587,3.962)%
  --(6.587,3.961)--(6.585,3.959)--(6.583,3.958)--(6.582,3.957)--(6.580,3.956)--(6.579,3.954)%
  --(6.578,3.953)--(6.578,3.952)--(6.578,3.951)--(6.577,3.949)--(6.575,3.948)--(6.575,3.947)%
  --(6.574,3.946)--(6.574,3.944)--(6.573,3.943)--(6.573,3.942)--(6.572,3.941)--(6.572,3.940)%
  --(6.571,3.938)--(6.569,3.937)--(6.568,3.936)--(6.568,3.935)--(6.566,3.933)--(6.563,3.932)%
  --(6.562,3.931)--(6.559,3.930)--(6.558,3.928)--(6.557,3.927)--(6.556,3.926)--(6.555,3.925)%
  --(6.554,3.923)--(6.553,3.922)--(6.552,3.921)--(6.549,3.920)--(6.549,3.918)--(6.546,3.917)%
  --(6.543,3.916)--(6.542,3.915)--(6.540,3.913)--(6.539,3.912)--(6.538,3.911)--(6.538,3.910)%
  --(6.535,3.909)--(6.535,3.907)--(6.533,3.906)--(6.532,3.905)--(6.531,3.903)--(6.530,3.902)%
  --(6.530,3.900)--(6.529,3.899)--(6.529,3.898)--(6.528,3.897)--(6.526,3.896)--(6.525,3.894)%
  --(6.524,3.893)--(6.524,3.892)--(6.523,3.891)--(6.522,3.889)--(6.520,3.888)--(6.517,3.887)%
  --(6.516,3.886)--(6.516,3.884)--(6.515,3.883)--(6.514,3.882)--(6.512,3.881)--(6.512,3.879)%
  --(6.510,3.878)--(6.509,3.877)--(6.508,3.876)--(6.508,3.874)--(6.507,3.873)--(6.505,3.872)%
  --(6.504,3.871)--(6.504,3.869)--(6.503,3.868)--(6.501,3.867)--(6.501,3.866)--(6.500,3.865)%
  --(6.499,3.863)--(6.496,3.862)--(6.495,3.861)--(6.495,3.860)--(6.494,3.858)--(6.493,3.857)%
  --(6.492,3.856)--(6.492,3.855)--(6.492,3.853)--(6.490,3.852)--(6.489,3.851)--(6.487,3.850)%
  --(6.486,3.848)--(6.486,3.847)--(6.485,3.846)--(6.484,3.845)--(6.483,3.843)--(6.482,3.842)%
  --(6.481,3.841)--(6.480,3.840)--(6.479,3.839)--(6.477,3.837)--(6.473,3.836)--(6.472,3.834)%
  --(6.472,3.833)--(6.469,3.832)--(6.468,3.830)--(6.467,3.829)--(6.466,3.828)--(6.466,3.827)%
  --(6.465,3.826)--(6.464,3.824)--(6.463,3.823)--(6.462,3.822)--(6.461,3.821)--(6.459,3.819)%
  --(6.459,3.818)--(6.459,3.817)--(6.457,3.816)--(6.456,3.814)--(6.455,3.813)--(6.452,3.812)%
  --(6.451,3.811)--(6.448,3.809)--(6.447,3.808)--(6.445,3.807)--(6.442,3.806)--(6.441,3.804)%
  --(6.440,3.803)--(6.440,3.802)--(6.439,3.801)--(6.439,3.799)--(6.437,3.798)--(6.437,3.797)%
  --(6.433,3.796)--(6.433,3.795)--(6.431,3.793)--(6.431,3.791)--(6.430,3.790)--(6.427,3.789)%
  --(6.426,3.788)--(6.426,3.786)--(6.425,3.785)--(6.425,3.784)--(6.419,3.783)--(6.418,3.782)%
  --(6.417,3.780)--(6.416,3.779)--(6.413,3.778)--(6.411,3.776)--(6.411,3.775)--(6.409,3.773)%
  --(6.409,3.772)--(6.408,3.771)--(6.406,3.770)--(6.406,3.769)--(6.403,3.767)--(6.402,3.766)%
  --(6.401,3.765)--(6.399,3.764)--(6.398,3.762)--(6.397,3.761)--(6.394,3.760)--(6.392,3.759)%
  --(6.391,3.757)--(6.391,3.756)--(6.389,3.755)--(6.387,3.754)--(6.385,3.752)--(6.383,3.751)%
  --(6.382,3.750)--(6.380,3.749)--(6.380,3.747)--(6.378,3.746)--(6.378,3.745)--(6.378,3.744)%
  --(6.377,3.742)--(6.377,3.741)--(6.376,3.740)--(6.374,3.739)--(6.374,3.738)--(6.373,3.736)%
  --(6.371,3.734)--(6.370,3.733)--(6.369,3.732)--(6.369,3.731)--(6.365,3.729)--(6.364,3.728)%
  --(6.364,3.727)--(6.361,3.726)--(6.361,3.725)--(6.360,3.723)--(6.356,3.722)--(6.355,3.721)%
  --(6.355,3.720)--(6.352,3.718)--(6.352,3.717)--(6.352,3.716)--(6.350,3.715)--(6.350,3.713)%
  --(6.349,3.712)--(6.346,3.711)--(6.345,3.710)--(6.343,3.708)--(6.342,3.707)--(6.341,3.706)%
  --(6.340,3.705)--(6.338,3.703)--(6.338,3.702)--(6.337,3.701)--(6.335,3.700)--(6.335,3.699)%
  --(6.333,3.697)--(6.330,3.696)--(6.328,3.695)--(6.327,3.694)--(6.327,3.692)--(6.325,3.691)%
  --(6.325,3.690)--(6.324,3.689)--(6.323,3.687)--(6.322,3.686)--(6.322,3.685)--(6.321,3.684)%
  --(6.321,3.682)--(6.320,3.681)--(6.316,3.680)--(6.314,3.679)--(6.314,3.677)--(6.313,3.676)%
  --(6.311,3.675)--(6.310,3.674)--(6.309,3.672)--(6.308,3.671)--(6.305,3.670)--(6.303,3.669)%
  --(6.303,3.668)--(6.302,3.666)--(6.301,3.665)--(6.300,3.664)--(6.299,3.663)--(6.298,3.661)%
  --(6.297,3.660)--(6.296,3.659)--(6.296,3.658)--(6.294,3.656)--(6.294,3.655)--(6.293,3.654)%
  --(6.292,3.653)--(6.291,3.651)--(6.291,3.650)--(6.290,3.649)--(6.289,3.648)--(6.289,3.646)%
  --(6.288,3.645)--(6.287,3.644)--(6.286,3.643)--(6.286,3.642)--(6.284,3.640)--(6.284,3.639)%
  --(6.281,3.638)--(6.279,3.637)--(6.277,3.635)--(6.274,3.634)--(6.274,3.633)--(6.273,3.632)%
  --(6.272,3.630)--(6.272,3.629)--(6.270,3.628)--(6.269,3.627)--(6.268,3.625)--(6.267,3.624)%
  --(6.265,3.623)--(6.264,3.622)--(6.263,3.620)--(6.259,3.619)--(6.258,3.618)--(6.257,3.617)%
  --(6.256,3.615)--(6.256,3.614)--(6.256,3.613)--(6.255,3.612)--(6.255,3.611)--(6.254,3.609)%
  --(6.254,3.608)--(6.252,3.607)--(6.252,3.606)--(6.250,3.604)--(6.250,3.603)--(6.249,3.602)%
  --(6.247,3.601)--(6.246,3.599)--(6.246,3.598)--(6.245,3.597)--(6.244,3.596)--(6.243,3.594)%
  --(6.241,3.593)--(6.240,3.592)--(6.237,3.591)--(6.234,3.589)--(6.229,3.588)--(6.228,3.587)%
  --(6.226,3.585)--(6.224,3.584)--(6.223,3.582)--(6.221,3.581)--(6.220,3.580)--(6.217,3.578)%
  --(6.215,3.577)--(6.214,3.576)--(6.214,3.575)--(6.213,3.573)--(6.212,3.572)--(6.210,3.571)%
  --(6.208,3.570)--(6.207,3.568)--(6.207,3.567)--(6.207,3.566)--(6.205,3.565)--(6.205,3.563)%
  --(6.204,3.562)--(6.204,3.561)--(6.203,3.560)--(6.202,3.558)--(6.200,3.557)--(6.199,3.556)%
  --(6.197,3.555)--(6.196,3.553)--(6.195,3.552)--(6.195,3.550)--(6.194,3.549)--(6.194,3.548)%
  --(6.192,3.547)--(6.191,3.545)--(6.190,3.544)--(6.189,3.543)--(6.188,3.542)--(6.185,3.541)%
  --(6.182,3.539)--(6.181,3.538)--(6.179,3.537)--(6.178,3.536)--(6.177,3.534)--(6.176,3.533)%
  --(6.173,3.532)--(6.172,3.531)--(6.171,3.529)--(6.170,3.528)--(6.169,3.527)--(6.168,3.526)%
  --(6.168,3.524)--(6.167,3.523)--(6.166,3.522)--(6.162,3.521)--(6.160,3.519)--(6.160,3.518)%
  --(6.160,3.517)--(6.159,3.516)--(6.158,3.515)--(6.157,3.513)--(6.154,3.512)--(6.150,3.511)%
  --(6.149,3.510)--(6.149,3.508)--(6.147,3.507)--(6.145,3.506)--(6.144,3.505)--(6.144,3.503)%
  --(6.141,3.502)--(6.140,3.501)--(6.138,3.500)--(6.136,3.498)--(6.135,3.497)--(6.135,3.496)%
  --(6.133,3.495)--(6.133,3.493)--(6.132,3.492)--(6.131,3.490)--(6.131,3.489)--(6.130,3.488)%
  --(6.129,3.487)--(6.129,3.485)--(6.128,3.484)--(6.128,3.483)--(6.126,3.482)--(6.126,3.480)%
  --(6.125,3.479)--(6.125,3.478)--(6.123,3.476)--(6.123,3.475)--(6.122,3.474)--(6.120,3.472)%
  --(6.119,3.471)--(6.117,3.470)--(6.115,3.468)--(6.114,3.467)--(6.114,3.466)--(6.112,3.464)%
  --(6.110,3.462)--(6.109,3.461)--(6.108,3.460)--(6.106,3.459)--(6.106,3.458)--(6.105,3.456)%
  --(6.103,3.455)--(6.102,3.454)--(6.101,3.453)--(6.100,3.451)--(6.098,3.450)--(6.098,3.449)%
  --(6.096,3.448)--(6.096,3.446)--(6.094,3.445)--(6.092,3.444)--(6.090,3.443)--(6.089,3.441)%
  --(6.088,3.440)--(6.087,3.439)--(6.086,3.438)--(6.085,3.436)--(6.084,3.435)--(6.083,3.434)%
  --(6.082,3.433)--(6.078,3.431)--(6.077,3.430)--(6.077,3.429)--(6.076,3.428)--(6.075,3.427)%
  --(6.074,3.425)--(6.074,3.424)--(6.073,3.423)--(6.071,3.422)--(6.069,3.420)--(6.067,3.419)%
  --(6.065,3.418)--(6.064,3.417)--(6.063,3.415)--(6.063,3.414)--(6.062,3.413)--(6.062,3.412)%
  --(6.061,3.410)--(6.058,3.409)--(6.057,3.408)--(6.056,3.407)--(6.054,3.405)--(6.053,3.404)%
  --(6.052,3.403)--(6.049,3.402)--(6.047,3.401)--(6.046,3.399)--(6.045,3.398)--(6.043,3.397)%
  --(6.043,3.396)--(6.042,3.394)--(6.038,3.393)--(6.038,3.392)--(6.036,3.391)--(6.035,3.389)%
  --(6.034,3.388)--(6.033,3.387)--(6.032,3.386)--(6.032,3.384)--(6.032,3.383)--(6.031,3.382)%
  --(6.030,3.381)--(6.030,3.379)--(6.028,3.378)--(6.028,3.377)--(6.026,3.376)--(6.022,3.374)%
  --(6.020,3.373)--(6.019,3.372)--(6.019,3.371)--(6.018,3.370)--(6.015,3.368)--(6.015,3.367)%
  --(6.014,3.366)--(6.013,3.365)--(6.012,3.363)--(6.012,3.362)--(6.012,3.361)--(6.011,3.360)%
  --(6.011,3.358)--(6.009,3.357)--(6.009,3.356)--(6.008,3.355)--(6.007,3.353)--(6.006,3.352)%
  --(6.005,3.351)--(6.005,3.350)--(6.004,3.348)--(6.003,3.347)--(6.003,3.346)--(6.001,3.345)%
  --(6.000,3.344)--(6.000,3.342)--(5.998,3.341)--(5.997,3.340)--(5.996,3.339)--(5.995,3.337)%
  --(5.994,3.336)--(5.993,3.335)--(5.993,3.334)--(5.991,3.332)--(5.989,3.331)--(5.988,3.330)%
  --(5.986,3.329)--(5.985,3.327)--(5.985,3.326)--(5.983,3.325)--(5.983,3.324)--(5.982,3.322)%
  --(5.981,3.321)--(5.980,3.320)--(5.980,3.319)--(5.980,3.318)--(5.979,3.316)--(5.979,3.315)%
  --(5.976,3.314)--(5.975,3.313)--(5.973,3.311)--(5.972,3.310)--(5.971,3.309)--(5.968,3.308)%
  --(5.968,3.306)--(5.967,3.305)--(5.965,3.304)--(5.964,3.303)--(5.964,3.301)--(5.963,3.300)%
  --(5.963,3.299)--(5.962,3.298)--(5.961,3.296)--(5.960,3.295)--(5.959,3.294)--(5.959,3.293)%
  --(5.958,3.291)--(5.952,3.290)--(5.948,3.289)--(5.948,3.288)--(5.945,3.287)--(5.943,3.285)%
  --(5.941,3.284)--(5.939,3.283)--(5.937,3.282)--(5.936,3.280)--(5.936,3.279)--(5.935,3.278)%
  --(5.934,3.277)--(5.933,3.275)--(5.932,3.274)--(5.931,3.273)--(5.929,3.272)--(5.928,3.270)%
  --(5.928,3.269)--(5.927,3.268)--(5.925,3.267)--(5.925,3.265)--(5.923,3.264)--(5.918,3.263)%
  --(5.918,3.262)--(5.917,3.261)--(5.916,3.259)--(5.914,3.258)--(5.914,3.257)--(5.913,3.256)%
  --(5.911,3.254)--(5.911,3.253)--(5.910,3.252)--(5.909,3.251)--(5.908,3.249)--(5.908,3.248)%
  --(5.906,3.247)--(5.905,3.246)--(5.904,3.244)--(5.903,3.243)--(5.902,3.242)--(5.901,3.241)%
  --(5.900,3.239)--(5.900,3.238)--(5.898,3.237)--(5.897,3.236)--(5.896,3.234)--(5.894,3.233)%
  --(5.893,3.232)--(5.891,3.231)--(5.891,3.230)--(5.889,3.228)--(5.888,3.227)--(5.888,3.226)%
  --(5.886,3.225)--(5.885,3.223)--(5.881,3.222)--(5.879,3.221)--(5.877,3.220)--(5.876,3.218)%
  --(5.876,3.217)--(5.874,3.216)--(5.874,3.215)--(5.870,3.213)--(5.869,3.212)--(5.867,3.211)%
  --(5.867,3.210)--(5.865,3.208)--(5.865,3.207)--(5.861,3.206)--(5.860,3.205)--(5.860,3.204)%
  --(5.858,3.202)--(5.857,3.201)--(5.856,3.200)--(5.856,3.199)--(5.855,3.197)--(5.854,3.196)%
  --(5.854,3.195)--(5.854,3.194)--(5.852,3.192)--(5.851,3.191)--(5.851,3.190)--(5.850,3.189)%
  --(5.843,3.187)--(5.843,3.186)--(5.843,3.185)--(5.843,3.184)--(5.842,3.182)--(5.841,3.181)%
  --(5.840,3.180)--(5.839,3.179)--(5.838,3.177)--(5.838,3.176)--(5.836,3.174)--(5.836,3.173)%
  --(5.833,3.172)--(5.832,3.171)--(5.831,3.169)--(5.830,3.168)--(5.830,3.167)--(5.829,3.166)%
  --(5.827,3.164)--(5.825,3.163)--(5.825,3.162)--(5.824,3.161)--(5.823,3.160)--(5.822,3.158)%
  --(5.821,3.157)--(5.821,3.156)--(5.820,3.155)--(5.817,3.153)--(5.815,3.151)--(5.815,3.150)%
  --(5.814,3.149)--(5.812,3.148)--(5.811,3.147)--(5.810,3.145)--(5.810,3.144)--(5.808,3.143)%
  --(5.806,3.142)--(5.805,3.140)--(5.805,3.139)--(5.804,3.138)--(5.802,3.137)--(5.800,3.135)%
  --(5.800,3.134)--(5.796,3.133)--(5.793,3.132)--(5.792,3.130)--(5.792,3.129)--(5.791,3.127)%
  --(5.790,3.126)--(5.790,3.125)--(5.788,3.124)--(5.788,3.122)--(5.786,3.121)--(5.786,3.120)%
  --(5.784,3.119)--(5.783,3.117)--(5.782,3.116)--(5.779,3.115)--(5.778,3.114)--(5.777,3.112)%
  --(5.776,3.111)--(5.775,3.110)--(5.774,3.109)--(5.770,3.107)--(5.769,3.106)--(5.766,3.105)%
  --(5.765,3.104)--(5.764,3.103)--(5.762,3.101)--(5.760,3.100)--(5.759,3.099)--(5.758,3.098)%
  --(5.756,3.096)--(5.755,3.095)--(5.754,3.094)--(5.753,3.093)--(5.752,3.091)--(5.749,3.090)%
  --(5.747,3.089)--(5.745,3.088)--(5.744,3.086)--(5.744,3.085)--(5.743,3.084)--(5.742,3.083)%
  --(5.741,3.081)--(5.740,3.080)--(5.738,3.079)--(5.736,3.078)--(5.735,3.077)--(5.734,3.075)%
  --(5.731,3.074)--(5.729,3.073)--(5.728,3.071)--(5.728,3.070)--(5.725,3.068)--(5.722,3.067)%
  --(5.721,3.066)--(5.720,3.065)--(5.718,3.063)--(5.718,3.062)--(5.717,3.061)--(5.717,3.060)%
  --(5.716,3.059)--(5.714,3.057)--(5.713,3.056)--(5.712,3.055)--(5.711,3.054)--(5.711,3.052)%
  --(5.709,3.051)--(5.709,3.050)--(5.708,3.049)--(5.707,3.047)--(5.705,3.046)--(5.703,3.045)%
  --(5.701,3.044)--(5.700,3.042)--(5.699,3.041)--(5.696,3.040)--(5.695,3.039)--(5.694,3.037)%
  --(5.693,3.036)--(5.692,3.035)--(5.691,3.034)--(5.690,3.033)--(5.690,3.031)--(5.689,3.030)%
  --(5.688,3.029)--(5.687,3.028)--(5.686,3.026)--(5.685,3.025)--(5.684,3.024)--(5.684,3.023)%
  --(5.682,3.021)--(5.681,3.020)--(5.680,3.019)--(5.679,3.018)--(5.678,3.016)--(5.677,3.015)%
  --(5.675,3.013)--(5.673,3.012)--(5.672,3.011)--(5.672,3.010)--(5.671,3.008)--(5.669,3.007)%
  --(5.668,3.006)--(5.667,3.005)--(5.664,3.003)--(5.664,3.002)--(5.663,3.001)--(5.662,3.000)%
  --(5.661,2.998)--(5.660,2.997)--(5.660,2.996)--(5.660,2.995)--(5.656,2.993)--(5.656,2.992)%
  --(5.653,2.991)--(5.652,2.990)--(5.651,2.989)--(5.647,2.987)--(5.647,2.986)--(5.646,2.985)%
  --(5.645,2.984)--(5.644,2.982)--(5.643,2.980)--(5.641,2.979)--(5.638,2.977)--(5.635,2.976)%
  --(5.634,2.974)--(5.633,2.973)--(5.631,2.972)--(5.630,2.971)--(5.629,2.969)--(5.627,2.968)%
  --(5.625,2.967)--(5.623,2.966)--(5.622,2.964)--(5.621,2.963)--(5.619,2.962)--(5.617,2.961)%
  --(5.615,2.959)--(5.612,2.958)--(5.612,2.957)--(5.611,2.956)--(5.610,2.954)--(5.609,2.953)%
  --(5.608,2.952)--(5.607,2.951)--(5.607,2.950)--(5.605,2.948)--(5.605,2.947)--(5.603,2.946)%
  --(5.603,2.945)--(5.601,2.943)--(5.597,2.942)--(5.597,2.941)--(5.596,2.940)--(5.594,2.938)%
  --(5.593,2.937)--(5.593,2.936)--(5.590,2.934)--(5.590,2.933)--(5.588,2.932)--(5.584,2.930)%
  --(5.582,2.929)--(5.582,2.928)--(5.582,2.927)--(5.581,2.925)--(5.579,2.923)--(5.577,2.922)%
  --(5.574,2.921)--(5.573,2.920)--(5.572,2.919)--(5.571,2.917)--(5.569,2.916)--(5.569,2.915)%
  --(5.567,2.914)--(5.567,2.912)--(5.565,2.911)--(5.565,2.909)--(5.562,2.908)--(5.561,2.907)%
  --(5.561,2.906)--(5.561,2.904)--(5.559,2.903)--(5.559,2.901)--(5.557,2.900)--(5.553,2.899)%
  --(5.551,2.897)--(5.551,2.896)--(5.550,2.894)--(5.549,2.893)--(5.548,2.892)--(5.547,2.891)%
  --(5.543,2.889)--(5.543,2.888)--(5.541,2.887)--(5.540,2.886)--(5.540,2.884)--(5.537,2.883)%
  --(5.536,2.882)--(5.535,2.881)--(5.534,2.880)--(5.533,2.878)--(5.532,2.877)--(5.531,2.876)%
  --(5.530,2.875)--(5.529,2.873)--(5.529,2.872)--(5.526,2.871)--(5.525,2.870)--(5.525,2.868)%
  --(5.524,2.867)--(5.523,2.865)--(5.522,2.864)--(5.519,2.863)--(5.519,2.862)--(5.518,2.860)%
  --(5.517,2.859)--(5.512,2.858)--(5.512,2.857)--(5.510,2.855)--(5.508,2.854)--(5.507,2.853)%
  --(5.503,2.852)--(5.502,2.850)--(5.502,2.849)--(5.501,2.847)--(5.500,2.846)--(5.499,2.845)%
  --(5.498,2.844)--(5.498,2.842)--(5.493,2.841)--(5.493,2.839)--(5.491,2.838)--(5.489,2.836)%
  --(5.488,2.834)--(5.488,2.832)--(5.487,2.831)--(5.486,2.829)--(5.484,2.828)--(5.483,2.827)%
  --(5.483,2.826)--(5.481,2.824)--(5.479,2.823)--(5.479,2.822)--(5.478,2.821)--(5.477,2.819)%
  --(5.474,2.818)--(5.472,2.817)--(5.471,2.816)--(5.469,2.814)--(5.467,2.813)--(5.464,2.812)%
  --(5.464,2.811)--(5.463,2.809)--(5.462,2.808)--(5.461,2.807)--(5.456,2.806)--(5.455,2.805)%
  --(5.453,2.803)--(5.453,2.802)--(5.452,2.801)--(5.451,2.800)--(5.450,2.798)--(5.447,2.797)%
  --(5.447,2.796)--(5.445,2.795)--(5.444,2.793)--(5.443,2.792)--(5.442,2.791)--(5.441,2.790)%
  --(5.441,2.788)--(5.440,2.787)--(5.435,2.786)--(5.432,2.785)--(5.431,2.783)--(5.427,2.782)%
  --(5.427,2.781)--(5.427,2.780)--(5.426,2.779)--(5.424,2.777)--(5.423,2.776)--(5.420,2.775)%
  --(5.419,2.774)--(5.418,2.772)--(5.417,2.771)--(5.417,2.769)--(5.415,2.768)--(5.414,2.767)%
  --(5.413,2.766)--(5.412,2.764)--(5.411,2.763)--(5.410,2.762)--(5.406,2.761)--(5.405,2.759)%
  --(5.404,2.758)--(5.402,2.757)--(5.401,2.756)--(5.401,2.754)--(5.400,2.753)--(5.400,2.752)%
  --(5.399,2.751)--(5.398,2.749)--(5.398,2.748)--(5.397,2.747)--(5.396,2.746)--(5.395,2.744)%
  --(5.394,2.743)--(5.392,2.742)--(5.392,2.741)--(5.391,2.739)--(5.389,2.738)--(5.388,2.737)%
  --(5.386,2.736)--(5.386,2.735)--(5.385,2.733)--(5.384,2.732)--(5.383,2.731)--(5.382,2.730)%
  --(5.381,2.728)--(5.379,2.727)--(5.379,2.726)--(5.378,2.725)--(5.377,2.723)--(5.375,2.722)%
  --(5.374,2.721)--(5.372,2.720)--(5.370,2.718)--(5.369,2.717)--(5.366,2.716)--(5.363,2.715)%
  --(5.361,2.713)--(5.358,2.712)--(5.356,2.710)--(5.355,2.709)--(5.354,2.708)--(5.354,2.707)%
  --(5.351,2.705)--(5.351,2.704)--(5.350,2.702)--(5.349,2.701)--(5.349,2.700)--(5.348,2.699)%
  --(5.347,2.697)--(5.347,2.696)--(5.347,2.695)--(5.345,2.694)--(5.343,2.692)--(5.342,2.691)%
  --(5.340,2.690)--(5.338,2.689)--(5.337,2.687)--(5.337,2.686)--(5.335,2.684)--(5.333,2.682)%
  --(5.332,2.681)--(5.331,2.680)--(5.329,2.679)--(5.327,2.678)--(5.327,2.676)--(5.325,2.674)%
  --(5.323,2.673)--(5.322,2.671)--(5.322,2.669)--(5.322,2.668)--(5.317,2.666)--(5.316,2.664)%
  --(5.314,2.663)--(5.310,2.661)--(5.310,2.659)--(5.309,2.658)--(5.309,2.656)--(5.307,2.655)%
  --(5.306,2.653)--(5.306,2.652)--(5.305,2.650)--(5.304,2.649)--(5.302,2.648)--(5.302,2.647)%
  --(5.302,2.645)--(5.301,2.644)--(5.300,2.643)--(5.299,2.642)--(5.298,2.640)--(5.297,2.639)%
  --(5.296,2.638)--(5.295,2.636)--(5.294,2.635)--(5.293,2.634)--(5.292,2.632)--(5.291,2.631)%
  --(5.290,2.630)--(5.287,2.629)--(5.285,2.627)--(5.283,2.625)--(5.282,2.624)--(5.280,2.623)%
  --(5.277,2.622)--(5.276,2.621)--(5.275,2.619)--(5.273,2.618)--(5.272,2.617)--(5.271,2.616)%
  --(5.270,2.614)--(5.269,2.613)--(5.269,2.612)--(5.269,2.611)--(5.268,2.609)--(5.268,2.608)%
  --(5.266,2.606)--(5.265,2.605)--(5.264,2.603)--(5.263,2.602)--(5.262,2.601)--(5.261,2.599)%
  --(5.260,2.598)--(5.256,2.597)--(5.254,2.596)--(5.250,2.595)--(5.249,2.593)--(5.248,2.591)%
  --(5.247,2.590)--(5.245,2.588)--(5.244,2.587)--(5.242,2.586)--(5.241,2.583)--(5.238,2.582)%
  --(5.237,2.581)--(5.236,2.580)--(5.233,2.578)--(5.231,2.577)--(5.230,2.575)--(5.229,2.574)%
  --(5.228,2.573)--(5.228,2.572)--(5.227,2.570)--(5.226,2.569)--(5.224,2.568)--(5.223,2.567)%
  --(5.223,2.565)--(5.222,2.564)--(5.221,2.563)--(5.220,2.562)--(5.218,2.560)--(5.218,2.559)%
  --(5.217,2.558)--(5.215,2.557)--(5.215,2.555)--(5.214,2.553)--(5.211,2.552)--(5.209,2.551)%
  --(5.208,2.549)--(5.208,2.548)--(5.205,2.547)--(5.204,2.546)--(5.203,2.544)--(5.202,2.543)%
  --(5.201,2.542)--(5.201,2.541)--(5.200,2.539)--(5.198,2.538)--(5.198,2.536)--(5.197,2.535)%
  --(5.197,2.534)--(5.195,2.532)--(5.195,2.531)--(5.193,2.529)--(5.192,2.528)--(5.189,2.527)%
  --(5.188,2.526)--(5.183,2.525)--(5.183,2.523)--(5.182,2.522)--(5.181,2.521)--(5.180,2.520)%
  --(5.180,2.518)--(5.178,2.517)--(5.178,2.516)--(5.177,2.515)--(5.176,2.513)--(5.176,2.512)%
  --(5.175,2.510)--(5.173,2.508)--(5.172,2.507)--(5.167,2.506)--(5.165,2.505)--(5.161,2.503)%
  --(5.159,2.502)--(5.158,2.501)--(5.158,2.500)--(5.157,2.498)--(5.156,2.497)--(5.155,2.496)%
  --(5.153,2.495)--(5.153,2.494)--(5.152,2.492)--(5.151,2.491)--(5.150,2.490)--(5.149,2.489)%
  --(5.148,2.487)--(5.147,2.485)--(5.143,2.484)--(5.141,2.483)--(5.139,2.482)--(5.138,2.481)%
  --(5.137,2.479)--(5.135,2.478)--(5.133,2.477)--(5.129,2.476)--(5.127,2.474)--(5.126,2.473)%
  --(5.125,2.471)--(5.121,2.470)--(5.120,2.469)--(5.119,2.468)--(5.119,2.466)--(5.117,2.464)%
  --(5.116,2.463)--(5.115,2.462)--(5.114,2.461)--(5.113,2.459)--(5.109,2.458)--(5.107,2.457)%
  --(5.106,2.456)--(5.104,2.455)--(5.102,2.453)--(5.100,2.452)--(5.100,2.451)--(5.100,2.450)%
  --(5.099,2.448)--(5.098,2.446)--(5.097,2.445)--(5.095,2.443)--(5.094,2.441)--(5.093,2.440)%
  --(5.091,2.439)--(5.089,2.438)--(5.087,2.437)--(5.086,2.435)--(5.084,2.434)--(5.082,2.433)%
  --(5.079,2.432)--(5.078,2.430)--(5.077,2.429)--(5.076,2.427)--(5.076,2.425)--(5.075,2.424)%
  --(5.074,2.423)--(5.074,2.422)--(5.073,2.420)--(5.071,2.419)--(5.069,2.417)--(5.067,2.416)%
  --(5.065,2.415)--(5.064,2.414)--(5.062,2.412)--(5.059,2.411)--(5.057,2.409)--(5.057,2.408)%
  --(5.056,2.407)--(5.055,2.406)--(5.053,2.404)--(5.052,2.403)--(5.051,2.402)--(5.048,2.401)%
  --(5.045,2.399)--(5.044,2.398)--(5.043,2.397)--(5.042,2.396)--(5.041,2.394)--(5.040,2.393)%
  --(5.039,2.392)--(5.036,2.391)--(5.035,2.389)--(5.033,2.388)--(5.032,2.387)--(5.032,2.386)%
  --(5.030,2.385)--(5.027,2.383)--(5.026,2.382)--(5.025,2.381)--(5.024,2.380)--(5.022,2.378)%
  --(5.021,2.377)--(5.020,2.376)--(5.020,2.373)--(5.019,2.372)--(5.019,2.371)--(5.014,2.370)%
  --(5.012,2.368)--(5.009,2.367)--(5.008,2.365)--(5.004,2.363)--(5.003,2.362)--(5.003,2.360)%
  --(5.003,2.359)--(5.002,2.358)--(5.001,2.357)--(4.999,2.355)--(4.999,2.354)--(4.998,2.353)%
  --(4.995,2.352)--(4.994,2.350)--(4.993,2.349)--(4.992,2.347)--(4.990,2.345)--(4.990,2.344)%
  --(4.989,2.343)--(4.986,2.342)--(4.983,2.341)--(4.982,2.339)--(4.981,2.338)--(4.980,2.337)%
  --(4.979,2.336)--(4.977,2.334)--(4.973,2.332)--(4.970,2.331)--(4.967,2.330)--(4.967,2.329)%
  --(4.963,2.328)--(4.962,2.326)--(4.961,2.325)--(4.959,2.324)--(4.958,2.323)--(4.958,2.321)%
  --(4.957,2.320)--(4.956,2.319)--(4.955,2.318)--(4.953,2.316)--(4.950,2.315)--(4.949,2.314)%
  --(4.948,2.313)--(4.946,2.311)--(4.945,2.310)--(4.945,2.309)--(4.944,2.308)--(4.943,2.306)%
  --(4.942,2.305)--(4.942,2.303)--(4.941,2.302)--(4.940,2.301)--(4.940,2.299)--(4.938,2.298)%
  --(4.937,2.297)--(4.935,2.295)--(4.934,2.294)--(4.932,2.293)--(4.931,2.292)--(4.930,2.290)%
  --(4.929,2.289)--(4.927,2.288)--(4.924,2.287)--(4.921,2.285)--(4.918,2.284)--(4.915,2.283)%
  --(4.915,2.282)--(4.914,2.280)--(4.912,2.279)--(4.908,2.278)--(4.908,2.276)--(4.907,2.275)%
  --(4.907,2.274)--(4.906,2.272)--(4.905,2.271)--(4.903,2.270)--(4.901,2.269)--(4.900,2.267)%
  --(4.898,2.265)--(4.897,2.264)--(4.897,2.262)--(4.896,2.261)--(4.894,2.259)--(4.893,2.258)%
  --(4.891,2.256)--(4.889,2.255)--(4.888,2.254)--(4.888,2.253)--(4.887,2.251)--(4.886,2.249)%
  --(4.885,2.248)--(4.884,2.247)--(4.883,2.246)--(4.882,2.244)--(4.881,2.243)--(4.880,2.241)%
  --(4.879,2.240)--(4.878,2.239)--(4.876,2.238)--(4.875,2.236)--(4.874,2.235)--(4.872,2.233)%
  --(4.871,2.231)--(4.870,2.230)--(4.870,2.229)--(4.868,2.228)--(4.866,2.227)--(4.864,2.225)%
  --(4.864,2.224)--(4.862,2.223)--(4.861,2.222)--(4.860,2.220)--(4.858,2.218)--(4.855,2.217)%
  --(4.852,2.216)--(4.849,2.215)--(4.848,2.213)--(4.846,2.212)--(4.845,2.210)--(4.844,2.209)%
  --(4.839,2.208)--(4.837,2.207)--(4.835,2.205)--(4.833,2.204)--(4.833,2.203)--(4.830,2.201)%
  --(4.829,2.200)--(4.824,2.199)--(4.824,2.197)--(4.822,2.196)--(4.821,2.195)--(4.816,2.194)%
  --(4.815,2.192)--(4.813,2.191)--(4.812,2.190)--(4.810,2.189)--(4.808,2.187)--(4.804,2.186)%
  --(4.803,2.185)--(4.802,2.184)--(4.801,2.183)--(4.800,2.181)--(4.798,2.180)--(4.797,2.179)%
  --(4.795,2.178)--(4.793,2.176)--(4.792,2.175)--(4.791,2.174)--(4.791,2.173)--(4.788,2.171)%
  --(4.786,2.170)--(4.784,2.169)--(4.783,2.168)--(4.782,2.166)--(4.779,2.165)--(4.776,2.163)%
  --(4.774,2.161)--(4.773,2.160)--(4.773,2.159)--(4.770,2.158)--(4.770,2.157)--(4.769,2.155)%
  --(4.766,2.154)--(4.764,2.153)--(4.764,2.152)--(4.763,2.150)--(4.760,2.148)--(4.758,2.147)%
  --(4.758,2.146)--(4.754,2.145)--(4.753,2.144)--(4.752,2.142)--(4.751,2.141)--(4.749,2.140)%
  --(4.745,2.139)--(4.743,2.137)--(4.741,2.135)--(4.741,2.134)--(4.739,2.132)--(4.737,2.131)%
  --(4.733,2.130)--(4.732,2.129)--(4.729,2.127)--(4.727,2.126)--(4.726,2.125)--(4.725,2.124)%
  --(4.725,2.122)--(4.721,2.121)--(4.717,2.119)--(4.716,2.118)--(4.716,2.117)--(4.715,2.116)%
  --(4.713,2.114)--(4.709,2.113)--(4.708,2.112)--(4.708,2.111)--(4.706,2.109)--(4.705,2.108)%
  --(4.701,2.106)--(4.701,2.105)--(4.701,2.104)--(4.700,2.103)--(4.698,2.101)--(4.698,2.100)%
  --(4.697,2.099)--(4.695,2.098)--(4.694,2.096)--(4.692,2.095)--(4.689,2.093)--(4.686,2.092)%
  --(4.685,2.090)--(4.684,2.089)--(4.683,2.088)--(4.683,2.087)--(4.681,2.085)--(4.679,2.083)%
  --(4.678,2.082)--(4.677,2.081)--(4.675,2.080)--(4.674,2.078)--(4.670,2.077)--(4.669,2.076)%
  --(4.667,2.075)--(4.664,2.074)--(4.662,2.072)--(4.661,2.071)--(4.659,2.069)--(4.659,2.068)%
  --(4.658,2.066)--(4.655,2.065)--(4.652,2.062)--(4.651,2.061)--(4.650,2.060)--(4.649,2.058)%
  --(4.646,2.057)--(4.646,2.056)--(4.644,2.054)--(4.641,2.052)--(4.641,2.051)--(4.640,2.050)%
  --(4.638,2.049)--(4.634,2.047)--(4.633,2.046)--(4.633,2.045)--(4.632,2.044)--(4.631,2.043)%
  --(4.629,2.041)--(4.629,2.040)--(4.628,2.039)--(4.626,2.038)--(4.625,2.036)--(4.624,2.035)%
  --(4.623,2.033)--(4.621,2.032)--(4.620,2.031)--(4.617,2.030)--(4.616,2.028)--(4.612,2.026)%
  --(4.611,2.024)--(4.610,2.023)--(4.608,2.021)--(4.605,2.020)--(4.603,2.019)--(4.602,2.018)%
  --(4.598,2.017)--(4.598,2.015)--(4.597,2.013)--(4.595,2.012)--(4.594,2.011)--(4.593,2.010)%
  --(4.589,2.008)--(4.586,2.007)--(4.585,2.006)--(4.580,2.005)--(4.579,2.003)--(4.578,2.002)%
  --(4.576,2.001)--(4.575,2.000)--(4.572,1.998)--(4.569,1.997)--(4.567,1.995)--(4.566,1.994)%
  --(4.563,1.992)--(4.561,1.991)--(4.560,1.990)--(4.559,1.989)--(4.556,1.986)--(4.554,1.984)%
  --(4.553,1.982)--(4.553,1.979)--(4.552,1.977)--(4.551,1.976)--(4.548,1.975)--(4.545,1.973)%
  --(4.544,1.972)--(4.542,1.971)--(4.541,1.969)--(4.540,1.968)--(4.539,1.966)--(4.536,1.965)%
  --(4.535,1.964)--(4.534,1.963)--(4.531,1.961)--(4.528,1.960)--(4.525,1.958)--(4.522,1.957)%
  --(4.520,1.955)--(4.519,1.954)--(4.518,1.953)--(4.518,1.951)--(4.515,1.950)--(4.513,1.948)%
  --(4.511,1.947)--(4.511,1.945)--(4.510,1.944)--(4.508,1.943)--(4.506,1.942)--(4.502,1.940)%
  --(4.502,1.939)--(4.497,1.938)--(4.495,1.936)--(4.493,1.935)--(4.491,1.933)--(4.490,1.932)%
  --(4.488,1.930)--(4.486,1.929)--(4.484,1.928)--(4.482,1.927)--(4.481,1.925)--(4.480,1.924)%
  --(4.479,1.923)--(4.476,1.922)--(4.475,1.919)--(4.474,1.918)--(4.473,1.917)--(4.473,1.915)%
  --(4.471,1.914)--(4.466,1.912)--(4.465,1.911)--(4.465,1.909)--(4.463,1.907)--(4.462,1.906)%
  --(4.459,1.905)--(4.458,1.904)--(4.457,1.903)--(4.456,1.901)--(4.455,1.900)--(4.453,1.899)%
  --(4.451,1.898)--(4.451,1.896)--(4.448,1.894)--(4.446,1.893)--(4.442,1.892)--(4.437,1.890)%
  --(4.436,1.889)--(4.433,1.888)--(4.432,1.886)--(4.431,1.885)--(4.430,1.883)--(4.429,1.882)%
  --(4.428,1.880)--(4.425,1.878)--(4.424,1.876)--(4.422,1.875)--(4.419,1.874)--(4.416,1.873)%
  --(4.412,1.872)--(4.407,1.870)--(4.407,1.869)--(4.406,1.868)--(4.403,1.867)--(4.402,1.865)%
  --(4.401,1.864)--(4.401,1.863)--(4.399,1.860)--(4.398,1.859)--(4.397,1.858)--(4.394,1.855)%
  --(4.392,1.853)--(4.391,1.851)--(4.389,1.849)--(4.386,1.847)--(4.385,1.846)--(4.383,1.844)%
  --(4.383,1.842)--(4.380,1.841)--(4.379,1.838)--(4.379,1.836)--(4.377,1.835)--(4.375,1.834)%
  --(4.375,1.832)--(4.372,1.831)--(4.370,1.829)--(4.369,1.828)--(4.367,1.827)--(4.365,1.826)%
  --(4.364,1.824)--(4.362,1.821)--(4.360,1.818)--(4.358,1.817)--(4.357,1.816)--(4.352,1.813)%
  --(4.349,1.812)--(4.348,1.810)--(4.346,1.809)--(4.345,1.808)--(4.343,1.806)--(4.342,1.805)%
  --(4.341,1.803)--(4.338,1.802)--(4.337,1.800)--(4.337,1.799)--(4.335,1.798)--(4.334,1.797)%
  --(4.333,1.795)--(4.333,1.794)--(4.331,1.793)--(4.330,1.791)--(4.328,1.790)--(4.328,1.788)%
  --(4.324,1.785)--(4.323,1.784)--(4.322,1.782)--(4.319,1.780)--(4.318,1.778)--(4.317,1.777)%
  --(4.317,1.776)--(4.313,1.774)--(4.313,1.773)--(4.312,1.772)--(4.310,1.771)--(4.309,1.769)%
  --(4.305,1.767)--(4.303,1.766)--(4.301,1.764)--(4.300,1.763)--(4.299,1.761)--(4.297,1.759)%
  --(4.294,1.757)--(4.292,1.755)--(4.289,1.753)--(4.287,1.751)--(4.286,1.749)--(4.285,1.748)%
  --(4.282,1.747)--(4.281,1.746)--(4.278,1.745)--(4.277,1.743)--(4.275,1.741)--(4.272,1.740)%
  --(4.270,1.738)--(4.268,1.736)--(4.267,1.734)--(4.266,1.733)--(4.264,1.732)--(4.261,1.727)%
  --(4.259,1.725)--(4.258,1.723)--(4.257,1.722)--(4.253,1.721)--(4.252,1.719)--(4.248,1.718)%
  --(4.245,1.715)--(4.241,1.714)--(4.240,1.712)--(4.239,1.711)--(4.236,1.710)--(4.234,1.709)%
  --(4.232,1.707)--(4.227,1.706)--(4.226,1.705)--(4.222,1.704)--(4.219,1.702)--(4.218,1.699)%
  --(4.216,1.698)--(4.214,1.697)--(4.212,1.696)--(4.211,1.694)--(4.205,1.692)--(4.203,1.689)%
  --(4.200,1.688)--(4.199,1.686)--(4.193,1.684)--(4.191,1.683)--(4.189,1.682)--(4.187,1.680)%
  --(4.185,1.676)--(4.183,1.675)--(4.182,1.673)--(4.180,1.671)--(4.176,1.670)--(4.175,1.668)%
  --(4.175,1.666)--(4.173,1.665)--(4.172,1.663)--(4.170,1.662)--(4.165,1.660)--(4.165,1.658)%
  --(4.162,1.657)--(4.161,1.655)--(4.159,1.652)--(4.158,1.650)--(4.156,1.649)--(4.154,1.647)%
  --(4.151,1.646)--(4.147,1.644)--(4.147,1.642)--(4.144,1.640)--(4.143,1.639)--(4.140,1.637)%
  --(4.138,1.635)--(4.133,1.634)--(4.131,1.632)--(4.128,1.631)--(4.124,1.629)--(4.122,1.628)%
  --(4.121,1.624)--(4.120,1.622)--(4.116,1.621)--(4.114,1.619)--(4.110,1.618)--(4.109,1.616)%
  --(4.104,1.615)--(4.103,1.614)--(4.101,1.612)--(4.100,1.609)--(4.099,1.608)--(4.098,1.605)%
  --(4.095,1.603)--(4.094,1.602)--(4.093,1.600)--(4.091,1.597)--(4.089,1.595)--(4.089,1.592)%
  --(4.088,1.590)--(4.085,1.588)--(4.084,1.587)--(4.082,1.583)--(4.081,1.582)--(4.079,1.579)%
  --(4.077,1.578)--(4.076,1.577)--(4.073,1.575)--(4.073,1.574)--(4.071,1.572)--(4.069,1.569)%
  --(4.065,1.567)--(4.063,1.565)--(4.060,1.564)--(4.058,1.563)--(4.057,1.560)--(4.054,1.559)%
  --(4.053,1.557)--(4.050,1.556)--(4.049,1.554)--(4.046,1.553)--(4.042,1.549)--(4.039,1.548)%
  --(4.038,1.546)--(4.037,1.544)--(4.032,1.543)--(4.030,1.541)--(4.028,1.538)--(4.022,1.536)%
  --(4.020,1.535)--(4.017,1.533)--(4.016,1.531)--(4.013,1.529)--(4.007,1.527)--(4.002,1.525)%
  --(4.000,1.523)--(3.993,1.522)--(3.984,1.520)--(3.983,1.519)--(3.981,1.517)--(3.981,1.516)%
  --(3.979,1.515)--(3.978,1.513)--(3.977,1.512)--(3.972,1.511)--(3.971,1.509)--(3.969,1.507)%
  --(3.967,1.506)--(3.966,1.504)--(3.964,1.502)--(3.958,1.500)--(3.957,1.497)--(3.956,1.496)%
  --(3.952,1.494)--(3.951,1.492)--(3.947,1.491)--(3.946,1.489)--(3.946,1.487)--(3.943,1.486)%
  --(3.942,1.485)--(3.941,1.484)--(3.938,1.481)--(3.937,1.478)--(3.931,1.477)--(3.929,1.475)%
  --(3.924,1.474)--(3.921,1.473)--(3.920,1.471)--(3.916,1.469)--(3.914,1.467)--(3.911,1.465)%
  --(3.910,1.463)--(3.907,1.462)--(3.906,1.460)--(3.904,1.459)--(3.902,1.455)--(3.900,1.454)%
  --(3.899,1.453)--(3.899,1.450)--(3.897,1.449)--(3.893,1.448)--(3.892,1.445)--(3.891,1.442)%
  --(3.890,1.440)--(3.888,1.439)--(3.887,1.438)--(3.884,1.436)--(3.880,1.435)--(3.878,1.434)%
  --(3.876,1.432)--(3.874,1.431)--(3.871,1.429)--(3.869,1.428)--(3.862,1.426)--(3.858,1.425)%
  --(3.855,1.422)--(3.853,1.421)--(3.851,1.419)--(3.849,1.417)--(3.848,1.416)--(3.844,1.414)%
  --(3.842,1.410)--(3.838,1.408)--(3.834,1.406)--(3.832,1.404)--(3.827,1.403)--(3.824,1.401)%
  --(3.821,1.399)--(3.820,1.398)--(3.818,1.396)--(3.814,1.395)--(3.811,1.393)--(3.808,1.391)%
  --(3.804,1.390)--(3.802,1.388)--(3.800,1.386)--(3.799,1.385)--(3.798,1.384)--(3.796,1.381)%
  --(3.794,1.380)--(3.792,1.379)--(3.790,1.378)--(3.789,1.377)--(3.788,1.375)--(3.786,1.373)%
  --(3.783,1.372)--(3.779,1.370)--(3.774,1.368)--(3.770,1.367)--(3.768,1.366)--(3.766,1.364)%
  --(3.765,1.361)--(3.762,1.360)--(3.761,1.359)--(3.760,1.357)--(3.759,1.356)--(3.758,1.355)%
  --(3.756,1.352)--(3.753,1.350)--(3.749,1.346)--(3.747,1.344)--(3.744,1.342)--(3.742,1.341)%
  --(3.739,1.339)--(3.736,1.338)--(3.734,1.333)--(3.733,1.330)--(3.729,1.329)--(3.728,1.327)%
  --(3.726,1.324)--(3.722,1.323)--(3.718,1.321)--(3.709,1.318)--(3.705,1.317)--(3.701,1.316)%
  --(3.699,1.315)--(3.690,1.313)--(3.689,1.312)--(3.685,1.311)--(3.684,1.309)--(3.682,1.306)%
  --(3.679,1.305)--(3.678,1.302)--(3.676,1.300)--(3.675,1.298)--(3.671,1.297)--(3.668,1.295)%
  --(3.666,1.294)--(3.665,1.292)--(3.659,1.289)--(3.657,1.287)--(3.656,1.285)--(3.651,1.282)%
  --(3.649,1.280)--(3.648,1.279)--(3.645,1.277)--(3.644,1.275)--(3.637,1.274)--(3.633,1.271)%
  --(3.628,1.269)--(3.626,1.268)--(3.624,1.266)--(3.622,1.265)--(3.619,1.263)--(3.618,1.262)%
  --(3.615,1.260)--(3.614,1.258)--(3.612,1.255)--(3.611,1.253)--(3.609,1.252)--(3.608,1.250)%
  --(3.603,1.248)--(3.599,1.246)--(3.598,1.245)--(3.596,1.241)--(3.595,1.238)--(3.589,1.236)%
  --(3.587,1.234)--(3.585,1.232)--(3.581,1.231)--(3.580,1.228)--(3.576,1.227)--(3.574,1.226)%
  --(3.571,1.224)--(3.568,1.220)--(3.566,1.218)--(3.564,1.216)--(3.559,1.215)--(3.556,1.214)%
  --(3.555,1.212)--(3.554,1.211)--(3.552,1.209)--(3.550,1.208)--(3.548,1.206)--(3.545,1.204)%
  --(3.543,1.202)--(3.534,1.198)--(3.530,1.197)--(3.529,1.194)--(3.526,1.189)--(3.524,1.188)%
  --(3.520,1.187)--(3.518,1.186)--(3.516,1.183)--(3.512,1.174)--(3.510,1.172)--(3.508,1.171)%
  --(3.499,1.170)--(3.498,1.168)--(3.497,1.166)--(3.493,1.163)--(3.491,1.162)--(3.489,1.157)%
  --(3.487,1.155)--(3.485,1.154)--(3.479,1.150)--(3.472,1.149)--(3.468,1.147)--(3.465,1.146)%
  --(3.460,1.144)--(3.455,1.141)--(3.454,1.139)--(3.450,1.137)--(3.445,1.136)--(3.438,1.133)%
  --(3.429,1.130)--(3.426,1.129)--(3.421,1.124)--(3.418,1.123)--(3.416,1.119)--(3.411,1.116)%
  --(3.409,1.114)--(3.406,1.113)--(3.403,1.110)--(3.399,1.106)--(3.394,1.105)--(3.393,1.103)%
  --(3.388,1.100)--(3.385,1.098)--(3.382,1.097)--(3.381,1.091)--(3.375,1.090)--(3.371,1.088)%
  --(3.366,1.086)--(3.365,1.085)--(3.363,1.084)--(3.359,1.077)--(3.357,1.075)--(3.354,1.073)%
  --(3.346,1.071)--(3.343,1.068)--(3.331,1.064)--(3.325,1.061)--(3.321,1.058)--(3.319,1.055)%
  --(3.315,1.053)--(3.312,1.052)--(3.310,1.050)--(3.308,1.049)--(3.304,1.047)--(3.298,1.045)%
  --(3.294,1.041)--(3.290,1.039)--(3.287,1.037)--(3.283,1.033)--(3.279,1.032)--(3.275,1.031)%
  --(3.273,1.029)--(3.269,1.027)--(3.261,1.023)--(3.256,1.022)--(3.253,1.017)--(3.249,1.015)%
  --(3.245,1.013)--(3.242,1.012)--(3.233,1.000)--(3.228,0.999)--(3.223,0.993)--(3.217,0.991)%
  --(3.211,0.990)--(3.209,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.283) {\textbf{Langevin + DisCo [30k]}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{4.00}
\draw[gp path] (7.733,1.283)--(8.353,1.283);
\draw[gp path] (8.643,6.074)--(8.602,6.073)--(8.597,6.072)--(8.578,6.071)--(8.573,6.069)%
  --(8.564,6.068)--(8.556,6.067)--(8.548,6.066)--(8.539,6.064)--(8.533,6.063)--(8.529,6.062)%
  --(8.522,6.061)--(8.522,6.060)--(8.509,6.058)--(8.498,6.057)--(8.476,6.056)--(8.475,6.055)%
  --(8.464,6.053)--(8.454,6.052)--(8.434,6.051)--(8.423,6.050)--(8.409,6.048)--(8.401,6.047)%
  --(8.391,6.046)--(8.386,6.045)--(8.382,6.043)--(8.381,6.042)--(8.373,6.041)--(8.352,6.040)%
  --(8.349,6.038)--(8.337,6.037)--(8.330,6.036)--(8.327,6.035)--(8.321,6.033)--(8.317,6.032)%
  --(8.316,6.031)--(8.313,6.030)--(8.309,6.029)--(8.303,6.027)--(8.295,6.026)--(8.289,6.025)%
  --(8.283,6.024)--(8.283,6.022)--(8.278,6.021)--(8.275,6.020)--(8.260,6.019)--(8.256,6.017)%
  --(8.243,6.016)--(8.237,6.015)--(8.231,6.014)--(8.226,6.012)--(8.214,6.011)--(8.208,6.010)%
  --(8.204,6.009)--(8.201,6.007)--(8.196,6.006)--(8.181,6.005)--(8.165,6.004)--(8.158,6.003)%
  --(8.157,6.001)--(8.153,6.000)--(8.138,5.999)--(8.129,5.998)--(8.126,5.996)--(8.122,5.995)%
  --(8.115,5.994)--(8.107,5.993)--(8.102,5.991)--(8.087,5.990)--(8.060,5.989)--(8.057,5.988)%
  --(8.044,5.986)--(8.039,5.985)--(8.035,5.984)--(8.020,5.983)--(8.010,5.981)--(8.000,5.980)%
  --(7.995,5.979)--(7.988,5.978)--(7.980,5.976)--(7.978,5.975)--(7.976,5.974)--(7.974,5.973)%
  --(7.972,5.972)--(7.964,5.970)--(7.961,5.969)--(7.950,5.968)--(7.935,5.967)--(7.930,5.965)%
  --(7.927,5.964)--(7.925,5.963)--(7.917,5.962)--(7.915,5.960)--(7.913,5.959)--(7.906,5.958)%
  --(7.902,5.957)--(7.893,5.955)--(7.888,5.954)--(7.873,5.953)--(7.867,5.952)--(7.861,5.950)%
  --(7.856,5.949)--(7.854,5.948)--(7.842,5.947)--(7.840,5.946)--(7.837,5.944)--(7.832,5.943)%
  --(7.827,5.942)--(7.823,5.941)--(7.818,5.939)--(7.810,5.938)--(7.800,5.937)--(7.789,5.936)%
  --(7.788,5.934)--(7.787,5.933)--(7.783,5.932)--(7.774,5.931)--(7.764,5.929)--(7.756,5.928)%
  --(7.737,5.927)--(7.732,5.926)--(7.727,5.924)--(7.717,5.923)--(7.714,5.922)--(7.709,5.921)%
  --(7.699,5.919)--(7.687,5.918)--(7.682,5.917)--(7.678,5.916)--(7.674,5.915)--(7.671,5.913)%
  --(7.664,5.912)--(7.646,5.911)--(7.643,5.910)--(7.640,5.908)--(7.633,5.907)--(7.625,5.906)%
  --(7.623,5.905)--(7.621,5.903)--(7.613,5.902)--(7.597,5.901)--(7.593,5.900)--(7.586,5.898)%
  --(7.584,5.897)--(7.570,5.896)--(7.558,5.895)--(7.558,5.893)--(7.553,5.892)--(7.547,5.891)%
  --(7.543,5.890)--(7.533,5.889)--(7.533,5.887)--(7.529,5.886)--(7.528,5.885)--(7.524,5.884)%
  --(7.516,5.882)--(7.504,5.881)--(7.498,5.880)--(7.493,5.879)--(7.488,5.877)--(7.486,5.876)%
  --(7.481,5.875)--(7.478,5.874)--(7.470,5.872)--(7.466,5.871)--(7.465,5.870)--(7.454,5.869)%
  --(7.438,5.867)--(7.430,5.866)--(7.415,5.865)--(7.396,5.864)--(7.391,5.863)--(7.389,5.861)%
  --(7.387,5.860)--(7.377,5.859)--(7.375,5.858)--(7.372,5.856)--(7.369,5.855)--(7.364,5.854)%
  --(7.358,5.853)--(7.355,5.851)--(7.346,5.850)--(7.338,5.849)--(7.334,5.848)--(7.330,5.846)%
  --(7.324,5.845)--(7.321,5.844)--(7.315,5.843)--(7.308,5.841)--(7.298,5.840)--(7.291,5.839)%
  --(7.287,5.838)--(7.279,5.836)--(7.275,5.835)--(7.260,5.834)--(7.258,5.833)--(7.245,5.832)%
  --(7.237,5.830)--(7.231,5.829)--(7.216,5.828)--(7.214,5.827)--(7.211,5.825)--(7.209,5.824)%
  --(7.202,5.823)--(7.198,5.822)--(7.186,5.820)--(7.180,5.819)--(7.175,5.818)--(7.169,5.817)%
  --(7.159,5.815)--(7.155,5.814)--(7.150,5.813)--(7.136,5.812)--(7.133,5.810)--(7.131,5.809)%
  --(7.130,5.808)--(7.128,5.807)--(7.125,5.806)--(7.122,5.804)--(7.111,5.803)--(7.109,5.802)%
  --(7.093,5.801)--(7.091,5.799)--(7.085,5.798)--(7.078,5.797)--(7.070,5.796)--(7.067,5.794)%
  --(7.055,5.793)--(7.041,5.792)--(7.038,5.791)--(7.027,5.789)--(7.025,5.788)--(7.022,5.787)%
  --(7.019,5.786)--(7.018,5.784)--(7.006,5.783)--(7.000,5.782)--(6.983,5.781)--(6.979,5.779)%
  --(6.975,5.778)--(6.969,5.777)--(6.964,5.776)--(6.960,5.775)--(6.952,5.773)--(6.946,5.772)%
  --(6.944,5.771)--(6.944,5.770)--(6.936,5.768)--(6.931,5.767)--(6.912,5.766)--(6.903,5.765)%
  --(6.899,5.763)--(6.894,5.762)--(6.890,5.761)--(6.881,5.760)--(6.877,5.758)--(6.872,5.757)%
  --(6.869,5.756)--(6.866,5.755)--(6.858,5.753)--(6.848,5.752)--(6.846,5.751)--(6.844,5.750)%
  --(6.841,5.749)--(6.838,5.747)--(6.834,5.746)--(6.834,5.745)--(6.830,5.744)--(6.826,5.742)%
  --(6.819,5.741)--(6.812,5.740)--(6.806,5.739)--(6.803,5.737)--(6.801,5.736)--(6.799,5.735)%
  --(6.795,5.734)--(6.786,5.732)--(6.783,5.731)--(6.780,5.730)--(6.769,5.729)--(6.764,5.727)%
  --(6.763,5.726)--(6.760,5.725)--(6.753,5.724)--(6.748,5.722)--(6.741,5.721)--(6.736,5.720)%
  --(6.727,5.719)--(6.722,5.718)--(6.720,5.716)--(6.716,5.715)--(6.706,5.714)--(6.696,5.713)%
  --(6.693,5.711)--(6.688,5.710)--(6.678,5.709)--(6.677,5.708)--(6.672,5.706)--(6.662,5.705)%
  --(6.654,5.704)--(6.644,5.703)--(6.635,5.701)--(6.632,5.700)--(6.625,5.699)--(6.620,5.698)%
  --(6.612,5.696)--(6.607,5.695)--(6.604,5.694)--(6.599,5.693)--(6.595,5.692)--(6.594,5.690)%
  --(6.586,5.689)--(6.580,5.688)--(6.574,5.687)--(6.573,5.685)--(6.570,5.684)--(6.568,5.683)%
  --(6.562,5.682)--(6.559,5.680)--(6.556,5.679)--(6.555,5.678)--(6.552,5.677)--(6.544,5.675)%
  --(6.544,5.674)--(6.542,5.673)--(6.538,5.672)--(6.535,5.670)--(6.529,5.669)--(6.512,5.668)%
  --(6.490,5.667)--(6.483,5.665)--(6.479,5.664)--(6.477,5.663)--(6.474,5.662)--(6.470,5.661)%
  --(6.467,5.659)--(6.460,5.658)--(6.455,5.657)--(6.452,5.656)--(6.442,5.654)--(6.435,5.653)%
  --(6.430,5.652)--(6.427,5.651)--(6.425,5.649)--(6.424,5.648)--(6.412,5.647)--(6.407,5.646)%
  --(6.404,5.644)--(6.401,5.643)--(6.398,5.642)--(6.391,5.641)--(6.388,5.639)--(6.385,5.638)%
  --(6.381,5.637)--(6.378,5.636)--(6.372,5.635)--(6.371,5.633)--(6.367,5.632)--(6.365,5.631)%
  --(6.363,5.630)--(6.362,5.628)--(6.358,5.627)--(6.355,5.626)--(6.349,5.625)--(6.345,5.623)%
  --(6.341,5.622)--(6.331,5.621)--(6.328,5.620)--(6.325,5.618)--(6.312,5.617)--(6.311,5.616)%
  --(6.299,5.615)--(6.293,5.613)--(6.288,5.612)--(6.284,5.611)--(6.283,5.610)--(6.282,5.608)%
  --(6.278,5.607)--(6.276,5.606)--(6.275,5.605)--(6.271,5.604)--(6.263,5.602)--(6.260,5.601)%
  --(6.255,5.600)--(6.254,5.599)--(6.250,5.597)--(6.247,5.596)--(6.243,5.595)--(6.242,5.594)%
  --(6.237,5.592)--(6.234,5.591)--(6.232,5.590)--(6.231,5.589)--(6.224,5.587)--(6.219,5.586)%
  --(6.214,5.585)--(6.209,5.584)--(6.208,5.582)--(6.207,5.581)--(6.206,5.580)--(6.202,5.579)%
  --(6.199,5.578)--(6.196,5.576)--(6.195,5.575)--(6.187,5.574)--(6.184,5.573)--(6.182,5.571)%
  --(6.175,5.570)--(6.166,5.569)--(6.162,5.568)--(6.159,5.566)--(6.154,5.565)--(6.151,5.564)%
  --(6.145,5.563)--(6.143,5.561)--(6.142,5.560)--(6.138,5.559)--(6.134,5.558)--(6.133,5.556)%
  --(6.130,5.555)--(6.121,5.554)--(6.118,5.553)--(6.115,5.552)--(6.113,5.550)--(6.111,5.548)%
  --(6.109,5.547)--(6.107,5.546)--(6.102,5.545)--(6.099,5.543)--(6.097,5.542)--(6.097,5.541)%
  --(6.096,5.540)--(6.090,5.538)--(6.086,5.537)--(6.084,5.536)--(6.083,5.535)--(6.081,5.534)%
  --(6.077,5.532)--(6.073,5.531)--(6.067,5.530)--(6.066,5.529)--(6.063,5.527)--(6.062,5.526)%
  --(6.062,5.525)--(6.060,5.524)--(6.060,5.522)--(6.055,5.521)--(6.051,5.520)--(6.049,5.519)%
  --(6.048,5.517)--(6.041,5.516)--(6.040,5.515)--(6.037,5.514)--(6.031,5.512)--(6.023,5.511)%
  --(6.018,5.510)--(6.016,5.509)--(6.014,5.508)--(6.013,5.506)--(6.011,5.505)--(6.009,5.504)%
  --(6.008,5.503)--(6.003,5.501)--(6.002,5.500)--(5.995,5.499)--(5.994,5.498)--(5.989,5.496)%
  --(5.987,5.495)--(5.982,5.494)--(5.981,5.493)--(5.975,5.491)--(5.974,5.490)--(5.968,5.489)%
  --(5.962,5.488)--(5.961,5.486)--(5.959,5.485)--(5.956,5.484)--(5.953,5.483)--(5.949,5.481)%
  --(5.948,5.480)--(5.947,5.479)--(5.944,5.478)--(5.940,5.477)--(5.937,5.475)--(5.937,5.474)%
  --(5.934,5.473)--(5.933,5.472)--(5.930,5.470)--(5.928,5.469)--(5.926,5.468)--(5.924,5.467)%
  --(5.914,5.465)--(5.909,5.464)--(5.905,5.463)--(5.904,5.462)--(5.900,5.460)--(5.898,5.459)%
  --(5.896,5.458)--(5.892,5.457)--(5.891,5.455)--(5.885,5.454)--(5.883,5.453)--(5.877,5.452)%
  --(5.877,5.451)--(5.874,5.449)--(5.873,5.448)--(5.872,5.447)--(5.869,5.446)--(5.865,5.444)%
  --(5.861,5.443)--(5.854,5.442)--(5.852,5.441)--(5.851,5.439)--(5.847,5.438)--(5.846,5.437)%
  --(5.846,5.436)--(5.845,5.434)--(5.844,5.433)--(5.839,5.432)--(5.838,5.431)--(5.837,5.429)%
  --(5.837,5.428)--(5.834,5.427)--(5.832,5.426)--(5.824,5.425)--(5.822,5.423)--(5.819,5.422)%
  --(5.816,5.421)--(5.813,5.420)--(5.811,5.418)--(5.807,5.417)--(5.805,5.416)--(5.804,5.415)%
  --(5.803,5.413)--(5.802,5.412)--(5.795,5.411)--(5.794,5.410)--(5.793,5.408)--(5.791,5.407)%
  --(5.788,5.406)--(5.787,5.405)--(5.785,5.403)--(5.778,5.402)--(5.775,5.401)--(5.771,5.400)%
  --(5.771,5.398)--(5.769,5.397)--(5.767,5.396)--(5.762,5.395)--(5.759,5.394)--(5.758,5.392)%
  --(5.756,5.391)--(5.747,5.390)--(5.746,5.389)--(5.741,5.387)--(5.738,5.386)--(5.737,5.385)%
  --(5.735,5.384)--(5.734,5.382)--(5.732,5.381)--(5.731,5.380)--(5.728,5.379)--(5.724,5.377)%
  --(5.720,5.376)--(5.717,5.375)--(5.715,5.374)--(5.714,5.372)--(5.711,5.371)--(5.709,5.369)%
  --(5.708,5.368)--(5.707,5.367)--(5.704,5.366)--(5.702,5.364)--(5.699,5.363)--(5.698,5.362)%
  --(5.697,5.361)--(5.696,5.359)--(5.694,5.358)--(5.692,5.357)--(5.691,5.356)--(5.690,5.354)%
  --(5.683,5.353)--(5.679,5.352)--(5.676,5.351)--(5.673,5.350)--(5.671,5.348)--(5.670,5.347)%
  --(5.668,5.346)--(5.666,5.345)--(5.665,5.343)--(5.664,5.342)--(5.664,5.341)--(5.662,5.340)%
  --(5.659,5.338)--(5.657,5.337)--(5.657,5.336)--(5.653,5.335)--(5.648,5.333)--(5.646,5.332)%
  --(5.644,5.331)--(5.643,5.330)--(5.640,5.328)--(5.636,5.327)--(5.634,5.326)--(5.631,5.325)%
  --(5.630,5.324)--(5.629,5.322)--(5.627,5.320)--(5.625,5.319)--(5.624,5.318)--(5.622,5.317)%
  --(5.620,5.315)--(5.618,5.314)--(5.617,5.313)--(5.612,5.312)--(5.611,5.311)--(5.609,5.309)%
  --(5.608,5.308)--(5.603,5.307)--(5.601,5.306)--(5.596,5.304)--(5.595,5.302)--(5.593,5.301)%
  --(5.591,5.299)--(5.590,5.298)--(5.587,5.297)--(5.583,5.296)--(5.582,5.294)--(5.580,5.293)%
  --(5.577,5.292)--(5.575,5.291)--(5.573,5.289)--(5.572,5.288)--(5.570,5.287)--(5.568,5.285)%
  --(5.567,5.284)--(5.561,5.283)--(5.560,5.281)--(5.559,5.280)--(5.555,5.279)--(5.552,5.278)%
  --(5.551,5.276)--(5.549,5.275)--(5.549,5.273)--(5.543,5.272)--(5.540,5.271)--(5.539,5.270)%
  --(5.538,5.268)--(5.536,5.267)--(5.534,5.266)--(5.533,5.265)--(5.529,5.263)--(5.528,5.262)%
  --(5.528,5.261)--(5.526,5.260)--(5.524,5.258)--(5.523,5.257)--(5.520,5.256)--(5.519,5.255)%
  --(5.518,5.254)--(5.516,5.252)--(5.515,5.251)--(5.512,5.250)--(5.512,5.249)--(5.511,5.247)%
  --(5.511,5.246)--(5.510,5.245)--(5.509,5.244)--(5.506,5.242)--(5.504,5.241)--(5.503,5.240)%
  --(5.499,5.239)--(5.498,5.237)--(5.498,5.236)--(5.495,5.235)--(5.494,5.234)--(5.493,5.232)%
  --(5.492,5.231)--(5.491,5.230)--(5.488,5.229)--(5.485,5.227)--(5.485,5.226)--(5.484,5.225)%
  --(5.482,5.224)--(5.481,5.223)--(5.479,5.221)--(5.477,5.219)--(5.476,5.218)--(5.471,5.217)%
  --(5.467,5.216)--(5.466,5.214)--(5.464,5.213)--(5.462,5.212)--(5.461,5.211)--(5.459,5.210)%
  --(5.459,5.208)--(5.457,5.207)--(5.454,5.206)--(5.452,5.205)--(5.447,5.203)--(5.446,5.202)%
  --(5.444,5.201)--(5.444,5.200)--(5.441,5.198)--(5.440,5.197)--(5.439,5.196)--(5.437,5.195)%
  --(5.436,5.193)--(5.434,5.192)--(5.433,5.191)--(5.431,5.189)--(5.429,5.188)--(5.428,5.187)%
  --(5.426,5.185)--(5.426,5.184)--(5.422,5.183)--(5.421,5.182)--(5.421,5.180)--(5.420,5.179)%
  --(5.419,5.178)--(5.417,5.177)--(5.415,5.175)--(5.413,5.174)--(5.412,5.173)--(5.411,5.172)%
  --(5.409,5.170)--(5.408,5.169)--(5.404,5.168)--(5.403,5.167)--(5.403,5.165)--(5.402,5.164)%
  --(5.402,5.162)--(5.401,5.161)--(5.400,5.160)--(5.398,5.159)--(5.397,5.157)--(5.397,5.156)%
  --(5.396,5.155)--(5.395,5.154)--(5.393,5.153)--(5.392,5.151)--(5.392,5.150)--(5.391,5.149)%
  --(5.391,5.148)--(5.386,5.146)--(5.385,5.145)--(5.383,5.143)--(5.381,5.142)--(5.379,5.141)%
  --(5.377,5.140)--(5.376,5.138)--(5.375,5.136)--(5.374,5.135)--(5.371,5.134)--(5.370,5.133)%
  --(5.369,5.131)--(5.369,5.130)--(5.368,5.128)--(5.367,5.127)--(5.366,5.126)--(5.365,5.125)%
  --(5.363,5.123)--(5.360,5.122)--(5.359,5.121)--(5.356,5.120)--(5.356,5.118)--(5.355,5.117)%
  --(5.355,5.115)--(5.353,5.114)--(5.352,5.112)--(5.351,5.110)--(5.349,5.109)--(5.346,5.108)%
  --(5.343,5.107)--(5.342,5.105)--(5.341,5.104)--(5.341,5.103)--(5.339,5.101)--(5.339,5.100)%
  --(5.337,5.099)--(5.335,5.097)--(5.334,5.096)--(5.332,5.095)--(5.332,5.094)--(5.330,5.092)%
  --(5.328,5.090)--(5.327,5.089)--(5.325,5.087)--(5.324,5.086)--(5.323,5.085)--(5.321,5.084)%
  --(5.320,5.083)--(5.319,5.081)--(5.318,5.080)--(5.317,5.079)--(5.317,5.078)--(5.316,5.076)%
  --(5.315,5.075)--(5.313,5.074)--(5.312,5.073)--(5.311,5.071)--(5.307,5.070)--(5.307,5.069)%
  --(5.304,5.068)--(5.303,5.066)--(5.300,5.065)--(5.297,5.064)--(5.296,5.063)--(5.294,5.061)%
  --(5.293,5.060)--(5.291,5.059)--(5.288,5.058)--(5.287,5.057)--(5.286,5.055)--(5.284,5.054)%
  --(5.281,5.052)--(5.281,5.050)--(5.279,5.049)--(5.278,5.048)--(5.277,5.047)--(5.274,5.045)%
  --(5.273,5.044)--(5.271,5.043)--(5.270,5.042)--(5.269,5.040)--(5.266,5.039)--(5.264,5.038)%
  --(5.263,5.037)--(5.261,5.035)--(5.259,5.034)--(5.258,5.033)--(5.255,5.032)--(5.254,5.030)%
  --(5.253,5.029)--(5.252,5.028)--(5.252,5.027)--(5.250,5.026)--(5.249,5.024)--(5.245,5.023)%
  --(5.244,5.022)--(5.243,5.021)--(5.240,5.019)--(5.238,5.017)--(5.238,5.016)--(5.235,5.015)%
  --(5.235,5.014)--(5.234,5.013)--(5.233,5.011)--(5.231,5.009)--(5.229,5.008)--(5.227,5.007)%
  --(5.226,5.006)--(5.225,5.004)--(5.225,5.003)--(5.224,5.002)--(5.222,5.001)--(5.221,5.000)%
  --(5.219,4.998)--(5.218,4.997)--(5.214,4.996)--(5.209,4.995)--(5.209,4.993)--(5.206,4.992)%
  --(5.205,4.991)--(5.204,4.990)--(5.203,4.988)--(5.200,4.987)--(5.198,4.986)--(5.196,4.985)%
  --(5.196,4.983)--(5.195,4.982)--(5.194,4.981)--(5.192,4.980)--(5.190,4.978)--(5.188,4.977)%
  --(5.187,4.976)--(5.186,4.975)--(5.184,4.973)--(5.182,4.972)--(5.179,4.970)--(5.179,4.969)%
  --(5.177,4.967)--(5.175,4.965)--(5.174,4.964)--(5.173,4.963)--(5.172,4.962)--(5.169,4.960)%
  --(5.169,4.959)--(5.167,4.958)--(5.167,4.957)--(5.163,4.956)--(5.160,4.954)--(5.159,4.953)%
  --(5.158,4.952)--(5.158,4.951)--(5.157,4.949)--(5.156,4.948)--(5.155,4.947)--(5.154,4.946)%
  --(5.153,4.944)--(5.151,4.943)--(5.151,4.942)--(5.149,4.941)--(5.147,4.939)--(5.147,4.938)%
  --(5.147,4.937)--(5.145,4.935)--(5.144,4.933)--(5.144,4.932)--(5.142,4.931)--(5.141,4.930)%
  --(5.141,4.928)--(5.139,4.927)--(5.139,4.926)--(5.137,4.925)--(5.136,4.923)--(5.135,4.921)%
  --(5.133,4.920)--(5.133,4.919)--(5.129,4.917)--(5.129,4.916)--(5.128,4.915)--(5.126,4.913)%
  --(5.125,4.912)--(5.124,4.911)--(5.123,4.909)--(5.123,4.908)--(5.122,4.907)--(5.119,4.905)%
  --(5.117,4.904)--(5.116,4.903)--(5.113,4.902)--(5.111,4.900)--(5.109,4.899)--(5.106,4.898)%
  --(5.103,4.897)--(5.102,4.895)--(5.102,4.893)--(5.102,4.892)--(5.101,4.890)--(5.101,4.889)%
  --(5.100,4.887)--(5.099,4.886)--(5.099,4.885)--(5.098,4.884)--(5.097,4.882)--(5.096,4.881)%
  --(5.094,4.880)--(5.090,4.879)--(5.089,4.877)--(5.087,4.876)--(5.086,4.874)--(5.085,4.873)%
  --(5.084,4.871)--(5.084,4.870)--(5.083,4.869)--(5.082,4.868)--(5.082,4.866)--(5.081,4.865)%
  --(5.080,4.864)--(5.080,4.863)--(5.077,4.861)--(5.077,4.860)--(5.076,4.859)--(5.075,4.858)%
  --(5.073,4.856)--(5.072,4.854)--(5.072,4.853)--(5.071,4.851)--(5.070,4.850)--(5.068,4.848)%
  --(5.067,4.847)--(5.066,4.845)--(5.065,4.844)--(5.063,4.843)--(5.062,4.842)--(5.061,4.840)%
  --(5.060,4.839)--(5.059,4.838)--(5.058,4.837)--(5.057,4.835)--(5.055,4.834)--(5.054,4.833)%
  --(5.054,4.832)--(5.052,4.830)--(5.050,4.829)--(5.049,4.827)--(5.048,4.826)--(5.048,4.824)%
  --(5.046,4.823)--(5.044,4.822)--(5.043,4.820)--(5.043,4.819)--(5.042,4.818)--(5.041,4.817)%
  --(5.040,4.816)--(5.038,4.814)--(5.037,4.813)--(5.035,4.811)--(5.034,4.810)--(5.033,4.809)%
  --(5.032,4.807)--(5.030,4.806)--(5.029,4.805)--(5.028,4.804)--(5.027,4.803)--(5.025,4.801)%
  --(5.024,4.800)--(5.024,4.799)--(5.024,4.797)--(5.022,4.795)--(5.020,4.794)--(5.018,4.793)%
  --(5.017,4.791)--(5.017,4.788)--(5.015,4.787)--(5.014,4.786)--(5.014,4.785)--(5.012,4.783)%
  --(5.011,4.782)--(5.010,4.781)--(5.009,4.780)--(5.009,4.778)--(5.008,4.777)--(5.007,4.776)%
  --(5.006,4.775)--(5.005,4.773)--(5.004,4.772)--(5.002,4.771)--(5.001,4.770)--(4.999,4.768)%
  --(4.998,4.767)--(4.996,4.766)--(4.995,4.765)--(4.994,4.763)--(4.993,4.762)--(4.991,4.760)%
  --(4.990,4.759)--(4.989,4.757)--(4.986,4.755)--(4.984,4.754)--(4.983,4.753)--(4.983,4.751)%
  --(4.982,4.750)--(4.981,4.749)--(4.980,4.747)--(4.979,4.746)--(4.978,4.744)--(4.978,4.743)%
  --(4.977,4.742)--(4.976,4.741)--(4.974,4.739)--(4.973,4.738)--(4.973,4.737)--(4.971,4.736)%
  --(4.970,4.734)--(4.969,4.733)--(4.969,4.732)--(4.967,4.731)--(4.964,4.729)--(4.964,4.728)%
  --(4.964,4.727)--(4.963,4.726)--(4.962,4.724)--(4.960,4.723)--(4.959,4.721)--(4.958,4.719)%
  --(4.956,4.718)--(4.954,4.717)--(4.953,4.716)--(4.952,4.715)--(4.951,4.713)--(4.950,4.711)%
  --(4.949,4.710)--(4.949,4.708)--(4.949,4.707)--(4.947,4.706)--(4.945,4.705)--(4.943,4.703)%
  --(4.942,4.702)--(4.942,4.700)--(4.941,4.698)--(4.940,4.697)--(4.938,4.696)--(4.936,4.695)%
  --(4.935,4.693)--(4.932,4.692)--(4.929,4.690)--(4.927,4.689)--(4.926,4.687)--(4.924,4.686)%
  --(4.923,4.685)--(4.922,4.683)--(4.920,4.682)--(4.918,4.680)--(4.918,4.679)--(4.917,4.678)%
  --(4.916,4.677)--(4.915,4.675)--(4.915,4.674)--(4.914,4.673)--(4.912,4.670)--(4.911,4.669)%
  --(4.909,4.667)--(4.909,4.666)--(4.908,4.665)--(4.906,4.664)--(4.906,4.662)--(4.905,4.661)%
  --(4.904,4.659)--(4.903,4.658)--(4.903,4.657)--(4.901,4.656)--(4.901,4.654)--(4.900,4.653)%
  --(4.899,4.652)--(4.898,4.651)--(4.897,4.648)--(4.896,4.647)--(4.895,4.646)--(4.895,4.645)%
  --(4.894,4.643)--(4.892,4.641)--(4.891,4.640)--(4.890,4.638)--(4.889,4.637)--(4.888,4.636)%
  --(4.888,4.635)--(4.886,4.633)--(4.885,4.632)--(4.885,4.630)--(4.884,4.629)--(4.884,4.627)%
  --(4.883,4.626)--(4.882,4.624)--(4.881,4.623)--(4.881,4.622)--(4.880,4.620)--(4.879,4.619)%
  --(4.879,4.618)--(4.878,4.617)--(4.877,4.615)--(4.875,4.614)--(4.874,4.612)--(4.874,4.610)%
  --(4.874,4.609)--(4.873,4.608)--(4.873,4.607)--(4.871,4.605)--(4.869,4.604)--(4.868,4.602)%
  --(4.868,4.599)--(4.867,4.598)--(4.867,4.596)--(4.866,4.595)--(4.865,4.594)--(4.864,4.591)%
  --(4.862,4.590)--(4.859,4.588)--(4.859,4.586)--(4.858,4.584)--(4.856,4.583)--(4.856,4.582)%
  --(4.855,4.581)--(4.855,4.579)--(4.853,4.577)--(4.852,4.575)--(4.851,4.574)--(4.851,4.573)%
  --(4.850,4.571)--(4.850,4.570)--(4.847,4.569)--(4.846,4.567)--(4.844,4.564)--(4.843,4.563)%
  --(4.841,4.561)--(4.840,4.559)--(4.840,4.557)--(4.839,4.555)--(4.837,4.553)--(4.836,4.552)%
  --(4.836,4.551)--(4.834,4.550)--(4.834,4.548)--(4.833,4.547)--(4.832,4.546)--(4.831,4.545)%
  --(4.830,4.544)--(4.829,4.542)--(4.828,4.540)--(4.827,4.539)--(4.827,4.537)--(4.826,4.536)%
  --(4.824,4.535)--(4.824,4.534)--(4.823,4.532)--(4.821,4.531)--(4.820,4.530)--(4.819,4.529)%
  --(4.819,4.527)--(4.817,4.526)--(4.817,4.525)--(4.816,4.523)--(4.816,4.521)--(4.815,4.520)%
  --(4.813,4.519)--(4.813,4.518)--(4.811,4.516)--(4.808,4.515)--(4.808,4.514)--(4.806,4.513)%
  --(4.806,4.511)--(4.805,4.510)--(4.805,4.509)--(4.803,4.508)--(4.803,4.506)--(4.802,4.505)%
  --(4.801,4.504)--(4.799,4.503)--(4.799,4.500)--(4.798,4.498)--(4.797,4.496)--(4.797,4.495)%
  --(4.796,4.493)--(4.795,4.492)--(4.794,4.490)--(4.793,4.489)--(4.793,4.487)--(4.792,4.486)%
  --(4.789,4.485)--(4.788,4.483)--(4.787,4.482)--(4.786,4.481)--(4.786,4.480)--(4.785,4.478)%
  --(4.785,4.477)--(4.784,4.475)--(4.783,4.474)--(4.783,4.472)--(4.781,4.471)--(4.781,4.470)%
  --(4.780,4.469)--(4.780,4.467)--(4.777,4.466)--(4.777,4.465)--(4.776,4.464)--(4.775,4.462)%
  --(4.774,4.461)--(4.774,4.459)--(4.773,4.458)--(4.773,4.457)--(4.773,4.455)--(4.771,4.453)%
  --(4.769,4.452)--(4.768,4.451)--(4.766,4.449)--(4.766,4.448)--(4.765,4.447)--(4.762,4.446)%
  --(4.761,4.444)--(4.760,4.443)--(4.760,4.441)--(4.758,4.436)--(4.757,4.434)--(4.756,4.433)%
  --(4.754,4.431)--(4.753,4.430)--(4.751,4.429)--(4.750,4.428)--(4.748,4.426)--(4.748,4.425)%
  --(4.745,4.423)--(4.744,4.421)--(4.743,4.420)--(4.743,4.419)--(4.742,4.417)--(4.742,4.416)%
  --(4.741,4.415)--(4.741,4.413)--(4.739,4.412)--(4.739,4.411)--(4.738,4.410)--(4.737,4.408)%
  --(4.737,4.407)--(4.736,4.405)--(4.736,4.404)--(4.735,4.403)--(4.733,4.401)--(4.733,4.400)%
  --(4.732,4.398)--(4.730,4.397)--(4.730,4.394)--(4.728,4.392)--(4.727,4.391)--(4.726,4.389)%
  --(4.725,4.387)--(4.725,4.386)--(4.725,4.385)--(4.724,4.384)--(4.723,4.382)--(4.722,4.380)%
  --(4.721,4.379)--(4.720,4.377)--(4.720,4.375)--(4.719,4.374)--(4.718,4.373)--(4.718,4.371)%
  --(4.718,4.370)--(4.716,4.369)--(4.714,4.368)--(4.713,4.366)--(4.710,4.365)--(4.710,4.364)%
  --(4.709,4.363)--(4.709,4.361)--(4.708,4.360)--(4.707,4.359)--(4.705,4.358)--(4.704,4.356)%
  --(4.703,4.355)--(4.702,4.353)--(4.702,4.351)--(4.701,4.350)--(4.699,4.348)--(4.698,4.346)%
  --(4.698,4.344)--(4.697,4.343)--(4.697,4.342)--(4.696,4.340)--(4.695,4.338)--(4.694,4.337)%
  --(4.694,4.335)--(4.693,4.334)--(4.692,4.333)--(4.691,4.332)--(4.691,4.330)--(4.689,4.329)%
  --(4.688,4.328)--(4.688,4.327)--(4.687,4.325)--(4.686,4.324)--(4.685,4.322)--(4.685,4.321)%
  --(4.684,4.320)--(4.684,4.319)--(4.682,4.317)--(4.682,4.316)--(4.680,4.314)--(4.680,4.313)%
  --(4.680,4.312)--(4.679,4.311)--(4.679,4.309)--(4.678,4.308)--(4.678,4.306)--(4.677,4.305)%
  --(4.676,4.303)--(4.675,4.301)--(4.674,4.299)--(4.673,4.298)--(4.672,4.297)--(4.671,4.296)%
  --(4.671,4.294)--(4.670,4.293)--(4.670,4.291)--(4.669,4.290)--(4.668,4.288)--(4.667,4.286)%
  --(4.666,4.285)--(4.666,4.283)--(4.665,4.282)--(4.665,4.281)--(4.664,4.280)--(4.663,4.278)%
  --(4.660,4.277)--(4.660,4.276)--(4.659,4.275)--(4.658,4.273)--(4.657,4.272)--(4.656,4.270)%
  --(4.655,4.268)--(4.654,4.267)--(4.653,4.265)--(4.653,4.264)--(4.651,4.262)--(4.649,4.261)%
  --(4.648,4.260)--(4.648,4.259)--(4.647,4.257)--(4.645,4.256)--(4.644,4.255)--(4.643,4.254)%
  --(4.642,4.252)--(4.641,4.250)--(4.640,4.249)--(4.639,4.247)--(4.638,4.246)--(4.637,4.245)%
  --(4.637,4.244)--(4.635,4.242)--(4.633,4.241)--(4.632,4.240)--(4.630,4.238)--(4.630,4.237)%
  --(4.629,4.236)--(4.626,4.233)--(4.624,4.231)--(4.623,4.230)--(4.622,4.229)--(4.621,4.228)%
  --(4.619,4.226)--(4.618,4.224)--(4.618,4.223)--(4.616,4.221)--(4.615,4.220)--(4.615,4.219)%
  --(4.614,4.217)--(4.613,4.216)--(4.612,4.215)--(4.611,4.212)--(4.610,4.210)--(4.609,4.209)%
  --(4.608,4.208)--(4.608,4.207)--(4.607,4.205)--(4.607,4.203)--(4.606,4.201)--(4.605,4.200)%
  --(4.603,4.197)--(4.602,4.195)--(4.602,4.193)--(4.601,4.192)--(4.600,4.190)--(4.599,4.189)%
  --(4.599,4.187)--(4.598,4.185)--(4.598,4.184)--(4.597,4.183)--(4.596,4.182)--(4.596,4.180)%
  --(4.596,4.179)--(4.595,4.177)--(4.594,4.176)--(4.593,4.174)--(4.591,4.172)--(4.589,4.170)%
  --(4.588,4.169)--(4.588,4.167)--(4.584,4.166)--(4.583,4.164)--(4.582,4.163)--(4.582,4.161)%
  --(4.578,4.160)--(4.578,4.158)--(4.576,4.156)--(4.575,4.154)--(4.574,4.153)--(4.573,4.151)%
  --(4.572,4.150)--(4.572,4.147)--(4.571,4.146)--(4.570,4.145)--(4.567,4.143)--(4.564,4.141)%
  --(4.564,4.140)--(4.563,4.137)--(4.563,4.136)--(4.562,4.135)--(4.562,4.133)--(4.561,4.132)%
  --(4.558,4.130)--(4.557,4.128)--(4.554,4.127)--(4.554,4.125)--(4.553,4.123)--(4.553,4.122)%
  --(4.552,4.119)--(4.551,4.117)--(4.551,4.116)--(4.550,4.115)--(4.549,4.114)--(4.548,4.112)%
  --(4.546,4.110)--(4.546,4.107)--(4.545,4.106)--(4.545,4.104)--(4.544,4.103)--(4.543,4.102)%
  --(4.542,4.098)--(4.542,4.096)--(4.541,4.095)--(4.540,4.094)--(4.539,4.093)--(4.538,4.091)%
  --(4.537,4.089)--(4.537,4.088)--(4.536,4.087)--(4.535,4.085)--(4.531,4.084)--(4.530,4.083)%
  --(4.528,4.081)--(4.528,4.079)--(4.527,4.078)--(4.526,4.076)--(4.525,4.075)--(4.524,4.074)%
  --(4.523,4.072)--(4.522,4.071)--(4.521,4.069)--(4.521,4.068)--(4.519,4.067)--(4.518,4.065)%
  --(4.518,4.064)--(4.517,4.062)--(4.517,4.060)--(4.515,4.059)--(4.514,4.058)--(4.514,4.055)%
  --(4.513,4.054)--(4.513,4.053)--(4.512,4.052)--(4.511,4.049)--(4.510,4.047)--(4.509,4.046)%
  --(4.507,4.042)--(4.504,4.041)--(4.503,4.039)--(4.502,4.037)--(4.501,4.035)--(4.500,4.033)%
  --(4.499,4.031)--(4.497,4.030)--(4.497,4.029)--(4.497,4.027)--(4.495,4.026)--(4.494,4.024)%
  --(4.493,4.023)--(4.492,4.021)--(4.491,4.020)--(4.491,4.016)--(4.490,4.013)--(4.488,4.012)%
  --(4.488,4.010)--(4.487,4.008)--(4.486,4.005)--(4.486,4.001)--(4.485,4.000)--(4.484,3.998)%
  --(4.481,3.995)--(4.481,3.994)--(4.478,3.992)--(4.478,3.988)--(4.477,3.986)--(4.476,3.984)%
  --(4.474,3.981)--(4.473,3.979)--(4.473,3.977)--(4.472,3.975)--(4.471,3.974)--(4.470,3.972)%
  --(4.469,3.969)--(4.469,3.968)--(4.467,3.965)--(4.466,3.964)--(4.464,3.962)--(4.462,3.959)%
  --(4.462,3.957)--(4.461,3.956)--(4.458,3.954)--(4.458,3.952)--(4.456,3.951)--(4.455,3.949)%
  --(4.455,3.946)--(4.454,3.945)--(4.453,3.944)--(4.452,3.942)--(4.452,3.940)--(4.451,3.939)%
  --(4.450,3.938)--(4.447,3.936)--(4.447,3.935)--(4.446,3.934)--(4.445,3.933)--(4.444,3.930)%
  --(4.444,3.929)--(4.442,3.927)--(4.442,3.925)--(4.441,3.923)--(4.440,3.922)--(4.440,3.920)%
  --(4.439,3.919)--(4.439,3.918)--(4.438,3.917)--(4.438,3.915)--(4.437,3.914)--(4.437,3.912)%
  --(4.436,3.910)--(4.436,3.909)--(4.434,3.908)--(4.433,3.906)--(4.431,3.904)--(4.430,3.902)%
  --(4.429,3.899)--(4.428,3.898)--(4.427,3.896)--(4.426,3.894)--(4.423,3.892)--(4.422,3.891)%
  --(4.422,3.890)--(4.421,3.889)--(4.420,3.887)--(4.420,3.886)--(4.419,3.885)--(4.418,3.883)%
  --(4.416,3.880)--(4.415,3.879)--(4.413,3.877)--(4.412,3.876)--(4.411,3.874)--(4.409,3.872)%
  --(4.408,3.871)--(4.405,3.869)--(4.403,3.868)--(4.402,3.866)--(4.401,3.865)--(4.399,3.863)%
  --(4.399,3.861)--(4.397,3.860)--(4.397,3.858)--(4.397,3.856)--(4.396,3.854)--(4.395,3.852)%
  --(4.394,3.851)--(4.393,3.849)--(4.392,3.847)--(4.391,3.846)--(4.390,3.845)--(4.390,3.843)%
  --(4.389,3.842)--(4.388,3.840)--(4.387,3.839)--(4.386,3.838)--(4.386,3.835)--(4.385,3.833)%
  --(4.385,3.832)--(4.384,3.830)--(4.383,3.828)--(4.383,3.827)--(4.382,3.826)--(4.381,3.824)%
  --(4.380,3.823)--(4.379,3.821)--(4.377,3.818)--(4.375,3.816)--(4.375,3.815)--(4.373,3.813)%
  --(4.373,3.811)--(4.371,3.808)--(4.370,3.806)--(4.370,3.804)--(4.368,3.803)--(4.368,3.801)%
  --(4.367,3.799)--(4.366,3.796)--(4.365,3.795)--(4.364,3.793)--(4.363,3.789)--(4.362,3.786)%
  --(4.362,3.785)--(4.361,3.783)--(4.360,3.782)--(4.360,3.780)--(4.359,3.778)--(4.357,3.777)%
  --(4.357,3.776)--(4.356,3.774)--(4.354,3.773)--(4.353,3.771)--(4.352,3.770)--(4.352,3.769)%
  --(4.350,3.766)--(4.349,3.765)--(4.347,3.762)--(4.346,3.760)--(4.345,3.757)--(4.343,3.754)%
  --(4.342,3.753)--(4.342,3.752)--(4.340,3.751)--(4.338,3.748)--(4.337,3.746)--(4.337,3.745)%
  --(4.336,3.743)--(4.336,3.742)--(4.335,3.740)--(4.334,3.739)--(4.334,3.737)--(4.333,3.733)%
  --(4.332,3.732)--(4.331,3.731)--(4.330,3.726)--(4.329,3.725)--(4.327,3.723)--(4.326,3.719)%
  --(4.324,3.718)--(4.323,3.715)--(4.322,3.712)--(4.321,3.710)--(4.320,3.708)--(4.319,3.705)%
  --(4.318,3.704)--(4.317,3.703)--(4.316,3.702)--(4.314,3.700)--(4.313,3.697)--(4.311,3.695)%
  --(4.310,3.691)--(4.310,3.690)--(4.308,3.688)--(4.307,3.687)--(4.307,3.686)--(4.306,3.684)%
  --(4.305,3.682)--(4.304,3.679)--(4.303,3.678)--(4.303,3.677)--(4.302,3.676)--(4.301,3.674)%
  --(4.301,3.671)--(4.300,3.669)--(4.299,3.667)--(4.299,3.666)--(4.298,3.664)--(4.297,3.663)%
  --(4.297,3.661)--(4.296,3.659)--(4.295,3.658)--(4.293,3.656)--(4.291,3.655)--(4.290,3.654)%
  --(4.289,3.653)--(4.288,3.651)--(4.286,3.650)--(4.285,3.647)--(4.282,3.645)--(4.282,3.643)%
  --(4.280,3.642)--(4.279,3.640)--(4.278,3.636)--(4.277,3.635)--(4.275,3.633)--(4.274,3.629)%
  --(4.273,3.628)--(4.272,3.627)--(4.270,3.625)--(4.270,3.622)--(4.267,3.618)--(4.267,3.617)%
  --(4.266,3.615)--(4.264,3.614)--(4.263,3.613)--(4.263,3.611)--(4.262,3.610)--(4.261,3.607)%
  --(4.260,3.605)--(4.258,3.603)--(4.258,3.600)--(4.257,3.599)--(4.256,3.596)--(4.255,3.594)%
  --(4.255,3.593)--(4.254,3.592)--(4.254,3.589)--(4.253,3.586)--(4.252,3.583)--(4.251,3.581)%
  --(4.250,3.576)--(4.250,3.575)--(4.249,3.574)--(4.247,3.572)--(4.246,3.568)--(4.245,3.566)%
  --(4.244,3.565)--(4.244,3.563)--(4.243,3.562)--(4.243,3.560)--(4.242,3.559)--(4.241,3.556)%
  --(4.240,3.553)--(4.240,3.551)--(4.239,3.550)--(4.239,3.549)--(4.238,3.547)--(4.237,3.545)%
  --(4.235,3.543)--(4.235,3.541)--(4.234,3.540)--(4.233,3.536)--(4.232,3.533)--(4.231,3.531)%
  --(4.230,3.529)--(4.230,3.528)--(4.229,3.526)--(4.228,3.525)--(4.226,3.523)--(4.225,3.522)%
  --(4.224,3.521)--(4.223,3.519)--(4.222,3.518)--(4.221,3.516)--(4.220,3.515)--(4.219,3.511)%
  --(4.219,3.510)--(4.218,3.506)--(4.216,3.505)--(4.215,3.503)--(4.214,3.502)--(4.214,3.501)%
  --(4.213,3.499)--(4.212,3.497)--(4.211,3.495)--(4.209,3.492)--(4.208,3.491)--(4.207,3.489)%
  --(4.206,3.488)--(4.205,3.486)--(4.204,3.484)--(4.204,3.481)--(4.203,3.480)--(4.203,3.477)%
  --(4.202,3.475)--(4.201,3.472)--(4.201,3.471)--(4.200,3.469)--(4.199,3.467)--(4.199,3.466)%
  --(4.198,3.465)--(4.197,3.462)--(4.197,3.461)--(4.196,3.459)--(4.195,3.458)--(4.194,3.456)%
  --(4.193,3.453)--(4.192,3.451)--(4.191,3.446)--(4.189,3.445)--(4.189,3.444)--(4.187,3.443)%
  --(4.187,3.441)--(4.186,3.440)--(4.186,3.438)--(4.185,3.437)--(4.183,3.435)--(4.182,3.433)%
  --(4.181,3.431)--(4.181,3.428)--(4.180,3.427)--(4.177,3.426)--(4.176,3.425)--(4.173,3.422)%
  --(4.173,3.421)--(4.172,3.418)--(4.171,3.416)--(4.170,3.412)--(4.169,3.411)--(4.168,3.410)%
  --(4.167,3.409)--(4.166,3.406)--(4.166,3.405)--(4.165,3.403)--(4.164,3.402)--(4.163,3.400)%
  --(4.162,3.398)--(4.161,3.397)--(4.160,3.395)--(4.159,3.394)--(4.159,3.391)--(4.158,3.389)%
  --(4.158,3.387)--(4.157,3.384)--(4.156,3.383)--(4.155,3.380)--(4.155,3.376)--(4.154,3.374)%
  --(4.152,3.373)--(4.151,3.372)--(4.149,3.370)--(4.148,3.368)--(4.147,3.365)--(4.145,3.362)%
  --(4.143,3.361)--(4.142,3.360)--(4.141,3.358)--(4.140,3.357)--(4.140,3.353)--(4.139,3.352)%
  --(4.138,3.350)--(4.136,3.348)--(4.135,3.347)--(4.135,3.345)--(4.134,3.343)--(4.134,3.340)%
  --(4.133,3.339)--(4.132,3.338)--(4.131,3.335)--(4.130,3.334)--(4.129,3.333)--(4.128,3.332)%
  --(4.127,3.330)--(4.126,3.327)--(4.126,3.326)--(4.124,3.324)--(4.124,3.322)--(4.122,3.319)%
  --(4.120,3.318)--(4.119,3.315)--(4.119,3.314)--(4.117,3.313)--(4.117,3.311)--(4.115,3.307)%
  --(4.114,3.306)--(4.114,3.301)--(4.113,3.300)--(4.112,3.296)--(4.110,3.294)--(4.109,3.293)%
  --(4.106,3.288)--(4.105,3.287)--(4.104,3.285)--(4.103,3.283)--(4.102,3.282)--(4.102,3.280)%
  --(4.101,3.278)--(4.100,3.276)--(4.099,3.274)--(4.098,3.272)--(4.096,3.269)--(4.096,3.267)%
  --(4.094,3.264)--(4.094,3.262)--(4.093,3.261)--(4.092,3.258)--(4.091,3.257)--(4.091,3.256)%
  --(4.089,3.252)--(4.085,3.251)--(4.085,3.249)--(4.084,3.247)--(4.083,3.244)--(4.082,3.243)%
  --(4.081,3.240)--(4.080,3.238)--(4.080,3.236)--(4.079,3.234)--(4.078,3.233)--(4.078,3.230)%
  --(4.077,3.229)--(4.077,3.228)--(4.076,3.226)--(4.075,3.224)--(4.074,3.222)--(4.073,3.220)%
  --(4.072,3.218)--(4.071,3.216)--(4.070,3.215)--(4.069,3.212)--(4.069,3.210)--(4.068,3.208)%
  --(4.067,3.206)--(4.066,3.203)--(4.066,3.199)--(4.064,3.193)--(4.063,3.192)--(4.062,3.189)%
  --(4.061,3.185)--(4.059,3.184)--(4.058,3.182)--(4.056,3.180)--(4.056,3.178)--(4.055,3.176)%
  --(4.054,3.175)--(4.053,3.174)--(4.053,3.171)--(4.052,3.168)--(4.051,3.165)--(4.050,3.164)%
  --(4.049,3.161)--(4.047,3.160)--(4.045,3.157)--(4.043,3.155)--(4.043,3.153)--(4.042,3.151)%
  --(4.042,3.150)--(4.041,3.147)--(4.039,3.145)--(4.039,3.143)--(4.038,3.141)--(4.037,3.137)%
  --(4.036,3.135)--(4.035,3.132)--(4.035,3.130)--(4.034,3.129)--(4.033,3.127)--(4.032,3.125)%
  --(4.031,3.124)--(4.029,3.120)--(4.029,3.117)--(4.026,3.115)--(4.025,3.111)--(4.025,3.109)%
  --(4.024,3.106)--(4.023,3.105)--(4.021,3.104)--(4.021,3.101)--(4.020,3.096)--(4.019,3.093)%
  --(4.018,3.091)--(4.016,3.087)--(4.015,3.085)--(4.013,3.083)--(4.012,3.081)--(4.010,3.080)%
  --(4.010,3.076)--(4.009,3.073)--(4.009,3.072)--(4.007,3.070)--(4.006,3.068)--(4.004,3.067)%
  --(4.003,3.065)--(4.002,3.063)--(4.001,3.061)--(4.000,3.059)--(3.999,3.055)--(3.998,3.053)%
  --(3.997,3.051)--(3.996,3.049)--(3.995,3.046)--(3.993,3.044)--(3.992,3.042)--(3.991,3.041)%
  --(3.990,3.039)--(3.988,3.037)--(3.986,3.033)--(3.985,3.031)--(3.984,3.029)--(3.983,3.027)%
  --(3.982,3.024)--(3.981,3.023)--(3.980,3.017)--(3.979,3.015)--(3.978,3.013)--(3.978,3.010)%
  --(3.975,3.006)--(3.975,3.000)--(3.973,2.996)--(3.972,2.993)--(3.971,2.992)--(3.970,2.990)%
  --(3.969,2.988)--(3.968,2.987)--(3.966,2.984)--(3.965,2.982)--(3.963,2.980)--(3.962,2.979)%
  --(3.961,2.977)--(3.960,2.976)--(3.959,2.974)--(3.958,2.972)--(3.957,2.969)--(3.955,2.963)%
  --(3.955,2.957)--(3.953,2.956)--(3.952,2.954)--(3.951,2.952)--(3.950,2.948)--(3.949,2.945)%
  --(3.948,2.941)--(3.946,2.940)--(3.944,2.938)--(3.943,2.936)--(3.942,2.935)--(3.941,2.934)%
  --(3.940,2.931)--(3.939,2.930)--(3.939,2.927)--(3.938,2.924)--(3.936,2.922)--(3.935,2.920)%
  --(3.934,2.919)--(3.934,2.917)--(3.933,2.914)--(3.932,2.912)--(3.929,2.910)--(3.927,2.907)%
  --(3.925,2.902)--(3.924,2.900)--(3.923,2.897)--(3.922,2.895)--(3.921,2.893)--(3.920,2.891)%
  --(3.919,2.889)--(3.918,2.883)--(3.917,2.882)--(3.917,2.880)--(3.916,2.878)--(3.915,2.876)%
  --(3.914,2.875)--(3.914,2.873)--(3.912,2.871)--(3.911,2.869)--(3.910,2.863)--(3.909,2.862)%
  --(3.909,2.861)--(3.908,2.860)--(3.906,2.857)--(3.905,2.854)--(3.905,2.852)--(3.904,2.850)%
  --(3.902,2.849)--(3.901,2.845)--(3.900,2.841)--(3.899,2.839)--(3.898,2.837)--(3.895,2.835)%
  --(3.894,2.833)--(3.893,2.832)--(3.891,2.829)--(3.890,2.828)--(3.889,2.826)--(3.889,2.823)%
  --(3.887,2.821)--(3.886,2.819)--(3.882,2.818)--(3.880,2.816)--(3.878,2.813)--(3.877,2.811)%
  --(3.876,2.810)--(3.875,2.807)--(3.874,2.804)--(3.872,2.803)--(3.870,2.798)--(3.868,2.797)%
  --(3.867,2.796)--(3.865,2.792)--(3.864,2.791)--(3.862,2.787)--(3.861,2.785)--(3.859,2.783)%
  --(3.856,2.779)--(3.855,2.776)--(3.855,2.769)--(3.853,2.764)--(3.852,2.762)--(3.851,2.759)%
  --(3.850,2.758)--(3.849,2.754)--(3.848,2.748)--(3.847,2.745)--(3.845,2.743)--(3.844,2.739)%
  --(3.843,2.736)--(3.842,2.735)--(3.840,2.733)--(3.839,2.731)--(3.838,2.730)--(3.837,2.728)%
  --(3.835,2.725)--(3.834,2.719)--(3.834,2.715)--(3.833,2.713)--(3.832,2.712)--(3.830,2.710)%
  --(3.828,2.708)--(3.825,2.707)--(3.824,2.705)--(3.823,2.703)--(3.821,2.697)--(3.820,2.695)%
  --(3.818,2.693)--(3.817,2.692)--(3.816,2.690)--(3.814,2.688)--(3.813,2.686)--(3.812,2.684)%
  --(3.810,2.681)--(3.809,2.676)--(3.808,2.674)--(3.806,2.666)--(3.805,2.665)--(3.803,2.660)%
  --(3.803,2.656)--(3.800,2.655)--(3.798,2.652)--(3.794,2.648)--(3.794,2.646)--(3.791,2.640)%
  --(3.788,2.638)--(3.787,2.637)--(3.786,2.634)--(3.785,2.630)--(3.784,2.627)--(3.783,2.625)%
  --(3.782,2.624)--(3.781,2.619)--(3.779,2.614)--(3.778,2.612)--(3.777,2.610)--(3.776,2.608)%
  --(3.775,2.603)--(3.773,2.601)--(3.771,2.599)--(3.770,2.595)--(3.767,2.593)--(3.765,2.591)%
  --(3.763,2.590)--(3.761,2.584)--(3.760,2.578)--(3.759,2.575)--(3.758,2.574)--(3.757,2.572)%
  --(3.756,2.569)--(3.754,2.565)--(3.753,2.562)--(3.752,2.560)--(3.750,2.556)--(3.747,2.552)%
  --(3.744,2.551)--(3.742,2.549)--(3.741,2.546)--(3.739,2.542)--(3.737,2.541)--(3.736,2.539)%
  --(3.734,2.538)--(3.731,2.534)--(3.730,2.531)--(3.728,2.529)--(3.727,2.526)--(3.725,2.520)%
  --(3.722,2.519)--(3.720,2.516)--(3.719,2.515)--(3.718,2.510)--(3.717,2.506)--(3.716,2.502)%
  --(3.713,2.495)--(3.711,2.491)--(3.709,2.489)--(3.708,2.482)--(3.707,2.481)--(3.706,2.479)%
  --(3.704,2.476)--(3.703,2.474)--(3.699,2.469)--(3.697,2.467)--(3.694,2.462)--(3.692,2.458)%
  --(3.691,2.455)--(3.690,2.453)--(3.688,2.452)--(3.686,2.451)--(3.685,2.450)--(3.684,2.446)%
  --(3.683,2.443)--(3.682,2.439)--(3.680,2.437)--(3.678,2.435)--(3.676,2.428)--(3.674,2.425)%
  --(3.672,2.424)--(3.670,2.420)--(3.669,2.414)--(3.668,2.410)--(3.664,2.407)--(3.661,2.402)%
  --(3.660,2.397)--(3.659,2.396)--(3.658,2.394)--(3.657,2.389)--(3.656,2.388)--(3.655,2.386)%
  --(3.653,2.383)--(3.652,2.380)--(3.650,2.379)--(3.648,2.377)--(3.647,2.372)--(3.644,2.370)%
  --(3.643,2.366)--(3.640,2.364)--(3.639,2.359)--(3.638,2.355)--(3.634,2.353)--(3.632,2.351)%
  --(3.630,2.347)--(3.628,2.346)--(3.627,2.341)--(3.626,2.339)--(3.624,2.337)--(3.623,2.336)%
  --(3.621,2.335)--(3.620,2.332)--(3.619,2.329)--(3.615,2.324)--(3.614,2.323)--(3.612,2.321)%
  --(3.610,2.319)--(3.609,2.316)--(3.608,2.315)--(3.604,2.310)--(3.603,2.306)--(3.600,2.302)%
  --(3.596,2.300)--(3.591,2.295)--(3.590,2.293)--(3.589,2.291)--(3.586,2.288)--(3.584,2.285)%
  --(3.582,2.280)--(3.580,2.277)--(3.578,2.269)--(3.577,2.267)--(3.575,2.264)--(3.573,2.261)%
  --(3.572,2.259)--(3.568,2.254)--(3.566,2.248)--(3.564,2.240)--(3.561,2.238)--(3.559,2.236)%
  --(3.556,2.234)--(3.554,2.233)--(3.553,2.230)--(3.552,2.227)--(3.548,2.223)--(3.547,2.222)%
  --(3.543,2.220)--(3.540,2.215)--(3.538,2.214)--(3.535,2.212)--(3.534,2.206)--(3.530,2.205)%
  --(3.528,2.202)--(3.526,2.196)--(3.524,2.187)--(3.522,2.183)--(3.519,2.180)--(3.517,2.176)%
  --(3.516,2.174)--(3.513,2.168)--(3.511,2.166)--(3.510,2.164)--(3.508,2.162)--(3.506,2.159)%
  --(3.504,2.155)--(3.502,2.152)--(3.499,2.151)--(3.498,2.148)--(3.495,2.147)--(3.493,2.142)%
  --(3.490,2.139)--(3.487,2.136)--(3.486,2.130)--(3.484,2.126)--(3.483,2.122)--(3.482,2.120)%
  --(3.480,2.117)--(3.477,2.114)--(3.473,2.113)--(3.471,2.110)--(3.470,2.109)--(3.465,2.102)%
  --(3.464,2.100)--(3.462,2.097)--(3.461,2.094)--(3.459,2.092)--(3.456,2.091)--(3.455,2.088)%
  --(3.452,2.086)--(3.448,2.082)--(3.445,2.078)--(3.442,2.077)--(3.441,2.075)--(3.439,2.071)%
  --(3.438,2.065)--(3.436,2.062)--(3.435,2.052)--(3.433,2.046)--(3.431,2.041)--(3.427,2.038)%
  --(3.423,2.034)--(3.421,2.033)--(3.418,2.030)--(3.414,2.027)--(3.412,2.026)--(3.409,2.023)%
  --(3.403,2.018)--(3.401,2.015)--(3.399,2.010)--(3.398,2.008)--(3.396,2.002)--(3.393,2.000)%
  --(3.388,1.995)--(3.386,1.992)--(3.384,1.989)--(3.381,1.988)--(3.380,1.986)--(3.378,1.985)%
  --(3.376,1.984)--(3.372,1.981)--(3.369,1.977)--(3.367,1.968)--(3.365,1.965)--(3.361,1.961)%
  --(3.357,1.953)--(3.354,1.951)--(3.352,1.941)--(3.350,1.939)--(3.346,1.934)--(3.345,1.933)%
  --(3.343,1.929)--(3.338,1.925)--(3.336,1.920)--(3.334,1.912)--(3.331,1.909)--(3.328,1.907)%
  --(3.325,1.903)--(3.323,1.898)--(3.318,1.897)--(3.316,1.896)--(3.313,1.890)--(3.309,1.887)%
  --(3.306,1.885)--(3.299,1.882)--(3.294,1.880)--(3.290,1.878)--(3.288,1.873)--(3.286,1.872)%
  --(3.284,1.868)--(3.282,1.865)--(3.279,1.863)--(3.274,1.859)--(3.272,1.854)--(3.269,1.850)%
  --(3.267,1.845)--(3.264,1.841)--(3.262,1.838)--(3.259,1.834)--(3.257,1.823)--(3.255,1.814)%
  --(3.250,1.811)--(3.246,1.807)--(3.244,1.803)--(3.242,1.797)--(3.239,1.794)--(3.236,1.787)%
  --(3.231,1.781)--(3.228,1.779)--(3.225,1.777)--(3.223,1.771)--(3.217,1.769)--(3.213,1.767)%
  --(3.211,1.763)--(3.209,1.761)--(3.206,1.756)--(3.204,1.753)--(3.200,1.745)--(3.195,1.737)%
  --(3.193,1.732)--(3.187,1.720)--(3.183,1.716)--(3.181,1.709)--(3.178,1.702)--(3.172,1.696)%
  --(3.167,1.689)--(3.163,1.683)--(3.160,1.674)--(3.158,1.664)--(3.155,1.657)--(3.152,1.652)%
  --(3.149,1.650)--(3.141,1.647)--(3.138,1.640)--(3.132,1.639)--(3.130,1.636)--(3.127,1.634)%
  --(3.124,1.624)--(3.120,1.622)--(3.117,1.616)--(3.114,1.610)--(3.112,1.602)--(3.109,1.596)%
  --(3.106,1.593)--(3.102,1.588)--(3.099,1.586)--(3.096,1.584)--(3.090,1.583)--(3.087,1.579)%
  --(3.083,1.574)--(3.077,1.569)--(3.074,1.565)--(3.071,1.563)--(3.068,1.533)--(3.065,1.526)%
  --(3.060,1.520)--(3.057,1.512)--(3.054,1.504)--(3.051,1.497)--(3.046,1.486)--(3.043,1.484)%
  --(3.038,1.482)--(3.035,1.474)--(3.031,1.467)--(3.028,1.463)--(3.023,1.460)--(3.018,1.458)%
  --(3.015,1.447)--(3.012,1.446)--(3.008,1.440)--(3.005,1.430)--(3.001,1.426)--(2.996,1.423)%
  --(2.993,1.419)--(2.989,1.418)--(2.986,1.401)--(2.982,1.397)--(2.979,1.386)--(2.975,1.383)%
  --(2.968,1.380)--(2.964,1.375)--(2.959,1.372)--(2.955,1.366)--(2.951,1.360)--(2.945,1.345)%
  --(2.940,1.336)--(2.936,1.333)--(2.932,1.313)--(2.924,1.308)--(2.920,1.302)--(2.916,1.294)%
  --(2.912,1.291)--(2.908,1.288)--(2.902,1.284)--(2.898,1.282)--(2.892,1.268)--(2.887,1.255)%
  --(2.883,1.254)--(2.879,1.250)--(2.868,1.238)--(2.864,1.235)--(2.859,1.232)--(2.855,1.226)%
  --(2.850,1.212)--(2.846,1.208)--(2.839,1.204)--(2.834,1.197)--(2.830,1.194)--(2.825,1.190)%
  --(2.820,1.188)--(2.816,1.186)--(2.808,1.174)--(2.803,1.169)--(2.799,1.162)--(2.794,1.155)%
  --(2.783,1.152)--(2.778,1.147)--(2.773,1.144)--(2.768,1.137)--(2.763,1.124)--(2.758,1.119)%
  --(2.752,1.113)--(2.747,1.102)--(2.741,1.093)--(2.733,1.075)--(2.725,1.064)--(2.719,1.061)%
  --(2.710,1.056)--(2.705,1.053)--(2.696,1.043)--(2.687,1.035)--(2.681,1.022)--(2.675,1.010)%
  --(2.662,1.008)--(2.656,1.007)--(2.649,0.990)--(2.646,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,6.075)--(1.320,0.985)--(8.647,0.985)--(8.647,6.075)--cycle;
\node[gp node center] at (4.983,6.537) {ROC on IJB-B};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{8.647cm}{6.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/roc_ijbc.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (8.647,0.985)--(8.467,0.985);
\node[gp node right] at (1.136,0.985) {$0.2$};
\draw[gp path] (1.320,1.621)--(1.500,1.621);
\draw[gp path] (8.647,1.621)--(8.467,1.621);
\node[gp node right] at (1.136,1.621) {$0.3$};
\draw[gp path] (1.320,2.258)--(1.500,2.258);
\draw[gp path] (8.647,2.258)--(8.467,2.258);
\node[gp node right] at (1.136,2.258) {$0.4$};
\draw[gp path] (1.320,2.894)--(1.500,2.894);
\draw[gp path] (8.647,2.894)--(8.467,2.894);
\node[gp node right] at (1.136,2.894) {$0.5$};
\draw[gp path] (1.320,3.530)--(1.500,3.530);
\draw[gp path] (8.647,3.530)--(8.467,3.530);
\node[gp node right] at (1.136,3.530) {$0.6$};
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\draw[gp path] (8.647,4.166)--(8.467,4.166);
\node[gp node right] at (1.136,4.166) {$0.7$};
\draw[gp path] (1.320,4.802)--(1.500,4.802);
\draw[gp path] (8.647,4.802)--(8.467,4.802);
\node[gp node right] at (1.136,4.802) {$0.8$};
\draw[gp path] (1.320,5.439)--(1.500,5.439);
\draw[gp path] (8.647,5.439)--(8.467,5.439);
\node[gp node right] at (1.136,5.439) {$0.9$};
\draw[gp path] (1.320,6.075)--(1.500,6.075);
\draw[gp path] (8.647,6.075)--(8.467,6.075);
\node[gp node right] at (1.136,6.075) {$1$};
\draw[gp path] (1.320,0.985)--(1.320,1.075);
\draw[gp path] (1.320,6.075)--(1.320,5.985);
\draw[gp path] (1.546,0.985)--(1.546,1.075);
\draw[gp path] (1.546,6.075)--(1.546,5.985);
\draw[gp path] (1.707,0.985)--(1.707,1.075);
\draw[gp path] (1.707,6.075)--(1.707,5.985);
\draw[gp path] (1.832,0.985)--(1.832,1.075);
\draw[gp path] (1.832,6.075)--(1.832,5.985);
\draw[gp path] (1.933,0.985)--(1.933,1.075);
\draw[gp path] (1.933,6.075)--(1.933,5.985);
\draw[gp path] (2.019,0.985)--(2.019,1.075);
\draw[gp path] (2.019,6.075)--(2.019,5.985);
\draw[gp path] (2.094,0.985)--(2.094,1.075);
\draw[gp path] (2.094,6.075)--(2.094,5.985);
\draw[gp path] (2.160,0.985)--(2.160,1.075);
\draw[gp path] (2.160,6.075)--(2.160,5.985);
\draw[gp path] (2.219,0.985)--(2.219,1.075);
\draw[gp path] (2.219,6.075)--(2.219,5.985);
\draw[gp path] (2.219,0.985)--(2.219,1.165);
\draw[gp path] (2.219,6.075)--(2.219,5.895);
\node[gp node center] at (2.219,0.677) {$10^{-5}$};
\draw[gp path] (2.606,0.985)--(2.606,1.075);
\draw[gp path] (2.606,6.075)--(2.606,5.985);
\draw[gp path] (2.832,0.985)--(2.832,1.075);
\draw[gp path] (2.832,6.075)--(2.832,5.985);
\draw[gp path] (2.993,0.985)--(2.993,1.075);
\draw[gp path] (2.993,6.075)--(2.993,5.985);
\draw[gp path] (3.117,0.985)--(3.117,1.075);
\draw[gp path] (3.117,6.075)--(3.117,5.985);
\draw[gp path] (3.219,0.985)--(3.219,1.075);
\draw[gp path] (3.219,6.075)--(3.219,5.985);
\draw[gp path] (3.305,0.985)--(3.305,1.075);
\draw[gp path] (3.305,6.075)--(3.305,5.985);
\draw[gp path] (3.380,0.985)--(3.380,1.075);
\draw[gp path] (3.380,6.075)--(3.380,5.985);
\draw[gp path] (3.445,0.985)--(3.445,1.075);
\draw[gp path] (3.445,6.075)--(3.445,5.985);
\draw[gp path] (3.504,0.985)--(3.504,1.075);
\draw[gp path] (3.504,6.075)--(3.504,5.985);
\draw[gp path] (3.504,0.985)--(3.504,1.165);
\draw[gp path] (3.504,6.075)--(3.504,5.895);
\node[gp node center] at (3.504,0.677) {$10^{-4}$};
\draw[gp path] (3.891,0.985)--(3.891,1.075);
\draw[gp path] (3.891,6.075)--(3.891,5.985);
\draw[gp path] (4.118,0.985)--(4.118,1.075);
\draw[gp path] (4.118,6.075)--(4.118,5.985);
\draw[gp path] (4.278,0.985)--(4.278,1.075);
\draw[gp path] (4.278,6.075)--(4.278,5.985);
\draw[gp path] (4.403,0.985)--(4.403,1.075);
\draw[gp path] (4.403,6.075)--(4.403,5.985);
\draw[gp path] (4.505,0.985)--(4.505,1.075);
\draw[gp path] (4.505,6.075)--(4.505,5.985);
\draw[gp path] (4.591,0.985)--(4.591,1.075);
\draw[gp path] (4.591,6.075)--(4.591,5.985);
\draw[gp path] (4.665,0.985)--(4.665,1.075);
\draw[gp path] (4.665,6.075)--(4.665,5.985);
\draw[gp path] (4.731,0.985)--(4.731,1.075);
\draw[gp path] (4.731,6.075)--(4.731,5.985);
\draw[gp path] (4.790,0.985)--(4.790,1.075);
\draw[gp path] (4.790,6.075)--(4.790,5.985);
\draw[gp path] (4.790,0.985)--(4.790,1.165);
\draw[gp path] (4.790,6.075)--(4.790,5.895);
\node[gp node center] at (4.790,0.677) {$10^{-3}$};
\draw[gp path] (5.177,0.985)--(5.177,1.075);
\draw[gp path] (5.177,6.075)--(5.177,5.985);
\draw[gp path] (5.403,0.985)--(5.403,1.075);
\draw[gp path] (5.403,6.075)--(5.403,5.985);
\draw[gp path] (5.564,0.985)--(5.564,1.075);
\draw[gp path] (5.564,6.075)--(5.564,5.985);
\draw[gp path] (5.689,0.985)--(5.689,1.075);
\draw[gp path] (5.689,6.075)--(5.689,5.985);
\draw[gp path] (5.790,0.985)--(5.790,1.075);
\draw[gp path] (5.790,6.075)--(5.790,5.985);
\draw[gp path] (5.877,0.985)--(5.877,1.075);
\draw[gp path] (5.877,6.075)--(5.877,5.985);
\draw[gp path] (5.951,0.985)--(5.951,1.075);
\draw[gp path] (5.951,6.075)--(5.951,5.985);
\draw[gp path] (6.017,0.985)--(6.017,1.075);
\draw[gp path] (6.017,6.075)--(6.017,5.985);
\draw[gp path] (6.076,0.985)--(6.076,1.075);
\draw[gp path] (6.076,6.075)--(6.076,5.985);
\draw[gp path] (6.076,0.985)--(6.076,1.165);
\draw[gp path] (6.076,6.075)--(6.076,5.895);
\node[gp node center] at (6.076,0.677) {$10^{-2}$};
\draw[gp path] (6.463,0.985)--(6.463,1.075);
\draw[gp path] (6.463,6.075)--(6.463,5.985);
\draw[gp path] (6.689,0.985)--(6.689,1.075);
\draw[gp path] (6.689,6.075)--(6.689,5.985);
\draw[gp path] (6.850,0.985)--(6.850,1.075);
\draw[gp path] (6.850,6.075)--(6.850,5.985);
\draw[gp path] (6.974,0.985)--(6.974,1.075);
\draw[gp path] (6.974,6.075)--(6.974,5.985);
\draw[gp path] (7.076,0.985)--(7.076,1.075);
\draw[gp path] (7.076,6.075)--(7.076,5.985);
\draw[gp path] (7.162,0.985)--(7.162,1.075);
\draw[gp path] (7.162,6.075)--(7.162,5.985);
\draw[gp path] (7.237,0.985)--(7.237,1.075);
\draw[gp path] (7.237,6.075)--(7.237,5.985);
\draw[gp path] (7.303,0.985)--(7.303,1.075);
\draw[gp path] (7.303,6.075)--(7.303,5.985);
\draw[gp path] (7.361,0.985)--(7.361,1.075);
\draw[gp path] (7.361,6.075)--(7.361,5.985);
\draw[gp path] (7.361,0.985)--(7.361,1.165);
\draw[gp path] (7.361,6.075)--(7.361,5.895);
\node[gp node center] at (7.361,0.677) {$10^{-1}$};
\draw[gp path] (7.748,0.985)--(7.748,1.075);
\draw[gp path] (7.748,6.075)--(7.748,5.985);
\draw[gp path] (7.975,0.985)--(7.975,1.075);
\draw[gp path] (7.975,6.075)--(7.975,5.985);
\draw[gp path] (8.135,0.985)--(8.135,1.075);
\draw[gp path] (8.135,6.075)--(8.135,5.985);
\draw[gp path] (8.260,0.985)--(8.260,1.075);
\draw[gp path] (8.260,6.075)--(8.260,5.985);
\draw[gp path] (8.362,0.985)--(8.362,1.075);
\draw[gp path] (8.362,6.075)--(8.362,5.985);
\draw[gp path] (8.448,0.985)--(8.448,1.075);
\draw[gp path] (8.448,6.075)--(8.448,5.985);
\draw[gp path] (8.522,0.985)--(8.522,1.075);
\draw[gp path] (8.522,6.075)--(8.522,5.985);
\draw[gp path] (8.588,0.985)--(8.588,1.075);
\draw[gp path] (8.588,6.075)--(8.588,5.985);
\draw[gp path] (8.647,0.985)--(8.647,1.075);
\draw[gp path] (8.647,6.075)--(8.647,5.985);
\draw[gp path] (8.647,0.985)--(8.647,1.165);
\draw[gp path] (8.647,6.075)--(8.647,5.895);
\node[gp node center] at (8.647,0.677) {$10^{0}$};
\draw[gp path] (1.320,6.075)--(1.320,0.985)--(8.647,0.985)--(8.647,6.075)--cycle;
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetdashtype{gp dt 3}
\draw[gp path](4.791,1.304)--(4.791,5.758);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,3.530) {$(1-FNMR)$};
\node[gp node center] at (4.983,0.215) {$FMR$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,3.643) {CASIA};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (7.733,3.643)--(8.353,3.643);
\draw[gp path] (8.594,6.075)--(8.553,6.074)--(8.549,6.073)--(8.539,6.073)--(8.529,6.072)%
  --(8.510,6.071)--(8.486,6.071)--(8.479,6.070)--(8.477,6.069)--(8.455,6.069)--(8.437,6.068)%
  --(8.434,6.068)--(8.425,6.067)--(8.411,6.066)--(8.395,6.066)--(8.383,6.065)--(8.373,6.064)%
  --(8.364,6.064)--(8.350,6.063)--(8.346,6.062)--(8.345,6.062)--(8.344,6.061)--(8.340,6.060)%
  --(8.333,6.060)--(8.319,6.059)--(8.311,6.058)--(8.298,6.058)--(8.281,6.057)--(8.279,6.056)%
  --(8.269,6.056)--(8.264,6.055)--(8.247,6.055)--(8.247,6.054)--(8.244,6.053)--(8.239,6.053)%
  --(8.210,6.052)--(8.187,6.051)--(8.181,6.051)--(8.179,6.050)--(8.171,6.049)--(8.165,6.049)%
  --(8.163,6.048)--(8.148,6.047)--(8.139,6.047)--(8.137,6.046)--(8.122,6.045)--(8.111,6.045)%
  --(8.107,6.044)--(8.094,6.043)--(8.076,6.043)--(8.057,6.042)--(8.048,6.041)--(8.043,6.041)%
  --(8.035,6.040)--(8.030,6.040)--(8.025,6.039)--(8.018,6.038)--(8.017,6.038)--(8.012,6.037)%
  --(8.004,6.036)--(7.994,6.036)--(7.978,6.035)--(7.973,6.034)--(7.967,6.034)--(7.960,6.033)%
  --(7.947,6.032)--(7.943,6.032)--(7.929,6.031)--(7.924,6.030)--(7.920,6.030)--(7.906,6.029)%
  --(7.905,6.028)--(7.903,6.028)--(7.894,6.027)--(7.893,6.027)--(7.889,6.026)--(7.884,6.025)%
  --(7.876,6.025)--(7.872,6.024)--(7.861,6.023)--(7.860,6.023)--(7.851,6.022)--(7.848,6.021)%
  --(7.841,6.021)--(7.828,6.020)--(7.817,6.019)--(7.816,6.019)--(7.813,6.018)--(7.806,6.017)%
  --(7.800,6.017)--(7.787,6.016)--(7.778,6.015)--(7.772,6.015)--(7.757,6.014)--(7.748,6.014)%
  --(7.732,6.013)--(7.725,6.012)--(7.714,6.012)--(7.705,6.011)--(7.703,6.010)--(7.693,6.010)%
  --(7.687,6.009)--(7.679,6.008)--(7.675,6.008)--(7.664,6.007)--(7.660,6.006)--(7.650,6.006)%
  --(7.635,6.005)--(7.632,6.004)--(7.615,6.004)--(7.613,6.003)--(7.598,6.002)--(7.594,6.002)%
  --(7.588,6.001)--(7.585,6.000)--(7.581,6.000)--(7.579,5.999)--(7.569,5.999)--(7.562,5.998)%
  --(7.555,5.997)--(7.551,5.997)--(7.550,5.996)--(7.546,5.995)--(7.534,5.995)--(7.530,5.994)%
  --(7.525,5.993)--(7.513,5.993)--(7.504,5.992)--(7.498,5.991)--(7.497,5.991)--(7.493,5.990)%
  --(7.487,5.989)--(7.482,5.989)--(7.477,5.988)--(7.465,5.987)--(7.459,5.987)--(7.457,5.986)%
  --(7.455,5.986)--(7.449,5.985)--(7.442,5.984)--(7.435,5.984)--(7.416,5.983)--(7.409,5.982)%
  --(7.406,5.982)--(7.398,5.981)--(7.394,5.980)--(7.383,5.980)--(7.374,5.979)--(7.364,5.978)%
  --(7.358,5.978)--(7.355,5.977)--(7.342,5.976)--(7.331,5.976)--(7.319,5.975)--(7.317,5.974)%
  --(7.313,5.974)--(7.308,5.973)--(7.306,5.973)--(7.298,5.972)--(7.298,5.971)--(7.295,5.971)%
  --(7.290,5.970)--(7.284,5.969)--(7.272,5.969)--(7.259,5.968)--(7.251,5.967)--(7.250,5.967)%
  --(7.246,5.966)--(7.246,5.965)--(7.234,5.965)--(7.223,5.964)--(7.219,5.963)--(7.214,5.963)%
  --(7.213,5.962)--(7.207,5.961)--(7.198,5.961)--(7.192,5.960)--(7.191,5.960)--(7.189,5.959)%
  --(7.177,5.958)--(7.165,5.958)--(7.163,5.957)--(7.156,5.956)--(7.155,5.956)--(7.143,5.955)%
  --(7.134,5.954)--(7.128,5.954)--(7.120,5.953)--(7.111,5.952)--(7.098,5.952)--(7.097,5.951)%
  --(7.093,5.950)--(7.090,5.950)--(7.087,5.949)--(7.086,5.948)--(7.084,5.948)--(7.081,5.947)%
  --(7.081,5.946)--(7.077,5.946)--(7.071,5.945)--(7.068,5.945)--(7.064,5.944)--(7.057,5.943)%
  --(7.053,5.943)--(7.050,5.942)--(7.038,5.941)--(7.035,5.941)--(7.030,5.940)--(7.022,5.939)%
  --(7.006,5.939)--(6.998,5.938)--(6.993,5.937)--(6.983,5.937)--(6.982,5.936)--(6.974,5.935)%
  --(6.972,5.935)--(6.966,5.934)--(6.954,5.933)--(6.952,5.933)--(6.939,5.932)--(6.936,5.932)%
  --(6.929,5.931)--(6.923,5.930)--(6.914,5.930)--(6.914,5.929)--(6.913,5.928)--(6.910,5.928)%
  --(6.907,5.927)--(6.904,5.926)--(6.903,5.926)--(6.901,5.925)--(6.898,5.924)--(6.896,5.924)%
  --(6.896,5.923)--(6.895,5.922)--(6.885,5.922)--(6.874,5.921)--(6.869,5.920)--(6.867,5.920)%
  --(6.863,5.919)--(6.861,5.919)--(6.857,5.918)--(6.854,5.917)--(6.850,5.917)--(6.847,5.916)%
  --(6.841,5.915)--(6.831,5.915)--(6.827,5.914)--(6.817,5.913)--(6.816,5.913)--(6.815,5.912)%
  --(6.813,5.911)--(6.802,5.911)--(6.799,5.910)--(6.794,5.909)--(6.787,5.909)--(6.783,5.908)%
  --(6.775,5.907)--(6.773,5.907)--(6.769,5.906)--(6.764,5.906)--(6.761,5.905)--(6.746,5.904)%
  --(6.745,5.904)--(6.739,5.903)--(6.737,5.902)--(6.730,5.902)--(6.728,5.901)--(6.727,5.900)%
  --(6.717,5.900)--(6.715,5.899)--(6.714,5.898)--(6.710,5.898)--(6.706,5.897)--(6.699,5.896)%
  --(6.693,5.896)--(6.692,5.895)--(6.688,5.894)--(6.684,5.894)--(6.683,5.893)--(6.678,5.892)%
  --(6.675,5.892)--(6.670,5.891)--(6.666,5.891)--(6.664,5.890)--(6.656,5.889)--(6.655,5.889)%
  --(6.652,5.888)--(6.645,5.887)--(6.643,5.887)--(6.642,5.886)--(6.635,5.885)--(6.624,5.885)%
  --(6.622,5.884)--(6.618,5.883)--(6.615,5.883)--(6.613,5.882)--(6.602,5.881)--(6.600,5.881)%
  --(6.597,5.880)--(6.596,5.879)--(6.586,5.879)--(6.579,5.878)--(6.573,5.878)--(6.566,5.877)%
  --(6.564,5.876)--(6.561,5.876)--(6.561,5.875)--(6.558,5.874)--(6.552,5.874)--(6.544,5.873)%
  --(6.542,5.872)--(6.537,5.872)--(6.532,5.871)--(6.527,5.870)--(6.526,5.870)--(6.524,5.869)%
  --(6.521,5.868)--(6.518,5.867)--(6.515,5.866)--(6.508,5.866)--(6.501,5.865)--(6.500,5.865)%
  --(6.499,5.864)--(6.496,5.863)--(6.495,5.863)--(6.490,5.862)--(6.485,5.861)--(6.483,5.861)%
  --(6.482,5.860)--(6.478,5.859)--(6.476,5.859)--(6.473,5.858)--(6.470,5.857)--(6.465,5.857)%
  --(6.459,5.856)--(6.457,5.855)--(6.455,5.855)--(6.449,5.854)--(6.448,5.853)--(6.439,5.853)%
  --(6.437,5.852)--(6.434,5.851)--(6.432,5.851)--(6.431,5.850)--(6.429,5.849)--(6.421,5.848)%
  --(6.420,5.848)--(6.417,5.847)--(6.416,5.846)--(6.413,5.846)--(6.409,5.845)--(6.407,5.844)%
  --(6.403,5.844)--(6.397,5.843)--(6.394,5.842)--(6.392,5.842)--(6.389,5.841)--(6.388,5.840)%
  --(6.386,5.840)--(6.382,5.839)--(6.378,5.838)--(6.377,5.838)--(6.376,5.837)--(6.374,5.837)%
  --(6.373,5.836)--(6.367,5.835)--(6.361,5.835)--(6.361,5.834)--(6.361,5.833)--(6.359,5.833)%
  --(6.356,5.832)--(6.355,5.831)--(6.353,5.831)--(6.349,5.830)--(6.341,5.829)--(6.339,5.829)%
  --(6.338,5.828)--(6.335,5.827)--(6.329,5.827)--(6.327,5.826)--(6.323,5.825)--(6.319,5.825)%
  --(6.316,5.824)--(6.314,5.824)--(6.313,5.823)--(6.309,5.822)--(6.308,5.822)--(6.306,5.821)%
  --(6.303,5.820)--(6.301,5.820)--(6.300,5.819)--(6.299,5.818)--(6.298,5.818)--(6.295,5.817)%
  --(6.293,5.816)--(6.287,5.816)--(6.285,5.815)--(6.284,5.814)--(6.282,5.814)--(6.278,5.813)%
  --(6.276,5.812)--(6.275,5.812)--(6.273,5.811)--(6.270,5.811)--(6.269,5.810)--(6.267,5.809)%
  --(6.264,5.808)--(6.262,5.807)--(6.261,5.807)--(6.260,5.806)--(6.257,5.805)--(6.256,5.805)%
  --(6.253,5.804)--(6.249,5.803)--(6.248,5.802)--(6.245,5.801)--(6.243,5.801)--(6.240,5.800)%
  --(6.238,5.799)--(6.233,5.799)--(6.231,5.798)--(6.229,5.797)--(6.226,5.797)--(6.222,5.796)%
  --(6.221,5.796)--(6.215,5.795)--(6.212,5.794)--(6.211,5.793)--(6.210,5.792)--(6.204,5.792)%
  --(6.200,5.791)--(6.199,5.790)--(6.198,5.790)--(6.198,5.789)--(6.197,5.788)--(6.194,5.788)%
  --(6.191,5.787)--(6.189,5.786)--(6.188,5.786)--(6.188,5.785)--(6.184,5.784)--(6.183,5.784)%
  --(6.181,5.783)--(6.181,5.782)--(6.179,5.781)--(6.176,5.781)--(6.176,5.780)--(6.174,5.779)%
  --(6.172,5.779)--(6.172,5.778)--(6.170,5.777)--(6.169,5.777)--(6.167,5.776)--(6.166,5.775)%
  --(6.164,5.775)--(6.163,5.774)--(6.158,5.773)--(6.157,5.773)--(6.156,5.772)--(6.155,5.771)%
  --(6.153,5.771)--(6.149,5.770)--(6.147,5.770)--(6.145,5.769)--(6.140,5.768)--(6.136,5.768)%
  --(6.133,5.767)--(6.127,5.766)--(6.126,5.766)--(6.122,5.765)--(6.120,5.764)--(6.113,5.764)%
  --(6.111,5.763)--(6.110,5.762)--(6.108,5.762)--(6.108,5.761)--(6.106,5.760)--(6.104,5.760)%
  --(6.101,5.759)--(6.096,5.758)--(6.093,5.758)--(6.090,5.757)--(6.087,5.756)--(6.085,5.755)%
  --(6.083,5.754)--(6.081,5.753)--(6.079,5.753)--(6.077,5.752)--(6.075,5.751)--(6.074,5.751)%
  --(6.074,5.750)--(6.073,5.749)--(6.070,5.749)--(6.068,5.748)--(6.066,5.747)--(6.064,5.747)%
  --(6.062,5.746)--(6.055,5.745)--(6.054,5.745)--(6.053,5.744)--(6.053,5.743)--(6.052,5.743)%
  --(6.051,5.742)--(6.050,5.741)--(6.049,5.740)--(6.048,5.740)--(6.046,5.739)--(6.045,5.738)%
  --(6.041,5.738)--(6.041,5.737)--(6.039,5.736)--(6.037,5.736)--(6.036,5.735)--(6.035,5.734)%
  --(6.034,5.733)--(6.032,5.732)--(6.027,5.732)--(6.026,5.731)--(6.024,5.730)--(6.023,5.730)%
  --(6.020,5.729)--(6.018,5.729)--(6.015,5.728)--(6.014,5.727)--(6.013,5.727)--(6.008,5.726)%
  --(6.004,5.725)--(6.003,5.724)--(6.000,5.724)--(5.999,5.723)--(5.995,5.722)--(5.992,5.722)%
  --(5.989,5.721)--(5.988,5.720)--(5.987,5.719)--(5.985,5.718)--(5.983,5.718)--(5.982,5.717)%
  --(5.981,5.716)--(5.978,5.716)--(5.976,5.715)--(5.975,5.715)--(5.973,5.714)--(5.972,5.713)%
  --(5.969,5.713)--(5.967,5.712)--(5.959,5.711)--(5.958,5.711)--(5.957,5.710)--(5.955,5.709)%
  --(5.954,5.708)--(5.953,5.707)--(5.951,5.707)--(5.949,5.706)--(5.948,5.705)--(5.947,5.705)%
  --(5.945,5.704)--(5.943,5.703)--(5.942,5.703)--(5.940,5.702)--(5.938,5.702)--(5.934,5.701)%
  --(5.931,5.700)--(5.930,5.700)--(5.929,5.699)--(5.927,5.698)--(5.923,5.698)--(5.920,5.697)%
  --(5.919,5.696)--(5.918,5.696)--(5.915,5.695)--(5.913,5.694)--(5.910,5.694)--(5.910,5.693)%
  --(5.909,5.692)--(5.908,5.692)--(5.907,5.691)--(5.906,5.690)--(5.905,5.690)--(5.903,5.689)%
  --(5.901,5.688)--(5.901,5.687)--(5.900,5.687)--(5.899,5.686)--(5.896,5.685)--(5.893,5.684)%
  --(5.891,5.683)--(5.884,5.683)--(5.884,5.682)--(5.881,5.681)--(5.880,5.681)--(5.877,5.680)%
  --(5.876,5.679)--(5.874,5.679)--(5.873,5.678)--(5.871,5.677)--(5.870,5.677)--(5.868,5.676)%
  --(5.866,5.675)--(5.865,5.675)--(5.864,5.674)--(5.863,5.674)--(5.859,5.673)--(5.857,5.672)%
  --(5.854,5.672)--(5.849,5.671)--(5.848,5.670)--(5.847,5.670)--(5.847,5.669)--(5.846,5.668)%
  --(5.844,5.668)--(5.843,5.667)--(5.842,5.666)--(5.841,5.666)--(5.838,5.665)--(5.837,5.664)%
  --(5.834,5.664)--(5.832,5.663)--(5.830,5.662)--(5.827,5.662)--(5.825,5.661)--(5.823,5.660)%
  --(5.821,5.659)--(5.816,5.659)--(5.815,5.658)--(5.812,5.657)--(5.810,5.657)--(5.807,5.656)%
  --(5.804,5.655)--(5.801,5.655)--(5.801,5.654)--(5.800,5.653)--(5.797,5.652)--(5.796,5.652)%
  --(5.795,5.651)--(5.793,5.650)--(5.792,5.649)--(5.790,5.648)--(5.788,5.648)--(5.786,5.647)%
  --(5.785,5.647)--(5.783,5.646)--(5.778,5.645)--(5.776,5.644)--(5.773,5.643)--(5.771,5.643)%
  --(5.768,5.642)--(5.767,5.641)--(5.765,5.641)--(5.762,5.640)--(5.762,5.639)--(5.761,5.639)%
  --(5.759,5.638)--(5.757,5.637)--(5.755,5.637)--(5.752,5.636)--(5.751,5.635)--(5.749,5.635)%
  --(5.747,5.634)--(5.746,5.634)--(5.744,5.633)--(5.742,5.632)--(5.739,5.632)--(5.738,5.631)%
  --(5.736,5.630)--(5.735,5.630)--(5.734,5.629)--(5.732,5.628)--(5.731,5.628)--(5.728,5.627)%
  --(5.727,5.626)--(5.726,5.625)--(5.725,5.625)--(5.721,5.624)--(5.721,5.623)--(5.720,5.623)%
  --(5.720,5.622)--(5.719,5.621)--(5.718,5.621)--(5.716,5.620)--(5.714,5.620)--(5.711,5.619)%
  --(5.707,5.618)--(5.706,5.618)--(5.705,5.617)--(5.705,5.616)--(5.702,5.616)--(5.701,5.615)%
  --(5.700,5.614)--(5.697,5.613)--(5.695,5.612)--(5.695,5.611)--(5.694,5.610)--(5.692,5.609)%
  --(5.690,5.608)--(5.689,5.608)--(5.688,5.607)--(5.687,5.607)--(5.685,5.606)--(5.683,5.605)%
  --(5.681,5.604)--(5.679,5.604)--(5.676,5.603)--(5.675,5.602)--(5.674,5.601)--(5.673,5.601)%
  --(5.670,5.600)--(5.670,5.599)--(5.669,5.599)--(5.666,5.598)--(5.665,5.597)--(5.664,5.597)%
  --(5.663,5.596)--(5.661,5.595)--(5.660,5.594)--(5.657,5.594)--(5.656,5.593)--(5.655,5.592)%
  --(5.653,5.592)--(5.652,5.591)--(5.650,5.590)--(5.649,5.590)--(5.648,5.589)--(5.647,5.588)%
  --(5.644,5.588)--(5.643,5.587)--(5.641,5.586)--(5.640,5.586)--(5.639,5.585)--(5.638,5.584)%
  --(5.637,5.583)--(5.636,5.582)--(5.633,5.581)--(5.632,5.580)--(5.630,5.580)--(5.628,5.579)%
  --(5.627,5.579)--(5.627,5.578)--(5.626,5.577)--(5.625,5.576)--(5.625,5.575)--(5.622,5.575)%
  --(5.621,5.574)--(5.621,5.573)--(5.619,5.573)--(5.618,5.572)--(5.617,5.571)--(5.616,5.571)%
  --(5.616,5.570)--(5.615,5.569)--(5.612,5.568)--(5.612,5.567)--(5.611,5.567)--(5.611,5.566)%
  --(5.610,5.566)--(5.607,5.565)--(5.607,5.564)--(5.605,5.564)--(5.601,5.563)--(5.599,5.562)%
  --(5.596,5.562)--(5.595,5.561)--(5.594,5.560)--(5.593,5.559)--(5.593,5.558)--(5.592,5.558)%
  --(5.592,5.557)--(5.590,5.556)--(5.589,5.556)--(5.588,5.555)--(5.587,5.554)--(5.586,5.553)%
  --(5.585,5.552)--(5.583,5.551)--(5.582,5.550)--(5.581,5.549)--(5.581,5.548)--(5.580,5.547)%
  --(5.579,5.547)--(5.579,5.546)--(5.577,5.545)--(5.576,5.544)--(5.576,5.543)--(5.575,5.543)%
  --(5.574,5.542)--(5.571,5.541)--(5.570,5.541)--(5.570,5.540)--(5.569,5.539)--(5.567,5.538)%
  --(5.566,5.538)--(5.566,5.537)--(5.565,5.536)--(5.563,5.535)--(5.562,5.534)--(5.561,5.534)%
  --(5.560,5.533)--(5.558,5.532)--(5.557,5.531)--(5.557,5.530)--(5.555,5.530)--(5.555,5.529)%
  --(5.555,5.528)--(5.552,5.528)--(5.551,5.527)--(5.550,5.526)--(5.550,5.525)--(5.549,5.525)%
  --(5.548,5.524)--(5.548,5.523)--(5.547,5.523)--(5.546,5.522)--(5.545,5.521)--(5.542,5.521)%
  --(5.542,5.520)--(5.541,5.519)--(5.540,5.519)--(5.539,5.518)--(5.539,5.517)--(5.537,5.517)%
  --(5.536,5.516)--(5.535,5.515)--(5.533,5.515)--(5.532,5.514)--(5.531,5.513)--(5.530,5.513)%
  --(5.528,5.512)--(5.527,5.512)--(5.526,5.511)--(5.525,5.510)--(5.525,5.509)--(5.524,5.508)%
  --(5.523,5.508)--(5.523,5.507)--(5.523,5.506)--(5.522,5.506)--(5.520,5.505)--(5.519,5.504)%
  --(5.517,5.504)--(5.513,5.503)--(5.512,5.502)--(5.510,5.501)--(5.508,5.500)--(5.508,5.499)%
  --(5.507,5.499)--(5.506,5.498)--(5.505,5.497)--(5.504,5.496)--(5.503,5.496)--(5.501,5.495)%
  --(5.500,5.494)--(5.499,5.494)--(5.498,5.493)--(5.498,5.492)--(5.497,5.492)--(5.495,5.491)%
  --(5.495,5.490)--(5.494,5.490)--(5.494,5.489)--(5.493,5.488)--(5.492,5.488)--(5.492,5.487)%
  --(5.490,5.486)--(5.489,5.485)--(5.487,5.485)--(5.486,5.484)--(5.486,5.483)--(5.485,5.482)%
  --(5.484,5.481)--(5.482,5.481)--(5.480,5.480)--(5.479,5.479)--(5.478,5.478)--(5.477,5.477)%
  --(5.477,5.476)--(5.476,5.476)--(5.476,5.475)--(5.475,5.474)--(5.474,5.473)--(5.473,5.472)%
  --(5.473,5.471)--(5.472,5.471)--(5.471,5.470)--(5.469,5.469)--(5.469,5.468)--(5.468,5.468)%
  --(5.467,5.467)--(5.467,5.466)--(5.465,5.466)--(5.465,5.465)--(5.464,5.464)--(5.463,5.463)%
  --(5.462,5.462)--(5.461,5.462)--(5.460,5.461)--(5.458,5.460)--(5.457,5.460)--(5.456,5.459)%
  --(5.455,5.458)--(5.454,5.458)--(5.454,5.457)--(5.453,5.456)--(5.452,5.456)--(5.452,5.455)%
  --(5.451,5.454)--(5.449,5.454)--(5.448,5.453)--(5.448,5.452)--(5.447,5.452)--(5.447,5.451)%
  --(5.446,5.450)--(5.446,5.449)--(5.444,5.449)--(5.443,5.448)--(5.443,5.447)--(5.442,5.446)%
  --(5.442,5.445)--(5.441,5.445)--(5.440,5.444)--(5.439,5.443)--(5.439,5.442)--(5.439,5.441)%
  --(5.437,5.440)--(5.436,5.440)--(5.435,5.439)--(5.435,5.438)--(5.434,5.438)--(5.433,5.437)%
  --(5.432,5.436)--(5.431,5.436)--(5.430,5.435)--(5.429,5.434)--(5.428,5.433)--(5.427,5.433)%
  --(5.426,5.432)--(5.425,5.431)--(5.424,5.431)--(5.423,5.430)--(5.423,5.429)--(5.422,5.428)%
  --(5.422,5.427)--(5.421,5.427)--(5.421,5.426)--(5.418,5.425)--(5.417,5.425)--(5.416,5.424)%
  --(5.416,5.423)--(5.416,5.422)--(5.415,5.422)--(5.414,5.421)--(5.414,5.420)--(5.413,5.420)%
  --(5.413,5.419)--(5.412,5.418)--(5.411,5.417)--(5.410,5.417)--(5.409,5.416)--(5.408,5.415)%
  --(5.407,5.415)--(5.407,5.414)--(5.406,5.413)--(5.405,5.412)--(5.404,5.411)--(5.403,5.410)%
  --(5.402,5.409)--(5.402,5.408)--(5.402,5.407)--(5.401,5.407)--(5.400,5.406)--(5.400,5.405)%
  --(5.399,5.404)--(5.398,5.404)--(5.398,5.403)--(5.398,5.402)--(5.397,5.402)--(5.397,5.401)%
  --(5.395,5.400)--(5.394,5.399)--(5.393,5.398)--(5.393,5.397)--(5.392,5.396)--(5.391,5.395)%
  --(5.390,5.394)--(5.389,5.393)--(5.388,5.392)--(5.388,5.391)--(5.387,5.391)--(5.387,5.390)%
  --(5.386,5.389)--(5.385,5.389)--(5.383,5.388)--(5.382,5.387)--(5.381,5.387)--(5.379,5.386)%
  --(5.379,5.385)--(5.378,5.385)--(5.378,5.384)--(5.378,5.383)--(5.377,5.383)--(5.375,5.382)%
  --(5.375,5.381)--(5.374,5.380)--(5.374,5.379)--(5.373,5.378)--(5.372,5.377)--(5.371,5.376)%
  --(5.371,5.375)--(5.370,5.375)--(5.370,5.374)--(5.369,5.373)--(5.368,5.372)--(5.368,5.371)%
  --(5.367,5.371)--(5.366,5.370)--(5.365,5.369)--(5.364,5.369)--(5.363,5.368)--(5.363,5.367)%
  --(5.363,5.366)--(5.362,5.365)--(5.361,5.365)--(5.360,5.364)--(5.360,5.363)--(5.359,5.362)%
  --(5.358,5.362)--(5.358,5.361)--(5.357,5.360)--(5.357,5.359)--(5.356,5.359)--(5.356,5.358)%
  --(5.354,5.357)--(5.353,5.356)--(5.352,5.356)--(5.351,5.355)--(5.350,5.354)--(5.349,5.354)%
  --(5.349,5.353)--(5.348,5.352)--(5.347,5.352)--(5.347,5.351)--(5.346,5.350)--(5.345,5.350)%
  --(5.345,5.349)--(5.342,5.349)--(5.342,5.348)--(5.342,5.347)--(5.341,5.347)--(5.340,5.346)%
  --(5.340,5.345)--(5.339,5.345)--(5.339,5.344)--(5.338,5.343)--(5.337,5.343)--(5.336,5.342)%
  --(5.336,5.341)--(5.335,5.341)--(5.335,5.340)--(5.334,5.339)--(5.334,5.338)--(5.333,5.337)%
  --(5.333,5.336)--(5.332,5.336)--(5.332,5.335)--(5.331,5.334)--(5.331,5.333)--(5.331,5.332)%
  --(5.330,5.332)--(5.330,5.331)--(5.329,5.330)--(5.328,5.329)--(5.327,5.328)--(5.326,5.328)%
  --(5.325,5.327)--(5.324,5.326)--(5.324,5.325)--(5.324,5.324)--(5.323,5.324)--(5.323,5.323)%
  --(5.322,5.323)--(5.322,5.322)--(5.321,5.321)--(5.321,5.320)--(5.320,5.320)--(5.319,5.319)%
  --(5.318,5.318)--(5.317,5.318)--(5.315,5.317)--(5.315,5.316)--(5.314,5.315)--(5.313,5.314)%
  --(5.312,5.313)--(5.312,5.312)--(5.311,5.312)--(5.311,5.311)--(5.309,5.310)--(5.309,5.309)%
  --(5.308,5.309)--(5.307,5.308)--(5.307,5.307)--(5.306,5.307)--(5.305,5.306)--(5.305,5.305)%
  --(5.304,5.304)--(5.304,5.303)--(5.303,5.303)--(5.302,5.302)--(5.302,5.301)--(5.301,5.301)%
  --(5.300,5.300)--(5.300,5.299)--(5.299,5.298)--(5.299,5.297)--(5.298,5.297)--(5.298,5.296)%
  --(5.297,5.296)--(5.296,5.295)--(5.295,5.294)--(5.294,5.294)--(5.294,5.293)--(5.293,5.292)%
  --(5.292,5.291)--(5.291,5.290)--(5.289,5.289)--(5.288,5.289)--(5.288,5.288)--(5.287,5.287)%
  --(5.286,5.286)--(5.286,5.285)--(5.285,5.285)--(5.284,5.284)--(5.284,5.283)--(5.283,5.283)%
  --(5.282,5.282)--(5.280,5.281)--(5.280,5.280)--(5.280,5.279)--(5.279,5.279)--(5.278,5.278)%
  --(5.277,5.277)--(5.277,5.276)--(5.276,5.275)--(5.274,5.274)--(5.274,5.273)--(5.273,5.272)%
  --(5.273,5.271)--(5.272,5.271)--(5.272,5.270)--(5.271,5.269)--(5.270,5.269)--(5.269,5.268)%
  --(5.268,5.267)--(5.268,5.266)--(5.267,5.265)--(5.266,5.265)--(5.266,5.264)--(5.266,5.263)%
  --(5.265,5.263)--(5.265,5.262)--(5.264,5.261)--(5.262,5.261)--(5.262,5.260)--(5.262,5.259)%
  --(5.261,5.258)--(5.260,5.257)--(5.259,5.257)--(5.259,5.256)--(5.259,5.255)--(5.258,5.255)%
  --(5.256,5.254)--(5.255,5.253)--(5.255,5.252)--(5.254,5.252)--(5.254,5.251)--(5.254,5.250)%
  --(5.254,5.249)--(5.253,5.249)--(5.253,5.248)--(5.253,5.247)--(5.252,5.247)--(5.251,5.246)%
  --(5.251,5.245)--(5.250,5.244)--(5.249,5.243)--(5.249,5.242)--(5.247,5.241)--(5.247,5.240)%
  --(5.247,5.239)--(5.246,5.238)--(5.245,5.237)--(5.245,5.236)--(5.244,5.235)--(5.244,5.234)%
  --(5.243,5.233)--(5.242,5.232)--(5.242,5.231)--(5.241,5.230)--(5.240,5.230)--(5.240,5.229)%
  --(5.240,5.228)--(5.238,5.227)--(5.237,5.227)--(5.237,5.226)--(5.235,5.225)--(5.234,5.225)%
  --(5.234,5.224)--(5.233,5.223)--(5.233,5.222)--(5.232,5.221)--(5.231,5.220)--(5.231,5.219)%
  --(5.231,5.218)--(5.230,5.218)--(5.230,5.217)--(5.230,5.216)--(5.229,5.215)--(5.228,5.214)%
  --(5.227,5.213)--(5.227,5.212)--(5.224,5.211)--(5.224,5.210)--(5.223,5.209)--(5.223,5.208)%
  --(5.223,5.207)--(5.222,5.206)--(5.222,5.205)--(5.221,5.204)--(5.221,5.203)--(5.221,5.202)%
  --(5.220,5.201)--(5.219,5.201)--(5.219,5.200)--(5.218,5.199)--(5.217,5.198)--(5.216,5.197)%
  --(5.215,5.197)--(5.215,5.196)--(5.215,5.195)--(5.214,5.194)--(5.213,5.193)--(5.213,5.192)%
  --(5.212,5.192)--(5.212,5.191)--(5.212,5.190)--(5.211,5.190)--(5.211,5.189)--(5.210,5.188)%
  --(5.209,5.187)--(5.209,5.186)--(5.208,5.185)--(5.207,5.184)--(5.207,5.183)--(5.206,5.182)%
  --(5.205,5.181)--(5.205,5.180)--(5.205,5.178)--(5.203,5.177)--(5.202,5.176)--(5.202,5.175)%
  --(5.200,5.175)--(5.200,5.174)--(5.199,5.174)--(5.199,5.173)--(5.198,5.172)--(5.197,5.171)%
  --(5.196,5.170)--(5.196,5.169)--(5.195,5.169)--(5.195,5.168)--(5.195,5.167)--(5.194,5.166)%
  --(5.193,5.165)--(5.193,5.164)--(5.192,5.163)--(5.191,5.163)--(5.190,5.162)--(5.190,5.161)%
  --(5.187,5.160)--(5.186,5.160)--(5.186,5.159)--(5.185,5.159)--(5.185,5.158)--(5.184,5.157)%
  --(5.183,5.156)--(5.183,5.155)--(5.182,5.154)--(5.182,5.153)--(5.181,5.152)--(5.181,5.151)%
  --(5.181,5.150)--(5.180,5.149)--(5.180,5.148)--(5.179,5.147)--(5.178,5.146)--(5.177,5.145)%
  --(5.176,5.145)--(5.174,5.144)--(5.174,5.143)--(5.174,5.142)--(5.173,5.142)--(5.173,5.141)%
  --(5.173,5.140)--(5.172,5.139)--(5.171,5.139)--(5.170,5.138)--(5.170,5.137)--(5.169,5.136)%
  --(5.169,5.135)--(5.168,5.135)--(5.168,5.134)--(5.167,5.133)--(5.167,5.132)--(5.166,5.131)%
  --(5.166,5.130)--(5.165,5.129)--(5.165,5.128)--(5.164,5.127)--(5.164,5.126)--(5.163,5.125)%
  --(5.163,5.124)--(5.162,5.123)--(5.162,5.122)--(5.161,5.122)--(5.161,5.121)--(5.161,5.120)%
  --(5.160,5.119)--(5.160,5.118)--(5.160,5.117)--(5.159,5.117)--(5.158,5.116)--(5.157,5.115)%
  --(5.157,5.114)--(5.157,5.113)--(5.156,5.112)--(5.156,5.111)--(5.155,5.111)--(5.153,5.110)%
  --(5.153,5.109)--(5.152,5.109)--(5.152,5.108)--(5.151,5.107)--(5.151,5.106)--(5.151,5.105)%
  --(5.150,5.105)--(5.149,5.104)--(5.149,5.103)--(5.148,5.102)--(5.147,5.102)--(5.146,5.101)%
  --(5.146,5.100)--(5.145,5.099)--(5.145,5.098)--(5.144,5.097)--(5.143,5.097)--(5.143,5.096)%
  --(5.142,5.095)--(5.142,5.094)--(5.141,5.093)--(5.141,5.092)--(5.141,5.091)--(5.140,5.090)%
  --(5.140,5.089)--(5.139,5.088)--(5.139,5.087)--(5.138,5.086)--(5.137,5.085)--(5.137,5.084)%
  --(5.136,5.083)--(5.135,5.082)--(5.134,5.081)--(5.134,5.080)--(5.133,5.079)--(5.131,5.078)%
  --(5.130,5.077)--(5.130,5.076)--(5.129,5.075)--(5.128,5.074)--(5.127,5.073)--(5.127,5.072)%
  --(5.126,5.071)--(5.126,5.070)--(5.124,5.070)--(5.124,5.069)--(5.124,5.068)--(5.123,5.067)%
  --(5.122,5.066)--(5.122,5.065)--(5.121,5.065)--(5.121,5.064)--(5.120,5.064)--(5.120,5.063)%
  --(5.119,5.062)--(5.119,5.061)--(5.118,5.060)--(5.118,5.059)--(5.118,5.058)--(5.117,5.058)%
  --(5.116,5.057)--(5.116,5.056)--(5.115,5.055)--(5.115,5.054)--(5.114,5.053)--(5.113,5.052)%
  --(5.112,5.051)--(5.112,5.050)--(5.112,5.049)--(5.112,5.048)--(5.111,5.048)--(5.111,5.047)%
  --(5.111,5.046)--(5.110,5.045)--(5.109,5.044)--(5.108,5.043)--(5.108,5.042)--(5.107,5.041)%
  --(5.107,5.040)--(5.105,5.040)--(5.105,5.039)--(5.104,5.038)--(5.103,5.037)--(5.103,5.036)%
  --(5.102,5.036)--(5.102,5.035)--(5.102,5.034)--(5.101,5.034)--(5.100,5.033)--(5.100,5.032)%
  --(5.099,5.031)--(5.099,5.030)--(5.098,5.029)--(5.098,5.028)--(5.097,5.027)--(5.097,5.026)%
  --(5.095,5.026)--(5.095,5.025)--(5.094,5.025)--(5.094,5.024)--(5.093,5.023)--(5.092,5.022)%
  --(5.092,5.021)--(5.090,5.020)--(5.089,5.019)--(5.088,5.018)--(5.088,5.017)--(5.087,5.017)%
  --(5.086,5.016)--(5.085,5.015)--(5.084,5.014)--(5.084,5.013)--(5.083,5.012)--(5.083,5.011)%
  --(5.082,5.011)--(5.081,5.010)--(5.081,5.009)--(5.080,5.008)--(5.080,5.007)--(5.079,5.006)%
  --(5.079,5.005)--(5.078,5.004)--(5.077,5.003)--(5.077,5.002)--(5.076,5.001)--(5.075,5.000)%
  --(5.075,4.999)--(5.075,4.998)--(5.074,4.997)--(5.073,4.997)--(5.073,4.996)--(5.072,4.995)%
  --(5.071,4.995)--(5.071,4.994)--(5.070,4.993)--(5.069,4.992)--(5.068,4.991)--(5.067,4.990)%
  --(5.067,4.989)--(5.067,4.988)--(5.066,4.987)--(5.065,4.987)--(5.065,4.986)--(5.064,4.985)%
  --(5.063,4.984)--(5.063,4.983)--(5.063,4.982)--(5.062,4.981)--(5.062,4.980)--(5.061,4.980)%
  --(5.061,4.979)--(5.061,4.978)--(5.061,4.977)--(5.060,4.976)--(5.060,4.975)--(5.059,4.974)%
  --(5.059,4.973)--(5.058,4.972)--(5.058,4.971)--(5.057,4.971)--(5.057,4.970)--(5.057,4.969)%
  --(5.056,4.969)--(5.056,4.968)--(5.055,4.967)--(5.055,4.966)--(5.055,4.965)--(5.054,4.964)%
  --(5.054,4.963)--(5.053,4.962)--(5.053,4.961)--(5.053,4.960)--(5.052,4.959)--(5.051,4.959)%
  --(5.051,4.958)--(5.051,4.957)--(5.050,4.957)--(5.049,4.956)--(5.049,4.955)--(5.048,4.954)%
  --(5.047,4.954)--(5.047,4.953)--(5.046,4.952)--(5.045,4.951)--(5.045,4.950)--(5.044,4.950)%
  --(5.044,4.949)--(5.044,4.948)--(5.043,4.947)--(5.042,4.946)--(5.041,4.945)--(5.041,4.944)%
  --(5.040,4.944)--(5.040,4.943)--(5.040,4.942)--(5.039,4.941)--(5.039,4.940)--(5.038,4.939)%
  --(5.037,4.938)--(5.037,4.937)--(5.037,4.936)--(5.036,4.935)--(5.036,4.934)--(5.036,4.933)%
  --(5.035,4.932)--(5.035,4.931)--(5.034,4.930)--(5.034,4.929)--(5.034,4.928)--(5.033,4.928)%
  --(5.033,4.927)--(5.032,4.926)--(5.031,4.925)--(5.030,4.924)--(5.029,4.923)--(5.029,4.922)%
  --(5.028,4.922)--(5.028,4.921)--(5.028,4.920)--(5.028,4.919)--(5.027,4.919)--(5.026,4.918)%
  --(5.026,4.917)--(5.026,4.916)--(5.025,4.916)--(5.025,4.915)--(5.024,4.914)--(5.024,4.913)%
  --(5.024,4.912)--(5.023,4.911)--(5.022,4.910)--(5.021,4.909)--(5.021,4.908)--(5.020,4.907)%
  --(5.020,4.906)--(5.020,4.905)--(5.019,4.904)--(5.018,4.903)--(5.018,4.902)--(5.017,4.902)%
  --(5.016,4.901)--(5.016,4.900)--(5.015,4.899)--(5.015,4.898)--(5.015,4.897)--(5.014,4.896)%
  --(5.013,4.896)--(5.013,4.895)--(5.012,4.894)--(5.011,4.893)--(5.011,4.892)--(5.010,4.892)%
  --(5.010,4.891)--(5.010,4.890)--(5.009,4.889)--(5.008,4.888)--(5.007,4.886)--(5.007,4.885)%
  --(5.006,4.884)--(5.006,4.883)--(5.005,4.882)--(5.005,4.881)--(5.004,4.881)--(5.004,4.880)%
  --(5.004,4.879)--(5.004,4.878)--(5.003,4.877)--(5.003,4.876)--(5.003,4.875)--(5.002,4.874)%
  --(5.002,4.873)--(5.001,4.872)--(5.001,4.871)--(5.000,4.870)--(5.000,4.869)--(4.999,4.868)%
  --(4.998,4.867)--(4.998,4.866)--(4.998,4.865)--(4.997,4.864)--(4.997,4.863)--(4.996,4.862)%
  --(4.995,4.861)--(4.994,4.860)--(4.993,4.859)--(4.993,4.858)--(4.992,4.858)--(4.992,4.857)%
  --(4.991,4.856)--(4.990,4.855)--(4.990,4.854)--(4.989,4.854)--(4.988,4.853)--(4.987,4.852)%
  --(4.987,4.851)--(4.986,4.850)--(4.985,4.849)--(4.984,4.849)--(4.983,4.848)--(4.983,4.847)%
  --(4.982,4.846)--(4.982,4.845)--(4.981,4.844)--(4.980,4.844)--(4.980,4.843)--(4.980,4.842)%
  --(4.979,4.841)--(4.979,4.840)--(4.978,4.839)--(4.978,4.838)--(4.977,4.838)--(4.977,4.837)%
  --(4.977,4.836)--(4.976,4.836)--(4.976,4.835)--(4.975,4.835)--(4.975,4.834)--(4.975,4.833)%
  --(4.975,4.832)--(4.975,4.831)--(4.974,4.830)--(4.974,4.829)--(4.974,4.828)--(4.973,4.827)%
  --(4.972,4.826)--(4.972,4.824)--(4.971,4.823)--(4.971,4.822)--(4.970,4.821)--(4.969,4.820)%
  --(4.968,4.819)--(4.968,4.818)--(4.968,4.817)--(4.967,4.816)--(4.967,4.815)--(4.967,4.814)%
  --(4.966,4.813)--(4.965,4.812)--(4.965,4.811)--(4.964,4.810)--(4.963,4.809)--(4.963,4.808)%
  --(4.962,4.808)--(4.961,4.807)--(4.961,4.806)--(4.961,4.805)--(4.961,4.804)--(4.960,4.804)%
  --(4.960,4.803)--(4.959,4.802)--(4.958,4.801)--(4.958,4.800)--(4.958,4.799)--(4.957,4.799)%
  --(4.957,4.798)--(4.957,4.797)--(4.956,4.796)--(4.955,4.795)--(4.955,4.794)--(4.955,4.793)%
  --(4.954,4.792)--(4.954,4.791)--(4.954,4.790)--(4.953,4.789)--(4.953,4.788)--(4.952,4.787)%
  --(4.952,4.786)--(4.952,4.785)--(4.951,4.784)--(4.951,4.783)--(4.951,4.782)--(4.950,4.781)%
  --(4.949,4.780)--(4.948,4.779)--(4.948,4.778)--(4.947,4.777)--(4.946,4.777)--(4.946,4.776)%
  --(4.945,4.775)--(4.944,4.774)--(4.944,4.773)--(4.943,4.772)--(4.943,4.771)--(4.942,4.770)%
  --(4.941,4.769)--(4.941,4.768)--(4.941,4.767)--(4.940,4.766)--(4.939,4.766)--(4.939,4.765)%
  --(4.939,4.764)--(4.938,4.763)--(4.937,4.762)--(4.937,4.761)--(4.936,4.760)--(4.936,4.759)%
  --(4.935,4.758)--(4.935,4.757)--(4.935,4.756)--(4.935,4.755)--(4.934,4.754)--(4.933,4.754)%
  --(4.933,4.753)--(4.932,4.752)--(4.932,4.751)--(4.932,4.749)--(4.931,4.749)--(4.930,4.748)%
  --(4.929,4.747)--(4.929,4.746)--(4.928,4.745)--(4.927,4.744)--(4.927,4.743)--(4.926,4.742)%
  --(4.926,4.741)--(4.925,4.740)--(4.925,4.739)--(4.925,4.738)--(4.924,4.738)--(4.924,4.737)%
  --(4.923,4.736)--(4.923,4.735)--(4.922,4.734)--(4.921,4.733)--(4.920,4.733)--(4.919,4.732)%
  --(4.919,4.731)--(4.918,4.730)--(4.918,4.729)--(4.918,4.728)--(4.918,4.727)--(4.917,4.726)%
  --(4.917,4.725)--(4.916,4.724)--(4.915,4.723)--(4.915,4.722)--(4.914,4.721)--(4.914,4.719)%
  --(4.913,4.719)--(4.912,4.718)--(4.912,4.717)--(4.912,4.716)--(4.911,4.715)--(4.910,4.714)%
  --(4.910,4.713)--(4.909,4.712)--(4.908,4.711)--(4.908,4.710)--(4.908,4.709)--(4.908,4.708)%
  --(4.908,4.707)--(4.907,4.706)--(4.907,4.705)--(4.906,4.704)--(4.906,4.703)--(4.905,4.701)%
  --(4.905,4.700)--(4.904,4.699)--(4.903,4.698)--(4.903,4.697)--(4.902,4.696)--(4.902,4.695)%
  --(4.901,4.694)--(4.901,4.693)--(4.900,4.692)--(4.900,4.691)--(4.900,4.690)--(4.899,4.689)%
  --(4.899,4.688)--(4.898,4.687)--(4.898,4.686)--(4.897,4.686)--(4.897,4.685)--(4.897,4.684)%
  --(4.896,4.684)--(4.896,4.683)--(4.896,4.682)--(4.895,4.682)--(4.895,4.680)--(4.894,4.679)%
  --(4.893,4.678)--(4.893,4.677)--(4.892,4.677)--(4.891,4.676)--(4.891,4.675)--(4.891,4.674)%
  --(4.890,4.673)--(4.890,4.672)--(4.889,4.671)--(4.889,4.670)--(4.889,4.669)--(4.889,4.668)%
  --(4.888,4.667)--(4.888,4.666)--(4.887,4.666)--(4.887,4.665)--(4.887,4.664)--(4.887,4.663)%
  --(4.887,4.662)--(4.887,4.661)--(4.886,4.661)--(4.886,4.660)--(4.885,4.659)--(4.885,4.658)%
  --(4.884,4.657)--(4.883,4.657)--(4.883,4.656)--(4.882,4.655)--(4.882,4.654)--(4.882,4.653)%
  --(4.882,4.652)--(4.881,4.651)--(4.881,4.650)--(4.881,4.649)--(4.880,4.648)--(4.879,4.647)%
  --(4.879,4.646)--(4.878,4.645)--(4.877,4.645)--(4.877,4.644)--(4.877,4.643)--(4.877,4.642)%
  --(4.876,4.640)--(4.875,4.639)--(4.875,4.638)--(4.874,4.638)--(4.874,4.637)--(4.874,4.636)%
  --(4.873,4.635)--(4.872,4.635)--(4.872,4.634)--(4.872,4.633)--(4.871,4.633)--(4.871,4.632)%
  --(4.870,4.631)--(4.870,4.630)--(4.869,4.629)--(4.869,4.628)--(4.868,4.628)--(4.868,4.626)%
  --(4.867,4.625)--(4.866,4.625)--(4.866,4.624)--(4.866,4.623)--(4.865,4.623)--(4.865,4.622)%
  --(4.864,4.621)--(4.864,4.620)--(4.863,4.619)--(4.862,4.618)--(4.862,4.617)--(4.862,4.616)%
  --(4.861,4.615)--(4.860,4.614)--(4.859,4.613)--(4.859,4.612)--(4.859,4.611)--(4.858,4.610)%
  --(4.858,4.609)--(4.857,4.609)--(4.857,4.608)--(4.856,4.607)--(4.855,4.606)--(4.854,4.606)%
  --(4.854,4.605)--(4.854,4.604)--(4.853,4.603)--(4.853,4.602)--(4.852,4.601)--(4.852,4.600)%
  --(4.852,4.599)--(4.851,4.599)--(4.851,4.598)--(4.851,4.597)--(4.850,4.596)--(4.850,4.595)%
  --(4.849,4.595)--(4.849,4.594)--(4.848,4.593)--(4.848,4.592)--(4.847,4.591)--(4.847,4.590)%
  --(4.846,4.589)--(4.846,4.588)--(4.846,4.587)--(4.845,4.586)--(4.845,4.585)--(4.845,4.584)%
  --(4.844,4.583)--(4.844,4.582)--(4.843,4.581)--(4.843,4.580)--(4.843,4.579)--(4.842,4.578)%
  --(4.842,4.577)--(4.842,4.576)--(4.841,4.575)--(4.841,4.574)--(4.841,4.573)--(4.841,4.572)%
  --(4.840,4.571)--(4.840,4.570)--(4.840,4.569)--(4.839,4.569)--(4.839,4.568)--(4.838,4.567)%
  --(4.838,4.565)--(4.837,4.564)--(4.836,4.563)--(4.836,4.562)--(4.835,4.562)--(4.835,4.561)%
  --(4.834,4.560)--(4.833,4.559)--(4.833,4.558)--(4.833,4.557)--(4.832,4.556)--(4.832,4.555)%
  --(4.832,4.554)--(4.832,4.553)--(4.831,4.552)--(4.831,4.551)--(4.831,4.550)--(4.830,4.550)%
  --(4.830,4.549)--(4.830,4.548)--(4.829,4.548)--(4.829,4.546)--(4.829,4.545)--(4.829,4.544)%
  --(4.829,4.543)--(4.828,4.542)--(4.828,4.541)--(4.828,4.540)--(4.827,4.539)--(4.827,4.538)%
  --(4.827,4.537)--(4.827,4.536)--(4.826,4.535)--(4.825,4.535)--(4.825,4.534)--(4.824,4.533)%
  --(4.824,4.532)--(4.823,4.531)--(4.823,4.530)--(4.822,4.529)--(4.822,4.528)--(4.822,4.527)%
  --(4.821,4.526)--(4.820,4.526)--(4.820,4.525)--(4.819,4.524)--(4.818,4.523)--(4.817,4.522)%
  --(4.817,4.521)--(4.816,4.520)--(4.815,4.518)--(4.815,4.517)--(4.814,4.516)--(4.814,4.515)%
  --(4.813,4.515)--(4.813,4.514)--(4.813,4.513)--(4.812,4.512)--(4.812,4.511)--(4.812,4.510)%
  --(4.812,4.509)--(4.811,4.508)--(4.811,4.506)--(4.811,4.505)--(4.811,4.504)--(4.810,4.504)%
  --(4.809,4.503)--(4.809,4.501)--(4.809,4.500)--(4.808,4.499)--(4.808,4.498)--(4.807,4.497)%
  --(4.807,4.496)--(4.807,4.495)--(4.806,4.494)--(4.805,4.493)--(4.805,4.492)--(4.805,4.491)%
  --(4.804,4.491)--(4.804,4.490)--(4.804,4.489)--(4.803,4.488)--(4.803,4.487)--(4.803,4.486)%
  --(4.802,4.485)--(4.802,4.484)--(4.801,4.483)--(4.801,4.482)--(4.801,4.481)--(4.800,4.480)%
  --(4.800,4.479)--(4.799,4.478)--(4.799,4.477)--(4.798,4.476)--(4.798,4.475)--(4.798,4.474)%
  --(4.798,4.473)--(4.797,4.473)--(4.797,4.472)--(4.796,4.470)--(4.795,4.469)--(4.794,4.468)%
  --(4.794,4.467)--(4.794,4.466)--(4.794,4.464)--(4.793,4.463)--(4.792,4.463)--(4.792,4.461)%
  --(4.791,4.461)--(4.791,4.460)--(4.790,4.459)--(4.790,4.456)--(4.789,4.455)--(4.788,4.454)%
  --(4.788,4.453)--(4.788,4.452)--(4.788,4.451)--(4.786,4.450)--(4.786,4.449)--(4.786,4.448)%
  --(4.785,4.448)--(4.785,4.447)--(4.785,4.446)--(4.784,4.445)--(4.784,4.444)--(4.783,4.443)%
  --(4.783,4.442)--(4.782,4.442)--(4.782,4.441)--(4.781,4.441)--(4.781,4.440)--(4.781,4.439)%
  --(4.781,4.437)--(4.780,4.436)--(4.780,4.435)--(4.780,4.434)--(4.779,4.434)--(4.779,4.433)%
  --(4.778,4.432)--(4.778,4.431)--(4.778,4.430)--(4.777,4.429)--(4.777,4.428)--(4.777,4.427)%
  --(4.776,4.426)--(4.776,4.425)--(4.776,4.424)--(4.775,4.424)--(4.775,4.423)--(4.775,4.422)%
  --(4.774,4.422)--(4.774,4.421)--(4.773,4.420)--(4.773,4.419)--(4.772,4.419)--(4.772,4.418)%
  --(4.771,4.416)--(4.771,4.415)--(4.771,4.414)--(4.771,4.413)--(4.771,4.412)--(4.770,4.412)%
  --(4.770,4.411)--(4.770,4.410)--(4.770,4.409)--(4.769,4.408)--(4.768,4.407)--(4.768,4.406)%
  --(4.768,4.405)--(4.767,4.404)--(4.767,4.403)--(4.766,4.403)--(4.766,4.402)--(4.766,4.401)%
  --(4.765,4.400)--(4.765,4.399)--(4.764,4.398)--(4.764,4.397)--(4.764,4.396)--(4.763,4.396)%
  --(4.763,4.395)--(4.763,4.394)--(4.762,4.393)--(4.762,4.391)--(4.762,4.390)--(4.761,4.388)%
  --(4.761,4.387)--(4.760,4.386)--(4.760,4.385)--(4.759,4.384)--(4.758,4.384)--(4.758,4.383)%
  --(4.757,4.382)--(4.757,4.381)--(4.757,4.380)--(4.756,4.379)--(4.755,4.378)--(4.755,4.377)%
  --(4.754,4.376)--(4.754,4.375)--(4.754,4.374)--(4.753,4.374)--(4.753,4.373)--(4.752,4.372)%
  --(4.751,4.371)--(4.751,4.369)--(4.751,4.368)--(4.750,4.366)--(4.750,4.365)--(4.750,4.364)%
  --(4.749,4.363)--(4.749,4.362)--(4.748,4.361)--(4.747,4.361)--(4.747,4.360)--(4.747,4.359)%
  --(4.746,4.359)--(4.746,4.358)--(4.746,4.357)--(4.745,4.356)--(4.745,4.354)--(4.744,4.353)%
  --(4.744,4.352)--(4.744,4.351)--(4.743,4.350)--(4.743,4.349)--(4.743,4.348)--(4.742,4.347)%
  --(4.742,4.346)--(4.741,4.346)--(4.741,4.345)--(4.741,4.344)--(4.741,4.343)--(4.740,4.342)%
  --(4.740,4.341)--(4.740,4.340)--(4.739,4.338)--(4.738,4.338)--(4.738,4.336)--(4.737,4.336)%
  --(4.737,4.335)--(4.737,4.334)--(4.736,4.334)--(4.735,4.333)--(4.735,4.332)--(4.735,4.331)%
  --(4.735,4.330)--(4.734,4.330)--(4.734,4.329)--(4.733,4.328)--(4.733,4.327)--(4.732,4.326)%
  --(4.732,4.325)--(4.731,4.324)--(4.731,4.323)--(4.731,4.321)--(4.730,4.321)--(4.730,4.320)%
  --(4.729,4.320)--(4.729,4.319)--(4.729,4.318)--(4.729,4.317)--(4.728,4.316)--(4.728,4.315)%
  --(4.728,4.314)--(4.727,4.313)--(4.727,4.312)--(4.727,4.311)--(4.726,4.310)--(4.726,4.309)%
  --(4.726,4.308)--(4.726,4.307)--(4.725,4.307)--(4.725,4.306)--(4.725,4.305)--(4.724,4.303)%
  --(4.723,4.302)--(4.723,4.301)--(4.722,4.300)--(4.722,4.298)--(4.721,4.297)--(4.720,4.296)%
  --(4.720,4.295)--(4.719,4.295)--(4.719,4.294)--(4.718,4.293)--(4.718,4.292)--(4.717,4.291)%
  --(4.717,4.290)--(4.716,4.290)--(4.716,4.289)--(4.716,4.288)--(4.716,4.287)--(4.715,4.287)%
  --(4.715,4.285)--(4.715,4.284)--(4.714,4.283)--(4.714,4.282)--(4.713,4.280)--(4.713,4.279)%
  --(4.712,4.278)--(4.712,4.277)--(4.711,4.276)--(4.711,4.275)--(4.710,4.274)--(4.709,4.272)%
  --(4.709,4.271)--(4.709,4.270)--(4.707,4.269)--(4.707,4.268)--(4.706,4.267)--(4.706,4.266)%
  --(4.706,4.265)--(4.706,4.263)--(4.705,4.263)--(4.705,4.262)--(4.704,4.261)--(4.704,4.260)%
  --(4.703,4.258)--(4.703,4.257)--(4.702,4.255)--(4.702,4.254)--(4.701,4.253)--(4.700,4.252)%
  --(4.700,4.251)--(4.699,4.250)--(4.698,4.249)--(4.698,4.248)--(4.697,4.247)--(4.697,4.246)%
  --(4.697,4.244)--(4.696,4.243)--(4.696,4.242)--(4.696,4.241)--(4.695,4.240)--(4.695,4.239)%
  --(4.694,4.239)--(4.694,4.238)--(4.693,4.237)--(4.693,4.236)--(4.693,4.235)--(4.693,4.234)%
  --(4.692,4.233)--(4.691,4.232)--(4.691,4.231)--(4.691,4.230)--(4.690,4.230)--(4.689,4.229)%
  --(4.689,4.228)--(4.688,4.227)--(4.688,4.226)--(4.687,4.225)--(4.686,4.224)--(4.685,4.223)%
  --(4.685,4.222)--(4.684,4.221)--(4.684,4.220)--(4.684,4.219)--(4.683,4.218)--(4.683,4.217)%
  --(4.682,4.216)--(4.682,4.214)--(4.681,4.213)--(4.680,4.211)--(4.680,4.210)--(4.680,4.209)%
  --(4.679,4.209)--(4.679,4.208)--(4.679,4.207)--(4.678,4.206)--(4.678,4.205)--(4.678,4.204)%
  --(4.677,4.203)--(4.677,4.202)--(4.677,4.201)--(4.677,4.200)--(4.676,4.199)--(4.675,4.198)%
  --(4.674,4.197)--(4.674,4.195)--(4.674,4.194)--(4.673,4.193)--(4.673,4.192)--(4.673,4.191)%
  --(4.672,4.190)--(4.672,4.189)--(4.672,4.188)--(4.671,4.187)--(4.671,4.186)--(4.670,4.185)%
  --(4.670,4.184)--(4.670,4.183)--(4.669,4.182)--(4.669,4.181)--(4.668,4.179)--(4.668,4.178)%
  --(4.667,4.178)--(4.667,4.177)--(4.666,4.176)--(4.666,4.175)--(4.665,4.174)--(4.665,4.173)%
  --(4.664,4.172)--(4.663,4.172)--(4.663,4.171)--(4.662,4.169)--(4.662,4.168)--(4.662,4.167)%
  --(4.662,4.165)--(4.661,4.165)--(4.661,4.164)--(4.661,4.163)--(4.661,4.162)--(4.660,4.161)%
  --(4.660,4.160)--(4.660,4.159)--(4.660,4.158)--(4.659,4.157)--(4.658,4.156)--(4.658,4.155)%
  --(4.657,4.154)--(4.657,4.153)--(4.657,4.152)--(4.656,4.151)--(4.656,4.150)--(4.655,4.149)%
  --(4.655,4.148)--(4.654,4.147)--(4.654,4.146)--(4.654,4.145)--(4.653,4.144)--(4.653,4.143)%
  --(4.653,4.141)--(4.652,4.140)--(4.652,4.138)--(4.651,4.138)--(4.651,4.137)--(4.651,4.136)%
  --(4.651,4.135)--(4.650,4.134)--(4.649,4.133)--(4.649,4.131)--(4.649,4.130)--(4.648,4.130)%
  --(4.648,4.129)--(4.647,4.128)--(4.646,4.128)--(4.646,4.127)--(4.646,4.126)--(4.646,4.125)%
  --(4.645,4.124)--(4.644,4.123)--(4.644,4.122)--(4.644,4.121)--(4.643,4.120)--(4.643,4.119)%
  --(4.643,4.118)--(4.643,4.117)--(4.643,4.116)--(4.642,4.116)--(4.642,4.114)--(4.641,4.113)%
  --(4.641,4.112)--(4.641,4.111)--(4.640,4.110)--(4.640,4.109)--(4.640,4.108)--(4.639,4.107)%
  --(4.638,4.106)--(4.638,4.105)--(4.638,4.103)--(4.637,4.103)--(4.637,4.102)--(4.636,4.102)%
  --(4.636,4.101)--(4.636,4.100)--(4.635,4.099)--(4.635,4.098)--(4.635,4.097)--(4.635,4.096)%
  --(4.634,4.095)--(4.633,4.094)--(4.633,4.093)--(4.633,4.092)--(4.633,4.090)--(4.633,4.089)%
  --(4.632,4.088)--(4.632,4.087)--(4.632,4.086)--(4.631,4.086)--(4.631,4.085)--(4.631,4.084)%
  --(4.630,4.084)--(4.630,4.083)--(4.630,4.082)--(4.630,4.081)--(4.630,4.080)--(4.629,4.079)%
  --(4.629,4.077)--(4.629,4.076)--(4.628,4.074)--(4.628,4.073)--(4.627,4.072)--(4.626,4.071)%
  --(4.626,4.070)--(4.626,4.069)--(4.625,4.068)--(4.625,4.066)--(4.624,4.065)--(4.624,4.064)%
  --(4.624,4.063)--(4.623,4.062)--(4.623,4.061)--(4.622,4.060)--(4.622,4.059)--(4.621,4.058)%
  --(4.621,4.057)--(4.621,4.056)--(4.620,4.054)--(4.620,4.053)--(4.619,4.052)--(4.619,4.051)%
  --(4.619,4.050)--(4.618,4.049)--(4.618,4.048)--(4.616,4.047)--(4.616,4.046)--(4.616,4.045)%
  --(4.615,4.044)--(4.615,4.043)--(4.615,4.042)--(4.614,4.042)--(4.614,4.040)--(4.613,4.040)%
  --(4.613,4.039)--(4.613,4.038)--(4.612,4.037)--(4.612,4.036)--(4.612,4.035)--(4.611,4.035)%
  --(4.611,4.033)--(4.611,4.032)--(4.610,4.031)--(4.610,4.030)--(4.609,4.029)--(4.609,4.028)%
  --(4.609,4.027)--(4.608,4.026)--(4.608,4.025)--(4.608,4.024)--(4.607,4.023)--(4.607,4.022)%
  --(4.606,4.022)--(4.606,4.021)--(4.606,4.020)--(4.605,4.019)--(4.605,4.018)--(4.605,4.017)%
  --(4.604,4.015)--(4.603,4.014)--(4.603,4.013)--(4.603,4.012)--(4.602,4.012)--(4.602,4.010)%
  --(4.602,4.009)--(4.601,4.008)--(4.601,4.007)--(4.600,4.006)--(4.600,4.005)--(4.600,4.004)%
  --(4.599,4.003)--(4.599,4.002)--(4.598,4.001)--(4.598,4.000)--(4.598,3.999)--(4.597,3.997)%
  --(4.597,3.996)--(4.596,3.995)--(4.596,3.994)--(4.595,3.993)--(4.595,3.992)--(4.595,3.991)%
  --(4.594,3.991)--(4.594,3.990)--(4.594,3.989)--(4.593,3.988)--(4.593,3.987)--(4.593,3.986)%
  --(4.592,3.985)--(4.592,3.984)--(4.591,3.983)--(4.590,3.982)--(4.590,3.981)--(4.590,3.980)%
  --(4.589,3.980)--(4.589,3.979)--(4.589,3.978)--(4.589,3.977)--(4.588,3.976)--(4.588,3.975)%
  --(4.588,3.973)--(4.588,3.972)--(4.587,3.970)--(4.586,3.969)--(4.585,3.968)--(4.584,3.967)%
  --(4.584,3.966)--(4.584,3.965)--(4.583,3.964)--(4.583,3.963)--(4.583,3.961)--(4.582,3.960)%
  --(4.582,3.959)--(4.581,3.958)--(4.581,3.957)--(4.581,3.956)--(4.581,3.955)--(4.580,3.954)%
  --(4.580,3.953)--(4.580,3.952)--(4.579,3.950)--(4.579,3.949)--(4.579,3.947)--(4.578,3.946)%
  --(4.578,3.945)--(4.577,3.943)--(4.577,3.942)--(4.577,3.941)--(4.577,3.940)--(4.577,3.938)%
  --(4.576,3.938)--(4.576,3.937)--(4.576,3.936)--(4.575,3.935)--(4.575,3.933)--(4.575,3.932)%
  --(4.574,3.931)--(4.574,3.930)--(4.573,3.929)--(4.572,3.928)--(4.572,3.927)--(4.571,3.926)%
  --(4.570,3.925)--(4.570,3.924)--(4.570,3.923)--(4.570,3.921)--(4.569,3.921)--(4.568,3.920)%
  --(4.568,3.919)--(4.568,3.918)--(4.568,3.917)--(4.567,3.917)--(4.567,3.915)--(4.567,3.914)%
  --(4.566,3.914)--(4.566,3.913)--(4.565,3.912)--(4.564,3.911)--(4.564,3.909)--(4.564,3.907)%
  --(4.564,3.906)--(4.563,3.905)--(4.563,3.904)--(4.562,3.902)--(4.562,3.901)--(4.561,3.900)%
  --(4.561,3.899)--(4.561,3.898)--(4.560,3.897)--(4.560,3.896)--(4.559,3.894)--(4.559,3.893)%
  --(4.558,3.892)--(4.558,3.891)--(4.558,3.890)--(4.557,3.889)--(4.557,3.888)--(4.557,3.887)%
  --(4.556,3.886)--(4.556,3.885)--(4.555,3.885)--(4.555,3.883)--(4.555,3.882)--(4.554,3.881)%
  --(4.554,3.880)--(4.554,3.879)--(4.554,3.877)--(4.553,3.876)--(4.553,3.875)--(4.552,3.874)%
  --(4.552,3.873)--(4.551,3.872)--(4.551,3.871)--(4.551,3.870)--(4.550,3.869)--(4.550,3.868)%
  --(4.550,3.866)--(4.550,3.865)--(4.549,3.864)--(4.549,3.863)--(4.548,3.861)--(4.548,3.860)%
  --(4.547,3.859)--(4.547,3.858)--(4.546,3.857)--(4.546,3.856)--(4.546,3.855)--(4.545,3.854)%
  --(4.545,3.852)--(4.545,3.851)--(4.545,3.850)--(4.544,3.848)--(4.544,3.846)--(4.543,3.844)%
  --(4.543,3.843)--(4.543,3.842)--(4.542,3.841)--(4.542,3.840)--(4.541,3.839)--(4.541,3.838)%
  --(4.541,3.837)--(4.540,3.836)--(4.540,3.835)--(4.540,3.834)--(4.539,3.833)--(4.539,3.832)%
  --(4.538,3.832)--(4.538,3.831)--(4.538,3.830)--(4.537,3.829)--(4.536,3.828)--(4.536,3.827)%
  --(4.536,3.826)--(4.535,3.824)--(4.534,3.823)--(4.534,3.822)--(4.533,3.819)--(4.533,3.818)%
  --(4.533,3.816)--(4.532,3.815)--(4.532,3.814)--(4.532,3.813)--(4.532,3.812)--(4.531,3.810)%
  --(4.531,3.809)--(4.530,3.807)--(4.530,3.806)--(4.530,3.805)--(4.529,3.804)--(4.529,3.803)%
  --(4.529,3.802)--(4.528,3.801)--(4.528,3.799)--(4.528,3.797)--(4.527,3.796)--(4.527,3.795)%
  --(4.526,3.793)--(4.526,3.792)--(4.525,3.791)--(4.525,3.789)--(4.525,3.788)--(4.524,3.787)%
  --(4.524,3.786)--(4.523,3.785)--(4.523,3.784)--(4.522,3.783)--(4.522,3.782)--(4.522,3.780)%
  --(4.521,3.779)--(4.521,3.778)--(4.520,3.777)--(4.520,3.776)--(4.520,3.774)--(4.520,3.773)%
  --(4.519,3.772)--(4.519,3.771)--(4.519,3.770)--(4.518,3.769)--(4.518,3.768)--(4.517,3.767)%
  --(4.517,3.765)--(4.516,3.764)--(4.516,3.763)--(4.516,3.762)--(4.515,3.761)--(4.515,3.759)%
  --(4.514,3.758)--(4.514,3.756)--(4.514,3.755)--(4.514,3.754)--(4.514,3.753)--(4.513,3.752)%
  --(4.513,3.751)--(4.513,3.750)--(4.513,3.749)--(4.512,3.748)--(4.512,3.747)--(4.511,3.746)%
  --(4.511,3.745)--(4.510,3.743)--(4.510,3.742)--(4.510,3.741)--(4.509,3.740)--(4.508,3.739)%
  --(4.508,3.738)--(4.508,3.737)--(4.507,3.737)--(4.507,3.736)--(4.506,3.735)--(4.506,3.734)%
  --(4.506,3.733)--(4.505,3.732)--(4.505,3.731)--(4.505,3.730)--(4.504,3.729)--(4.504,3.728)%
  --(4.504,3.727)--(4.503,3.727)--(4.503,3.726)--(4.503,3.725)--(4.502,3.724)--(4.502,3.723)%
  --(4.501,3.722)--(4.501,3.721)--(4.500,3.720)--(4.500,3.719)--(4.499,3.719)--(4.499,3.718)%
  --(4.499,3.717)--(4.498,3.716)--(4.498,3.715)--(4.498,3.713)--(4.497,3.713)--(4.496,3.712)%
  --(4.496,3.710)--(4.495,3.709)--(4.495,3.708)--(4.495,3.707)--(4.495,3.706)--(4.494,3.705)%
  --(4.494,3.704)--(4.494,3.703)--(4.493,3.702)--(4.493,3.701)--(4.493,3.700)--(4.493,3.698)%
  --(4.492,3.697)--(4.492,3.696)--(4.492,3.695)--(4.491,3.694)--(4.491,3.692)--(4.490,3.692)%
  --(4.490,3.691)--(4.490,3.690)--(4.490,3.689)--(4.489,3.687)--(4.489,3.686)--(4.489,3.685)%
  --(4.489,3.684)--(4.488,3.683)--(4.488,3.682)--(4.487,3.679)--(4.487,3.678)--(4.487,3.676)%
  --(4.487,3.673)--(4.487,3.672)--(4.486,3.671)--(4.485,3.670)--(4.485,3.669)--(4.485,3.668)%
  --(4.485,3.667)--(4.484,3.666)--(4.484,3.665)--(4.483,3.663)--(4.483,3.661)--(4.482,3.660)%
  --(4.482,3.657)--(4.481,3.656)--(4.481,3.655)--(4.480,3.654)--(4.480,3.653)--(4.480,3.652)%
  --(4.479,3.651)--(4.479,3.650)--(4.478,3.649)--(4.477,3.648)--(4.477,3.647)--(4.477,3.646)%
  --(4.476,3.645)--(4.476,3.644)--(4.476,3.643)--(4.476,3.642)--(4.475,3.642)--(4.475,3.641)%
  --(4.475,3.640)--(4.475,3.639)--(4.474,3.638)--(4.474,3.637)--(4.473,3.636)--(4.472,3.635)%
  --(4.472,3.633)--(4.471,3.632)--(4.471,3.631)--(4.470,3.630)--(4.470,3.629)--(4.469,3.627)%
  --(4.469,3.626)--(4.469,3.625)--(4.469,3.624)--(4.468,3.623)--(4.468,3.622)--(4.468,3.621)%
  --(4.468,3.619)--(4.467,3.618)--(4.467,3.617)--(4.467,3.615)--(4.466,3.615)--(4.466,3.614)%
  --(4.466,3.613)--(4.465,3.612)--(4.465,3.611)--(4.465,3.610)--(4.464,3.609)--(4.464,3.608)%
  --(4.464,3.607)--(4.463,3.606)--(4.463,3.604)--(4.462,3.603)--(4.462,3.602)--(4.461,3.600)%
  --(4.461,3.599)--(4.460,3.598)--(4.460,3.597)--(4.460,3.596)--(4.459,3.595)--(4.459,3.594)%
  --(4.458,3.593)--(4.458,3.592)--(4.458,3.590)--(4.457,3.589)--(4.457,3.588)--(4.457,3.586)%
  --(4.456,3.585)--(4.456,3.584)--(4.456,3.583)--(4.455,3.582)--(4.455,3.581)--(4.455,3.580)%
  --(4.453,3.578)--(4.453,3.575)--(4.452,3.574)--(4.452,3.573)--(4.452,3.572)--(4.451,3.571)%
  --(4.451,3.570)--(4.450,3.569)--(4.450,3.567)--(4.450,3.566)--(4.450,3.565)--(4.449,3.562)%
  --(4.449,3.560)--(4.448,3.559)--(4.448,3.558)--(4.448,3.556)--(4.446,3.556)--(4.446,3.555)%
  --(4.446,3.554)--(4.446,3.553)--(4.445,3.552)--(4.445,3.551)--(4.445,3.550)--(4.444,3.548)%
  --(4.444,3.547)--(4.443,3.547)--(4.442,3.545)--(4.442,3.543)--(4.441,3.542)--(4.441,3.541)%
  --(4.440,3.541)--(4.440,3.539)--(4.439,3.538)--(4.439,3.537)--(4.438,3.536)--(4.438,3.534)%
  --(4.438,3.533)--(4.437,3.531)--(4.437,3.530)--(4.437,3.528)--(4.437,3.527)--(4.436,3.526)%
  --(4.436,3.525)--(4.436,3.524)--(4.436,3.523)--(4.435,3.522)--(4.435,3.521)--(4.434,3.520)%
  --(4.434,3.519)--(4.433,3.518)--(4.433,3.516)--(4.433,3.515)--(4.432,3.514)--(4.432,3.513)%
  --(4.431,3.512)--(4.431,3.511)--(4.431,3.509)--(4.430,3.508)--(4.430,3.507)--(4.429,3.506)%
  --(4.429,3.505)--(4.428,3.504)--(4.427,3.503)--(4.427,3.501)--(4.426,3.499)--(4.426,3.498)%
  --(4.426,3.497)--(4.425,3.496)--(4.425,3.494)--(4.425,3.493)--(4.425,3.492)--(4.424,3.492)%
  --(4.424,3.491)--(4.424,3.490)--(4.423,3.489)--(4.423,3.488)--(4.422,3.487)--(4.421,3.486)%
  --(4.421,3.485)--(4.421,3.484)--(4.420,3.483)--(4.420,3.481)--(4.420,3.480)--(4.419,3.479)%
  --(4.418,3.478)--(4.418,3.477)--(4.418,3.476)--(4.417,3.475)--(4.417,3.474)--(4.417,3.473)%
  --(4.416,3.472)--(4.416,3.471)--(4.415,3.469)--(4.414,3.469)--(4.414,3.468)--(4.414,3.467)%
  --(4.413,3.467)--(4.413,3.465)--(4.413,3.464)--(4.412,3.462)--(4.412,3.461)--(4.411,3.460)%
  --(4.411,3.459)--(4.410,3.458)--(4.410,3.457)--(4.410,3.456)--(4.409,3.455)--(4.409,3.454)%
  --(4.408,3.453)--(4.408,3.452)--(4.408,3.450)--(4.407,3.449)--(4.407,3.448)--(4.407,3.446)%
  --(4.406,3.444)--(4.406,3.442)--(4.405,3.441)--(4.405,3.440)--(4.405,3.439)--(4.404,3.438)%
  --(4.404,3.437)--(4.404,3.436)--(4.403,3.435)--(4.403,3.434)--(4.403,3.433)--(4.402,3.431)%
  --(4.402,3.430)--(4.402,3.429)--(4.402,3.428)--(4.401,3.427)--(4.401,3.426)--(4.400,3.425)%
  --(4.399,3.425)--(4.399,3.424)--(4.399,3.421)--(4.398,3.421)--(4.398,3.419)--(4.397,3.418)%
  --(4.397,3.417)--(4.397,3.416)--(4.397,3.415)--(4.396,3.414)--(4.396,3.413)--(4.396,3.412)%
  --(4.395,3.411)--(4.395,3.410)--(4.394,3.408)--(4.394,3.407)--(4.393,3.406)--(4.393,3.404)%
  --(4.392,3.404)--(4.392,3.403)--(4.391,3.402)--(4.391,3.401)--(4.390,3.400)--(4.390,3.399)%
  --(4.389,3.399)--(4.389,3.398)--(4.389,3.396)--(4.388,3.396)--(4.388,3.395)--(4.388,3.394)%
  --(4.388,3.392)--(4.387,3.391)--(4.387,3.390)--(4.386,3.389)--(4.386,3.386)--(4.386,3.384)%
  --(4.386,3.383)--(4.385,3.381)--(4.384,3.380)--(4.384,3.379)--(4.383,3.379)--(4.383,3.378)%
  --(4.383,3.376)--(4.382,3.375)--(4.382,3.374)--(4.382,3.373)--(4.382,3.372)--(4.381,3.371)%
  --(4.381,3.370)--(4.380,3.369)--(4.380,3.368)--(4.380,3.366)--(4.380,3.365)--(4.379,3.364)%
  --(4.379,3.363)--(4.379,3.361)--(4.378,3.360)--(4.378,3.359)--(4.377,3.358)--(4.377,3.357)%
  --(4.377,3.356)--(4.376,3.355)--(4.376,3.354)--(4.376,3.353)--(4.375,3.352)--(4.375,3.351)%
  --(4.375,3.350)--(4.374,3.349)--(4.374,3.348)--(4.373,3.346)--(4.373,3.345)--(4.373,3.344)%
  --(4.372,3.344)--(4.371,3.343)--(4.371,3.342)--(4.371,3.340)--(4.371,3.339)--(4.370,3.339)%
  --(4.370,3.338)--(4.370,3.337)--(4.370,3.336)--(4.370,3.335)--(4.369,3.335)--(4.369,3.334)%
  --(4.369,3.332)--(4.368,3.331)--(4.368,3.330)--(4.368,3.329)--(4.367,3.327)--(4.367,3.326)%
  --(4.366,3.326)--(4.365,3.324)--(4.365,3.323)--(4.365,3.319)--(4.364,3.319)--(4.364,3.317)%
  --(4.363,3.316)--(4.363,3.314)--(4.362,3.313)--(4.362,3.311)--(4.362,3.310)--(4.362,3.309)%
  --(4.361,3.308)--(4.360,3.307)--(4.360,3.306)--(4.359,3.305)--(4.359,3.304)--(4.359,3.302)%
  --(4.359,3.299)--(4.358,3.299)--(4.358,3.298)--(4.357,3.297)--(4.357,3.296)--(4.357,3.295)%
  --(4.356,3.293)--(4.356,3.292)--(4.356,3.291)--(4.355,3.290)--(4.355,3.288)--(4.354,3.288)%
  --(4.354,3.285)--(4.354,3.284)--(4.353,3.283)--(4.353,3.282)--(4.353,3.281)--(4.352,3.280)%
  --(4.352,3.279)--(4.351,3.279)--(4.351,3.278)--(4.350,3.277)--(4.350,3.276)--(4.350,3.275)%
  --(4.349,3.273)--(4.349,3.272)--(4.348,3.271)--(4.348,3.270)--(4.347,3.269)--(4.347,3.268)%
  --(4.347,3.266)--(4.346,3.265)--(4.346,3.264)--(4.346,3.263)--(4.345,3.262)--(4.345,3.261)%
  --(4.344,3.260)--(4.344,3.258)--(4.344,3.257)--(4.344,3.256)--(4.343,3.256)--(4.343,3.255)%
  --(4.343,3.254)--(4.342,3.253)--(4.341,3.251)--(4.341,3.250)--(4.341,3.249)--(4.340,3.248)%
  --(4.340,3.246)--(4.340,3.245)--(4.339,3.244)--(4.339,3.243)--(4.339,3.242)--(4.339,3.241)%
  --(4.338,3.240)--(4.338,3.238)--(4.338,3.237)--(4.337,3.236)--(4.337,3.234)--(4.337,3.233)%
  --(4.336,3.232)--(4.336,3.230)--(4.335,3.229)--(4.335,3.228)--(4.334,3.227)--(4.334,3.226)%
  --(4.333,3.225)--(4.333,3.224)--(4.333,3.223)--(4.333,3.222)--(4.332,3.221)--(4.331,3.219)%
  --(4.331,3.218)--(4.331,3.216)--(4.330,3.215)--(4.329,3.214)--(4.329,3.213)--(4.329,3.212)%
  --(4.328,3.211)--(4.328,3.209)--(4.327,3.208)--(4.326,3.207)--(4.326,3.206)--(4.325,3.205)%
  --(4.325,3.204)--(4.325,3.203)--(4.324,3.202)--(4.324,3.201)--(4.323,3.200)--(4.323,3.198)%
  --(4.322,3.196)--(4.322,3.194)--(4.322,3.193)--(4.321,3.191)--(4.321,3.189)--(4.320,3.188)%
  --(4.320,3.187)--(4.319,3.186)--(4.319,3.185)--(4.318,3.184)--(4.318,3.183)--(4.318,3.182)%
  --(4.317,3.181)--(4.316,3.179)--(4.316,3.178)--(4.316,3.176)--(4.315,3.175)--(4.315,3.173)%
  --(4.314,3.170)--(4.314,3.169)--(4.313,3.168)--(4.313,3.167)--(4.313,3.165)--(4.311,3.165)%
  --(4.311,3.163)--(4.311,3.162)--(4.310,3.162)--(4.310,3.161)--(4.310,3.160)--(4.309,3.158)%
  --(4.309,3.157)--(4.309,3.155)--(4.308,3.155)--(4.308,3.154)--(4.307,3.153)--(4.307,3.152)%
  --(4.307,3.150)--(4.306,3.149)--(4.306,3.148)--(4.306,3.147)--(4.305,3.145)--(4.305,3.144)%
  --(4.305,3.143)--(4.304,3.142)--(4.304,3.141)--(4.303,3.140)--(4.303,3.138)--(4.303,3.137)%
  --(4.302,3.136)--(4.302,3.135)--(4.302,3.134)--(4.301,3.133)--(4.301,3.132)--(4.301,3.131)%
  --(4.301,3.130)--(4.300,3.128)--(4.300,3.127)--(4.300,3.126)--(4.299,3.124)--(4.299,3.123)%
  --(4.298,3.122)--(4.298,3.121)--(4.297,3.120)--(4.297,3.119)--(4.297,3.118)--(4.296,3.115)%
  --(4.296,3.114)--(4.296,3.112)--(4.296,3.111)--(4.295,3.110)--(4.295,3.108)--(4.294,3.105)%
  --(4.294,3.104)--(4.294,3.103)--(4.293,3.101)--(4.293,3.100)--(4.293,3.099)--(4.292,3.099)%
  --(4.292,3.098)--(4.291,3.097)--(4.291,3.096)--(4.291,3.095)--(4.290,3.092)--(4.290,3.091)%
  --(4.290,3.090)--(4.290,3.087)--(4.289,3.086)--(4.289,3.085)--(4.288,3.084)--(4.288,3.082)%
  --(4.287,3.081)--(4.287,3.079)--(4.287,3.078)--(4.287,3.076)--(4.286,3.075)--(4.286,3.073)%
  --(4.286,3.072)--(4.286,3.071)--(4.285,3.070)--(4.285,3.069)--(4.285,3.067)--(4.284,3.064)%
  --(4.284,3.063)--(4.284,3.062)--(4.283,3.061)--(4.283,3.059)--(4.282,3.058)--(4.281,3.058)%
  --(4.281,3.056)--(4.280,3.054)--(4.280,3.053)--(4.279,3.052)--(4.279,3.051)--(4.278,3.050)%
  --(4.278,3.049)--(4.278,3.048)--(4.277,3.047)--(4.277,3.046)--(4.277,3.045)--(4.276,3.044)%
  --(4.276,3.042)--(4.275,3.041)--(4.275,3.039)--(4.275,3.038)--(4.275,3.037)--(4.274,3.036)%
  --(4.273,3.035)--(4.273,3.034)--(4.273,3.032)--(4.272,3.031)--(4.272,3.030)--(4.271,3.029)%
  --(4.271,3.028)--(4.271,3.026)--(4.271,3.025)--(4.270,3.024)--(4.269,3.022)--(4.269,3.020)%
  --(4.268,3.019)--(4.268,3.018)--(4.268,3.016)--(4.268,3.015)--(4.267,3.015)--(4.267,3.014)%
  --(4.266,3.013)--(4.265,3.012)--(4.265,3.011)--(4.265,3.010)--(4.264,3.008)--(4.264,3.007)%
  --(4.264,3.006)--(4.263,3.005)--(4.263,3.004)--(4.263,3.003)--(4.263,3.002)--(4.262,3.001)%
  --(4.262,3.000)--(4.262,2.998)--(4.261,2.997)--(4.261,2.996)--(4.261,2.995)--(4.260,2.994)%
  --(4.260,2.993)--(4.259,2.992)--(4.259,2.991)--(4.258,2.990)--(4.258,2.989)--(4.257,2.988)%
  --(4.257,2.987)--(4.257,2.986)--(4.256,2.984)--(4.256,2.983)--(4.256,2.981)--(4.255,2.981)%
  --(4.255,2.980)--(4.255,2.979)--(4.254,2.979)--(4.254,2.977)--(4.253,2.975)--(4.253,2.974)%
  --(4.253,2.972)--(4.253,2.971)--(4.252,2.970)--(4.251,2.968)--(4.251,2.967)--(4.250,2.966)%
  --(4.250,2.965)--(4.249,2.964)--(4.249,2.963)--(4.249,2.962)--(4.248,2.960)--(4.248,2.958)%
  --(4.248,2.957)--(4.247,2.955)--(4.246,2.953)--(4.246,2.952)--(4.245,2.950)--(4.245,2.948)%
  --(4.245,2.947)--(4.244,2.946)--(4.244,2.945)--(4.244,2.944)--(4.243,2.943)--(4.243,2.942)%
  --(4.242,2.941)--(4.242,2.940)--(4.242,2.939)--(4.241,2.938)--(4.241,2.936)--(4.240,2.935)%
  --(4.240,2.934)--(4.239,2.933)--(4.238,2.932)--(4.238,2.931)--(4.237,2.930)--(4.237,2.928)%
  --(4.237,2.926)--(4.236,2.925)--(4.235,2.922)--(4.235,2.920)--(4.234,2.919)--(4.234,2.917)%
  --(4.233,2.915)--(4.233,2.914)--(4.233,2.912)--(4.232,2.911)--(4.232,2.910)--(4.232,2.909)%
  --(4.232,2.907)--(4.231,2.906)--(4.231,2.905)--(4.231,2.904)--(4.230,2.903)--(4.230,2.902)%
  --(4.230,2.900)--(4.229,2.898)--(4.229,2.897)--(4.228,2.897)--(4.228,2.895)--(4.228,2.892)%
  --(4.227,2.891)--(4.227,2.890)--(4.226,2.889)--(4.225,2.888)--(4.225,2.887)--(4.225,2.886)%
  --(4.224,2.884)--(4.224,2.879)--(4.224,2.878)--(4.224,2.877)--(4.223,2.875)--(4.223,2.873)%
  --(4.223,2.871)--(4.222,2.870)--(4.222,2.867)--(4.222,2.865)--(4.221,2.864)--(4.221,2.863)%
  --(4.220,2.862)--(4.220,2.859)--(4.220,2.858)--(4.219,2.857)--(4.219,2.853)--(4.218,2.851)%
  --(4.218,2.850)--(4.218,2.849)--(4.217,2.848)--(4.217,2.846)--(4.216,2.845)--(4.216,2.844)%
  --(4.216,2.843)--(4.215,2.841)--(4.215,2.839)--(4.215,2.838)--(4.214,2.837)--(4.214,2.835)%
  --(4.214,2.834)--(4.213,2.833)--(4.213,2.832)--(4.213,2.830)--(4.213,2.829)--(4.212,2.827)%
  --(4.212,2.824)--(4.211,2.823)--(4.211,2.822)--(4.211,2.820)--(4.211,2.818)--(4.210,2.816)%
  --(4.209,2.815)--(4.209,2.814)--(4.208,2.813)--(4.208,2.811)--(4.207,2.811)--(4.207,2.810)%
  --(4.206,2.809)--(4.206,2.808)--(4.205,2.807)--(4.205,2.804)--(4.205,2.800)--(4.205,2.799)%
  --(4.204,2.797)--(4.204,2.796)--(4.203,2.793)--(4.202,2.792)--(4.202,2.791)--(4.202,2.790)%
  --(4.201,2.789)--(4.201,2.788)--(4.200,2.786)--(4.200,2.784)--(4.199,2.781)--(4.199,2.779)%
  --(4.199,2.778)--(4.198,2.777)--(4.197,2.776)--(4.197,2.775)--(4.197,2.774)--(4.196,2.773)%
  --(4.195,2.771)--(4.195,2.770)--(4.194,2.769)--(4.194,2.767)--(4.194,2.766)--(4.194,2.765)%
  --(4.193,2.764)--(4.193,2.763)--(4.193,2.761)--(4.192,2.759)--(4.192,2.757)--(4.191,2.756)%
  --(4.191,2.754)--(4.190,2.753)--(4.190,2.751)--(4.189,2.750)--(4.189,2.749)--(4.188,2.748)%
  --(4.188,2.746)--(4.188,2.745)--(4.188,2.744)--(4.187,2.743)--(4.187,2.742)--(4.186,2.741)%
  --(4.186,2.740)--(4.185,2.739)--(4.185,2.738)--(4.185,2.736)--(4.185,2.735)--(4.184,2.734)%
  --(4.184,2.732)--(4.184,2.729)--(4.183,2.728)--(4.183,2.726)--(4.182,2.724)--(4.182,2.721)%
  --(4.182,2.719)--(4.180,2.718)--(4.180,2.717)--(4.180,2.716)--(4.179,2.715)--(4.179,2.714)%
  --(4.179,2.713)--(4.179,2.712)--(4.178,2.708)--(4.177,2.707)--(4.177,2.706)--(4.177,2.705)%
  --(4.177,2.704)--(4.176,2.703)--(4.176,2.702)--(4.175,2.701)--(4.175,2.700)--(4.174,2.699)%
  --(4.173,2.697)--(4.173,2.696)--(4.172,2.695)--(4.172,2.694)--(4.172,2.692)--(4.171,2.690)%
  --(4.171,2.688)--(4.170,2.687)--(4.170,2.686)--(4.169,2.685)--(4.169,2.681)--(4.168,2.680)%
  --(4.168,2.679)--(4.168,2.678)--(4.168,2.677)--(4.167,2.676)--(4.167,2.675)--(4.166,2.674)%
  --(4.166,2.672)--(4.166,2.671)--(4.165,2.671)--(4.165,2.670)--(4.165,2.668)--(4.164,2.667)%
  --(4.164,2.665)--(4.163,2.664)--(4.162,2.663)--(4.161,2.659)--(4.161,2.657)--(4.160,2.655)%
  --(4.160,2.653)--(4.159,2.653)--(4.159,2.652)--(4.159,2.650)--(4.159,2.649)--(4.158,2.646)%
  --(4.158,2.644)--(4.157,2.643)--(4.157,2.641)--(4.157,2.640)--(4.156,2.640)--(4.156,2.639)%
  --(4.156,2.637)--(4.155,2.636)--(4.155,2.634)--(4.154,2.633)--(4.154,2.632)--(4.154,2.631)%
  --(4.153,2.630)--(4.153,2.628)--(4.152,2.626)--(4.151,2.625)--(4.151,2.624)--(4.151,2.623)%
  --(4.150,2.622)--(4.150,2.620)--(4.150,2.617)--(4.150,2.615)--(4.149,2.614)--(4.148,2.613)%
  --(4.148,2.609)--(4.147,2.608)--(4.147,2.606)--(4.147,2.605)--(4.147,2.604)--(4.146,2.603)%
  --(4.146,2.602)--(4.145,2.601)--(4.145,2.599)--(4.144,2.596)--(4.144,2.595)--(4.144,2.593)%
  --(4.143,2.592)--(4.143,2.590)--(4.143,2.588)--(4.142,2.585)--(4.142,2.584)--(4.141,2.582)%
  --(4.141,2.581)--(4.140,2.580)--(4.140,2.579)--(4.140,2.577)--(4.139,2.576)--(4.139,2.575)%
  --(4.138,2.574)--(4.138,2.573)--(4.137,2.572)--(4.137,2.571)--(4.137,2.570)--(4.136,2.569)%
  --(4.136,2.568)--(4.136,2.567)--(4.135,2.564)--(4.135,2.561)--(4.134,2.560)--(4.134,2.559)%
  --(4.134,2.558)--(4.132,2.556)--(4.132,2.555)--(4.131,2.553)--(4.131,2.552)--(4.131,2.551)%
  --(4.130,2.550)--(4.130,2.547)--(4.129,2.546)--(4.129,2.545)--(4.129,2.544)--(4.128,2.542)%
  --(4.128,2.540)--(4.127,2.539)--(4.127,2.538)--(4.127,2.537)--(4.126,2.534)--(4.125,2.531)%
  --(4.125,2.530)--(4.125,2.527)--(4.124,2.527)--(4.124,2.525)--(4.123,2.524)--(4.123,2.523)%
  --(4.123,2.522)--(4.122,2.521)--(4.121,2.520)--(4.121,2.518)--(4.120,2.517)--(4.119,2.513)%
  --(4.119,2.510)--(4.119,2.509)--(4.118,2.506)--(4.118,2.504)--(4.117,2.503)--(4.117,2.501)%
  --(4.117,2.500)--(4.116,2.499)--(4.116,2.496)--(4.116,2.491)--(4.115,2.490)--(4.115,2.489)%
  --(4.114,2.488)--(4.113,2.487)--(4.113,2.486)--(4.112,2.484)--(4.112,2.483)--(4.112,2.482)%
  --(4.112,2.479)--(4.110,2.478)--(4.110,2.475)--(4.109,2.473)--(4.109,2.472)--(4.109,2.470)%
  --(4.108,2.469)--(4.108,2.467)--(4.107,2.465)--(4.107,2.463)--(4.106,2.463)--(4.106,2.461)%
  --(4.105,2.460)--(4.105,2.457)--(4.105,2.456)--(4.104,2.454)--(4.104,2.452)--(4.104,2.451)%
  --(4.103,2.450)--(4.103,2.449)--(4.102,2.447)--(4.101,2.445)--(4.100,2.444)--(4.100,2.441)%
  --(4.100,2.440)--(4.099,2.440)--(4.099,2.439)--(4.098,2.438)--(4.098,2.437)--(4.098,2.436)%
  --(4.098,2.433)--(4.096,2.432)--(4.096,2.429)--(4.096,2.428)--(4.095,2.426)--(4.095,2.424)%
  --(4.095,2.423)--(4.093,2.420)--(4.093,2.419)--(4.092,2.417)--(4.092,2.415)--(4.091,2.414)%
  --(4.091,2.411)--(4.089,2.410)--(4.089,2.408)--(4.088,2.407)--(4.088,2.404)--(4.087,2.401)%
  --(4.087,2.400)--(4.087,2.398)--(4.086,2.397)--(4.086,2.396)--(4.086,2.395)--(4.085,2.393)%
  --(4.084,2.391)--(4.084,2.390)--(4.083,2.388)--(4.082,2.387)--(4.082,2.386)--(4.081,2.385)%
  --(4.080,2.383)--(4.080,2.382)--(4.080,2.381)--(4.079,2.380)--(4.078,2.378)--(4.078,2.377)%
  --(4.078,2.376)--(4.077,2.376)--(4.077,2.375)--(4.077,2.373)--(4.076,2.371)--(4.076,2.370)%
  --(4.076,2.369)--(4.075,2.368)--(4.074,2.367)--(4.074,2.366)--(4.074,2.365)--(4.073,2.363)%
  --(4.073,2.361)--(4.072,2.360)--(4.072,2.359)--(4.071,2.356)--(4.071,2.354)--(4.070,2.353)%
  --(4.070,2.351)--(4.070,2.348)--(4.069,2.347)--(4.069,2.345)--(4.068,2.342)--(4.067,2.341)%
  --(4.067,2.339)--(4.066,2.339)--(4.066,2.338)--(4.066,2.337)--(4.065,2.336)--(4.064,2.335)%
  --(4.064,2.334)--(4.064,2.332)--(4.063,2.327)--(4.062,2.326)--(4.062,2.325)--(4.062,2.324)%
  --(4.061,2.322)--(4.060,2.321)--(4.060,2.320)--(4.060,2.319)--(4.059,2.317)--(4.058,2.314)%
  --(4.058,2.313)--(4.058,2.311)--(4.057,2.309)--(4.057,2.307)--(4.056,2.306)--(4.056,2.303)%
  --(4.056,2.302)--(4.055,2.300)--(4.055,2.299)--(4.054,2.298)--(4.054,2.296)--(4.054,2.294)%
  --(4.053,2.293)--(4.053,2.292)--(4.053,2.289)--(4.052,2.288)--(4.052,2.286)--(4.051,2.285)%
  --(4.050,2.282)--(4.050,2.281)--(4.049,2.279)--(4.049,2.277)--(4.048,2.276)--(4.048,2.275)%
  --(4.047,2.273)--(4.047,2.271)--(4.046,2.270)--(4.046,2.268)--(4.045,2.268)--(4.045,2.267)%
  --(4.044,2.265)--(4.043,2.264)--(4.042,2.260)--(4.042,2.259)--(4.042,2.258)--(4.041,2.256)%
  --(4.041,2.254)--(4.040,2.253)--(4.040,2.248)--(4.039,2.247)--(4.039,2.246)--(4.038,2.244)%
  --(4.038,2.241)--(4.037,2.241)--(4.037,2.240)--(4.037,2.238)--(4.036,2.237)--(4.036,2.236)%
  --(4.035,2.235)--(4.035,2.234)--(4.034,2.232)--(4.034,2.231)--(4.033,2.230)--(4.033,2.228)%
  --(4.033,2.227)--(4.032,2.225)--(4.032,2.224)--(4.031,2.222)--(4.031,2.221)--(4.030,2.219)%
  --(4.030,2.216)--(4.030,2.214)--(4.029,2.213)--(4.029,2.211)--(4.028,2.210)--(4.028,2.208)%
  --(4.027,2.206)--(4.027,2.205)--(4.026,2.203)--(4.026,2.201)--(4.025,2.201)--(4.025,2.199)%
  --(4.024,2.198)--(4.023,2.195)--(4.023,2.193)--(4.023,2.191)--(4.022,2.188)--(4.022,2.186)%
  --(4.021,2.185)--(4.021,2.183)--(4.020,2.182)--(4.020,2.180)--(4.020,2.178)--(4.019,2.177)%
  --(4.019,2.175)--(4.018,2.174)--(4.018,2.171)--(4.017,2.170)--(4.017,2.168)--(4.016,2.167)%
  --(4.016,2.166)--(4.015,2.165)--(4.014,2.164)--(4.014,2.161)--(4.013,2.160)--(4.012,2.158)%
  --(4.012,2.155)--(4.011,2.155)--(4.011,2.152)--(4.011,2.150)--(4.010,2.149)--(4.009,2.146)%
  --(4.008,2.144)--(4.007,2.143)--(4.007,2.142)--(4.007,2.141)--(4.007,2.139)--(4.006,2.138)%
  --(4.006,2.136)--(4.005,2.134)--(4.005,2.133)--(4.004,2.132)--(4.004,2.130)--(4.003,2.129)%
  --(4.002,2.128)--(4.002,2.125)--(4.001,2.124)--(4.001,2.122)--(4.000,2.121)--(4.000,2.119)%
  --(3.999,2.117)--(3.999,2.116)--(3.998,2.114)--(3.998,2.113)--(3.997,2.112)--(3.997,2.110)%
  --(3.997,2.109)--(3.996,2.107)--(3.995,2.106)--(3.995,2.104)--(3.994,2.101)--(3.994,2.100)%
  --(3.994,2.097)--(3.993,2.096)--(3.993,2.095)--(3.992,2.093)--(3.991,2.091)--(3.990,2.089)%
  --(3.990,2.087)--(3.989,2.086)--(3.989,2.084)--(3.988,2.082)--(3.987,2.081)--(3.987,2.079)%
  --(3.987,2.077)--(3.987,2.075)--(3.986,2.074)--(3.986,2.073)--(3.985,2.069)--(3.985,2.068)%
  --(3.985,2.065)--(3.984,2.063)--(3.984,2.062)--(3.983,2.061)--(3.983,2.060)--(3.983,2.059)%
  --(3.982,2.058)--(3.981,2.057)--(3.981,2.056)--(3.980,2.054)--(3.979,2.052)--(3.979,2.051)%
  --(3.978,2.050)--(3.978,2.049)--(3.977,2.048)--(3.977,2.046)--(3.976,2.045)--(3.976,2.043)%
  --(3.975,2.041)--(3.975,2.039)--(3.975,2.037)--(3.974,2.036)--(3.974,2.035)--(3.973,2.031)%
  --(3.973,2.030)--(3.972,2.027)--(3.972,2.025)--(3.972,2.024)--(3.970,2.024)--(3.970,2.022)%
  --(3.969,2.022)--(3.969,2.019)--(3.968,2.016)--(3.968,2.015)--(3.968,2.013)--(3.967,2.010)%
  --(3.966,2.008)--(3.966,2.005)--(3.966,2.003)--(3.965,2.003)--(3.965,2.001)--(3.965,2.000)%
  --(3.964,1.997)--(3.963,1.996)--(3.963,1.995)--(3.963,1.994)--(3.962,1.993)--(3.962,1.991)%
  --(3.961,1.988)--(3.961,1.986)--(3.961,1.985)--(3.960,1.984)--(3.960,1.983)--(3.959,1.982)%
  --(3.959,1.981)--(3.958,1.979)--(3.958,1.976)--(3.957,1.973)--(3.957,1.972)--(3.956,1.969)%
  --(3.956,1.968)--(3.956,1.966)--(3.955,1.964)--(3.954,1.961)--(3.954,1.959)--(3.953,1.958)%
  --(3.952,1.956)--(3.951,1.953)--(3.951,1.951)--(3.950,1.950)--(3.950,1.949)--(3.950,1.946)%
  --(3.949,1.945)--(3.949,1.942)--(3.948,1.942)--(3.948,1.941)--(3.948,1.939)--(3.947,1.938)%
  --(3.947,1.937)--(3.946,1.936)--(3.946,1.935)--(3.945,1.934)--(3.943,1.931)--(3.943,1.929)%
  --(3.942,1.928)--(3.942,1.925)--(3.941,1.923)--(3.941,1.922)--(3.940,1.920)--(3.940,1.919)%
  --(3.940,1.915)--(3.939,1.914)--(3.938,1.910)--(3.938,1.909)--(3.937,1.908)--(3.937,1.905)%
  --(3.936,1.903)--(3.936,1.897)--(3.935,1.895)--(3.935,1.894)--(3.934,1.889)--(3.933,1.886)%
  --(3.932,1.884)--(3.932,1.883)--(3.932,1.882)--(3.931,1.877)--(3.930,1.876)--(3.930,1.874)%
  --(3.930,1.871)--(3.929,1.870)--(3.929,1.869)--(3.928,1.867)--(3.928,1.866)--(3.927,1.864)%
  --(3.926,1.862)--(3.926,1.858)--(3.925,1.856)--(3.925,1.855)--(3.924,1.854)--(3.923,1.852)%
  --(3.922,1.850)--(3.922,1.848)--(3.921,1.846)--(3.921,1.844)--(3.920,1.842)--(3.919,1.841)%
  --(3.919,1.838)--(3.918,1.837)--(3.918,1.836)--(3.917,1.834)--(3.917,1.831)--(3.916,1.829)%
  --(3.915,1.827)--(3.915,1.825)--(3.914,1.823)--(3.914,1.821)--(3.913,1.820)--(3.913,1.819)%
  --(3.912,1.817)--(3.912,1.815)--(3.912,1.811)--(3.911,1.808)--(3.911,1.806)--(3.910,1.803)%
  --(3.909,1.798)--(3.909,1.796)--(3.908,1.794)--(3.908,1.788)--(3.907,1.784)--(3.907,1.782)%
  --(3.907,1.781)--(3.906,1.778)--(3.906,1.777)--(3.905,1.776)--(3.905,1.774)--(3.904,1.773)%
  --(3.903,1.771)--(3.903,1.770)--(3.903,1.765)--(3.902,1.763)--(3.901,1.762)--(3.901,1.761)%
  --(3.900,1.761)--(3.899,1.759)--(3.898,1.758)--(3.898,1.756)--(3.897,1.752)--(3.897,1.751)%
  --(3.897,1.749)--(3.896,1.749)--(3.895,1.747)--(3.894,1.746)--(3.894,1.745)--(3.894,1.743)%
  --(3.893,1.737)--(3.892,1.736)--(3.892,1.734)--(3.891,1.733)--(3.891,1.730)--(3.890,1.729)%
  --(3.890,1.728)--(3.890,1.726)--(3.889,1.724)--(3.888,1.722)--(3.887,1.720)--(3.887,1.718)%
  --(3.886,1.717)--(3.885,1.716)--(3.885,1.714)--(3.884,1.713)--(3.884,1.712)--(3.884,1.710)%
  --(3.883,1.708)--(3.882,1.705)--(3.881,1.701)--(3.880,1.700)--(3.879,1.699)--(3.879,1.698)%
  --(3.878,1.697)--(3.877,1.696)--(3.876,1.695)--(3.876,1.693)--(3.875,1.692)--(3.875,1.690)%
  --(3.874,1.685)--(3.873,1.683)--(3.872,1.681)--(3.872,1.680)--(3.872,1.676)--(3.871,1.675)%
  --(3.871,1.674)--(3.870,1.672)--(3.869,1.670)--(3.868,1.668)--(3.868,1.666)--(3.867,1.666)%
  --(3.867,1.664)--(3.867,1.661)--(3.866,1.659)--(3.866,1.658)--(3.865,1.657)--(3.865,1.654)%
  --(3.864,1.653)--(3.864,1.650)--(3.863,1.648)--(3.863,1.644)--(3.862,1.643)--(3.862,1.641)%
  --(3.861,1.640)--(3.861,1.639)--(3.861,1.630)--(3.860,1.629)--(3.860,1.628)--(3.859,1.625)%
  --(3.858,1.624)--(3.858,1.622)--(3.857,1.621)--(3.856,1.618)--(3.855,1.616)--(3.854,1.615)%
  --(3.854,1.614)--(3.853,1.612)--(3.852,1.611)--(3.851,1.610)--(3.851,1.608)--(3.850,1.607)%
  --(3.850,1.605)--(3.850,1.603)--(3.849,1.602)--(3.848,1.601)--(3.848,1.600)--(3.847,1.599)%
  --(3.846,1.597)--(3.846,1.596)--(3.845,1.595)--(3.844,1.592)--(3.844,1.590)--(3.844,1.589)%
  --(3.843,1.588)--(3.841,1.586)--(3.841,1.583)--(3.840,1.581)--(3.840,1.580)--(3.839,1.579)%
  --(3.838,1.578)--(3.837,1.574)--(3.837,1.571)--(3.836,1.570)--(3.835,1.568)--(3.834,1.567)%
  --(3.833,1.566)--(3.833,1.562)--(3.832,1.560)--(3.832,1.559)--(3.831,1.558)--(3.830,1.556)%
  --(3.830,1.554)--(3.829,1.553)--(3.829,1.552)--(3.828,1.549)--(3.828,1.548)--(3.827,1.546)%
  --(3.827,1.543)--(3.826,1.542)--(3.826,1.540)--(3.825,1.539)--(3.824,1.536)--(3.824,1.535)%
  --(3.823,1.533)--(3.823,1.531)--(3.822,1.530)--(3.821,1.527)--(3.820,1.526)--(3.820,1.523)%
  --(3.819,1.521)--(3.819,1.520)--(3.818,1.518)--(3.818,1.517)--(3.817,1.515)--(3.817,1.514)%
  --(3.816,1.512)--(3.816,1.510)--(3.815,1.509)--(3.815,1.507)--(3.814,1.505)--(3.814,1.502)%
  --(3.813,1.501)--(3.812,1.498)--(3.811,1.496)--(3.810,1.493)--(3.810,1.491)--(3.809,1.489)%
  --(3.808,1.487)--(3.808,1.486)--(3.808,1.484)--(3.807,1.481)--(3.806,1.478)--(3.806,1.476)%
  --(3.805,1.475)--(3.805,1.473)--(3.804,1.472)--(3.803,1.470)--(3.802,1.469)--(3.801,1.466)%
  --(3.800,1.465)--(3.799,1.464)--(3.798,1.462)--(3.798,1.460)--(3.797,1.459)--(3.796,1.456)%
  --(3.795,1.451)--(3.795,1.450)--(3.794,1.447)--(3.793,1.446)--(3.792,1.445)--(3.791,1.441)%
  --(3.791,1.440)--(3.790,1.438)--(3.790,1.435)--(3.789,1.434)--(3.789,1.433)--(3.788,1.430)%
  --(3.787,1.427)--(3.786,1.426)--(3.785,1.425)--(3.785,1.422)--(3.784,1.419)--(3.783,1.419)%
  --(3.783,1.416)--(3.782,1.415)--(3.781,1.414)--(3.780,1.413)--(3.779,1.412)--(3.779,1.407)%
  --(3.778,1.406)--(3.778,1.403)--(3.778,1.401)--(3.777,1.398)--(3.777,1.396)--(3.776,1.392)%
  --(3.775,1.391)--(3.774,1.387)--(3.774,1.386)--(3.773,1.384)--(3.772,1.382)--(3.772,1.378)%
  --(3.771,1.376)--(3.770,1.375)--(3.770,1.370)--(3.769,1.370)--(3.768,1.367)--(3.768,1.366)%
  --(3.768,1.365)--(3.767,1.363)--(3.767,1.360)--(3.766,1.358)--(3.766,1.357)--(3.765,1.356)%
  --(3.764,1.353)--(3.764,1.352)--(3.763,1.347)--(3.762,1.346)--(3.760,1.345)--(3.759,1.344)%
  --(3.759,1.343)--(3.757,1.341)--(3.757,1.339)--(3.756,1.337)--(3.756,1.335)--(3.755,1.333)%
  --(3.755,1.331)--(3.754,1.329)--(3.753,1.327)--(3.753,1.326)--(3.752,1.324)--(3.751,1.323)%
  --(3.750,1.321)--(3.750,1.320)--(3.749,1.319)--(3.748,1.318)--(3.747,1.316)--(3.746,1.313)%
  --(3.746,1.312)--(3.745,1.310)--(3.744,1.308)--(3.744,1.305)--(3.743,1.304)--(3.742,1.302)%
  --(3.742,1.301)--(3.741,1.300)--(3.740,1.298)--(3.739,1.297)--(3.739,1.295)--(3.738,1.292)%
  --(3.737,1.287)--(3.736,1.285)--(3.736,1.284)--(3.735,1.282)--(3.735,1.281)--(3.734,1.279)%
  --(3.734,1.275)--(3.733,1.274)--(3.732,1.273)--(3.731,1.272)--(3.731,1.271)--(3.730,1.268)%
  --(3.730,1.262)--(3.729,1.260)--(3.729,1.257)--(3.728,1.256)--(3.727,1.255)--(3.726,1.254)%
  --(3.725,1.252)--(3.725,1.250)--(3.725,1.248)--(3.724,1.247)--(3.723,1.244)--(3.722,1.243)%
  --(3.721,1.241)--(3.720,1.239)--(3.719,1.237)--(3.719,1.235)--(3.718,1.234)--(3.718,1.232)%
  --(3.717,1.230)--(3.716,1.229)--(3.715,1.228)--(3.715,1.226)--(3.714,1.224)--(3.714,1.222)%
  --(3.713,1.219)--(3.713,1.217)--(3.712,1.213)--(3.711,1.211)--(3.711,1.210)--(3.710,1.208)%
  --(3.709,1.207)--(3.709,1.205)--(3.708,1.200)--(3.708,1.199)--(3.707,1.198)--(3.706,1.197)%
  --(3.706,1.195)--(3.705,1.194)--(3.705,1.193)--(3.704,1.189)--(3.703,1.185)--(3.703,1.184)%
  --(3.702,1.184)--(3.702,1.182)--(3.701,1.179)--(3.700,1.178)--(3.699,1.177)--(3.699,1.176)%
  --(3.698,1.175)--(3.697,1.173)--(3.696,1.172)--(3.695,1.170)--(3.695,1.169)--(3.694,1.167)%
  --(3.694,1.165)--(3.692,1.163)--(3.691,1.162)--(3.690,1.159)--(3.690,1.151)--(3.689,1.149)%
  --(3.688,1.148)--(3.688,1.146)--(3.687,1.144)--(3.687,1.140)--(3.686,1.139)--(3.686,1.138)%
  --(3.685,1.135)--(3.684,1.131)--(3.682,1.126)--(3.682,1.123)--(3.681,1.122)--(3.680,1.117)%
  --(3.680,1.114)--(3.679,1.112)--(3.678,1.111)--(3.678,1.109)--(3.677,1.108)--(3.677,1.107)%
  --(3.676,1.105)--(3.676,1.101)--(3.675,1.100)--(3.674,1.095)--(3.673,1.093)--(3.672,1.091)%
  --(3.672,1.089)--(3.671,1.087)--(3.671,1.083)--(3.670,1.081)--(3.669,1.079)--(3.669,1.076)%
  --(3.668,1.072)--(3.668,1.071)--(3.667,1.068)--(3.666,1.066)--(3.665,1.065)--(3.664,1.063)%
  --(3.662,1.062)--(3.662,1.060)--(3.661,1.058)--(3.660,1.055)--(3.659,1.052)--(3.658,1.052)%
  --(3.657,1.051)--(3.656,1.049)--(3.655,1.048)--(3.655,1.046)--(3.654,1.045)--(3.654,1.044)%
  --(3.652,1.043)--(3.651,1.041)--(3.650,1.038)--(3.650,1.037)--(3.649,1.036)--(3.648,1.035)%
  --(3.647,1.033)--(3.646,1.031)--(3.645,1.027)--(3.645,1.026)--(3.644,1.026)--(3.643,1.024)%
  --(3.642,1.023)--(3.641,1.021)--(3.641,1.019)--(3.639,1.018)--(3.639,1.017)--(3.638,1.016)%
  --(3.637,1.013)--(3.637,1.012)--(3.635,1.010)--(3.635,1.009)--(3.634,1.007)--(3.633,1.005)%
  --(3.632,1.001)--(3.632,0.992)--(3.631,0.989)--(3.630,0.987)--(3.629,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,3.407) {MSCeleb};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.733,3.407)--(8.353,3.407);
\draw[gp path] (8.645,6.075)--(8.642,6.074)--(8.639,6.073)--(8.635,6.073)--(8.627,6.072)%
  --(8.622,6.071)--(8.614,6.071)--(8.578,6.070)--(8.563,6.069)--(8.547,6.069)--(8.531,6.068)%
  --(8.497,6.068)--(8.482,6.067)--(8.481,6.066)--(8.464,6.066)--(8.458,6.065)--(8.457,6.064)%
  --(8.442,6.064)--(8.440,6.063)--(8.427,6.062)--(8.420,6.062)--(8.399,6.061)--(8.373,6.060)%
  --(8.363,6.060)--(8.354,6.059)--(8.347,6.058)--(8.334,6.058)--(8.322,6.057)--(8.308,6.056)%
  --(8.304,6.056)--(8.285,6.055)--(8.277,6.055)--(8.276,6.054)--(8.253,6.053)--(8.239,6.053)%
  --(8.210,6.052)--(8.193,6.051)--(8.191,6.051)--(8.188,6.050)--(8.179,6.049)--(8.168,6.049)%
  --(8.143,6.048)--(8.132,6.047)--(8.124,6.047)--(8.111,6.046)--(8.075,6.045)--(8.072,6.045)%
  --(8.058,6.044)--(8.050,6.043)--(8.031,6.043)--(8.024,6.042)--(7.987,6.041)--(7.980,6.041)%
  --(7.953,6.040)--(7.932,6.040)--(7.896,6.039)--(7.879,6.038)--(7.872,6.038)--(7.866,6.037)%
  --(7.851,6.036)--(7.839,6.036)--(7.818,6.035)--(7.814,6.034)--(7.810,6.034)--(7.795,6.033)%
  --(7.792,6.032)--(7.764,6.032)--(7.742,6.031)--(7.727,6.030)--(7.689,6.030)--(7.641,6.029)%
  --(7.621,6.028)--(7.603,6.028)--(7.585,6.027)--(7.568,6.027)--(7.537,6.026)--(7.516,6.025)%
  --(7.492,6.025)--(7.489,6.024)--(7.480,6.023)--(7.427,6.023)--(7.395,6.022)--(7.372,6.021)%
  --(7.348,6.021)--(7.327,6.020)--(7.314,6.019)--(7.311,6.019)--(7.292,6.018)--(7.253,6.017)%
  --(7.230,6.017)--(7.223,6.016)--(7.209,6.015)--(7.206,6.015)--(7.189,6.014)--(7.178,6.014)%
  --(7.171,6.013)--(7.167,6.012)--(7.143,6.012)--(7.139,6.011)--(7.124,6.010)--(7.116,6.010)%
  --(7.114,6.009)--(7.099,6.008)--(7.087,6.008)--(7.081,6.007)--(7.074,6.006)--(7.066,6.006)%
  --(7.049,6.005)--(7.028,6.004)--(7.015,6.004)--(6.997,6.003)--(6.979,6.002)--(6.967,6.002)%
  --(6.939,6.001)--(6.916,6.000)--(6.909,6.000)--(6.893,5.999)--(6.883,5.999)--(6.864,5.998)%
  --(6.838,5.997)--(6.808,5.997)--(6.767,5.996)--(6.755,5.995)--(6.748,5.995)--(6.734,5.994)%
  --(6.730,5.993)--(6.718,5.993)--(6.710,5.992)--(6.683,5.991)--(6.660,5.991)--(6.634,5.990)%
  --(6.617,5.989)--(6.590,5.989)--(6.565,5.988)--(6.556,5.987)--(6.539,5.987)--(6.535,5.986)%
  --(6.521,5.986)--(6.493,5.985)--(6.477,5.984)--(6.468,5.984)--(6.441,5.983)--(6.388,5.982)%
  --(6.381,5.982)--(6.367,5.981)--(6.331,5.980)--(6.294,5.980)--(6.283,5.979)--(6.261,5.978)%
  --(6.255,5.978)--(6.209,5.977)--(6.184,5.976)--(6.163,5.976)--(6.152,5.975)--(6.138,5.974)%
  --(6.113,5.974)--(6.070,5.973)--(6.053,5.973)--(6.028,5.972)--(6.026,5.971)--(6.001,5.971)%
  --(5.980,5.970)--(5.961,5.969)--(5.953,5.969)--(5.938,5.968)--(5.915,5.967)--(5.894,5.967)%
  --(5.850,5.966)--(5.840,5.965)--(5.828,5.965)--(5.795,5.964)--(5.783,5.963)--(5.778,5.963)%
  --(5.760,5.962)--(5.724,5.961)--(5.690,5.961)--(5.683,5.960)--(5.677,5.960)--(5.660,5.959)%
  --(5.656,5.958)--(5.643,5.958)--(5.619,5.957)--(5.598,5.956)--(5.561,5.956)--(5.554,5.955)%
  --(5.535,5.954)--(5.525,5.954)--(5.517,5.953)--(5.503,5.952)--(5.471,5.952)--(5.449,5.951)%
  --(5.438,5.950)--(5.430,5.950)--(5.417,5.949)--(5.387,5.948)--(5.383,5.948)--(5.364,5.947)%
  --(5.363,5.946)--(5.329,5.946)--(5.322,5.945)--(5.309,5.945)--(5.306,5.944)--(5.291,5.943)%
  --(5.264,5.943)--(5.244,5.942)--(5.233,5.941)--(5.218,5.941)--(5.182,5.940)--(5.167,5.939)%
  --(5.143,5.939)--(5.133,5.938)--(5.131,5.937)--(5.117,5.937)--(5.096,5.936)--(5.088,5.935)%
  --(5.061,5.935)--(5.028,5.934)--(5.025,5.933)--(5.003,5.933)--(4.979,5.932)--(4.972,5.932)%
  --(4.953,5.931)--(4.950,5.930)--(4.942,5.930)--(4.920,5.929)--(4.903,5.928)--(4.884,5.928)%
  --(4.878,5.927)--(4.852,5.926)--(4.837,5.926)--(4.826,5.925)--(4.805,5.924)--(4.795,5.924)%
  --(4.782,5.923)--(4.758,5.922)--(4.754,5.922)--(4.738,5.921)--(4.733,5.920)--(4.725,5.920)%
  --(4.718,5.919)--(4.715,5.919)--(4.703,5.918)--(4.699,5.917)--(4.684,5.917)--(4.670,5.916)%
  --(4.664,5.915)--(4.647,5.915)--(4.640,5.914)--(4.634,5.913)--(4.605,5.913)--(4.601,5.912)%
  --(4.590,5.911)--(4.573,5.911)--(4.557,5.910)--(4.536,5.909)--(4.526,5.909)--(4.510,5.908)%
  --(4.500,5.907)--(4.485,5.907)--(4.470,5.906)--(4.456,5.906)--(4.446,5.905)--(4.436,5.904)%
  --(4.419,5.904)--(4.409,5.903)--(4.392,5.902)--(4.375,5.902)--(4.331,5.901)--(4.322,5.900)%
  --(4.317,5.900)--(4.316,5.899)--(4.304,5.898)--(4.297,5.898)--(4.285,5.897)--(4.268,5.896)%
  --(4.254,5.896)--(4.243,5.895)--(4.233,5.894)--(4.232,5.894)--(4.216,5.893)--(4.206,5.892)%
  --(4.191,5.892)--(4.180,5.891)--(4.172,5.890)--(4.165,5.890)--(4.141,5.889)--(4.132,5.888)%
  --(4.127,5.888)--(4.115,5.887)--(4.108,5.886)--(4.096,5.886)--(4.091,5.885)--(4.077,5.884)%
  --(4.070,5.884)--(4.064,5.883)--(4.058,5.882)--(4.045,5.882)--(4.041,5.881)--(4.039,5.880)%
  --(4.037,5.880)--(4.018,5.879)--(4.010,5.879)--(4.001,5.878)--(3.986,5.877)--(3.981,5.877)%
  --(3.966,5.876)--(3.954,5.875)--(3.935,5.874)--(3.917,5.874)--(3.913,5.873)--(3.908,5.872)%
  --(3.900,5.872)--(3.894,5.871)--(3.878,5.870)--(3.875,5.870)--(3.851,5.869)--(3.846,5.868)%
  --(3.831,5.868)--(3.825,5.867)--(3.816,5.866)--(3.814,5.866)--(3.808,5.865)--(3.802,5.865)%
  --(3.792,5.864)--(3.774,5.863)--(3.769,5.863)--(3.755,5.862)--(3.745,5.861)--(3.741,5.860)%
  --(3.731,5.859)--(3.722,5.859)--(3.717,5.858)--(3.711,5.857)--(3.709,5.856)--(3.708,5.856)%
  --(3.702,5.855)--(3.697,5.854)--(3.690,5.854)--(3.678,5.853)--(3.677,5.852)--(3.673,5.851)%
  --(3.670,5.851)--(3.652,5.850)--(3.647,5.850)--(3.644,5.849)--(3.632,5.848)--(3.620,5.847)%
  --(3.611,5.847)--(3.599,5.846)--(3.591,5.845)--(3.586,5.845)--(3.582,5.844)--(3.579,5.843)%
  --(3.567,5.843)--(3.554,5.842)--(3.552,5.841)--(3.546,5.841)--(3.525,5.840)--(3.522,5.839)%
  --(3.515,5.839)--(3.506,5.838)--(3.498,5.837)--(3.493,5.837)--(3.485,5.835)--(3.479,5.835)%
  --(3.468,5.834)--(3.465,5.833)--(3.456,5.832)--(3.452,5.831)--(3.447,5.831)--(3.441,5.830)%
  --(3.432,5.829)--(3.428,5.828)--(3.416,5.828)--(3.408,5.827)--(3.401,5.826)--(3.398,5.825)%
  --(3.388,5.824)--(3.367,5.824)--(3.362,5.823)--(3.360,5.822)--(3.353,5.822)--(3.348,5.821)%
  --(3.336,5.820)--(3.325,5.819)--(3.323,5.818)--(3.311,5.818)--(3.302,5.817)--(3.296,5.816)%
  --(3.289,5.816)--(3.269,5.815)--(3.264,5.814)--(3.261,5.814)--(3.247,5.813)--(3.242,5.812)%
  --(3.231,5.812)--(3.224,5.810)--(3.207,5.810)--(3.204,5.809)--(3.192,5.808)--(3.183,5.807)%
  --(3.164,5.807)--(3.152,5.806)--(3.147,5.805)--(3.131,5.805)--(3.125,5.803)--(3.114,5.802)%
  --(3.107,5.801)--(3.095,5.800)--(3.092,5.799)--(3.082,5.798)--(3.075,5.797)--(3.070,5.797)%
  --(3.065,5.796)--(3.060,5.795)--(3.052,5.794)--(3.044,5.793)--(3.029,5.793)--(3.012,5.792)%
  --(3.003,5.791)--(2.999,5.790)--(2.997,5.789)--(2.995,5.788)--(2.993,5.786)--(2.990,5.785)%
  --(2.988,5.784)--(2.975,5.784)--(2.964,5.783)--(2.954,5.782)--(2.949,5.782)--(2.936,5.781)%
  --(2.931,5.780)--(2.925,5.780)--(2.911,5.779)--(2.907,5.778)--(2.905,5.777)--(2.901,5.776)%
  --(2.893,5.775)--(2.888,5.774)--(2.875,5.774)--(2.869,5.773)--(2.862,5.772)--(2.853,5.771)%
  --(2.849,5.770)--(2.838,5.769)--(2.833,5.768)--(2.825,5.768)--(2.812,5.767)--(2.810,5.766)%
  --(2.805,5.765)--(2.790,5.764)--(2.785,5.764)--(2.778,5.763)--(2.774,5.762)--(2.772,5.761)%
  --(2.769,5.760)--(2.757,5.759)--(2.733,5.759)--(2.727,5.757)--(2.723,5.755)--(2.717,5.754)%
  --(2.705,5.753)--(2.701,5.753)--(2.693,5.751)--(2.687,5.750)--(2.684,5.749)--(2.673,5.748)%
  --(2.668,5.747)--(2.662,5.747)--(2.654,5.743)--(2.644,5.742)--(2.634,5.741)--(2.625,5.740)%
  --(2.617,5.739)--(2.604,5.738)--(2.599,5.737)--(2.595,5.736)--(2.588,5.735)--(2.584,5.734)%
  --(2.581,5.732)--(2.571,5.731)--(2.562,5.730)--(2.558,5.729)--(2.546,5.728)--(2.538,5.727)%
  --(2.532,5.726)--(2.521,5.725)--(2.515,5.723)--(2.511,5.722)--(2.507,5.721)--(2.500,5.720)%
  --(2.492,5.718)--(2.485,5.717)--(2.481,5.716)--(2.462,5.716)--(2.458,5.715)--(2.451,5.714)%
  --(2.446,5.711)--(2.432,5.707)--(2.424,5.706)--(2.417,5.704)--(2.409,5.703)--(2.399,5.702)%
  --(2.391,5.701)--(2.386,5.700)--(2.370,5.699)--(2.359,5.699)--(2.345,5.698)--(2.339,5.697)%
  --(2.333,5.695)--(2.321,5.693)--(2.312,5.690)--(2.306,5.688)--(2.297,5.685)--(2.291,5.684)%
  --(2.285,5.681)--(2.278,5.679)--(2.259,5.677)--(2.245,5.676)--(2.238,5.674)--(2.231,5.673)%
  --(2.221,5.671)--(2.214,5.668)--(2.206,5.665)--(2.195,5.662)--(2.169,5.659)--(2.157,5.657)%
  --(2.145,5.653)--(2.120,5.652)--(2.111,5.650)--(2.102,5.648)--(2.094,5.646)--(2.075,5.640)%
  --(2.066,5.635)--(2.047,5.633)--(2.032,5.630)--(2.017,5.628)--(2.007,5.622)--(1.996,5.615)%
  --(1.980,5.613)--(1.969,5.610)--(1.952,5.604)--(1.934,5.600)--(1.922,5.597)--(1.904,5.591)%
  --(1.885,5.590)--(1.872,5.589)--(1.858,5.581)--(1.844,5.579)--(1.830,5.577)--(1.816,5.572)%
  --(1.801,5.567)--(1.786,5.558)--(1.754,5.557)--(1.737,5.555)--(1.720,5.549)--(1.702,5.541)%
  --(1.684,5.541)--(1.665,5.535)--(1.645,5.532)--(1.625,5.519)--(1.604,5.507)--(1.571,5.500)%
  --(1.535,5.489)--(1.511,5.479)--(1.485,5.478)--(1.457,5.473)--(1.429,5.467)--(1.399,5.454)%
  --(1.350,5.451)--(1.320,5.445);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,3.171) {WebFace4M};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.733,3.171)--(8.353,3.171);
\draw[gp path] (8.634,6.075)--(8.613,6.074)--(8.588,6.073)--(8.577,6.073)--(8.559,6.072)%
  --(8.549,6.071)--(8.546,6.071)--(8.526,6.070)--(8.517,6.069)--(8.500,6.069)--(8.474,6.068)%
  --(8.468,6.068)--(8.453,6.067)--(8.439,6.066)--(8.416,6.066)--(8.407,6.065)--(8.404,6.064)%
  --(8.365,6.064)--(8.348,6.063)--(8.312,6.062)--(8.301,6.062)--(8.287,6.061)--(8.277,6.060)%
  --(8.235,6.060)--(8.226,6.059)--(8.192,6.058)--(8.121,6.058)--(8.112,6.057)--(8.106,6.056)%
  --(8.088,6.056)--(8.070,6.055)--(8.051,6.055)--(8.043,6.054)--(8.032,6.053)--(8.005,6.053)%
  --(7.963,6.052)--(7.932,6.051)--(7.911,6.051)--(7.873,6.050)--(7.862,6.049)--(7.845,6.049)%
  --(7.826,6.048)--(7.788,6.047)--(7.734,6.047)--(7.668,6.046)--(7.658,6.045)--(7.611,6.045)%
  --(7.607,6.044)--(7.572,6.043)--(7.549,6.043)--(7.538,6.042)--(7.504,6.041)--(7.493,6.041)%
  --(7.460,6.040)--(7.435,6.040)--(7.424,6.039)--(7.422,6.038)--(7.390,6.038)--(7.379,6.037)%
  --(7.352,6.036)--(7.346,6.036)--(7.296,6.035)--(7.264,6.034)--(7.256,6.034)--(7.244,6.033)%
  --(7.230,6.032)--(7.212,6.032)--(7.185,6.031)--(7.173,6.030)--(7.167,6.030)--(7.153,6.029)%
  --(7.124,6.028)--(7.072,6.028)--(7.043,6.027)--(7.015,6.027)--(7.002,6.026)--(6.995,6.025)%
  --(6.994,6.025)--(6.991,6.024)--(6.948,6.023)--(6.937,6.023)--(6.888,6.022)--(6.831,6.021)%
  --(6.823,6.021)--(6.818,6.020)--(6.776,6.019)--(6.740,6.019)--(6.731,6.018)--(6.713,6.017)%
  --(6.679,6.017)--(6.650,6.016)--(6.634,6.015)--(6.567,6.015)--(6.553,6.014)--(6.536,6.014)%
  --(6.523,6.013)--(6.515,6.012)--(6.508,6.012)--(6.493,6.011)--(6.471,6.010)--(6.446,6.010)%
  --(6.352,6.009)--(6.347,6.008)--(6.338,6.008)--(6.309,6.007)--(6.286,6.006)--(6.250,6.006)%
  --(6.238,6.005)--(6.212,6.004)--(6.180,6.004)--(6.172,6.003)--(6.136,6.002)--(6.096,6.002)%
  --(6.079,6.001)--(6.034,6.000)--(6.016,6.000)--(5.992,5.999)--(5.975,5.999)--(5.966,5.998)%
  --(5.959,5.997)--(5.933,5.997)--(5.920,5.996)--(5.909,5.995)--(5.883,5.995)--(5.866,5.994)%
  --(5.856,5.993)--(5.819,5.993)--(5.805,5.992)--(5.797,5.991)--(5.784,5.991)--(5.752,5.990)%
  --(5.741,5.989)--(5.710,5.989)--(5.690,5.988)--(5.676,5.987)--(5.661,5.987)--(5.637,5.986)%
  --(5.583,5.986)--(5.579,5.985)--(5.567,5.984)--(5.527,5.984)--(5.503,5.983)--(5.459,5.982)%
  --(5.441,5.982)--(5.426,5.981)--(5.378,5.980)--(5.373,5.980)--(5.368,5.979)--(5.324,5.978)%
  --(5.310,5.978)--(5.295,5.977)--(5.292,5.976)--(5.275,5.976)--(5.263,5.975)--(5.228,5.974)%
  --(5.213,5.974)--(5.206,5.973)--(5.192,5.973)--(5.180,5.972)--(5.162,5.971)--(5.141,5.971)%
  --(5.120,5.970)--(5.103,5.969)--(5.085,5.969)--(5.055,5.968)--(5.035,5.967)--(5.018,5.967)%
  --(5.002,5.966)--(4.992,5.965)--(4.973,5.965)--(4.959,5.964)--(4.956,5.963)--(4.945,5.963)%
  --(4.911,5.962)--(4.885,5.961)--(4.874,5.961)--(4.872,5.960)--(4.846,5.960)--(4.843,5.959)%
  --(4.819,5.958)--(4.808,5.958)--(4.787,5.957)--(4.767,5.956)--(4.727,5.955)--(4.700,5.955)%
  --(4.682,5.954)--(4.673,5.953)--(4.665,5.953)--(4.650,5.952)--(4.638,5.951)--(4.621,5.951)%
  --(4.600,5.950)--(4.591,5.949)--(4.573,5.949)--(4.550,5.948)--(4.542,5.947)--(4.537,5.947)%
  --(4.529,5.946)--(4.523,5.946)--(4.513,5.945)--(4.501,5.944)--(4.495,5.944)--(4.485,5.943)%
  --(4.482,5.942)--(4.469,5.942)--(4.460,5.941)--(4.445,5.940)--(4.440,5.940)--(4.414,5.939)%
  --(4.384,5.938)--(4.380,5.938)--(4.377,5.937)--(4.365,5.936)--(4.355,5.936)--(4.347,5.935)%
  --(4.333,5.934)--(4.323,5.934)--(4.311,5.933)--(4.300,5.933)--(4.298,5.932)--(4.292,5.931)%
  --(4.284,5.931)--(4.270,5.930)--(4.262,5.929)--(4.250,5.928)--(4.236,5.928)--(4.227,5.927)%
  --(4.218,5.926)--(4.209,5.926)--(4.203,5.925)--(4.190,5.924)--(4.180,5.924)--(4.154,5.923)%
  --(4.147,5.922)--(4.133,5.922)--(4.125,5.921)--(4.117,5.920)--(4.113,5.920)--(4.110,5.919)%
  --(4.101,5.919)--(4.086,5.918)--(4.077,5.917)--(4.072,5.917)--(4.052,5.916)--(4.042,5.915)%
  --(4.021,5.915)--(4.006,5.914)--(4.005,5.913)--(4.003,5.913)--(3.969,5.912)--(3.956,5.911)%
  --(3.939,5.910)--(3.907,5.910)--(3.884,5.909)--(3.877,5.908)--(3.870,5.908)--(3.850,5.907)%
  --(3.844,5.906)--(3.834,5.906)--(3.834,5.905)--(3.804,5.905)--(3.802,5.904)--(3.792,5.903)%
  --(3.775,5.903)--(3.763,5.902)--(3.756,5.901)--(3.743,5.901)--(3.740,5.900)--(3.731,5.899)%
  --(3.726,5.899)--(3.710,5.898)--(3.705,5.897)--(3.703,5.897)--(3.688,5.896)--(3.679,5.895)%
  --(3.667,5.894)--(3.659,5.894)--(3.649,5.893)--(3.640,5.892)--(3.637,5.892)--(3.618,5.891)%
  --(3.601,5.891)--(3.591,5.890)--(3.578,5.889)--(3.570,5.888)--(3.547,5.887)--(3.545,5.886)%
  --(3.537,5.886)--(3.530,5.885)--(3.524,5.884)--(3.511,5.883)--(3.497,5.883)--(3.478,5.882)%
  --(3.474,5.881)--(3.464,5.880)--(3.459,5.879)--(3.454,5.879)--(3.453,5.878)--(3.445,5.878)%
  --(3.441,5.877)--(3.416,5.876)--(3.409,5.876)--(3.394,5.875)--(3.385,5.874)--(3.381,5.874)%
  --(3.372,5.873)--(3.362,5.872)--(3.346,5.871)--(3.325,5.870)--(3.312,5.869)--(3.301,5.869)%
  --(3.294,5.868)--(3.278,5.867)--(3.271,5.867)--(3.259,5.866)--(3.257,5.865)--(3.250,5.865)%
  --(3.239,5.864)--(3.220,5.864)--(3.209,5.863)--(3.200,5.862)--(3.186,5.862)--(3.184,5.861)%
  --(3.165,5.860)--(3.161,5.860)--(3.158,5.859)--(3.155,5.858)--(3.149,5.857)--(3.146,5.856)%
  --(3.124,5.856)--(3.119,5.855)--(3.115,5.854)--(3.109,5.853)--(3.103,5.852)--(3.095,5.852)%
  --(3.076,5.851)--(3.074,5.850)--(3.070,5.850)--(3.058,5.849)--(3.051,5.848)--(3.044,5.848)%
  --(3.040,5.847)--(3.034,5.846)--(3.021,5.845)--(3.018,5.844)--(3.005,5.843)--(2.997,5.843)%
  --(2.991,5.842)--(2.980,5.841)--(2.973,5.840)--(2.967,5.839)--(2.955,5.838)--(2.948,5.838)%
  --(2.941,5.837)--(2.939,5.836)--(2.934,5.836)--(2.917,5.835)--(2.910,5.834)--(2.903,5.834)%
  --(2.890,5.833)--(2.875,5.832)--(2.864,5.831)--(2.861,5.830)--(2.847,5.829)--(2.820,5.829)%
  --(2.812,5.828)--(2.806,5.827)--(2.803,5.826)--(2.796,5.825)--(2.783,5.824)--(2.777,5.824)%
  --(2.766,5.823)--(2.755,5.822)--(2.732,5.821)--(2.729,5.820)--(2.717,5.819)--(2.707,5.818)%
  --(2.693,5.817)--(2.681,5.816)--(2.675,5.815)--(2.672,5.813)--(2.668,5.812)--(2.651,5.812)%
  --(2.647,5.811)--(2.637,5.810)--(2.627,5.808)--(2.620,5.807)--(2.610,5.806)--(2.601,5.806)%
  --(2.597,5.803)--(2.582,5.803)--(2.577,5.802)--(2.567,5.800)--(2.563,5.800)--(2.550,5.799)%
  --(2.542,5.798)--(2.526,5.797)--(2.515,5.796)--(2.507,5.795)--(2.485,5.794)--(2.476,5.793)%
  --(2.472,5.792)--(2.467,5.791)--(2.458,5.790)--(2.451,5.789)--(2.446,5.788)--(2.436,5.787)%
  --(2.422,5.785)--(2.404,5.784)--(2.391,5.783)--(2.381,5.782)--(2.370,5.782)--(2.362,5.781)%
  --(2.348,5.780)--(2.342,5.779)--(2.327,5.778)--(2.321,5.778)--(2.312,5.777)--(2.303,5.776)%
  --(2.297,5.775)--(2.288,5.774)--(2.262,5.773)--(2.242,5.772)--(2.221,5.771)--(2.214,5.770)%
  --(2.199,5.769)--(2.180,5.767)--(2.173,5.766)--(2.157,5.764)--(2.141,5.762)--(2.128,5.761)%
  --(2.120,5.760)--(2.107,5.758)--(2.098,5.757)--(2.089,5.756)--(2.066,5.756)--(2.057,5.754)%
  --(2.042,5.753)--(2.027,5.751)--(2.001,5.749)--(1.991,5.748)--(1.975,5.747)--(1.963,5.743)%
  --(1.946,5.742)--(1.928,5.740)--(1.910,5.738)--(1.898,5.737)--(1.878,5.736)--(1.865,5.732)%
  --(1.851,5.730)--(1.830,5.725)--(1.816,5.723)--(1.801,5.720)--(1.786,5.716)--(1.762,5.713)%
  --(1.745,5.710)--(1.728,5.706)--(1.702,5.701)--(1.684,5.694)--(1.665,5.690)--(1.645,5.686)%
  --(1.625,5.685)--(1.582,5.679)--(1.559,5.674)--(1.535,5.655)--(1.511,5.653)--(1.485,5.651)%
  --(1.414,5.649)--(1.383,5.644)--(1.333,5.636)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.935) {DCFace-1.2M};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.733,2.935)--(8.353,2.935);
\draw[gp path] (8.641,6.075)--(8.637,6.074)--(8.630,6.073)--(8.621,6.073)--(8.619,6.072)%
  --(8.614,6.071)--(8.600,6.071)--(8.590,6.070)--(8.586,6.069)--(8.580,6.069)--(8.576,6.068)%
  --(8.574,6.068)--(8.535,6.067)--(8.527,6.066)--(8.512,6.066)--(8.510,6.065)--(8.494,6.064)%
  --(8.482,6.064)--(8.475,6.063)--(8.466,6.062)--(8.455,6.062)--(8.437,6.061)--(8.426,6.060)%
  --(8.419,6.060)--(8.405,6.059)--(8.402,6.058)--(8.398,6.058)--(8.395,6.057)--(8.367,6.056)%
  --(8.364,6.056)--(8.358,6.055)--(8.356,6.055)--(8.350,6.054)--(8.343,6.053)--(8.335,6.053)%
  --(8.327,6.052)--(8.322,6.051)--(8.318,6.051)--(8.313,6.050)--(8.302,6.049)--(8.293,6.049)%
  --(8.285,6.048)--(8.277,6.047)--(8.251,6.047)--(8.239,6.046)--(8.230,6.045)--(8.227,6.045)%
  --(8.217,6.044)--(8.213,6.043)--(8.200,6.043)--(8.192,6.042)--(8.181,6.041)--(8.178,6.041)%
  --(8.177,6.040)--(8.170,6.040)--(8.161,6.039)--(8.160,6.038)--(8.147,6.038)--(8.143,6.037)%
  --(8.131,6.036)--(8.121,6.036)--(8.119,6.035)--(8.115,6.034)--(8.112,6.034)--(8.101,6.033)%
  --(8.084,6.032)--(8.080,6.032)--(8.075,6.031)--(8.074,6.030)--(8.071,6.030)--(8.067,6.029)%
  --(8.067,6.028)--(8.057,6.028)--(8.041,6.027)--(8.030,6.027)--(8.023,6.026)--(8.021,6.025)%
  --(8.010,6.025)--(8.005,6.024)--(7.990,6.023)--(7.981,6.023)--(7.969,6.022)--(7.955,6.021)%
  --(7.951,6.021)--(7.948,6.020)--(7.932,6.019)--(7.930,6.019)--(7.927,6.018)--(7.923,6.017)%
  --(7.921,6.017)--(7.905,6.016)--(7.901,6.015)--(7.897,6.015)--(7.894,6.014)--(7.889,6.014)%
  --(7.884,6.013)--(7.879,6.012)--(7.871,6.012)--(7.866,6.011)--(7.860,6.010)--(7.857,6.010)%
  --(7.853,6.009)--(7.846,6.008)--(7.841,6.008)--(7.837,6.007)--(7.831,6.006)--(7.817,6.006)%
  --(7.813,6.005)--(7.811,6.004)--(7.794,6.004)--(7.778,6.003)--(7.776,6.002)--(7.767,6.002)%
  --(7.759,6.001)--(7.755,6.000)--(7.754,6.000)--(7.747,5.999)--(7.744,5.999)--(7.733,5.998)%
  --(7.726,5.997)--(7.725,5.997)--(7.717,5.996)--(7.705,5.995)--(7.698,5.995)--(7.688,5.994)%
  --(7.684,5.993)--(7.676,5.993)--(7.675,5.992)--(7.674,5.991)--(7.672,5.991)--(7.669,5.990)%
  --(7.656,5.989)--(7.640,5.989)--(7.638,5.988)--(7.635,5.987)--(7.614,5.987)--(7.613,5.986)%
  --(7.609,5.986)--(7.601,5.985)--(7.598,5.984)--(7.594,5.984)--(7.583,5.983)--(7.582,5.982)%
  --(7.577,5.982)--(7.572,5.981)--(7.565,5.980)--(7.562,5.980)--(7.555,5.979)--(7.543,5.978)%
  --(7.540,5.978)--(7.526,5.977)--(7.523,5.976)--(7.516,5.976)--(7.507,5.975)--(7.504,5.974)%
  --(7.497,5.974)--(7.493,5.973)--(7.483,5.973)--(7.475,5.972)--(7.470,5.971)--(7.456,5.971)%
  --(7.452,5.970)--(7.442,5.969)--(7.435,5.969)--(7.429,5.968)--(7.426,5.967)--(7.417,5.967)%
  --(7.413,5.966)--(7.394,5.965)--(7.385,5.965)--(7.367,5.964)--(7.366,5.963)--(7.364,5.963)%
  --(7.353,5.962)--(7.344,5.961)--(7.336,5.961)--(7.321,5.960)--(7.315,5.960)--(7.311,5.959)%
  --(7.305,5.958)--(7.304,5.958)--(7.298,5.957)--(7.295,5.956)--(7.290,5.956)--(7.286,5.955)%
  --(7.282,5.954)--(7.280,5.954)--(7.276,5.953)--(7.274,5.952)--(7.263,5.952)--(7.254,5.951)%
  --(7.248,5.950)--(7.244,5.950)--(7.243,5.949)--(7.242,5.948)--(7.234,5.948)--(7.231,5.947)%
  --(7.225,5.946)--(7.220,5.946)--(7.216,5.945)--(7.211,5.945)--(7.208,5.944)--(7.203,5.943)%
  --(7.191,5.943)--(7.183,5.942)--(7.179,5.941)--(7.169,5.941)--(7.159,5.940)--(7.145,5.939)%
  --(7.140,5.939)--(7.132,5.938)--(7.127,5.937)--(7.122,5.937)--(7.117,5.936)--(7.109,5.935)%
  --(7.101,5.935)--(7.098,5.934)--(7.088,5.933)--(7.080,5.933)--(7.076,5.932)--(7.062,5.932)%
  --(7.052,5.931)--(7.042,5.930)--(7.040,5.930)--(7.026,5.929)--(7.021,5.928)--(7.015,5.928)%
  --(7.011,5.927)--(7.005,5.926)--(6.993,5.926)--(6.988,5.925)--(6.988,5.924)--(6.984,5.924)%
  --(6.975,5.923)--(6.968,5.922)--(6.964,5.922)--(6.959,5.921)--(6.953,5.920)--(6.946,5.920)%
  --(6.937,5.919)--(6.935,5.919)--(6.926,5.918)--(6.923,5.917)--(6.914,5.917)--(6.910,5.916)%
  --(6.906,5.915)--(6.900,5.915)--(6.897,5.914)--(6.888,5.913)--(6.881,5.913)--(6.880,5.912)%
  --(6.879,5.911)--(6.878,5.911)--(6.870,5.910)--(6.858,5.909)--(6.857,5.909)--(6.846,5.908)%
  --(6.842,5.907)--(6.830,5.907)--(6.828,5.906)--(6.822,5.906)--(6.819,5.905)--(6.817,5.904)%
  --(6.813,5.904)--(6.806,5.903)--(6.803,5.902)--(6.798,5.902)--(6.794,5.901)--(6.790,5.900)%
  --(6.785,5.900)--(6.782,5.899)--(6.774,5.898)--(6.773,5.898)--(6.770,5.897)--(6.767,5.896)%
  --(6.765,5.896)--(6.760,5.895)--(6.758,5.894)--(6.747,5.894)--(6.736,5.893)--(6.733,5.892)%
  --(6.730,5.892)--(6.727,5.891)--(6.723,5.891)--(6.717,5.890)--(6.716,5.889)--(6.710,5.889)%
  --(6.705,5.888)--(6.704,5.887)--(6.691,5.887)--(6.685,5.886)--(6.684,5.885)--(6.683,5.885)%
  --(6.675,5.884)--(6.672,5.883)--(6.667,5.883)--(6.657,5.882)--(6.654,5.881)--(6.651,5.881)%
  --(6.649,5.880)--(6.645,5.879)--(6.635,5.879)--(6.632,5.878)--(6.630,5.878)--(6.626,5.877)%
  --(6.621,5.876)--(6.618,5.876)--(6.615,5.875)--(6.610,5.874)--(6.602,5.874)--(6.596,5.873)%
  --(6.595,5.872)--(6.589,5.872)--(6.585,5.871)--(6.577,5.870)--(6.574,5.870)--(6.569,5.869)%
  --(6.565,5.868)--(6.564,5.868)--(6.563,5.867)--(6.560,5.866)--(6.558,5.866)--(6.554,5.865)%
  --(6.550,5.865)--(6.546,5.864)--(6.544,5.863)--(6.539,5.863)--(6.533,5.862)--(6.531,5.861)%
  --(6.529,5.861)--(6.529,5.860)--(6.527,5.859)--(6.525,5.859)--(6.521,5.858)--(6.510,5.857)%
  --(6.507,5.857)--(6.503,5.856)--(6.502,5.855)--(6.499,5.855)--(6.489,5.854)--(6.487,5.853)%
  --(6.483,5.853)--(6.481,5.852)--(6.477,5.851)--(6.466,5.851)--(6.462,5.850)--(6.461,5.850)%
  --(6.452,5.849)--(6.443,5.848)--(6.441,5.848)--(6.440,5.847)--(6.435,5.846)--(6.430,5.846)%
  --(6.427,5.845)--(6.422,5.844)--(6.416,5.844)--(6.412,5.843)--(6.399,5.842)--(6.395,5.842)%
  --(6.393,5.841)--(6.391,5.840)--(6.388,5.840)--(6.382,5.839)--(6.375,5.838)--(6.366,5.837)%
  --(6.358,5.836)--(6.351,5.835)--(6.348,5.835)--(6.341,5.834)--(6.335,5.833)--(6.333,5.833)%
  --(6.323,5.832)--(6.321,5.831)--(6.320,5.831)--(6.312,5.830)--(6.308,5.829)--(6.305,5.829)%
  --(6.296,5.828)--(6.286,5.827)--(6.283,5.827)--(6.274,5.826)--(6.267,5.825)--(6.265,5.825)%
  --(6.261,5.824)--(6.259,5.824)--(6.256,5.823)--(6.246,5.822)--(6.245,5.822)--(6.242,5.821)%
  --(6.240,5.820)--(6.237,5.820)--(6.235,5.819)--(6.228,5.818)--(6.220,5.818)--(6.215,5.817)%
  --(6.212,5.816)--(6.208,5.816)--(6.205,5.815)--(6.201,5.814)--(6.200,5.814)--(6.194,5.813)%
  --(6.190,5.812)--(6.188,5.812)--(6.181,5.811)--(6.180,5.811)--(6.175,5.810)--(6.174,5.809)%
  --(6.173,5.809)--(6.167,5.808)--(6.167,5.807)--(6.165,5.807)--(6.163,5.806)--(6.154,5.805)%
  --(6.152,5.805)--(6.151,5.804)--(6.148,5.803)--(6.140,5.803)--(6.139,5.802)--(6.138,5.801)%
  --(6.136,5.801)--(6.131,5.800)--(6.128,5.799)--(6.123,5.799)--(6.117,5.798)--(6.115,5.797)%
  --(6.108,5.797)--(6.105,5.796)--(6.104,5.796)--(6.093,5.795)--(6.088,5.794)--(6.080,5.794)%
  --(6.067,5.793)--(6.066,5.792)--(6.063,5.792)--(6.056,5.791)--(6.050,5.790)--(6.044,5.790)%
  --(6.040,5.789)--(6.035,5.788)--(6.033,5.788)--(6.032,5.787)--(6.024,5.786)--(6.022,5.786)%
  --(6.013,5.785)--(6.010,5.784)--(6.009,5.784)--(6.000,5.783)--(5.997,5.783)--(5.993,5.782)%
  --(5.990,5.781)--(5.987,5.781)--(5.982,5.780)--(5.974,5.779)--(5.970,5.779)--(5.969,5.778)%
  --(5.965,5.777)--(5.963,5.777)--(5.962,5.776)--(5.959,5.775)--(5.957,5.775)--(5.956,5.774)%
  --(5.955,5.773)--(5.952,5.773)--(5.946,5.772)--(5.943,5.771)--(5.941,5.771)--(5.930,5.770)%
  --(5.922,5.770)--(5.918,5.769)--(5.915,5.768)--(5.914,5.768)--(5.909,5.767)--(5.908,5.766)%
  --(5.898,5.766)--(5.894,5.765)--(5.890,5.764)--(5.888,5.764)--(5.885,5.763)--(5.878,5.762)%
  --(5.869,5.762)--(5.866,5.761)--(5.863,5.760)--(5.862,5.760)--(5.862,5.759)--(5.859,5.758)%
  --(5.857,5.758)--(5.851,5.757)--(5.847,5.756)--(5.842,5.755)--(5.836,5.755)--(5.835,5.754)%
  --(5.828,5.753)--(5.827,5.753)--(5.825,5.752)--(5.822,5.751)--(5.819,5.751)--(5.817,5.750)%
  --(5.815,5.749)--(5.810,5.749)--(5.806,5.748)--(5.805,5.747)--(5.804,5.747)--(5.802,5.746)%
  --(5.794,5.745)--(5.791,5.745)--(5.786,5.744)--(5.785,5.743)--(5.783,5.742)--(5.779,5.742)%
  --(5.776,5.741)--(5.771,5.740)--(5.770,5.740)--(5.769,5.739)--(5.766,5.738)--(5.765,5.738)%
  --(5.759,5.737)--(5.753,5.736)--(5.752,5.736)--(5.750,5.735)--(5.748,5.734)--(5.744,5.734)%
  --(5.743,5.733)--(5.740,5.732)--(5.739,5.732)--(5.737,5.731)--(5.736,5.730)--(5.731,5.730)%
  --(5.724,5.729)--(5.723,5.728)--(5.717,5.727)--(5.715,5.727)--(5.709,5.726)--(5.709,5.725)%
  --(5.707,5.725)--(5.705,5.724)--(5.700,5.723)--(5.696,5.722)--(5.692,5.721)--(5.687,5.720)%
  --(5.686,5.720)--(5.682,5.719)--(5.679,5.718)--(5.676,5.718)--(5.673,5.717)--(5.671,5.716)%
  --(5.662,5.716)--(5.658,5.715)--(5.650,5.715)--(5.646,5.714)--(5.644,5.713)--(5.640,5.713)%
  --(5.635,5.712)--(5.634,5.711)--(5.633,5.711)--(5.628,5.710)--(5.626,5.709)--(5.623,5.709)%
  --(5.618,5.708)--(5.617,5.707)--(5.613,5.707)--(5.605,5.706)--(5.602,5.705)--(5.601,5.705)%
  --(5.598,5.704)--(5.598,5.703)--(5.595,5.703)--(5.587,5.702)--(5.586,5.702)--(5.584,5.701)%
  --(5.582,5.700)--(5.581,5.700)--(5.581,5.699)--(5.576,5.698)--(5.575,5.698)--(5.567,5.697)%
  --(5.566,5.696)--(5.563,5.695)--(5.558,5.694)--(5.557,5.694)--(5.556,5.693)--(5.554,5.692)%
  --(5.553,5.692)--(5.545,5.691)--(5.541,5.690)--(5.538,5.690)--(5.531,5.689)--(5.522,5.689)%
  --(5.517,5.688)--(5.514,5.687)--(5.511,5.687)--(5.505,5.686)--(5.497,5.685)--(5.494,5.685)%
  --(5.487,5.684)--(5.479,5.683)--(5.478,5.683)--(5.477,5.682)--(5.475,5.681)--(5.472,5.681)%
  --(5.466,5.680)--(5.466,5.679)--(5.462,5.679)--(5.461,5.678)--(5.459,5.677)--(5.457,5.677)%
  --(5.453,5.676)--(5.448,5.675)--(5.447,5.675)--(5.443,5.674)--(5.442,5.674)--(5.441,5.673)%
  --(5.440,5.672)--(5.436,5.672)--(5.434,5.671)--(5.432,5.670)--(5.431,5.670)--(5.429,5.669)%
  --(5.427,5.668)--(5.423,5.667)--(5.422,5.666)--(5.421,5.666)--(5.421,5.665)--(5.416,5.664)%
  --(5.411,5.664)--(5.408,5.663)--(5.407,5.662)--(5.405,5.662)--(5.402,5.661)--(5.401,5.661)%
  --(5.400,5.660)--(5.398,5.659)--(5.393,5.659)--(5.390,5.658)--(5.389,5.657)--(5.386,5.656)%
  --(5.384,5.655)--(5.379,5.655)--(5.377,5.654)--(5.374,5.653)--(5.369,5.653)--(5.363,5.652)%
  --(5.359,5.651)--(5.356,5.651)--(5.353,5.650)--(5.350,5.649)--(5.344,5.649)--(5.341,5.648)%
  --(5.337,5.647)--(5.335,5.646)--(5.333,5.646)--(5.332,5.645)--(5.324,5.644)--(5.319,5.644)%
  --(5.317,5.643)--(5.315,5.642)--(5.310,5.642)--(5.307,5.641)--(5.305,5.640)--(5.300,5.640)%
  --(5.299,5.639)--(5.298,5.638)--(5.292,5.638)--(5.289,5.637)--(5.286,5.636)--(5.285,5.635)%
  --(5.284,5.635)--(5.278,5.634)--(5.276,5.634)--(5.275,5.633)--(5.275,5.632)--(5.274,5.632)%
  --(5.270,5.631)--(5.264,5.630)--(5.260,5.629)--(5.250,5.628)--(5.247,5.627)--(5.243,5.626)%
  --(5.242,5.626)--(5.238,5.625)--(5.237,5.624)--(5.232,5.624)--(5.227,5.623)--(5.226,5.622)%
  --(5.225,5.622)--(5.219,5.621)--(5.218,5.620)--(5.209,5.620)--(5.209,5.619)--(5.203,5.618)%
  --(5.201,5.618)--(5.195,5.617)--(5.192,5.616)--(5.184,5.616)--(5.179,5.615)--(5.177,5.614)%
  --(5.175,5.614)--(5.172,5.613)--(5.171,5.612)--(5.165,5.612)--(5.164,5.611)--(5.163,5.610)%
  --(5.162,5.610)--(5.156,5.609)--(5.154,5.608)--(5.152,5.608)--(5.148,5.607)--(5.147,5.607)%
  --(5.143,5.606)--(5.138,5.605)--(5.136,5.605)--(5.134,5.604)--(5.134,5.603)--(5.131,5.603)%
  --(5.127,5.602)--(5.122,5.601)--(5.118,5.601)--(5.115,5.600)--(5.115,5.599)--(5.113,5.599)%
  --(5.113,5.598)--(5.108,5.597)--(5.102,5.597)--(5.101,5.596)--(5.099,5.595)--(5.097,5.594)%
  --(5.093,5.594)--(5.092,5.593)--(5.090,5.592)--(5.089,5.591)--(5.085,5.590)--(5.079,5.589)%
  --(5.077,5.589)--(5.075,5.588)--(5.074,5.587)--(5.073,5.587)--(5.069,5.586)--(5.068,5.585)%
  --(5.067,5.585)--(5.066,5.584)--(5.062,5.583)--(5.057,5.583)--(5.056,5.582)--(5.055,5.581)%
  --(5.054,5.581)--(5.053,5.580)--(5.051,5.580)--(5.043,5.579)--(5.042,5.578)--(5.041,5.578)%
  --(5.036,5.577)--(5.031,5.576)--(5.029,5.576)--(5.028,5.575)--(5.024,5.574)--(5.020,5.574)%
  --(5.019,5.573)--(5.017,5.572)--(5.015,5.572)--(5.012,5.571)--(5.009,5.570)--(5.006,5.570)%
  --(5.005,5.569)--(5.005,5.568)--(5.004,5.568)--(5.003,5.567)--(5.001,5.567)--(4.997,5.566)%
  --(4.993,5.565)--(4.987,5.565)--(4.986,5.564)--(4.983,5.563)--(4.982,5.563)--(4.980,5.562)%
  --(4.975,5.561)--(4.969,5.560)--(4.967,5.560)--(4.962,5.559)--(4.960,5.558)--(4.957,5.558)%
  --(4.956,5.557)--(4.947,5.556)--(4.946,5.556)--(4.946,5.555)--(4.946,5.554)--(4.943,5.554)%
  --(4.935,5.553)--(4.934,5.553)--(4.933,5.552)--(4.932,5.551)--(4.931,5.551)--(4.931,5.550)%
  --(4.925,5.549)--(4.923,5.549)--(4.923,5.548)--(4.920,5.547)--(4.918,5.547)--(4.917,5.546)%
  --(4.913,5.545)--(4.911,5.545)--(4.908,5.544)--(4.905,5.543)--(4.904,5.543)--(4.902,5.542)%
  --(4.900,5.541)--(4.899,5.541)--(4.896,5.540)--(4.896,5.539)--(4.891,5.539)--(4.889,5.538)%
  --(4.886,5.537)--(4.885,5.537)--(4.885,5.536)--(4.883,5.535)--(4.879,5.535)--(4.873,5.534)%
  --(4.866,5.533)--(4.862,5.533)--(4.856,5.532)--(4.856,5.531)--(4.854,5.530)--(4.853,5.530)%
  --(4.852,5.529)--(4.850,5.528)--(4.849,5.528)--(4.847,5.527)--(4.847,5.526)--(4.845,5.526)%
  --(4.836,5.525)--(4.827,5.525)--(4.826,5.524)--(4.823,5.523)--(4.817,5.523)--(4.815,5.522)%
  --(4.814,5.521)--(4.812,5.521)--(4.809,5.520)--(4.807,5.519)--(4.806,5.519)--(4.805,5.518)%
  --(4.803,5.517)--(4.800,5.517)--(4.795,5.516)--(4.793,5.515)--(4.791,5.515)--(4.790,5.514)%
  --(4.789,5.513)--(4.784,5.513)--(4.781,5.512)--(4.779,5.511)--(4.777,5.511)--(4.776,5.510)%
  --(4.774,5.509)--(4.772,5.509)--(4.770,5.508)--(4.767,5.507)--(4.766,5.507)--(4.762,5.506)%
  --(4.760,5.505)--(4.757,5.504)--(4.753,5.504)--(4.747,5.503)--(4.744,5.502)--(4.741,5.502)%
  --(4.740,5.501)--(4.739,5.500)--(4.738,5.499)--(4.736,5.499)--(4.734,5.498)--(4.730,5.497)%
  --(4.729,5.496)--(4.727,5.495)--(4.723,5.494)--(4.721,5.494)--(4.721,5.492)--(4.719,5.492)%
  --(4.717,5.491)--(4.716,5.490)--(4.714,5.490)--(4.713,5.489)--(4.704,5.488)--(4.701,5.487)%
  --(4.698,5.487)--(4.697,5.486)--(4.696,5.486)--(4.690,5.485)--(4.689,5.484)--(4.687,5.483)%
  --(4.686,5.482)--(4.683,5.482)--(4.683,5.481)--(4.681,5.480)--(4.680,5.480)--(4.675,5.479)%
  --(4.670,5.478)--(4.668,5.478)--(4.666,5.477)--(4.665,5.476)--(4.662,5.476)--(4.659,5.475)%
  --(4.659,5.474)--(4.658,5.474)--(4.652,5.473)--(4.650,5.472)--(4.647,5.472)--(4.645,5.471)%
  --(4.643,5.471)--(4.642,5.470)--(4.641,5.469)--(4.634,5.469)--(4.631,5.468)--(4.631,5.467)%
  --(4.629,5.467)--(4.628,5.466)--(4.626,5.465)--(4.624,5.465)--(4.623,5.464)--(4.619,5.463)%
  --(4.616,5.463)--(4.613,5.462)--(4.610,5.461)--(4.609,5.461)--(4.608,5.460)--(4.608,5.459)%
  --(4.606,5.459)--(4.605,5.458)--(4.603,5.458)--(4.600,5.457)--(4.598,5.456)--(4.595,5.456)%
  --(4.594,5.455)--(4.589,5.454)--(4.587,5.454)--(4.585,5.453)--(4.582,5.452)--(4.579,5.452)%
  --(4.576,5.451)--(4.573,5.450)--(4.571,5.450)--(4.570,5.449)--(4.569,5.448)--(4.566,5.447)%
  --(4.564,5.447)--(4.563,5.446)--(4.561,5.445)--(4.559,5.445)--(4.551,5.444)--(4.549,5.444)%
  --(4.549,5.443)--(4.546,5.442)--(4.544,5.441)--(4.542,5.441)--(4.538,5.440)--(4.535,5.439)%
  --(4.534,5.439)--(4.530,5.438)--(4.528,5.437)--(4.527,5.437)--(4.522,5.436)--(4.521,5.435)%
  --(4.517,5.434)--(4.515,5.433)--(4.511,5.432)--(4.507,5.431)--(4.505,5.431)--(4.504,5.430)%
  --(4.502,5.430)--(4.501,5.429)--(4.500,5.428)--(4.498,5.427)--(4.494,5.427)--(4.493,5.426)%
  --(4.492,5.425)--(4.490,5.425)--(4.488,5.424)--(4.486,5.423)--(4.486,5.422)--(4.485,5.422)%
  --(4.483,5.421)--(4.483,5.420)--(4.480,5.419)--(4.479,5.419)--(4.477,5.418)--(4.475,5.418)%
  --(4.472,5.417)--(4.471,5.416)--(4.468,5.416)--(4.467,5.415)--(4.460,5.414)--(4.458,5.414)%
  --(4.456,5.413)--(4.455,5.412)--(4.451,5.411)--(4.450,5.411)--(4.446,5.410)--(4.442,5.409)%
  --(4.441,5.409)--(4.438,5.408)--(4.435,5.407)--(4.433,5.407)--(4.431,5.406)--(4.430,5.405)%
  --(4.429,5.405)--(4.427,5.404)--(4.426,5.404)--(4.425,5.403)--(4.424,5.402)--(4.420,5.401)%
  --(4.420,5.400)--(4.418,5.400)--(4.417,5.399)--(4.413,5.398)--(4.412,5.398)--(4.412,5.397)%
  --(4.410,5.396)--(4.409,5.395)--(4.407,5.394)--(4.405,5.393)--(4.401,5.392)--(4.400,5.392)%
  --(4.398,5.391)--(4.397,5.391)--(4.395,5.390)--(4.395,5.389)--(4.393,5.389)--(4.389,5.388)%
  --(4.387,5.387)--(4.385,5.387)--(4.382,5.386)--(4.381,5.385)--(4.378,5.384)--(4.376,5.384)%
  --(4.376,5.383)--(4.375,5.382)--(4.372,5.381)--(4.371,5.381)--(4.368,5.380)--(4.366,5.379)%
  --(4.357,5.379)--(4.355,5.378)--(4.352,5.377)--(4.351,5.377)--(4.349,5.376)--(4.348,5.376)%
  --(4.346,5.375)--(4.346,5.374)--(4.344,5.373)--(4.343,5.373)--(4.342,5.372)--(4.339,5.371)%
  --(4.336,5.370)--(4.335,5.369)--(4.334,5.369)--(4.330,5.368)--(4.327,5.367)--(4.323,5.367)%
  --(4.321,5.366)--(4.320,5.365)--(4.317,5.364)--(4.309,5.363)--(4.305,5.363)--(4.303,5.362)%
  --(4.300,5.361)--(4.296,5.361)--(4.294,5.359)--(4.292,5.359)--(4.287,5.358)--(4.286,5.357)%
  --(4.285,5.357)--(4.282,5.356)--(4.279,5.355)--(4.277,5.354)--(4.277,5.353)--(4.274,5.352)%
  --(4.269,5.351)--(4.268,5.351)--(4.267,5.350)--(4.266,5.349)--(4.265,5.349)--(4.262,5.348)%
  --(4.260,5.347)--(4.254,5.347)--(4.252,5.346)--(4.249,5.345)--(4.248,5.344)--(4.242,5.344)%
  --(4.240,5.343)--(4.238,5.342)--(4.237,5.342)--(4.235,5.341)--(4.233,5.340)--(4.232,5.340)%
  --(4.230,5.339)--(4.229,5.338)--(4.228,5.338)--(4.227,5.336)--(4.223,5.336)--(4.223,5.335)%
  --(4.220,5.334)--(4.218,5.334)--(4.218,5.333)--(4.216,5.332)--(4.210,5.332)--(4.206,5.331)%
  --(4.205,5.330)--(4.204,5.329)--(4.202,5.329)--(4.200,5.328)--(4.196,5.327)--(4.195,5.327)%
  --(4.192,5.326)--(4.188,5.325)--(4.186,5.324)--(4.184,5.324)--(4.183,5.323)--(4.180,5.323)%
  --(4.179,5.322)--(4.177,5.321)--(4.175,5.320)--(4.174,5.320)--(4.172,5.319)--(4.171,5.318)%
  --(4.163,5.318)--(4.160,5.317)--(4.158,5.316)--(4.156,5.316)--(4.150,5.315)--(4.146,5.314)%
  --(4.145,5.314)--(4.142,5.313)--(4.140,5.312)--(4.135,5.312)--(4.134,5.311)--(4.133,5.310)%
  --(4.132,5.309)--(4.130,5.309)--(4.129,5.308)--(4.127,5.308)--(4.126,5.307)--(4.125,5.306)%
  --(4.121,5.305)--(4.120,5.305)--(4.119,5.304)--(4.117,5.303)--(4.115,5.303)--(4.112,5.302)%
  --(4.110,5.301)--(4.106,5.300)--(4.103,5.299)--(4.101,5.298)--(4.095,5.297)--(4.092,5.296)%
  --(4.091,5.296)--(4.091,5.295)--(4.090,5.295)--(4.089,5.294)--(4.087,5.293)--(4.085,5.293)%
  --(4.080,5.292)--(4.075,5.291)--(4.072,5.291)--(4.071,5.290)--(4.071,5.289)--(4.068,5.288)%
  --(4.067,5.287)--(4.065,5.286)--(4.062,5.285)--(4.060,5.285)--(4.059,5.284)--(4.058,5.283)%
  --(4.055,5.283)--(4.052,5.282)--(4.050,5.281)--(4.048,5.280)--(4.047,5.279)--(4.043,5.279)%
  --(4.042,5.278)--(4.039,5.277)--(4.038,5.276)--(4.035,5.275)--(4.033,5.274)--(4.030,5.273)%
  --(4.028,5.273)--(4.026,5.271)--(4.024,5.270)--(4.023,5.270)--(4.021,5.269)--(4.020,5.268)%
  --(4.018,5.267)--(4.014,5.266)--(4.012,5.265)--(4.010,5.264)--(4.008,5.264)--(4.006,5.263)%
  --(4.005,5.262)--(4.002,5.261)--(4.002,5.260)--(4.000,5.260)--(3.998,5.259)--(3.997,5.258)%
  --(3.997,5.257)--(3.995,5.257)--(3.993,5.256)--(3.992,5.255)--(3.989,5.255)--(3.988,5.254)%
  --(3.985,5.253)--(3.983,5.252)--(3.983,5.251)--(3.980,5.251)--(3.978,5.250)--(3.976,5.249)%
  --(3.974,5.248)--(3.972,5.247)--(3.970,5.246)--(3.968,5.246)--(3.964,5.245)--(3.961,5.244)%
  --(3.960,5.243)--(3.958,5.243)--(3.957,5.242)--(3.954,5.241)--(3.951,5.240)--(3.951,5.239)%
  --(3.949,5.238)--(3.944,5.236)--(3.943,5.236)--(3.940,5.235)--(3.939,5.234)--(3.939,5.233)%
  --(3.938,5.232)--(3.937,5.232)--(3.936,5.231)--(3.936,5.230)--(3.929,5.230)--(3.928,5.229)%
  --(3.927,5.228)--(3.926,5.227)--(3.924,5.227)--(3.921,5.225)--(3.920,5.223)--(3.918,5.222)%
  --(3.917,5.222)--(3.915,5.221)--(3.914,5.220)--(3.913,5.220)--(3.912,5.219)--(3.911,5.218)%
  --(3.907,5.218)--(3.906,5.216)--(3.905,5.215)--(3.904,5.215)--(3.900,5.214)--(3.899,5.213)%
  --(3.897,5.213)--(3.897,5.212)--(3.893,5.211)--(3.892,5.210)--(3.890,5.210)--(3.889,5.209)%
  --(3.889,5.208)--(3.885,5.208)--(3.884,5.207)--(3.883,5.206)--(3.880,5.206)--(3.875,5.205)%
  --(3.872,5.204)--(3.870,5.204)--(3.868,5.203)--(3.867,5.202)--(3.866,5.201)--(3.865,5.201)%
  --(3.862,5.200)--(3.860,5.199)--(3.859,5.198)--(3.857,5.196)--(3.856,5.195)--(3.855,5.195)%
  --(3.851,5.194)--(3.850,5.193)--(3.848,5.192)--(3.848,5.191)--(3.845,5.191)--(3.844,5.190)%
  --(3.843,5.189)--(3.842,5.189)--(3.842,5.188)--(3.840,5.187)--(3.834,5.186)--(3.831,5.185)%
  --(3.828,5.184)--(3.827,5.184)--(3.826,5.183)--(3.822,5.182)--(3.821,5.182)--(3.815,5.181)%
  --(3.814,5.180)--(3.809,5.180)--(3.807,5.179)--(3.807,5.178)--(3.806,5.178)--(3.805,5.177)%
  --(3.804,5.176)--(3.803,5.176)--(3.799,5.175)--(3.798,5.174)--(3.796,5.174)--(3.795,5.173)%
  --(3.792,5.172)--(3.791,5.170)--(3.789,5.170)--(3.788,5.169)--(3.780,5.168)--(3.779,5.168)%
  --(3.775,5.167)--(3.774,5.166)--(3.769,5.165)--(3.768,5.165)--(3.766,5.164)--(3.762,5.163)%
  --(3.761,5.162)--(3.760,5.162)--(3.759,5.160)--(3.757,5.160)--(3.755,5.159)--(3.753,5.158)%
  --(3.751,5.158)--(3.747,5.157)--(3.747,5.156)--(3.744,5.155)--(3.743,5.154)--(3.741,5.153)%
  --(3.737,5.152)--(3.737,5.151)--(3.736,5.150)--(3.730,5.148)--(3.727,5.147)--(3.726,5.147)%
  --(3.725,5.146)--(3.722,5.145)--(3.721,5.145)--(3.719,5.144)--(3.716,5.143)--(3.715,5.142)%
  --(3.708,5.141)--(3.705,5.140)--(3.702,5.140)--(3.701,5.139)--(3.698,5.138)--(3.697,5.137)%
  --(3.695,5.135)--(3.694,5.135)--(3.691,5.134)--(3.690,5.133)--(3.687,5.132)--(3.685,5.131)%
  --(3.683,5.130)--(3.681,5.129)--(3.679,5.127)--(3.678,5.126)--(3.676,5.126)--(3.676,5.125)%
  --(3.674,5.124)--(3.674,5.123)--(3.670,5.122)--(3.666,5.122)--(3.665,5.121)--(3.658,5.120)%
  --(3.658,5.119)--(3.656,5.118)--(3.654,5.116)--(3.653,5.115)--(3.649,5.114)--(3.647,5.114)%
  --(3.646,5.113)--(3.640,5.112)--(3.633,5.111)--(3.630,5.110)--(3.629,5.109)--(3.628,5.108)%
  --(3.626,5.107)--(3.623,5.106)--(3.621,5.106)--(3.619,5.105)--(3.617,5.105)--(3.615,5.104)%
  --(3.612,5.102)--(3.610,5.101)--(3.608,5.101)--(3.607,5.100)--(3.605,5.099)--(3.602,5.098)%
  --(3.601,5.098)--(3.599,5.097)--(3.596,5.096)--(3.594,5.095)--(3.592,5.095)--(3.591,5.093)%
  --(3.589,5.093)--(3.586,5.092)--(3.585,5.091)--(3.583,5.090)--(3.582,5.089)--(3.579,5.088)%
  --(3.578,5.087)--(3.577,5.087)--(3.575,5.086)--(3.573,5.084)--(3.572,5.083)--(3.568,5.081)%
  --(3.567,5.080)--(3.562,5.079)--(3.560,5.078)--(3.559,5.077)--(3.556,5.076)--(3.555,5.075)%
  --(3.553,5.075)--(3.552,5.074)--(3.549,5.073)--(3.548,5.072)--(3.547,5.071)--(3.546,5.070)%
  --(3.545,5.068)--(3.542,5.068)--(3.541,5.066)--(3.540,5.065)--(3.539,5.065)--(3.538,5.064)%
  --(3.537,5.063)--(3.533,5.062)--(3.532,5.061)--(3.531,5.060)--(3.530,5.059)--(3.527,5.058)%
  --(3.526,5.057)--(3.525,5.057)--(3.521,5.056)--(3.519,5.055)--(3.516,5.054)--(3.515,5.053)%
  --(3.515,5.052)--(3.512,5.051)--(3.511,5.049)--(3.510,5.048)--(3.508,5.047)--(3.507,5.046)%
  --(3.505,5.046)--(3.504,5.045)--(3.502,5.044)--(3.501,5.042)--(3.498,5.041)--(3.496,5.039)%
  --(3.495,5.039)--(3.492,5.038)--(3.490,5.036)--(3.487,5.035)--(3.486,5.031)--(3.485,5.030)%
  --(3.482,5.030)--(3.480,5.029)--(3.478,5.028)--(3.473,5.027)--(3.472,5.026)--(3.470,5.026)%
  --(3.468,5.025)--(3.467,5.024)--(3.466,5.022)--(3.465,5.020)--(3.462,5.019)--(3.461,5.018)%
  --(3.459,5.017)--(3.457,5.016)--(3.452,5.014)--(3.450,5.014)--(3.446,5.013)--(3.445,5.012)%
  --(3.444,5.012)--(3.442,5.011)--(3.441,5.010)--(3.439,5.009)--(3.433,5.008)--(3.431,5.007)%
  --(3.428,5.006)--(3.425,5.005)--(3.423,5.005)--(3.422,5.004)--(3.419,5.003)--(3.418,5.002)%
  --(3.416,5.000)--(3.415,4.999)--(3.413,4.998)--(3.411,4.997)--(3.410,4.996)--(3.406,4.995)%
  --(3.405,4.995)--(3.403,4.994)--(3.401,4.993)--(3.398,4.992)--(3.396,4.991)--(3.395,4.989)%
  --(3.393,4.987)--(3.392,4.986)--(3.391,4.985)--(3.389,4.984)--(3.389,4.983)--(3.385,4.982)%
  --(3.381,4.981)--(3.377,4.981)--(3.374,4.980)--(3.373,4.978)--(3.370,4.978)--(3.366,4.976)%
  --(3.364,4.975)--(3.362,4.974)--(3.361,4.973)--(3.359,4.972)--(3.358,4.971)--(3.355,4.971)%
  --(3.353,4.970)--(3.351,4.969)--(3.348,4.968)--(3.346,4.967)--(3.343,4.966)--(3.340,4.965)%
  --(3.338,4.964)--(3.335,4.963)--(3.333,4.962)--(3.329,4.961)--(3.324,4.960)--(3.322,4.959)%
  --(3.319,4.958)--(3.318,4.956)--(3.309,4.955)--(3.308,4.954)--(3.306,4.953)--(3.304,4.952)%
  --(3.299,4.951)--(3.297,4.949)--(3.295,4.948)--(3.293,4.948)--(3.291,4.947)--(3.287,4.946)%
  --(3.286,4.944)--(3.279,4.944)--(3.277,4.943)--(3.275,4.942)--(3.274,4.940)--(3.273,4.936)%
  --(3.272,4.935)--(3.268,4.935)--(3.266,4.933)--(3.263,4.932)--(3.262,4.931)--(3.261,4.928)%
  --(3.259,4.927)--(3.256,4.926)--(3.255,4.925)--(3.252,4.924)--(3.250,4.923)--(3.246,4.922)%
  --(3.242,4.921)--(3.241,4.920)--(3.239,4.918)--(3.236,4.917)--(3.235,4.916)--(3.232,4.915)%
  --(3.231,4.914)--(3.227,4.911)--(3.226,4.910)--(3.223,4.910)--(3.221,4.907)--(3.219,4.906)%
  --(3.217,4.905)--(3.215,4.904)--(3.214,4.904)--(3.212,4.902)--(3.209,4.901)--(3.207,4.900)%
  --(3.205,4.898)--(3.203,4.896)--(3.201,4.895)--(3.200,4.893)--(3.198,4.893)--(3.196,4.891)%
  --(3.194,4.890)--(3.189,4.889)--(3.185,4.889)--(3.183,4.888)--(3.179,4.887)--(3.177,4.885)%
  --(3.176,4.884)--(3.173,4.880)--(3.170,4.880)--(3.168,4.879)--(3.167,4.877)--(3.163,4.876)%
  --(3.159,4.875)--(3.148,4.874)--(3.144,4.872)--(3.142,4.871)--(3.139,4.870)--(3.136,4.868)%
  --(3.133,4.867)--(3.131,4.865)--(3.129,4.863)--(3.126,4.863)--(3.124,4.862)--(3.123,4.861)%
  --(3.120,4.860)--(3.116,4.859)--(3.114,4.858)--(3.112,4.857)--(3.109,4.856)--(3.107,4.854)%
  --(3.104,4.852)--(3.103,4.852)--(3.101,4.851)--(3.098,4.850)--(3.095,4.848)--(3.093,4.847)%
  --(3.090,4.845)--(3.087,4.842)--(3.086,4.840)--(3.083,4.839)--(3.082,4.836)--(3.080,4.834)%
  --(3.078,4.832)--(3.074,4.831)--(3.072,4.829)--(3.070,4.827)--(3.068,4.824)--(3.066,4.823)%
  --(3.063,4.822)--(3.058,4.821)--(3.054,4.821)--(3.052,4.820)--(3.050,4.818)--(3.048,4.816)%
  --(3.046,4.814)--(3.043,4.809)--(3.038,4.808)--(3.037,4.807)--(3.035,4.806)--(3.033,4.804)%
  --(3.031,4.803)--(3.022,4.799)--(3.018,4.798)--(3.014,4.796)--(3.012,4.794)--(3.008,4.793)%
  --(3.005,4.792)--(3.004,4.789)--(2.999,4.787)--(2.997,4.785)--(2.995,4.784)--(2.991,4.782)%
  --(2.990,4.781)--(2.988,4.779)--(2.986,4.778)--(2.984,4.775)--(2.980,4.774)--(2.978,4.772)%
  --(2.976,4.768)--(2.973,4.767)--(2.971,4.767)--(2.969,4.766)--(2.967,4.766)--(2.965,4.764)%
  --(2.963,4.762)--(2.960,4.756)--(2.958,4.755)--(2.954,4.754)--(2.951,4.754)--(2.950,4.752)%
  --(2.947,4.749)--(2.945,4.747)--(2.942,4.746)--(2.938,4.743)--(2.935,4.741)--(2.932,4.740)%
  --(2.927,4.739)--(2.925,4.737)--(2.922,4.736)--(2.919,4.733)--(2.917,4.731)--(2.915,4.727)%
  --(2.912,4.727)--(2.909,4.725)--(2.904,4.722)--(2.902,4.719)--(2.900,4.715)--(2.898,4.713)%
  --(2.893,4.712)--(2.891,4.710)--(2.888,4.708)--(2.885,4.703)--(2.880,4.700)--(2.878,4.697)%
  --(2.875,4.696)--(2.871,4.695)--(2.866,4.693)--(2.864,4.692)--(2.862,4.691)--(2.857,4.690)%
  --(2.854,4.689)--(2.849,4.687)--(2.846,4.686)--(2.841,4.682)--(2.839,4.679)--(2.837,4.676)%
  --(2.828,4.673)--(2.825,4.672)--(2.822,4.672)--(2.820,4.668)--(2.816,4.665)--(2.812,4.663)%
  --(2.806,4.662)--(2.804,4.661)--(2.800,4.658)--(2.796,4.654)--(2.792,4.651)--(2.789,4.649)%
  --(2.786,4.646)--(2.783,4.645)--(2.781,4.643)--(2.778,4.639)--(2.774,4.637)--(2.769,4.635)%
  --(2.766,4.633)--(2.764,4.631)--(2.761,4.629)--(2.757,4.628)--(2.753,4.624)--(2.749,4.623)%
  --(2.744,4.622)--(2.739,4.617)--(2.736,4.616)--(2.732,4.615)--(2.727,4.612)--(2.725,4.610)%
  --(2.717,4.608)--(2.711,4.606)--(2.707,4.604)--(2.704,4.602)--(2.699,4.599)--(2.695,4.594)%
  --(2.692,4.589)--(2.686,4.588)--(2.683,4.586)--(2.680,4.581)--(2.676,4.576)--(2.673,4.574)%
  --(2.670,4.572)--(2.667,4.566)--(2.659,4.558)--(2.656,4.555)--(2.651,4.551)--(2.647,4.544)%
  --(2.644,4.543)--(2.641,4.540)--(2.637,4.531)--(2.632,4.528)--(2.627,4.524)--(2.624,4.517)%
  --(2.620,4.515)--(2.617,4.514)--(2.613,4.511)--(2.610,4.508)--(2.606,4.502)--(2.601,4.496)%
  --(2.595,4.490)--(2.592,4.488)--(2.588,4.483)--(2.579,4.482)--(2.575,4.479)--(2.571,4.478)%
  --(2.567,4.475)--(2.560,4.472)--(2.556,4.470)--(2.552,4.467)--(2.548,4.466)--(2.542,4.462)%
  --(2.538,4.454)--(2.534,4.451)--(2.528,4.447)--(2.524,4.446)--(2.517,4.441)--(2.509,4.436)%
  --(2.505,4.432)--(2.498,4.429)--(2.494,4.425)--(2.489,4.420)--(2.485,4.419)--(2.481,4.409)%
  --(2.476,4.405)--(2.472,4.403)--(2.467,4.402)--(2.462,4.401)--(2.458,4.398)--(2.453,4.396)%
  --(2.446,4.394)--(2.441,4.382)--(2.436,4.379)--(2.429,4.376)--(2.424,4.367)--(2.417,4.362)%
  --(2.409,4.361)--(2.404,4.359)--(2.399,4.347)--(2.394,4.342)--(2.386,4.337)--(2.381,4.324)%
  --(2.375,4.315)--(2.370,4.311)--(2.364,4.310)--(2.359,4.310)--(2.350,4.292)--(2.345,4.285)%
  --(2.339,4.282)--(2.330,4.275)--(2.318,4.269)--(2.312,4.256)--(2.306,4.243)--(2.300,4.231)%
  --(2.294,4.230)--(2.288,4.229)--(2.281,4.224)--(2.275,4.221)--(2.269,4.208)--(2.262,4.203)%
  --(2.252,4.200)--(2.245,4.196)--(2.231,4.187)--(2.224,4.184)--(2.217,4.165)--(2.210,4.156)%
  --(2.203,4.146)--(2.195,4.129)--(2.184,4.116)--(2.176,4.105)--(2.169,4.090)--(2.161,4.088)%
  --(2.153,4.085)--(2.145,4.083)--(2.137,4.069)--(2.128,4.064)--(2.120,4.016)--(2.111,4.012)%
  --(2.098,4.000)--(2.089,3.979)--(2.080,3.974)--(2.071,3.965)--(2.061,3.964)--(2.052,3.935)%
  --(2.042,3.893)--(2.032,3.890)--(2.022,3.875)--(2.012,3.847)--(2.001,3.843)--(1.991,3.800)%
  --(1.980,3.780)--(1.969,3.722)--(1.958,3.714)--(1.946,3.702)--(1.934,3.683)--(1.922,3.602)%
  --(1.910,3.586)--(1.898,3.575)--(1.885,3.567)--(1.872,3.532)--(1.858,3.526)--(1.844,3.502)%
  --(1.830,3.447)--(1.808,3.435)--(1.793,3.394)--(1.778,3.356)--(1.762,3.312)--(1.745,3.266)%
  --(1.728,3.239)--(1.711,3.219)--(1.693,3.210)--(1.674,3.205)--(1.655,3.185)--(1.635,3.138)%
  --(1.614,3.120)--(1.593,3.098)--(1.571,3.071)--(1.547,3.020)--(1.523,3.012)--(1.498,2.969)%
  --(1.471,2.949)--(1.443,2.867)--(1.414,2.832)--(1.383,2.797)--(1.350,2.766)--(1.320,2.758);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.699) {IDiff-Face Uniform};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (7.733,2.699)--(8.353,2.699);
\draw[gp path] (8.642,6.075)--(8.621,6.074)--(8.596,6.073)--(8.586,6.073)--(8.579,6.072)%
  --(8.571,6.071)--(8.546,6.071)--(8.539,6.070)--(8.500,6.069)--(8.494,6.069)--(8.483,6.068)%
  --(8.481,6.068)--(8.465,6.067)--(8.463,6.066)--(8.453,6.066)--(8.448,6.065)--(8.432,6.064)%
  --(8.430,6.064)--(8.427,6.063)--(8.406,6.062)--(8.389,6.062)--(8.381,6.061)--(8.374,6.060)%
  --(8.373,6.060)--(8.364,6.059)--(8.354,6.058)--(8.344,6.058)--(8.335,6.057)--(8.333,6.056)%
  --(8.315,6.056)--(8.305,6.055)--(8.299,6.055)--(8.287,6.054)--(8.282,6.053)--(8.278,6.053)%
  --(8.270,6.052)--(8.267,6.051)--(8.259,6.051)--(8.256,6.050)--(8.256,6.049)--(8.255,6.049)%
  --(8.245,6.048)--(8.239,6.047)--(8.237,6.047)--(8.230,6.046)--(8.229,6.045)--(8.224,6.045)%
  --(8.221,6.044)--(8.216,6.043)--(8.208,6.043)--(8.206,6.042)--(8.203,6.041)--(8.201,6.041)%
  --(8.198,6.040)--(8.194,6.040)--(8.191,6.039)--(8.177,6.038)--(8.172,6.038)--(8.166,6.037)%
  --(8.163,6.036)--(8.157,6.036)--(8.153,6.035)--(8.147,6.034)--(8.136,6.034)--(8.134,6.033)%
  --(8.125,6.032)--(8.117,6.032)--(8.116,6.031)--(8.111,6.030)--(8.106,6.030)--(8.102,6.029)%
  --(8.097,6.028)--(8.090,6.028)--(8.084,6.027)--(8.075,6.027)--(8.071,6.026)--(8.069,6.025)%
  --(8.063,6.025)--(8.058,6.024)--(8.055,6.023)--(8.049,6.023)--(8.036,6.022)--(8.032,6.021)%
  --(8.028,6.021)--(8.019,6.020)--(8.015,6.019)--(8.010,6.019)--(8.002,6.018)--(7.995,6.017)%
  --(7.989,6.017)--(7.983,6.016)--(7.971,6.015)--(7.961,6.015)--(7.959,6.014)--(7.958,6.013)%
  --(7.955,6.012)--(7.952,6.012)--(7.944,6.011)--(7.939,6.010)--(7.936,6.010)--(7.932,6.009)%
  --(7.926,6.008)--(7.923,6.008)--(7.921,6.007)--(7.914,6.006)--(7.905,6.006)--(7.903,6.005)%
  --(7.898,6.004)--(7.894,6.004)--(7.892,6.003)--(7.886,6.002)--(7.880,6.002)--(7.876,6.001)%
  --(7.866,6.000)--(7.861,6.000)--(7.857,5.999)--(7.855,5.999)--(7.846,5.998)--(7.841,5.997)%
  --(7.829,5.997)--(7.826,5.996)--(7.822,5.995)--(7.817,5.995)--(7.816,5.994)--(7.814,5.993)%
  --(7.810,5.993)--(7.801,5.992)--(7.795,5.991)--(7.791,5.991)--(7.786,5.990)--(7.783,5.989)%
  --(7.780,5.989)--(7.777,5.988)--(7.773,5.987)--(7.766,5.987)--(7.758,5.986)--(7.751,5.986)%
  --(7.746,5.985)--(7.743,5.984)--(7.739,5.984)--(7.731,5.983)--(7.727,5.982)--(7.726,5.982)%
  --(7.719,5.981)--(7.716,5.980)--(7.712,5.980)--(7.707,5.979)--(7.702,5.978)--(7.694,5.978)%
  --(7.693,5.977)--(7.690,5.976)--(7.681,5.976)--(7.680,5.975)--(7.677,5.974)--(7.672,5.974)%
  --(7.670,5.973)--(7.668,5.973)--(7.664,5.972)--(7.662,5.971)--(7.654,5.971)--(7.652,5.970)%
  --(7.648,5.969)--(7.643,5.969)--(7.625,5.968)--(7.623,5.967)--(7.622,5.967)--(7.617,5.966)%
  --(7.617,5.965)--(7.611,5.965)--(7.611,5.964)--(7.608,5.963)--(7.606,5.963)--(7.597,5.962)%
  --(7.594,5.961)--(7.591,5.961)--(7.590,5.960)--(7.584,5.960)--(7.579,5.959)--(7.575,5.958)%
  --(7.573,5.958)--(7.572,5.957)--(7.569,5.956)--(7.565,5.956)--(7.555,5.955)--(7.553,5.954)%
  --(7.551,5.954)--(7.540,5.953)--(7.538,5.952)--(7.536,5.952)--(7.534,5.951)--(7.522,5.950)%
  --(7.516,5.950)--(7.509,5.949)--(7.503,5.948)--(7.497,5.948)--(7.496,5.947)--(7.487,5.946)%
  --(7.481,5.946)--(7.478,5.945)--(7.470,5.945)--(7.465,5.944)--(7.465,5.943)--(7.464,5.943)%
  --(7.463,5.942)--(7.460,5.941)--(7.457,5.941)--(7.453,5.940)--(7.451,5.939)--(7.440,5.939)%
  --(7.437,5.938)--(7.435,5.937)--(7.422,5.937)--(7.419,5.936)--(7.418,5.935)--(7.415,5.935)%
  --(7.409,5.934)--(7.405,5.933)--(7.400,5.933)--(7.396,5.932)--(7.393,5.932)--(7.392,5.931)%
  --(7.390,5.930)--(7.383,5.930)--(7.379,5.929)--(7.376,5.928)--(7.372,5.928)--(7.370,5.927)%
  --(7.369,5.926)--(7.368,5.926)--(7.364,5.925)--(7.363,5.924)--(7.360,5.924)--(7.359,5.923)%
  --(7.357,5.922)--(7.354,5.922)--(7.347,5.921)--(7.340,5.920)--(7.339,5.920)--(7.332,5.919)%
  --(7.324,5.919)--(7.310,5.918)--(7.309,5.917)--(7.302,5.917)--(7.300,5.916)--(7.299,5.915)%
  --(7.296,5.915)--(7.291,5.914)--(7.287,5.913)--(7.283,5.913)--(7.279,5.912)--(7.273,5.911)%
  --(7.272,5.911)--(7.265,5.910)--(7.258,5.909)--(7.255,5.909)--(7.250,5.908)--(7.244,5.907)%
  --(7.240,5.907)--(7.234,5.906)--(7.232,5.906)--(7.226,5.905)--(7.225,5.904)--(7.223,5.904)%
  --(7.221,5.903)--(7.218,5.902)--(7.215,5.902)--(7.212,5.901)--(7.210,5.900)--(7.208,5.900)%
  --(7.203,5.899)--(7.202,5.898)--(7.201,5.898)--(7.199,5.897)--(7.197,5.896)--(7.196,5.896)%
  --(7.191,5.895)--(7.189,5.894)--(7.186,5.894)--(7.182,5.893)--(7.181,5.892)--(7.177,5.892)%
  --(7.176,5.891)--(7.175,5.891)--(7.170,5.890)--(7.166,5.889)--(7.163,5.889)--(7.162,5.888)%
  --(7.159,5.887)--(7.158,5.887)--(7.150,5.886)--(7.150,5.885)--(7.149,5.885)--(7.145,5.884)%
  --(7.140,5.883)--(7.136,5.883)--(7.134,5.882)--(7.128,5.881)--(7.126,5.881)--(7.116,5.880)%
  --(7.113,5.879)--(7.108,5.879)--(7.108,5.878)--(7.106,5.878)--(7.106,5.877)--(7.104,5.876)%
  --(7.103,5.876)--(7.103,5.875)--(7.103,5.874)--(7.102,5.874)--(7.100,5.873)--(7.097,5.872)%
  --(7.093,5.872)--(7.091,5.871)--(7.089,5.870)--(7.086,5.870)--(7.080,5.869)--(7.075,5.868)%
  --(7.070,5.868)--(7.067,5.867)--(7.064,5.866)--(7.061,5.866)--(7.056,5.865)--(7.053,5.865)%
  --(7.048,5.864)--(7.048,5.863)--(7.042,5.863)--(7.041,5.862)--(7.039,5.861)--(7.033,5.861)%
  --(7.031,5.860)--(7.028,5.859)--(7.023,5.859)--(7.019,5.858)--(7.016,5.857)--(7.009,5.857)%
  --(7.003,5.856)--(7.001,5.855)--(6.999,5.855)--(6.996,5.854)--(6.993,5.853)--(6.991,5.853)%
  --(6.989,5.852)--(6.987,5.851)--(6.975,5.851)--(6.972,5.850)--(6.970,5.850)--(6.969,5.849)%
  --(6.965,5.848)--(6.963,5.848)--(6.961,5.847)--(6.958,5.846)--(6.955,5.846)--(6.945,5.845)%
  --(6.939,5.844)--(6.936,5.844)--(6.933,5.843)--(6.930,5.842)--(6.926,5.842)--(6.925,5.841)%
  --(6.920,5.840)--(6.915,5.840)--(6.910,5.839)--(6.909,5.838)--(6.902,5.838)--(6.901,5.837)%
  --(6.899,5.837)--(6.893,5.836)--(6.892,5.835)--(6.887,5.835)--(6.884,5.834)--(6.883,5.833)%
  --(6.880,5.833)--(6.878,5.832)--(6.876,5.831)--(6.874,5.831)--(6.873,5.830)--(6.872,5.829)%
  --(6.868,5.829)--(6.865,5.828)--(6.863,5.827)--(6.860,5.827)--(6.858,5.826)--(6.855,5.825)%
  --(6.853,5.825)--(6.852,5.824)--(6.836,5.824)--(6.833,5.823)--(6.831,5.822)--(6.829,5.822)%
  --(6.825,5.821)--(6.822,5.820)--(6.821,5.820)--(6.818,5.819)--(6.815,5.818)--(6.811,5.818)%
  --(6.809,5.817)--(6.805,5.816)--(6.800,5.816)--(6.797,5.815)--(6.793,5.814)--(6.783,5.814)%
  --(6.780,5.813)--(6.777,5.812)--(6.774,5.812)--(6.772,5.811)--(6.770,5.811)--(6.770,5.810)%
  --(6.766,5.809)--(6.765,5.809)--(6.763,5.808)--(6.760,5.807)--(6.758,5.807)--(6.757,5.806)%
  --(6.756,5.805)--(6.753,5.805)--(6.753,5.804)--(6.750,5.803)--(6.749,5.803)--(6.748,5.802)%
  --(6.744,5.801)--(6.738,5.801)--(6.735,5.800)--(6.731,5.799)--(6.730,5.799)--(6.727,5.798)%
  --(6.725,5.797)--(6.723,5.797)--(6.721,5.796)--(6.715,5.796)--(6.711,5.795)--(6.710,5.794)%
  --(6.708,5.793)--(6.706,5.792)--(6.704,5.792)--(6.702,5.791)--(6.700,5.790)--(6.698,5.789)%
  --(6.697,5.788)--(6.696,5.788)--(6.693,5.787)--(6.692,5.786)--(6.685,5.786)--(6.684,5.785)%
  --(6.683,5.784)--(6.680,5.784)--(6.677,5.783)--(6.674,5.783)--(6.673,5.782)--(6.671,5.781)%
  --(6.665,5.781)--(6.665,5.780)--(6.662,5.779)--(6.656,5.779)--(6.656,5.778)--(6.654,5.777)%
  --(6.650,5.777)--(6.649,5.776)--(6.647,5.775)--(6.645,5.775)--(6.644,5.774)--(6.641,5.773)%
  --(6.633,5.773)--(6.631,5.772)--(6.624,5.771)--(6.623,5.771)--(6.619,5.770)--(6.617,5.770)%
  --(6.616,5.769)--(6.614,5.768)--(6.609,5.768)--(6.605,5.767)--(6.605,5.766)--(6.603,5.766)%
  --(6.603,5.765)--(6.602,5.764)--(6.601,5.764)--(6.599,5.763)--(6.597,5.762)--(6.596,5.762)%
  --(6.593,5.761)--(6.593,5.760)--(6.592,5.760)--(6.590,5.759)--(6.588,5.758)--(6.585,5.758)%
  --(6.581,5.757)--(6.576,5.757)--(6.572,5.756)--(6.566,5.755)--(6.565,5.754)--(6.564,5.753)%
  --(6.563,5.753)--(6.562,5.752)--(6.560,5.751)--(6.557,5.751)--(6.555,5.750)--(6.552,5.749)%
  --(6.551,5.748)--(6.546,5.748)--(6.545,5.747)--(6.542,5.746)--(6.540,5.746)--(6.538,5.745)%
  --(6.537,5.744)--(6.536,5.744)--(6.532,5.743)--(6.531,5.742)--(6.528,5.741)--(6.524,5.741)%
  --(6.523,5.740)--(6.518,5.739)--(6.517,5.739)--(6.516,5.738)--(6.516,5.737)--(6.511,5.737)%
  --(6.510,5.736)--(6.509,5.735)--(6.504,5.735)--(6.502,5.734)--(6.500,5.733)--(6.497,5.732)%
  --(6.494,5.731)--(6.491,5.730)--(6.490,5.730)--(6.488,5.729)--(6.484,5.729)--(6.481,5.728)%
  --(6.480,5.727)--(6.478,5.727)--(6.476,5.726)--(6.475,5.725)--(6.475,5.724)--(6.471,5.723)%
  --(6.469,5.723)--(6.465,5.722)--(6.464,5.721)--(6.463,5.721)--(6.461,5.720)--(6.461,5.719)%
  --(6.459,5.719)--(6.458,5.718)--(6.456,5.717)--(6.453,5.717)--(6.451,5.716)--(6.449,5.715)%
  --(6.446,5.714)--(6.445,5.714)--(6.443,5.713)--(6.440,5.712)--(6.439,5.711)--(6.437,5.710)%
  --(6.436,5.709)--(6.431,5.708)--(6.426,5.708)--(6.426,5.707)--(6.424,5.706)--(6.423,5.706)%
  --(6.418,5.705)--(6.416,5.704)--(6.415,5.703)--(6.411,5.702)--(6.410,5.701)--(6.408,5.701)%
  --(6.407,5.700)--(6.403,5.699)--(6.398,5.699)--(6.395,5.698)--(6.395,5.697)--(6.394,5.697)%
  --(6.392,5.696)--(6.392,5.695)--(6.390,5.695)--(6.387,5.694)--(6.381,5.693)--(6.378,5.693)%
  --(6.377,5.692)--(6.375,5.691)--(6.374,5.691)--(6.370,5.690)--(6.370,5.689)--(6.365,5.689)%
  --(6.364,5.688)--(6.362,5.688)--(6.361,5.687)--(6.359,5.686)--(6.358,5.685)--(6.357,5.684)%
  --(6.351,5.684)--(6.349,5.683)--(6.348,5.682)--(6.345,5.682)--(6.344,5.681)--(6.340,5.680)%
  --(6.339,5.680)--(6.337,5.679)--(6.336,5.678)--(6.333,5.678)--(6.331,5.677)--(6.330,5.676)%
  --(6.329,5.676)--(6.323,5.675)--(6.322,5.675)--(6.318,5.674)--(6.316,5.673)--(6.315,5.673)%
  --(6.313,5.672)--(6.309,5.671)--(6.308,5.671)--(6.306,5.670)--(6.305,5.669)--(6.304,5.669)%
  --(6.302,5.668)--(6.300,5.667)--(6.298,5.667)--(6.297,5.666)--(6.295,5.665)--(6.294,5.665)%
  --(6.292,5.664)--(6.292,5.663)--(6.291,5.663)--(6.286,5.662)--(6.284,5.662)--(6.281,5.661)%
  --(6.279,5.660)--(6.278,5.659)--(6.274,5.658)--(6.273,5.658)--(6.273,5.657)--(6.272,5.656)%
  --(6.271,5.656)--(6.270,5.655)--(6.269,5.654)--(6.268,5.654)--(6.267,5.653)--(6.266,5.652)%
  --(6.265,5.652)--(6.264,5.651)--(6.261,5.650)--(6.260,5.650)--(6.258,5.649)--(6.257,5.648)%
  --(6.254,5.648)--(6.253,5.647)--(6.252,5.647)--(6.252,5.646)--(6.250,5.645)--(6.249,5.645)%
  --(6.247,5.644)--(6.247,5.643)--(6.245,5.643)--(6.243,5.642)--(6.242,5.641)--(6.241,5.641)%
  --(6.237,5.640)--(6.236,5.639)--(6.234,5.639)--(6.231,5.638)--(6.230,5.637)--(6.228,5.637)%
  --(6.226,5.636)--(6.225,5.635)--(6.224,5.635)--(6.222,5.634)--(6.221,5.634)--(6.220,5.633)%
  --(6.218,5.632)--(6.217,5.632)--(6.216,5.631)--(6.214,5.630)--(6.209,5.630)--(6.204,5.629)%
  --(6.200,5.628)--(6.198,5.628)--(6.197,5.627)--(6.191,5.626)--(6.187,5.625)--(6.182,5.624)%
  --(6.181,5.624)--(6.176,5.623)--(6.176,5.622)--(6.173,5.622)--(6.171,5.621)--(6.167,5.620)%
  --(6.165,5.619)--(6.161,5.619)--(6.159,5.618)--(6.158,5.617)--(6.153,5.617)--(6.152,5.616)%
  --(6.150,5.615)--(6.149,5.615)--(6.146,5.614)--(6.143,5.613)--(6.142,5.612)--(6.141,5.611)%
  --(6.139,5.611)--(6.137,5.610)--(6.134,5.609)--(6.132,5.609)--(6.131,5.608)--(6.129,5.607)%
  --(6.128,5.607)--(6.128,5.606)--(6.127,5.606)--(6.127,5.605)--(6.121,5.604)--(6.120,5.604)%
  --(6.118,5.603)--(6.117,5.602)--(6.116,5.602)--(6.116,5.601)--(6.115,5.600)--(6.113,5.600)%
  --(6.111,5.599)--(6.110,5.598)--(6.108,5.598)--(6.105,5.597)--(6.104,5.596)--(6.100,5.595)%
  --(6.100,5.594)--(6.098,5.594)--(6.096,5.593)--(6.095,5.593)--(6.095,5.592)--(6.093,5.591)%
  --(6.091,5.591)--(6.090,5.590)--(6.087,5.589)--(6.086,5.589)--(6.085,5.588)--(6.078,5.587)%
  --(6.076,5.587)--(6.076,5.586)--(6.076,5.585)--(6.074,5.585)--(6.072,5.584)--(6.071,5.583)%
  --(6.069,5.582)--(6.067,5.581)--(6.066,5.581)--(6.065,5.580)--(6.064,5.580)--(6.061,5.579)%
  --(6.060,5.578)--(6.058,5.578)--(6.056,5.577)--(6.055,5.576)--(6.052,5.576)--(6.051,5.575)%
  --(6.051,5.574)--(6.050,5.574)--(6.050,5.573)--(6.045,5.572)--(6.042,5.572)--(6.041,5.571)%
  --(6.038,5.570)--(6.036,5.569)--(6.035,5.568)--(6.032,5.568)--(6.031,5.567)--(6.030,5.567)%
  --(6.028,5.566)--(6.027,5.565)--(6.025,5.565)--(6.025,5.564)--(6.023,5.563)--(6.021,5.562)%
  --(6.020,5.561)--(6.019,5.560)--(6.016,5.559)--(6.011,5.559)--(6.009,5.558)--(6.008,5.557)%
  --(6.007,5.557)--(6.005,5.556)--(6.004,5.555)--(6.003,5.555)--(6.000,5.554)--(5.998,5.553)%
  --(5.997,5.553)--(5.997,5.552)--(5.996,5.552)--(5.995,5.551)--(5.993,5.550)--(5.992,5.549)%
  --(5.989,5.549)--(5.987,5.548)--(5.986,5.547)--(5.985,5.546)--(5.984,5.545)--(5.983,5.545)%
  --(5.980,5.544)--(5.979,5.543)--(5.975,5.543)--(5.974,5.542)--(5.973,5.541)--(5.971,5.541)%
  --(5.971,5.540)--(5.969,5.540)--(5.968,5.539)--(5.968,5.538)--(5.967,5.538)--(5.966,5.537)%
  --(5.963,5.536)--(5.962,5.536)--(5.959,5.535)--(5.957,5.534)--(5.956,5.534)--(5.954,5.533)%
  --(5.953,5.532)--(5.950,5.532)--(5.948,5.531)--(5.946,5.530)--(5.945,5.530)--(5.943,5.529)%
  --(5.940,5.528)--(5.939,5.528)--(5.938,5.527)--(5.938,5.526)--(5.937,5.525)--(5.934,5.525)%
  --(5.931,5.524)--(5.930,5.523)--(5.929,5.523)--(5.928,5.522)--(5.925,5.521)--(5.922,5.521)%
  --(5.918,5.520)--(5.917,5.519)--(5.915,5.518)--(5.914,5.517)--(5.912,5.517)--(5.911,5.516)%
  --(5.910,5.515)--(5.909,5.514)--(5.907,5.513)--(5.905,5.512)--(5.902,5.512)--(5.901,5.511)%
  --(5.900,5.510)--(5.898,5.510)--(5.896,5.509)--(5.894,5.508)--(5.894,5.507)--(5.892,5.506)%
  --(5.891,5.505)--(5.890,5.504)--(5.885,5.504)--(5.884,5.503)--(5.883,5.502)--(5.882,5.502)%
  --(5.880,5.501)--(5.880,5.500)--(5.878,5.500)--(5.876,5.499)--(5.875,5.499)--(5.873,5.498)%
  --(5.873,5.497)--(5.872,5.497)--(5.871,5.496)--(5.869,5.495)--(5.868,5.495)--(5.867,5.494)%
  --(5.865,5.493)--(5.865,5.492)--(5.864,5.491)--(5.862,5.491)--(5.860,5.490)--(5.860,5.489)%
  --(5.859,5.489)--(5.858,5.488)--(5.858,5.487)--(5.856,5.487)--(5.855,5.486)--(5.853,5.485)%
  --(5.852,5.485)--(5.850,5.484)--(5.849,5.483)--(5.848,5.483)--(5.847,5.482)--(5.846,5.481)%
  --(5.845,5.480)--(5.844,5.479)--(5.843,5.478)--(5.842,5.477)--(5.840,5.476)--(5.838,5.475)%
  --(5.835,5.474)--(5.835,5.473)--(5.834,5.473)--(5.833,5.472)--(5.832,5.472)--(5.831,5.471)%
  --(5.830,5.470)--(5.826,5.470)--(5.826,5.469)--(5.825,5.468)--(5.824,5.467)--(5.823,5.466)%
  --(5.818,5.466)--(5.817,5.465)--(5.816,5.464)--(5.815,5.463)--(5.813,5.463)--(5.813,5.462)%
  --(5.812,5.461)--(5.811,5.461)--(5.810,5.460)--(5.809,5.459)--(5.807,5.459)--(5.807,5.458)%
  --(5.804,5.458)--(5.803,5.457)--(5.801,5.456)--(5.799,5.456)--(5.799,5.455)--(5.796,5.454)%
  --(5.795,5.454)--(5.794,5.453)--(5.793,5.452)--(5.790,5.451)--(5.788,5.450)--(5.785,5.450)%
  --(5.781,5.449)--(5.779,5.448)--(5.778,5.448)--(5.777,5.447)--(5.776,5.446)--(5.775,5.446)%
  --(5.774,5.445)--(5.773,5.444)--(5.773,5.443)--(5.772,5.443)--(5.772,5.442)--(5.771,5.441)%
  --(5.767,5.441)--(5.765,5.440)--(5.764,5.439)--(5.763,5.439)--(5.762,5.438)--(5.761,5.437)%
  --(5.758,5.437)--(5.758,5.436)--(5.757,5.435)--(5.756,5.434)--(5.754,5.433)--(5.753,5.433)%
  --(5.752,5.432)--(5.749,5.431)--(5.748,5.431)--(5.747,5.430)--(5.746,5.429)--(5.745,5.429)%
  --(5.744,5.428)--(5.743,5.427)--(5.743,5.426)--(5.741,5.426)--(5.737,5.425)--(5.736,5.424)%
  --(5.735,5.424)--(5.734,5.423)--(5.731,5.422)--(5.730,5.422)--(5.730,5.421)--(5.728,5.420)%
  --(5.727,5.420)--(5.725,5.419)--(5.724,5.418)--(5.722,5.418)--(5.722,5.417)--(5.721,5.417)%
  --(5.721,5.416)--(5.719,5.415)--(5.718,5.415)--(5.717,5.414)--(5.716,5.413)--(5.715,5.413)%
  --(5.713,5.412)--(5.712,5.411)--(5.711,5.411)--(5.708,5.410)--(5.706,5.409)--(5.705,5.409)%
  --(5.704,5.408)--(5.704,5.407)--(5.703,5.407)--(5.703,5.406)--(5.702,5.405)--(5.701,5.404)%
  --(5.699,5.404)--(5.698,5.403)--(5.696,5.402)--(5.694,5.402)--(5.693,5.401)--(5.691,5.400)%
  --(5.688,5.400)--(5.687,5.399)--(5.685,5.398)--(5.684,5.398)--(5.680,5.397)--(5.679,5.396)%
  --(5.678,5.396)--(5.677,5.395)--(5.676,5.394)--(5.673,5.394)--(5.673,5.393)--(5.673,5.392)%
  --(5.672,5.392)--(5.672,5.391)--(5.668,5.390)--(5.666,5.389)--(5.663,5.389)--(5.662,5.388)%
  --(5.660,5.387)--(5.659,5.387)--(5.659,5.386)--(5.659,5.385)--(5.658,5.385)--(5.656,5.384)%
  --(5.655,5.383)--(5.654,5.383)--(5.653,5.382)--(5.653,5.381)--(5.651,5.381)--(5.651,5.380)%
  --(5.650,5.379)--(5.647,5.379)--(5.646,5.378)--(5.646,5.377)--(5.644,5.377)--(5.644,5.376)%
  --(5.643,5.376)--(5.642,5.375)--(5.641,5.374)--(5.640,5.374)--(5.639,5.373)--(5.638,5.372)%
  --(5.636,5.372)--(5.636,5.371)--(5.632,5.370)--(5.631,5.370)--(5.630,5.369)--(5.628,5.368)%
  --(5.627,5.367)--(5.626,5.367)--(5.625,5.366)--(5.624,5.365)--(5.623,5.364)--(5.622,5.364)%
  --(5.621,5.363)--(5.620,5.362)--(5.618,5.362)--(5.617,5.361)--(5.616,5.360)--(5.615,5.360)%
  --(5.613,5.359)--(5.611,5.358)--(5.609,5.357)--(5.609,5.356)--(5.607,5.356)--(5.607,5.355)%
  --(5.606,5.354)--(5.604,5.354)--(5.603,5.353)--(5.601,5.352)--(5.599,5.352)--(5.596,5.351)%
  --(5.594,5.350)--(5.591,5.350)--(5.590,5.349)--(5.588,5.349)--(5.588,5.348)--(5.588,5.347)%
  --(5.587,5.347)--(5.584,5.346)--(5.584,5.345)--(5.583,5.345)--(5.581,5.344)--(5.579,5.343)%
  --(5.579,5.341)--(5.575,5.341)--(5.574,5.340)--(5.574,5.339)--(5.573,5.339)--(5.571,5.338)%
  --(5.570,5.337)--(5.568,5.337)--(5.566,5.336)--(5.565,5.335)--(5.564,5.334)--(5.562,5.333)%
  --(5.561,5.332)--(5.559,5.332)--(5.558,5.331)--(5.558,5.330)--(5.556,5.330)--(5.554,5.329)%
  --(5.552,5.328)--(5.551,5.328)--(5.550,5.327)--(5.550,5.326)--(5.549,5.326)--(5.548,5.325)%
  --(5.546,5.324)--(5.545,5.324)--(5.543,5.323)--(5.541,5.322)--(5.540,5.321)--(5.538,5.321)%
  --(5.537,5.320)--(5.534,5.319)--(5.532,5.319)--(5.531,5.318)--(5.530,5.317)--(5.529,5.317)%
  --(5.529,5.316)--(5.525,5.315)--(5.522,5.314)--(5.521,5.313)--(5.520,5.313)--(5.519,5.312)%
  --(5.518,5.311)--(5.516,5.311)--(5.514,5.310)--(5.513,5.309)--(5.512,5.309)--(5.510,5.308)%
  --(5.509,5.308)--(5.508,5.307)--(5.508,5.306)--(5.506,5.306)--(5.505,5.305)--(5.504,5.304)%
  --(5.500,5.304)--(5.500,5.303)--(5.498,5.302)--(5.496,5.301)--(5.496,5.300)--(5.495,5.300)%
  --(5.494,5.299)--(5.493,5.298)--(5.490,5.298)--(5.488,5.297)--(5.487,5.296)--(5.484,5.295)%
  --(5.483,5.295)--(5.482,5.294)--(5.480,5.293)--(5.479,5.292)--(5.478,5.291)--(5.477,5.291)%
  --(5.476,5.290)--(5.475,5.289)--(5.473,5.289)--(5.470,5.288)--(5.469,5.287)--(5.468,5.287)%
  --(5.467,5.286)--(5.465,5.285)--(5.463,5.284)--(5.462,5.283)--(5.461,5.283)--(5.461,5.282)%
  --(5.459,5.281)--(5.457,5.280)--(5.456,5.279)--(5.454,5.279)--(5.453,5.278)--(5.452,5.277)%
  --(5.449,5.277)--(5.449,5.276)--(5.447,5.275)--(5.446,5.275)--(5.443,5.274)--(5.442,5.273)%
  --(5.439,5.272)--(5.437,5.272)--(5.435,5.271)--(5.431,5.270)--(5.429,5.270)--(5.429,5.269)%
  --(5.428,5.269)--(5.428,5.268)--(5.426,5.267)--(5.425,5.266)--(5.424,5.265)--(5.423,5.264)%
  --(5.421,5.264)--(5.421,5.263)--(5.421,5.262)--(5.420,5.262)--(5.419,5.261)--(5.419,5.260)%
  --(5.417,5.260)--(5.416,5.259)--(5.415,5.258)--(5.414,5.258)--(5.414,5.257)--(5.412,5.256)%
  --(5.411,5.256)--(5.409,5.255)--(5.407,5.255)--(5.406,5.254)--(5.405,5.253)--(5.403,5.252)%
  --(5.402,5.252)--(5.402,5.251)--(5.402,5.250)--(5.401,5.250)--(5.401,5.249)--(5.399,5.248)%
  --(5.397,5.248)--(5.395,5.247)--(5.393,5.246)--(5.393,5.245)--(5.391,5.244)--(5.390,5.244)%
  --(5.387,5.243)--(5.385,5.242)--(5.384,5.242)--(5.382,5.241)--(5.380,5.241)--(5.380,5.240)%
  --(5.379,5.239)--(5.377,5.239)--(5.377,5.238)--(5.376,5.237)--(5.375,5.236)--(5.375,5.235)%
  --(5.373,5.235)--(5.372,5.234)--(5.370,5.233)--(5.369,5.232)--(5.366,5.231)--(5.364,5.231)%
  --(5.360,5.230)--(5.360,5.229)--(5.359,5.229)--(5.357,5.228)--(5.355,5.228)--(5.354,5.227)%
  --(5.354,5.226)--(5.353,5.226)--(5.351,5.225)--(5.350,5.224)--(5.348,5.223)--(5.346,5.222)%
  --(5.345,5.222)--(5.344,5.221)--(5.343,5.220)--(5.341,5.220)--(5.341,5.219)--(5.340,5.218)%
  --(5.339,5.218)--(5.338,5.217)--(5.338,5.216)--(5.337,5.216)--(5.334,5.215)--(5.334,5.214)%
  --(5.332,5.214)--(5.332,5.213)--(5.331,5.213)--(5.327,5.212)--(5.326,5.211)--(5.324,5.211)%
  --(5.322,5.210)--(5.321,5.209)--(5.319,5.209)--(5.316,5.208)--(5.314,5.207)--(5.313,5.207)%
  --(5.313,5.206)--(5.312,5.205)--(5.311,5.204)--(5.309,5.203)--(5.309,5.202)--(5.308,5.201)%
  --(5.307,5.201)--(5.306,5.200)--(5.304,5.200)--(5.303,5.199)--(5.303,5.198)--(5.302,5.197)%
  --(5.299,5.196)--(5.298,5.196)--(5.297,5.195)--(5.296,5.194)--(5.295,5.194)--(5.295,5.193)%
  --(5.294,5.192)--(5.293,5.192)--(5.293,5.191)--(5.291,5.190)--(5.290,5.190)--(5.289,5.189)%
  --(5.289,5.188)--(5.288,5.188)--(5.288,5.187)--(5.286,5.187)--(5.285,5.186)--(5.284,5.185)%
  --(5.283,5.185)--(5.282,5.184)--(5.281,5.183)--(5.278,5.182)--(5.278,5.181)--(5.277,5.181)%
  --(5.277,5.180)--(5.274,5.179)--(5.273,5.179)--(5.269,5.178)--(5.267,5.177)--(5.264,5.176)%
  --(5.263,5.175)--(5.262,5.175)--(5.262,5.174)--(5.261,5.174)--(5.261,5.173)--(5.260,5.172)%
  --(5.257,5.171)--(5.253,5.171)--(5.253,5.170)--(5.253,5.169)--(5.251,5.169)--(5.250,5.168)%
  --(5.250,5.167)--(5.247,5.166)--(5.246,5.165)--(5.245,5.165)--(5.244,5.164)--(5.239,5.163)%
  --(5.236,5.163)--(5.232,5.162)--(5.231,5.161)--(5.229,5.160)--(5.227,5.160)--(5.226,5.159)%
  --(5.224,5.158)--(5.222,5.158)--(5.220,5.157)--(5.219,5.156)--(5.218,5.156)--(5.217,5.155)%
  --(5.216,5.154)--(5.215,5.154)--(5.213,5.153)--(5.211,5.152)--(5.211,5.151)--(5.210,5.151)%
  --(5.208,5.150)--(5.207,5.149)--(5.205,5.149)--(5.205,5.148)--(5.204,5.147)--(5.203,5.146)%
  --(5.202,5.146)--(5.202,5.145)--(5.201,5.144)--(5.199,5.144)--(5.196,5.143)--(5.194,5.142)%
  --(5.192,5.141)--(5.190,5.140)--(5.189,5.139)--(5.188,5.139)--(5.184,5.138)--(5.183,5.137)%
  --(5.182,5.136)--(5.181,5.135)--(5.180,5.135)--(5.179,5.134)--(5.177,5.133)--(5.176,5.132)%
  --(5.175,5.132)--(5.173,5.131)--(5.173,5.130)--(5.172,5.130)--(5.171,5.129)--(5.170,5.128)%
  --(5.169,5.128)--(5.168,5.127)--(5.168,5.126)--(5.166,5.126)--(5.166,5.125)--(5.165,5.124)%
  --(5.163,5.123)--(5.161,5.122)--(5.160,5.122)--(5.159,5.121)--(5.159,5.120)--(5.158,5.120)%
  --(5.155,5.119)--(5.154,5.119)--(5.153,5.118)--(5.152,5.117)--(5.151,5.117)--(5.151,5.116)%
  --(5.148,5.115)--(5.147,5.115)--(5.146,5.114)--(5.145,5.113)--(5.144,5.113)--(5.143,5.112)%
  --(5.142,5.111)--(5.142,5.110)--(5.141,5.109)--(5.140,5.108)--(5.135,5.107)--(5.134,5.106)%
  --(5.132,5.106)--(5.132,5.105)--(5.131,5.104)--(5.127,5.104)--(5.127,5.103)--(5.126,5.102)%
  --(5.124,5.102)--(5.122,5.101)--(5.121,5.100)--(5.121,5.099)--(5.120,5.099)--(5.118,5.098)%
  --(5.117,5.097)--(5.115,5.096)--(5.114,5.095)--(5.113,5.095)--(5.111,5.094)--(5.111,5.093)%
  --(5.109,5.093)--(5.108,5.092)--(5.106,5.092)--(5.105,5.091)--(5.102,5.090)--(5.100,5.090)%
  --(5.100,5.089)--(5.099,5.088)--(5.098,5.087)--(5.097,5.086)--(5.096,5.086)--(5.092,5.085)%
  --(5.091,5.084)--(5.091,5.083)--(5.089,5.083)--(5.088,5.082)--(5.088,5.081)--(5.087,5.080)%
  --(5.086,5.079)--(5.083,5.079)--(5.083,5.078)--(5.082,5.078)--(5.082,5.077)--(5.081,5.076)%
  --(5.080,5.076)--(5.078,5.075)--(5.078,5.074)--(5.076,5.074)--(5.075,5.073)--(5.073,5.072)%
  --(5.072,5.072)--(5.071,5.071)--(5.070,5.070)--(5.066,5.069)--(5.065,5.068)--(5.064,5.067)%
  --(5.063,5.066)--(5.062,5.065)--(5.061,5.065)--(5.060,5.064)--(5.059,5.064)--(5.058,5.063)%
  --(5.057,5.062)--(5.056,5.061)--(5.055,5.060)--(5.054,5.059)--(5.053,5.059)--(5.051,5.058)%
  --(5.050,5.057)--(5.049,5.057)--(5.048,5.056)--(5.048,5.055)--(5.046,5.055)--(5.045,5.054)%
  --(5.044,5.053)--(5.044,5.052)--(5.042,5.052)--(5.041,5.051)--(5.040,5.051)--(5.039,5.050)%
  --(5.038,5.049)--(5.037,5.049)--(5.037,5.048)--(5.037,5.047)--(5.036,5.046)--(5.035,5.046)%
  --(5.033,5.045)--(5.032,5.044)--(5.031,5.043)--(5.028,5.042)--(5.025,5.041)--(5.023,5.040)%
  --(5.023,5.039)--(5.021,5.039)--(5.021,5.038)--(5.020,5.038)--(5.020,5.037)--(5.020,5.036)%
  --(5.019,5.035)--(5.018,5.034)--(5.015,5.033)--(5.013,5.032)--(5.012,5.031)--(5.011,5.031)%
  --(5.010,5.030)--(5.009,5.029)--(5.008,5.029)--(5.008,5.028)--(5.007,5.027)--(5.006,5.027)%
  --(5.006,5.026)--(5.005,5.025)--(5.004,5.025)--(5.004,5.024)--(5.001,5.024)--(4.999,5.023)%
  --(4.998,5.022)--(4.997,5.022)--(4.996,5.021)--(4.994,5.020)--(4.993,5.020)--(4.992,5.019)%
  --(4.992,5.018)--(4.991,5.018)--(4.991,5.017)--(4.990,5.016)--(4.989,5.015)--(4.986,5.014)%
  --(4.984,5.014)--(4.983,5.013)--(4.982,5.012)--(4.981,5.011)--(4.979,5.010)--(4.977,5.010)%
  --(4.976,5.009)--(4.975,5.008)--(4.974,5.008)--(4.973,5.007)--(4.972,5.006)--(4.970,5.005)%
  --(4.968,5.004)--(4.967,5.003)--(4.966,5.003)--(4.965,5.002)--(4.965,5.001)--(4.964,5.001)%
  --(4.964,5.000)--(4.963,4.999)--(4.962,4.998)--(4.961,4.997)--(4.959,4.997)--(4.958,4.996)%
  --(4.957,4.995)--(4.956,4.994)--(4.953,4.993)--(4.951,4.993)--(4.950,4.992)--(4.949,4.991)%
  --(4.948,4.990)--(4.947,4.990)--(4.946,4.989)--(4.946,4.988)--(4.945,4.988)--(4.944,4.987)%
  --(4.942,4.986)--(4.941,4.986)--(4.937,4.985)--(4.936,4.984)--(4.934,4.984)--(4.930,4.983)%
  --(4.929,4.982)--(4.928,4.982)--(4.927,4.981)--(4.925,4.980)--(4.924,4.980)--(4.923,4.979)%
  --(4.921,4.978)--(4.920,4.977)--(4.919,4.976)--(4.917,4.975)--(4.917,4.974)--(4.916,4.974)%
  --(4.914,4.973)--(4.914,4.972)--(4.913,4.972)--(4.912,4.971)--(4.910,4.971)--(4.910,4.970)%
  --(4.909,4.969)--(4.907,4.969)--(4.907,4.968)--(4.905,4.967)--(4.904,4.967)--(4.902,4.966)%
  --(4.902,4.965)--(4.900,4.965)--(4.900,4.964)--(4.899,4.963)--(4.897,4.962)--(4.896,4.962)%
  --(4.896,4.961)--(4.894,4.960)--(4.893,4.959)--(4.891,4.958)--(4.890,4.957)--(4.888,4.957)%
  --(4.887,4.956)--(4.886,4.955)--(4.885,4.954)--(4.884,4.953)--(4.882,4.953)--(4.882,4.952)%
  --(4.879,4.951)--(4.878,4.951)--(4.878,4.950)--(4.877,4.949)--(4.876,4.949)--(4.875,4.948)%
  --(4.872,4.947)--(4.871,4.946)--(4.869,4.945)--(4.868,4.944)--(4.867,4.944)--(4.866,4.943)%
  --(4.865,4.943)--(4.863,4.942)--(4.862,4.941)--(4.861,4.940)--(4.860,4.939)--(4.860,4.938)%
  --(4.859,4.938)--(4.858,4.937)--(4.857,4.936)--(4.855,4.935)--(4.855,4.934)--(4.854,4.934)%
  --(4.853,4.933)--(4.852,4.932)--(4.852,4.931)--(4.850,4.931)--(4.849,4.930)--(4.848,4.929)%
  --(4.846,4.928)--(4.845,4.927)--(4.844,4.927)--(4.842,4.926)--(4.841,4.925)--(4.840,4.925)%
  --(4.838,4.924)--(4.837,4.923)--(4.834,4.923)--(4.833,4.922)--(4.832,4.921)--(4.831,4.921)%
  --(4.831,4.920)--(4.830,4.919)--(4.829,4.919)--(4.828,4.918)--(4.827,4.917)--(4.826,4.917)%
  --(4.825,4.916)--(4.824,4.916)--(4.822,4.915)--(4.822,4.914)--(4.821,4.914)--(4.820,4.913)%
  --(4.819,4.912)--(4.817,4.911)--(4.817,4.910)--(4.815,4.910)--(4.814,4.909)--(4.813,4.908)%
  --(4.812,4.907)--(4.810,4.907)--(4.810,4.906)--(4.808,4.905)--(4.807,4.904)--(4.804,4.904)%
  --(4.803,4.903)--(4.803,4.902)--(4.802,4.902)--(4.801,4.901)--(4.801,4.900)--(4.799,4.899)%
  --(4.799,4.898)--(4.797,4.898)--(4.797,4.897)--(4.796,4.896)--(4.795,4.896)--(4.794,4.895)%
  --(4.794,4.894)--(4.793,4.894)--(4.792,4.893)--(4.790,4.892)--(4.789,4.892)--(4.788,4.891)%
  --(4.786,4.890)--(4.786,4.889)--(4.784,4.889)--(4.783,4.888)--(4.783,4.887)--(4.782,4.886)%
  --(4.780,4.885)--(4.778,4.885)--(4.778,4.884)--(4.777,4.883)--(4.775,4.883)--(4.775,4.882)%
  --(4.774,4.881)--(4.773,4.880)--(4.772,4.879)--(4.770,4.878)--(4.769,4.877)--(4.767,4.876)%
  --(4.766,4.876)--(4.766,4.875)--(4.766,4.874)--(4.763,4.874)--(4.763,4.873)--(4.762,4.872)%
  --(4.760,4.871)--(4.759,4.871)--(4.758,4.870)--(4.758,4.869)--(4.756,4.869)--(4.755,4.868)%
  --(4.755,4.867)--(4.754,4.867)--(4.754,4.866)--(4.753,4.865)--(4.752,4.865)--(4.751,4.864)%
  --(4.750,4.863)--(4.749,4.862)--(4.748,4.861)--(4.746,4.860)--(4.745,4.859)--(4.744,4.858)%
  --(4.743,4.857)--(4.742,4.857)--(4.741,4.856)--(4.740,4.855)--(4.738,4.855)--(4.737,4.854)%
  --(4.736,4.853)--(4.736,4.852)--(4.734,4.852)--(4.734,4.851)--(4.734,4.850)--(4.733,4.850)%
  --(4.730,4.849)--(4.730,4.848)--(4.729,4.848)--(4.727,4.847)--(4.726,4.846)--(4.724,4.845)%
  --(4.723,4.844)--(4.722,4.843)--(4.721,4.843)--(4.719,4.842)--(4.717,4.841)--(4.716,4.841)%
  --(4.715,4.840)--(4.714,4.839)--(4.713,4.838)--(4.712,4.837)--(4.711,4.836)--(4.711,4.835)%
  --(4.710,4.835)--(4.710,4.834)--(4.707,4.833)--(4.705,4.833)--(4.702,4.832)--(4.701,4.831)%
  --(4.699,4.830)--(4.698,4.829)--(4.696,4.829)--(4.696,4.828)--(4.694,4.827)--(4.693,4.826)%
  --(4.693,4.825)--(4.691,4.825)--(4.689,4.824)--(4.689,4.823)--(4.688,4.822)--(4.687,4.821)%
  --(4.686,4.820)--(4.685,4.819)--(4.683,4.818)--(4.681,4.817)--(4.680,4.816)--(4.679,4.815)%
  --(4.678,4.814)--(4.676,4.813)--(4.672,4.812)--(4.671,4.812)--(4.670,4.811)--(4.669,4.810)%
  --(4.668,4.809)--(4.666,4.808)--(4.665,4.808)--(4.665,4.807)--(4.664,4.806)--(4.663,4.805)%
  --(4.662,4.804)--(4.662,4.803)--(4.661,4.803)--(4.661,4.802)--(4.660,4.801)--(4.659,4.800)%
  --(4.658,4.799)--(4.658,4.798)--(4.657,4.797)--(4.656,4.796)--(4.655,4.795)--(4.655,4.794)%
  --(4.653,4.794)--(4.653,4.793)--(4.652,4.793)--(4.651,4.792)--(4.651,4.791)--(4.650,4.790)%
  --(4.649,4.789)--(4.647,4.789)--(4.645,4.788)--(4.642,4.787)--(4.641,4.786)--(4.640,4.785)%
  --(4.640,4.784)--(4.639,4.784)--(4.638,4.783)--(4.638,4.782)--(4.637,4.782)--(4.635,4.781)%
  --(4.634,4.780)--(4.634,4.779)--(4.633,4.778)--(4.632,4.777)--(4.631,4.776)--(4.630,4.776)%
  --(4.629,4.775)--(4.628,4.774)--(4.625,4.773)--(4.624,4.773)--(4.622,4.772)--(4.621,4.771)%
  --(4.618,4.771)--(4.617,4.770)--(4.616,4.769)--(4.614,4.768)--(4.613,4.767)--(4.611,4.767)%
  --(4.611,4.766)--(4.611,4.765)--(4.610,4.764)--(4.609,4.763)--(4.607,4.763)--(4.605,4.762)%
  --(4.604,4.761)--(4.603,4.760)--(4.603,4.759)--(4.602,4.759)--(4.599,4.758)--(4.599,4.757)%
  --(4.599,4.756)--(4.598,4.756)--(4.596,4.755)--(4.596,4.754)--(4.594,4.754)--(4.592,4.753)%
  --(4.591,4.752)--(4.590,4.751)--(4.589,4.751)--(4.588,4.750)--(4.587,4.749)--(4.587,4.748)%
  --(4.585,4.747)--(4.584,4.747)--(4.580,4.746)--(4.580,4.744)--(4.579,4.744)--(4.578,4.743)%
  --(4.578,4.742)--(4.576,4.741)--(4.576,4.740)--(4.574,4.740)--(4.573,4.738)--(4.572,4.737)%
  --(4.571,4.736)--(4.570,4.735)--(4.568,4.735)--(4.567,4.734)--(4.566,4.733)--(4.565,4.732)%
  --(4.564,4.731)--(4.563,4.731)--(4.562,4.730)--(4.561,4.729)--(4.560,4.728)--(4.560,4.727)%
  --(4.559,4.727)--(4.559,4.725)--(4.558,4.725)--(4.557,4.724)--(4.557,4.723)--(4.556,4.722)%
  --(4.556,4.721)--(4.555,4.720)--(4.555,4.719)--(4.554,4.718)--(4.553,4.717)--(4.553,4.716)%
  --(4.551,4.715)--(4.550,4.714)--(4.549,4.714)--(4.549,4.713)--(4.546,4.712)--(4.544,4.711)%
  --(4.542,4.711)--(4.542,4.710)--(4.541,4.709)--(4.540,4.708)--(4.538,4.708)--(4.538,4.707)%
  --(4.538,4.706)--(4.537,4.705)--(4.536,4.705)--(4.536,4.704)--(4.536,4.703)--(4.534,4.702)%
  --(4.534,4.701)--(4.533,4.701)--(4.532,4.700)--(4.530,4.699)--(4.528,4.698)--(4.527,4.697)%
  --(4.526,4.697)--(4.526,4.696)--(4.525,4.695)--(4.523,4.695)--(4.522,4.694)--(4.520,4.693)%
  --(4.519,4.692)--(4.517,4.691)--(4.516,4.690)--(4.515,4.690)--(4.512,4.689)--(4.512,4.688)%
  --(4.511,4.688)--(4.511,4.687)--(4.510,4.686)--(4.509,4.686)--(4.508,4.685)--(4.507,4.684)%
  --(4.507,4.683)--(4.506,4.683)--(4.506,4.682)--(4.503,4.681)--(4.502,4.681)--(4.500,4.680)%
  --(4.500,4.679)--(4.500,4.678)--(4.498,4.677)--(4.497,4.677)--(4.497,4.675)--(4.496,4.675)%
  --(4.495,4.674)--(4.494,4.673)--(4.492,4.672)--(4.492,4.671)--(4.491,4.670)--(4.491,4.669)%
  --(4.490,4.668)--(4.486,4.667)--(4.485,4.667)--(4.485,4.666)--(4.485,4.665)--(4.484,4.664)%
  --(4.483,4.663)--(4.482,4.663)--(4.482,4.662)--(4.481,4.661)--(4.481,4.660)--(4.480,4.660)%
  --(4.479,4.659)--(4.477,4.659)--(4.476,4.658)--(4.476,4.657)--(4.475,4.657)--(4.474,4.656)%
  --(4.474,4.655)--(4.473,4.654)--(4.472,4.654)--(4.471,4.653)--(4.471,4.652)--(4.470,4.651)%
  --(4.469,4.650)--(4.469,4.649)--(4.468,4.649)--(4.468,4.648)--(4.465,4.647)--(4.462,4.646)%
  --(4.461,4.645)--(4.460,4.644)--(4.456,4.643)--(4.455,4.642)--(4.453,4.642)--(4.450,4.640)%
  --(4.450,4.639)--(4.449,4.638)--(4.448,4.638)--(4.446,4.637)--(4.446,4.636)--(4.444,4.635)%
  --(4.441,4.634)--(4.440,4.634)--(4.439,4.633)--(4.438,4.632)--(4.437,4.632)--(4.436,4.631)%
  --(4.436,4.630)--(4.434,4.630)--(4.434,4.629)--(4.433,4.628)--(4.431,4.628)--(4.430,4.627)%
  --(4.428,4.626)--(4.428,4.625)--(4.427,4.624)--(4.426,4.623)--(4.426,4.622)--(4.425,4.621)%
  --(4.423,4.620)--(4.422,4.620)--(4.420,4.619)--(4.419,4.618)--(4.418,4.617)--(4.418,4.616)%
  --(4.417,4.616)--(4.417,4.615)--(4.417,4.614)--(4.416,4.613)--(4.414,4.612)--(4.413,4.612)%
  --(4.412,4.611)--(4.412,4.610)--(4.411,4.610)--(4.410,4.609)--(4.408,4.608)--(4.406,4.607)%
  --(4.406,4.606)--(4.405,4.606)--(4.405,4.605)--(4.404,4.604)--(4.404,4.603)--(4.402,4.603)%
  --(4.401,4.602)--(4.401,4.601)--(4.400,4.600)--(4.399,4.599)--(4.398,4.598)--(4.396,4.597)%
  --(4.395,4.596)--(4.394,4.595)--(4.393,4.595)--(4.391,4.593)--(4.389,4.592)--(4.386,4.591)%
  --(4.385,4.590)--(4.384,4.589)--(4.382,4.588)--(4.382,4.587)--(4.380,4.587)--(4.380,4.586)%
  --(4.379,4.585)--(4.378,4.584)--(4.376,4.583)--(4.374,4.582)--(4.372,4.582)--(4.371,4.581)%
  --(4.369,4.580)--(4.368,4.579)--(4.367,4.578)--(4.365,4.578)--(4.364,4.576)--(4.362,4.575)%
  --(4.361,4.574)--(4.359,4.573)--(4.359,4.572)--(4.359,4.571)--(4.358,4.571)--(4.355,4.570)%
  --(4.355,4.569)--(4.354,4.569)--(4.353,4.567)--(4.351,4.567)--(4.350,4.565)--(4.349,4.565)%
  --(4.348,4.564)--(4.347,4.563)--(4.345,4.563)--(4.343,4.562)--(4.342,4.561)--(4.339,4.560)%
  --(4.338,4.559)--(4.335,4.558)--(4.335,4.557)--(4.334,4.557)--(4.333,4.556)--(4.332,4.555)%
  --(4.330,4.555)--(4.329,4.554)--(4.328,4.553)--(4.326,4.552)--(4.325,4.551)--(4.323,4.551)%
  --(4.322,4.550)--(4.320,4.549)--(4.318,4.548)--(4.316,4.547)--(4.315,4.546)--(4.313,4.546)%
  --(4.312,4.545)--(4.311,4.544)--(4.310,4.543)--(4.309,4.543)--(4.308,4.542)--(4.306,4.541)%
  --(4.304,4.540)--(4.303,4.540)--(4.301,4.539)--(4.298,4.538)--(4.297,4.537)--(4.295,4.536)%
  --(4.294,4.535)--(4.293,4.535)--(4.293,4.534)--(4.292,4.533)--(4.291,4.532)--(4.290,4.531)%
  --(4.289,4.530)--(4.287,4.529)--(4.286,4.528)--(4.285,4.527)--(4.283,4.526)--(4.283,4.525)%
  --(4.282,4.524)--(4.280,4.523)--(4.279,4.523)--(4.278,4.522)--(4.277,4.521)--(4.276,4.520)%
  --(4.274,4.519)--(4.273,4.518)--(4.272,4.517)--(4.270,4.517)--(4.269,4.516)--(4.269,4.515)%
  --(4.268,4.514)--(4.267,4.514)--(4.266,4.513)--(4.265,4.512)--(4.264,4.512)--(4.263,4.511)%
  --(4.263,4.510)--(4.261,4.509)--(4.260,4.509)--(4.259,4.508)--(4.259,4.507)--(4.258,4.506)%
  --(4.256,4.506)--(4.256,4.505)--(4.255,4.504)--(4.254,4.503)--(4.253,4.503)--(4.252,4.502)%
  --(4.252,4.501)--(4.250,4.500)--(4.249,4.499)--(4.248,4.498)--(4.245,4.497)--(4.245,4.496)%
  --(4.244,4.496)--(4.240,4.495)--(4.239,4.494)--(4.238,4.493)--(4.237,4.492)--(4.236,4.492)%
  --(4.236,4.491)--(4.234,4.490)--(4.234,4.489)--(4.233,4.488)--(4.232,4.488)--(4.232,4.487)%
  --(4.231,4.486)--(4.230,4.486)--(4.227,4.485)--(4.225,4.483)--(4.224,4.482)--(4.224,4.481)%
  --(4.223,4.481)--(4.221,4.480)--(4.219,4.479)--(4.217,4.478)--(4.217,4.477)--(4.216,4.476)%
  --(4.214,4.475)--(4.213,4.474)--(4.212,4.473)--(4.211,4.472)--(4.210,4.472)--(4.210,4.471)%
  --(4.209,4.470)--(4.209,4.469)--(4.207,4.469)--(4.205,4.468)--(4.205,4.467)--(4.204,4.466)%
  --(4.203,4.465)--(4.201,4.464)--(4.199,4.464)--(4.199,4.463)--(4.197,4.462)--(4.195,4.461)%
  --(4.194,4.461)--(4.193,4.460)--(4.192,4.459)--(4.191,4.458)--(4.186,4.457)--(4.185,4.456)%
  --(4.184,4.455)--(4.183,4.455)--(4.182,4.454)--(4.181,4.453)--(4.180,4.452)--(4.179,4.451)%
  --(4.178,4.450)--(4.177,4.449)--(4.176,4.449)--(4.174,4.448)--(4.172,4.447)--(4.172,4.446)%
  --(4.171,4.446)--(4.170,4.445)--(4.169,4.444)--(4.168,4.443)--(4.167,4.442)--(4.167,4.441)%
  --(4.165,4.441)--(4.163,4.440)--(4.162,4.439)--(4.161,4.438)--(4.160,4.437)--(4.158,4.437)%
  --(4.157,4.436)--(4.154,4.435)--(4.153,4.434)--(4.152,4.433)--(4.151,4.433)--(4.149,4.432)%
  --(4.147,4.431)--(4.147,4.430)--(4.146,4.429)--(4.145,4.429)--(4.143,4.428)--(4.142,4.427)%
  --(4.140,4.426)--(4.138,4.425)--(4.137,4.424)--(4.137,4.423)--(4.136,4.421)--(4.135,4.420)%
  --(4.132,4.419)--(4.132,4.418)--(4.131,4.417)--(4.130,4.416)--(4.128,4.415)--(4.127,4.415)%
  --(4.125,4.414)--(4.122,4.413)--(4.118,4.412)--(4.116,4.411)--(4.114,4.410)--(4.113,4.410)%
  --(4.112,4.409)--(4.111,4.408)--(4.109,4.408)--(4.108,4.407)--(4.107,4.406)--(4.106,4.406)%
  --(4.106,4.405)--(4.106,4.404)--(4.104,4.403)--(4.103,4.402)--(4.102,4.401)--(4.102,4.400)%
  --(4.100,4.400)--(4.099,4.398)--(4.097,4.397)--(4.096,4.396)--(4.096,4.395)--(4.094,4.394)%
  --(4.094,4.393)--(4.093,4.392)--(4.092,4.391)--(4.091,4.390)--(4.088,4.389)--(4.085,4.388)%
  --(4.084,4.387)--(4.082,4.387)--(4.081,4.386)--(4.080,4.385)--(4.079,4.384)--(4.077,4.384)%
  --(4.077,4.383)--(4.076,4.382)--(4.075,4.381)--(4.074,4.381)--(4.073,4.380)--(4.073,4.379)%
  --(4.073,4.378)--(4.071,4.378)--(4.071,4.377)--(4.070,4.376)--(4.069,4.375)--(4.068,4.374)%
  --(4.067,4.373)--(4.066,4.372)--(4.064,4.371)--(4.063,4.369)--(4.062,4.369)--(4.061,4.368)%
  --(4.060,4.367)--(4.058,4.366)--(4.057,4.365)--(4.055,4.364)--(4.054,4.362)--(4.052,4.362)%
  --(4.052,4.361)--(4.051,4.360)--(4.050,4.358)--(4.050,4.357)--(4.049,4.356)--(4.047,4.356)%
  --(4.047,4.355)--(4.045,4.353)--(4.044,4.352)--(4.043,4.352)--(4.042,4.351)--(4.040,4.350)%
  --(4.040,4.349)--(4.038,4.349)--(4.036,4.348)--(4.036,4.347)--(4.035,4.347)--(4.034,4.346)%
  --(4.032,4.345)--(4.032,4.344)--(4.031,4.343)--(4.030,4.343)--(4.028,4.342)--(4.026,4.341)%
  --(4.025,4.340)--(4.025,4.338)--(4.024,4.337)--(4.024,4.336)--(4.022,4.335)--(4.021,4.334)%
  --(4.020,4.334)--(4.017,4.333)--(4.016,4.332)--(4.015,4.332)--(4.014,4.331)--(4.013,4.330)%
  --(4.012,4.330)--(4.009,4.329)--(4.005,4.328)--(4.005,4.327)--(4.004,4.326)--(4.003,4.325)%
  --(4.001,4.324)--(4.001,4.323)--(4.000,4.322)--(4.000,4.321)--(3.999,4.320)--(3.998,4.319)%
  --(3.998,4.318)--(3.997,4.317)--(3.996,4.316)--(3.995,4.315)--(3.994,4.314)--(3.992,4.313)%
  --(3.990,4.312)--(3.989,4.311)--(3.988,4.310)--(3.988,4.309)--(3.987,4.309)--(3.986,4.307)%
  --(3.985,4.307)--(3.984,4.306)--(3.982,4.305)--(3.981,4.304)--(3.980,4.302)--(3.978,4.301)%
  --(3.977,4.300)--(3.977,4.299)--(3.975,4.299)--(3.972,4.298)--(3.972,4.297)--(3.971,4.296)%
  --(3.970,4.295)--(3.969,4.294)--(3.966,4.293)--(3.964,4.293)--(3.963,4.292)--(3.960,4.291)%
  --(3.959,4.290)--(3.957,4.289)--(3.956,4.287)--(3.954,4.287)--(3.951,4.286)--(3.949,4.285)%
  --(3.948,4.284)--(3.948,4.283)--(3.946,4.282)--(3.944,4.281)--(3.944,4.280)--(3.943,4.279)%
  --(3.942,4.278)--(3.941,4.277)--(3.941,4.276)--(3.939,4.275)--(3.938,4.274)--(3.937,4.273)%
  --(3.936,4.273)--(3.933,4.272)--(3.932,4.271)--(3.931,4.270)--(3.930,4.269)--(3.928,4.268)%
  --(3.926,4.267)--(3.926,4.266)--(3.923,4.266)--(3.922,4.265)--(3.920,4.264)--(3.919,4.262)%
  --(3.918,4.261)--(3.916,4.261)--(3.915,4.259)--(3.913,4.259)--(3.913,4.258)--(3.910,4.257)%
  --(3.910,4.256)--(3.909,4.255)--(3.908,4.254)--(3.907,4.254)--(3.907,4.253)--(3.905,4.252)%
  --(3.903,4.252)--(3.902,4.251)--(3.900,4.250)--(3.899,4.249)--(3.898,4.247)--(3.898,4.246)%
  --(3.897,4.245)--(3.895,4.244)--(3.894,4.244)--(3.893,4.243)--(3.891,4.242)--(3.890,4.242)%
  --(3.890,4.241)--(3.888,4.240)--(3.887,4.239)--(3.884,4.238)--(3.883,4.238)--(3.882,4.237)%
  --(3.881,4.235)--(3.880,4.235)--(3.879,4.234)--(3.877,4.233)--(3.876,4.233)--(3.875,4.231)%
  --(3.874,4.230)--(3.873,4.230)--(3.871,4.228)--(3.870,4.227)--(3.868,4.226)--(3.866,4.225)%
  --(3.864,4.225)--(3.863,4.224)--(3.862,4.223)--(3.861,4.221)--(3.860,4.220)--(3.859,4.219)%
  --(3.858,4.218)--(3.856,4.217)--(3.855,4.217)--(3.854,4.215)--(3.853,4.214)--(3.851,4.213)%
  --(3.849,4.212)--(3.849,4.211)--(3.848,4.210)--(3.847,4.207)--(3.846,4.207)--(3.846,4.206)%
  --(3.845,4.204)--(3.843,4.204)--(3.841,4.203)--(3.838,4.202)--(3.837,4.202)--(3.836,4.201)%
  --(3.834,4.200)--(3.833,4.199)--(3.831,4.198)--(3.830,4.197)--(3.828,4.197)--(3.828,4.195)%
  --(3.827,4.195)--(3.825,4.194)--(3.825,4.193)--(3.824,4.193)--(3.824,4.192)--(3.821,4.191)%
  --(3.819,4.191)--(3.818,4.190)--(3.816,4.189)--(3.813,4.187)--(3.812,4.186)--(3.811,4.185)%
  --(3.810,4.185)--(3.810,4.184)--(3.808,4.183)--(3.807,4.182)--(3.805,4.181)--(3.805,4.180)%
  --(3.804,4.179)--(3.803,4.177)--(3.801,4.177)--(3.800,4.176)--(3.798,4.175)--(3.797,4.174)%
  --(3.795,4.174)--(3.795,4.172)--(3.793,4.171)--(3.792,4.171)--(3.792,4.170)--(3.791,4.169)%
  --(3.788,4.168)--(3.787,4.167)--(3.785,4.166)--(3.784,4.164)--(3.784,4.163)--(3.782,4.163)%
  --(3.781,4.162)--(3.781,4.161)--(3.778,4.160)--(3.777,4.159)--(3.776,4.159)--(3.775,4.157)%
  --(3.774,4.156)--(3.774,4.155)--(3.772,4.153)--(3.771,4.152)--(3.770,4.151)--(3.768,4.150)%
  --(3.766,4.149)--(3.764,4.148)--(3.764,4.147)--(3.763,4.146)--(3.762,4.145)--(3.759,4.144)%
  --(3.757,4.144)--(3.756,4.143)--(3.754,4.142)--(3.752,4.140)--(3.751,4.140)--(3.750,4.139)%
  --(3.748,4.138)--(3.746,4.136)--(3.746,4.135)--(3.745,4.133)--(3.744,4.132)--(3.744,4.130)%
  --(3.743,4.130)--(3.742,4.128)--(3.740,4.128)--(3.739,4.126)--(3.738,4.125)--(3.737,4.124)%
  --(3.735,4.124)--(3.734,4.123)--(3.731,4.122)--(3.730,4.120)--(3.729,4.118)--(3.728,4.117)%
  --(3.725,4.116)--(3.725,4.115)--(3.724,4.114)--(3.721,4.114)--(3.720,4.112)--(3.719,4.112)%
  --(3.718,4.111)--(3.716,4.109)--(3.715,4.108)--(3.713,4.107)--(3.712,4.106)--(3.711,4.106)%
  --(3.710,4.105)--(3.710,4.103)--(3.709,4.103)--(3.708,4.102)--(3.707,4.102)--(3.706,4.101)%
  --(3.705,4.100)--(3.703,4.099)--(3.700,4.098)--(3.699,4.097)--(3.698,4.096)--(3.696,4.096)%
  --(3.695,4.095)--(3.693,4.093)--(3.692,4.092)--(3.691,4.091)--(3.690,4.090)--(3.689,4.090)%
  --(3.688,4.089)--(3.687,4.088)--(3.687,4.087)--(3.684,4.086)--(3.682,4.085)--(3.682,4.084)%
  --(3.680,4.083)--(3.678,4.082)--(3.677,4.082)--(3.676,4.081)--(3.675,4.079)--(3.672,4.078)%
  --(3.671,4.077)--(3.670,4.076)--(3.669,4.075)--(3.666,4.073)--(3.664,4.072)--(3.662,4.070)%
  --(3.661,4.069)--(3.659,4.067)--(3.658,4.066)--(3.653,4.066)--(3.651,4.065)--(3.650,4.064)%
  --(3.649,4.064)--(3.647,4.062)--(3.646,4.060)--(3.644,4.059)--(3.642,4.058)--(3.640,4.058)%
  --(3.640,4.056)--(3.639,4.055)--(3.638,4.055)--(3.635,4.054)--(3.634,4.052)--(3.633,4.051)%
  --(3.632,4.050)--(3.630,4.049)--(3.630,4.048)--(3.628,4.047)--(3.628,4.046)--(3.627,4.045)%
  --(3.626,4.044)--(3.624,4.043)--(3.622,4.041)--(3.619,4.040)--(3.617,4.039)--(3.616,4.038)%
  --(3.615,4.036)--(3.614,4.035)--(3.613,4.034)--(3.612,4.033)--(3.609,4.031)--(3.608,4.030)%
  --(3.607,4.029)--(3.607,4.027)--(3.606,4.026)--(3.605,4.026)--(3.601,4.025)--(3.599,4.023)%
  --(3.598,4.022)--(3.597,4.021)--(3.596,4.019)--(3.594,4.018)--(3.594,4.017)--(3.591,4.016)%
  --(3.590,4.015)--(3.589,4.014)--(3.589,4.013)--(3.587,4.012)--(3.587,4.011)--(3.586,4.009)%
  --(3.585,4.009)--(3.584,4.008)--(3.583,4.007)--(3.582,4.006)--(3.581,4.005)--(3.578,4.004)%
  --(3.578,4.003)--(3.577,4.002)--(3.575,4.001)--(3.573,4.000)--(3.571,3.999)--(3.570,3.999)%
  --(3.568,3.998)--(3.565,3.997)--(3.562,3.995)--(3.561,3.995)--(3.559,3.993)--(3.558,3.992)%
  --(3.557,3.990)--(3.556,3.989)--(3.553,3.988)--(3.551,3.986)--(3.550,3.985)--(3.549,3.984)%
  --(3.547,3.983)--(3.545,3.982)--(3.545,3.980)--(3.543,3.979)--(3.542,3.978)--(3.541,3.978)%
  --(3.540,3.977)--(3.537,3.976)--(3.536,3.974)--(3.535,3.973)--(3.534,3.972)--(3.530,3.971)%
  --(3.527,3.970)--(3.526,3.969)--(3.524,3.966)--(3.523,3.964)--(3.522,3.964)--(3.521,3.962)%
  --(3.519,3.961)--(3.519,3.960)--(3.518,3.959)--(3.517,3.957)--(3.516,3.956)--(3.515,3.955)%
  --(3.514,3.954)--(3.512,3.954)--(3.511,3.953)--(3.510,3.952)--(3.509,3.952)--(3.508,3.951)%
  --(3.506,3.950)--(3.506,3.949)--(3.505,3.948)--(3.503,3.946)--(3.502,3.945)--(3.501,3.943)%
  --(3.499,3.943)--(3.499,3.941)--(3.498,3.940)--(3.496,3.939)--(3.495,3.937)--(3.495,3.936)%
  --(3.493,3.935)--(3.490,3.934)--(3.489,3.932)--(3.487,3.930)--(3.486,3.929)--(3.485,3.928)%
  --(3.484,3.927)--(3.483,3.926)--(3.481,3.926)--(3.480,3.925)--(3.478,3.924)--(3.478,3.922)%
  --(3.476,3.919)--(3.474,3.918)--(3.473,3.917)--(3.471,3.916)--(3.469,3.915)--(3.467,3.914)%
  --(3.466,3.913)--(3.464,3.912)--(3.462,3.910)--(3.459,3.909)--(3.458,3.908)--(3.457,3.907)%
  --(3.455,3.905)--(3.454,3.904)--(3.453,3.903)--(3.451,3.902)--(3.450,3.901)--(3.448,3.901)%
  --(3.445,3.900)--(3.444,3.899)--(3.443,3.898)--(3.442,3.896)--(3.440,3.894)--(3.438,3.893)%
  --(3.436,3.888)--(3.435,3.888)--(3.434,3.886)--(3.432,3.885)--(3.430,3.883)--(3.427,3.882)%
  --(3.425,3.881)--(3.425,3.880)--(3.423,3.878)--(3.421,3.878)--(3.420,3.877)--(3.418,3.876)%
  --(3.417,3.874)--(3.415,3.874)--(3.413,3.873)--(3.411,3.871)--(3.409,3.869)--(3.408,3.867)%
  --(3.407,3.867)--(3.406,3.865)--(3.405,3.863)--(3.403,3.863)--(3.399,3.862)--(3.399,3.861)%
  --(3.396,3.859)--(3.395,3.859)--(3.392,3.858)--(3.391,3.857)--(3.389,3.855)--(3.388,3.854)%
  --(3.385,3.853)--(3.385,3.852)--(3.384,3.851)--(3.382,3.850)--(3.377,3.847)--(3.375,3.845)%
  --(3.372,3.844)--(3.371,3.843)--(3.368,3.842)--(3.367,3.841)--(3.365,3.840)--(3.363,3.839)%
  --(3.362,3.838)--(3.361,3.837)--(3.358,3.835)--(3.355,3.833)--(3.354,3.832)--(3.352,3.831)%
  --(3.350,3.830)--(3.349,3.829)--(3.347,3.828)--(3.346,3.826)--(3.343,3.825)--(3.342,3.823)%
  --(3.340,3.821)--(3.339,3.820)--(3.336,3.819)--(3.334,3.817)--(3.333,3.816)--(3.331,3.815)%
  --(3.330,3.814)--(3.328,3.812)--(3.324,3.812)--(3.323,3.811)--(3.321,3.810)--(3.320,3.809)%
  --(3.319,3.808)--(3.318,3.807)--(3.317,3.806)--(3.316,3.804)--(3.315,3.801)--(3.314,3.799)%
  --(3.311,3.798)--(3.310,3.797)--(3.308,3.796)--(3.306,3.795)--(3.304,3.794)--(3.303,3.793)%
  --(3.301,3.792)--(3.300,3.791)--(3.299,3.790)--(3.297,3.788)--(3.296,3.786)--(3.294,3.784)%
  --(3.293,3.782)--(3.292,3.781)--(3.290,3.780)--(3.289,3.779)--(3.288,3.778)--(3.287,3.778)%
  --(3.286,3.776)--(3.282,3.775)--(3.280,3.774)--(3.279,3.772)--(3.278,3.770)--(3.277,3.769)%
  --(3.275,3.768)--(3.274,3.766)--(3.271,3.763)--(3.270,3.760)--(3.269,3.759)--(3.268,3.758)%
  --(3.265,3.757)--(3.262,3.756)--(3.259,3.755)--(3.258,3.754)--(3.257,3.753)--(3.256,3.751)%
  --(3.253,3.751)--(3.251,3.750)--(3.250,3.749)--(3.248,3.747)--(3.247,3.746)--(3.246,3.745)%
  --(3.245,3.742)--(3.244,3.741)--(3.243,3.740)--(3.238,3.738)--(3.235,3.737)--(3.234,3.736)%
  --(3.231,3.734)--(3.229,3.732)--(3.227,3.731)--(3.225,3.730)--(3.222,3.728)--(3.221,3.724)%
  --(3.219,3.723)--(3.218,3.721)--(3.214,3.721)--(3.212,3.719)--(3.210,3.717)--(3.209,3.715)%
  --(3.207,3.712)--(3.206,3.710)--(3.205,3.710)--(3.202,3.709)--(3.200,3.708)--(3.198,3.707)%
  --(3.195,3.706)--(3.193,3.704)--(3.189,3.703)--(3.188,3.702)--(3.185,3.701)--(3.183,3.700)%
  --(3.181,3.698)--(3.179,3.697)--(3.178,3.695)--(3.177,3.694)--(3.175,3.692)--(3.174,3.691)%
  --(3.172,3.690)--(3.170,3.688)--(3.169,3.687)--(3.168,3.686)--(3.165,3.685)--(3.162,3.684)%
  --(3.161,3.683)--(3.159,3.682)--(3.154,3.680)--(3.151,3.679)--(3.149,3.677)--(3.147,3.676)%
  --(3.145,3.674)--(3.142,3.672)--(3.140,3.672)--(3.138,3.671)--(3.137,3.670)--(3.135,3.667)%
  --(3.132,3.665)--(3.130,3.661)--(3.127,3.659)--(3.124,3.657)--(3.123,3.656)--(3.119,3.654)%
  --(3.117,3.654)--(3.115,3.651)--(3.113,3.650)--(3.109,3.649)--(3.108,3.644)--(3.107,3.644)%
  --(3.101,3.642)--(3.099,3.638)--(3.096,3.637)--(3.095,3.633)--(3.093,3.632)--(3.091,3.631)%
  --(3.090,3.629)--(3.085,3.628)--(3.083,3.627)--(3.082,3.626)--(3.080,3.623)--(3.079,3.621)%
  --(3.077,3.620)--(3.076,3.618)--(3.074,3.617)--(3.072,3.615)--(3.069,3.615)--(3.067,3.612)%
  --(3.065,3.610)--(3.063,3.609)--(3.061,3.607)--(3.059,3.606)--(3.054,3.605)--(3.052,3.603)%
  --(3.050,3.602)--(3.047,3.600)--(3.045,3.598)--(3.043,3.595)--(3.042,3.593)--(3.038,3.591)%
  --(3.035,3.589)--(3.034,3.588)--(3.030,3.586)--(3.029,3.585)--(3.027,3.583)--(3.023,3.581)%
  --(3.019,3.579)--(3.013,3.577)--(3.012,3.573)--(3.010,3.571)--(3.007,3.568)--(3.004,3.566)%
  --(2.999,3.565)--(2.995,3.563)--(2.992,3.562)--(2.990,3.561)--(2.989,3.559)--(2.986,3.556)%
  --(2.983,3.552)--(2.981,3.551)--(2.977,3.550)--(2.973,3.547)--(2.968,3.545)--(2.967,3.544)%
  --(2.964,3.541)--(2.961,3.539)--(2.959,3.537)--(2.957,3.535)--(2.954,3.531)--(2.951,3.529)%
  --(2.949,3.525)--(2.947,3.524)--(2.945,3.522)--(2.942,3.520)--(2.937,3.515)--(2.935,3.513)%
  --(2.928,3.511)--(2.926,3.510)--(2.923,3.506)--(2.920,3.505)--(2.916,3.503)--(2.914,3.500)%
  --(2.912,3.500)--(2.906,3.496)--(2.903,3.493)--(2.901,3.491)--(2.899,3.489)--(2.897,3.489)%
  --(2.894,3.486)--(2.891,3.485)--(2.887,3.481)--(2.884,3.480)--(2.876,3.478)--(2.874,3.476)%
  --(2.871,3.475)--(2.868,3.471)--(2.865,3.468)--(2.863,3.465)--(2.860,3.461)--(2.856,3.457)%
  --(2.853,3.453)--(2.851,3.453)--(2.848,3.452)--(2.844,3.450)--(2.837,3.445)--(2.833,3.440)%
  --(2.831,3.439)--(2.828,3.437)--(2.825,3.434)--(2.822,3.432)--(2.819,3.423)--(2.815,3.421)%
  --(2.812,3.419)--(2.810,3.414)--(2.808,3.411)--(2.805,3.408)--(2.803,3.405)--(2.800,3.404)%
  --(2.797,3.400)--(2.794,3.399)--(2.791,3.395)--(2.789,3.391)--(2.786,3.389)--(2.783,3.388)%
  --(2.781,3.386)--(2.778,3.383)--(2.774,3.382)--(2.769,3.372)--(2.766,3.369)--(2.762,3.368)%
  --(2.758,3.367)--(2.755,3.366)--(2.751,3.365)--(2.749,3.361)--(2.746,3.361)--(2.740,3.350)%
  --(2.733,3.345)--(2.729,3.342)--(2.726,3.338)--(2.722,3.335)--(2.717,3.331)--(2.714,3.328)%
  --(2.711,3.326)--(2.708,3.322)--(2.705,3.319)--(2.702,3.317)--(2.698,3.311)--(2.695,3.306)%
  --(2.690,3.303)--(2.687,3.299)--(2.683,3.295)--(2.680,3.293)--(2.675,3.292)--(2.668,3.290)%
  --(2.665,3.290)--(2.662,3.287)--(2.659,3.284)--(2.652,3.278)--(2.649,3.275)--(2.646,3.274)%
  --(2.641,3.271)--(2.632,3.268)--(2.629,3.265)--(2.625,3.258)--(2.620,3.256)--(2.617,3.250)%
  --(2.613,3.248)--(2.610,3.243)--(2.602,3.237)--(2.597,3.236)--(2.593,3.232)--(2.590,3.230)%
  --(2.586,3.229)--(2.582,3.227)--(2.579,3.225)--(2.575,3.223)--(2.571,3.221)--(2.567,3.213)%
  --(2.563,3.212)--(2.558,3.205)--(2.554,3.199)--(2.548,3.197)--(2.544,3.192)--(2.540,3.191)%
  --(2.536,3.190)--(2.532,3.188)--(2.526,3.184)--(2.519,3.178)--(2.515,3.175)--(2.511,3.173)%
  --(2.507,3.166)--(2.502,3.163)--(2.496,3.159)--(2.492,3.158)--(2.487,3.152)--(2.483,3.150)%
  --(2.478,3.148)--(2.474,3.144)--(2.467,3.141)--(2.462,3.138)--(2.458,3.134)--(2.453,3.129)%
  --(2.446,3.121)--(2.439,3.118)--(2.432,3.109)--(2.424,3.107)--(2.419,3.104)--(2.414,3.097)%
  --(2.409,3.091)--(2.399,3.080)--(2.391,3.076)--(2.386,3.071)--(2.381,3.060)--(2.375,3.047)%
  --(2.370,3.045)--(2.364,3.040)--(2.359,3.033)--(2.353,3.030)--(2.345,3.026)--(2.339,3.019)%
  --(2.330,3.016)--(2.324,3.013)--(2.318,3.012)--(2.309,3.010)--(2.303,3.006)--(2.297,3.002)%
  --(2.288,2.999)--(2.281,2.997)--(2.275,2.994)--(2.269,2.985)--(2.262,2.980)--(2.255,2.972)%
  --(2.249,2.969)--(2.235,2.960)--(2.228,2.954)--(2.221,2.949)--(2.214,2.940)--(2.203,2.935)%
  --(2.192,2.934)--(2.184,2.933)--(2.176,2.930)--(2.169,2.925)--(2.161,2.924)--(2.149,2.921)%
  --(2.137,2.917)--(2.128,2.901)--(2.120,2.877)--(2.111,2.871)--(2.102,2.869)--(2.089,2.861)%
  --(2.080,2.850)--(2.071,2.844)--(2.061,2.836)--(2.052,2.825)--(2.037,2.810)--(2.027,2.808)%
  --(2.017,2.797)--(2.007,2.794)--(1.996,2.790)--(1.985,2.789)--(1.975,2.762)--(1.963,2.752)%
  --(1.946,2.749)--(1.922,2.743)--(1.910,2.737)--(1.898,2.692)--(1.878,2.683)--(1.865,2.679)%
  --(1.851,2.662)--(1.830,2.661)--(1.816,2.653)--(1.793,2.647)--(1.778,2.630)--(1.762,2.605)%
  --(1.737,2.602)--(1.720,2.590)--(1.702,2.576)--(1.684,2.513)--(1.665,2.509)--(1.645,2.476)%
  --(1.625,2.438)--(1.604,2.433)--(1.582,2.426)--(1.547,2.416)--(1.523,2.413)--(1.498,2.399)%
  --(1.471,2.396)--(1.443,2.345)--(1.414,2.313)--(1.383,2.310)--(1.350,2.299)--(1.320,2.296);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.463) {DigiFace-1.2M};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.733,2.463)--(8.353,2.463);
\draw[gp path] (8.645,6.075)--(8.641,6.074)--(8.638,6.073)--(8.636,6.073)--(8.634,6.072)%
  --(8.632,6.071)--(8.627,6.071)--(8.623,6.070)--(8.622,6.069)--(8.620,6.069)--(8.618,6.068)%
  --(8.614,6.068)--(8.612,6.067)--(8.610,6.066)--(8.609,6.066)--(8.607,6.065)--(8.606,6.064)%
  --(8.605,6.064)--(8.602,6.063)--(8.601,6.062)--(8.599,6.062)--(8.598,6.061)--(8.595,6.060)%
  --(8.589,6.060)--(8.588,6.059)--(8.588,6.058)--(8.586,6.058)--(8.583,6.057)--(8.582,6.056)%
  --(8.581,6.056)--(8.580,6.055)--(8.576,6.054)--(8.574,6.053)--(8.571,6.053)--(8.567,6.052)%
  --(8.560,6.051)--(8.558,6.050)--(8.558,6.049)--(8.554,6.049)--(8.551,6.048)--(8.550,6.047)%
  --(8.549,6.047)--(8.548,6.046)--(8.545,6.045)--(8.540,6.045)--(8.539,6.044)--(8.536,6.043)%
  --(8.533,6.043)--(8.530,6.042)--(8.530,6.041)--(8.529,6.041)--(8.528,6.040)--(8.520,6.040)%
  --(8.520,6.039)--(8.519,6.038)--(8.518,6.038)--(8.517,6.037)--(8.516,6.036)--(8.514,6.036)%
  --(8.513,6.035)--(8.508,6.034)--(8.507,6.034)--(8.503,6.033)--(8.501,6.032)--(8.498,6.032)%
  --(8.496,6.031)--(8.491,6.030)--(8.489,6.029)--(8.486,6.028)--(8.479,6.028)--(8.477,6.027)%
  --(8.476,6.026)--(8.473,6.025)--(8.472,6.025)--(8.471,6.024)--(8.470,6.023)--(8.467,6.023)%
  --(8.466,6.022)--(8.461,6.021)--(8.457,6.021)--(8.453,6.020)--(8.450,6.019)--(8.449,6.019)%
  --(8.447,6.018)--(8.446,6.017)--(8.445,6.017)--(8.444,6.016)--(8.443,6.015)--(8.439,6.015)%
  --(8.437,6.014)--(8.436,6.014)--(8.435,6.013)--(8.434,6.012)--(8.430,6.012)--(8.421,6.011)%
  --(8.420,6.010)--(8.419,6.010)--(8.416,6.009)--(8.412,6.008)--(8.411,6.008)--(8.410,6.007)%
  --(8.408,6.006)--(8.406,6.006)--(8.399,6.005)--(8.396,6.004)--(8.393,6.004)--(8.392,6.003)%
  --(8.390,6.002)--(8.389,6.002)--(8.387,6.001)--(8.382,6.000)--(8.381,6.000)--(8.380,5.999)%
  --(8.378,5.999)--(8.376,5.998)--(8.374,5.997)--(8.373,5.997)--(8.371,5.996)--(8.368,5.995)%
  --(8.368,5.994)--(8.367,5.993)--(8.365,5.992)--(8.363,5.991)--(8.362,5.991)--(8.359,5.990)%
  --(8.356,5.989)--(8.355,5.989)--(8.354,5.988)--(8.352,5.987)--(8.350,5.986)--(8.347,5.986)%
  --(8.345,5.985)--(8.344,5.984)--(8.343,5.984)--(8.339,5.983)--(8.338,5.982)--(8.332,5.982)%
  --(8.331,5.981)--(8.328,5.980)--(8.327,5.980)--(8.326,5.979)--(8.321,5.978)--(8.320,5.978)%
  --(8.320,5.977)--(8.319,5.976)--(8.317,5.976)--(8.316,5.975)--(8.315,5.974)--(8.310,5.974)%
  --(8.309,5.973)--(8.308,5.973)--(8.307,5.972)--(8.307,5.971)--(8.306,5.971)--(8.304,5.970)%
  --(8.303,5.969)--(8.302,5.969)--(8.302,5.968)--(8.301,5.967)--(8.297,5.967)--(8.295,5.966)%
  --(8.294,5.965)--(8.293,5.965)--(8.292,5.964)--(8.290,5.963)--(8.287,5.963)--(8.285,5.962)%
  --(8.282,5.961)--(8.281,5.961)--(8.279,5.960)--(8.277,5.959)--(8.275,5.958)--(8.273,5.958)%
  --(8.273,5.957)--(8.272,5.956)--(8.271,5.956)--(8.269,5.955)--(8.269,5.954)--(8.267,5.954)%
  --(8.265,5.953)--(8.264,5.952)--(8.261,5.951)--(8.261,5.950)--(8.256,5.950)--(8.254,5.949)%
  --(8.251,5.948)--(8.248,5.948)--(8.246,5.947)--(8.246,5.946)--(8.244,5.946)--(8.243,5.945)%
  --(8.242,5.945)--(8.241,5.944)--(8.239,5.943)--(8.236,5.942)--(8.234,5.941)--(8.233,5.941)%
  --(8.231,5.940)--(8.229,5.939)--(8.227,5.939)--(8.223,5.938)--(8.221,5.937)--(8.220,5.937)%
  --(8.218,5.936)--(8.217,5.935)--(8.215,5.935)--(8.212,5.934)--(8.211,5.933)--(8.210,5.933)%
  --(8.210,5.932)--(8.208,5.932)--(8.207,5.931)--(8.205,5.930)--(8.204,5.930)--(8.204,5.929)%
  --(8.203,5.928)--(8.202,5.928)--(8.199,5.927)--(8.198,5.926)--(8.196,5.926)--(8.195,5.925)%
  --(8.193,5.924)--(8.192,5.924)--(8.189,5.923)--(8.187,5.922)--(8.185,5.922)--(8.185,5.921)%
  --(8.184,5.920)--(8.181,5.920)--(8.180,5.919)--(8.178,5.919)--(8.177,5.918)--(8.176,5.917)%
  --(8.175,5.916)--(8.174,5.915)--(8.173,5.915)--(8.170,5.914)--(8.170,5.913)--(8.169,5.913)%
  --(8.168,5.912)--(8.168,5.911)--(8.165,5.911)--(8.164,5.910)--(8.162,5.909)--(8.161,5.908)%
  --(8.159,5.907)--(8.156,5.907)--(8.152,5.906)--(8.149,5.906)--(8.148,5.905)--(8.145,5.904)%
  --(8.143,5.903)--(8.142,5.902)--(8.140,5.902)--(8.138,5.901)--(8.137,5.900)--(8.129,5.900)%
  --(8.128,5.899)--(8.127,5.898)--(8.125,5.897)--(8.124,5.896)--(8.118,5.896)--(8.117,5.895)%
  --(8.116,5.894)--(8.115,5.894)--(8.112,5.893)--(8.111,5.892)--(8.108,5.892)--(8.105,5.891)%
  --(8.101,5.891)--(8.101,5.890)--(8.098,5.889)--(8.094,5.889)--(8.094,5.888)--(8.090,5.887)%
  --(8.088,5.887)--(8.088,5.886)--(8.086,5.885)--(8.083,5.885)--(8.079,5.884)--(8.075,5.883)%
  --(8.074,5.883)--(8.073,5.882)--(8.072,5.881)--(8.070,5.881)--(8.070,5.880)--(8.069,5.879)%
  --(8.067,5.879)--(8.066,5.878)--(8.063,5.878)--(8.062,5.877)--(8.060,5.876)--(8.059,5.876)%
  --(8.057,5.875)--(8.056,5.874)--(8.054,5.874)--(8.053,5.873)--(8.050,5.872)--(8.049,5.872)%
  --(8.048,5.871)--(8.048,5.870)--(8.047,5.870)--(8.046,5.869)--(8.043,5.868)--(8.040,5.868)%
  --(8.038,5.867)--(8.037,5.866)--(8.036,5.866)--(8.033,5.865)--(8.031,5.865)--(8.030,5.864)%
  --(8.028,5.863)--(8.027,5.863)--(8.027,5.862)--(8.026,5.861)--(8.025,5.861)--(8.025,5.860)%
  --(8.023,5.859)--(8.021,5.859)--(8.019,5.858)--(8.015,5.857)--(8.014,5.857)--(8.011,5.856)%
  --(8.009,5.855)--(8.008,5.855)--(8.006,5.854)--(8.005,5.853)--(8.004,5.853)--(8.002,5.852)%
  --(8.000,5.851)--(7.999,5.851)--(7.998,5.850)--(7.996,5.850)--(7.994,5.849)--(7.993,5.848)%
  --(7.991,5.848)--(7.988,5.847)--(7.987,5.846)--(7.986,5.846)--(7.985,5.845)--(7.984,5.844)%
  --(7.983,5.844)--(7.982,5.843)--(7.981,5.842)--(7.980,5.842)--(7.980,5.841)--(7.979,5.840)%
  --(7.978,5.840)--(7.977,5.839)--(7.976,5.838)--(7.975,5.838)--(7.974,5.837)--(7.971,5.837)%
  --(7.970,5.836)--(7.969,5.835)--(7.965,5.835)--(7.964,5.834)--(7.962,5.833)--(7.960,5.833)%
  --(7.959,5.832)--(7.957,5.831)--(7.956,5.831)--(7.955,5.830)--(7.953,5.829)--(7.951,5.828)%
  --(7.951,5.827)--(7.948,5.827)--(7.942,5.826)--(7.941,5.825)--(7.937,5.825)--(7.935,5.824)%
  --(7.933,5.824)--(7.932,5.823)--(7.930,5.822)--(7.929,5.822)--(7.925,5.821)--(7.925,5.820)%
  --(7.921,5.820)--(7.919,5.819)--(7.917,5.818)--(7.916,5.818)--(7.916,5.817)--(7.915,5.816)%
  --(7.913,5.815)--(7.912,5.814)--(7.910,5.814)--(7.908,5.813)--(7.906,5.812)--(7.904,5.812)%
  --(7.902,5.811)--(7.901,5.811)--(7.899,5.810)--(7.899,5.809)--(7.896,5.809)--(7.896,5.808)%
  --(7.893,5.807)--(7.891,5.807)--(7.890,5.806)--(7.890,5.805)--(7.889,5.805)--(7.888,5.804)%
  --(7.887,5.803)--(7.884,5.802)--(7.881,5.801)--(7.879,5.801)--(7.879,5.800)--(7.876,5.799)%
  --(7.875,5.799)--(7.874,5.798)--(7.872,5.797)--(7.871,5.796)--(7.869,5.796)--(7.868,5.795)%
  --(7.868,5.794)--(7.867,5.794)--(7.866,5.793)--(7.865,5.792)--(7.864,5.792)--(7.863,5.791)%
  --(7.861,5.790)--(7.857,5.790)--(7.853,5.789)--(7.850,5.788)--(7.849,5.788)--(7.848,5.787)%
  --(7.846,5.786)--(7.844,5.786)--(7.842,5.785)--(7.840,5.784)--(7.839,5.784)--(7.838,5.783)%
  --(7.837,5.783)--(7.835,5.782)--(7.834,5.781)--(7.832,5.781)--(7.831,5.780)--(7.831,5.779)%
  --(7.828,5.779)--(7.825,5.778)--(7.823,5.777)--(7.820,5.776)--(7.819,5.775)--(7.818,5.775)%
  --(7.818,5.774)--(7.817,5.773)--(7.815,5.773)--(7.814,5.772)--(7.813,5.771)--(7.812,5.771)%
  --(7.812,5.770)--(7.810,5.770)--(7.808,5.769)--(7.808,5.768)--(7.807,5.768)--(7.804,5.767)%
  --(7.802,5.766)--(7.801,5.766)--(7.800,5.765)--(7.799,5.764)--(7.798,5.764)--(7.798,5.763)%
  --(7.796,5.762)--(7.795,5.762)--(7.795,5.761)--(7.794,5.760)--(7.793,5.760)--(7.791,5.759)%
  --(7.791,5.758)--(7.790,5.758)--(7.790,5.757)--(7.789,5.757)--(7.787,5.756)--(7.784,5.755)%
  --(7.783,5.755)--(7.780,5.754)--(7.778,5.753)--(7.775,5.753)--(7.773,5.752)--(7.772,5.751)%
  --(7.771,5.751)--(7.767,5.750)--(7.765,5.749)--(7.764,5.749)--(7.761,5.748)--(7.760,5.747)%
  --(7.759,5.747)--(7.754,5.746)--(7.752,5.745)--(7.751,5.745)--(7.749,5.744)--(7.748,5.743)%
  --(7.747,5.743)--(7.745,5.742)--(7.744,5.742)--(7.743,5.741)--(7.742,5.740)--(7.740,5.740)%
  --(7.739,5.739)--(7.739,5.738)--(7.738,5.738)--(7.737,5.737)--(7.734,5.736)--(7.732,5.736)%
  --(7.731,5.735)--(7.730,5.734)--(7.729,5.734)--(7.728,5.733)--(7.726,5.732)--(7.723,5.732)%
  --(7.722,5.731)--(7.722,5.730)--(7.721,5.730)--(7.720,5.729)--(7.719,5.729)--(7.717,5.728)%
  --(7.717,5.727)--(7.715,5.727)--(7.714,5.726)--(7.713,5.725)--(7.712,5.725)--(7.711,5.724)%
  --(7.711,5.723)--(7.710,5.723)--(7.705,5.722)--(7.705,5.721)--(7.704,5.721)--(7.702,5.720)%
  --(7.698,5.719)--(7.697,5.719)--(7.695,5.718)--(7.693,5.717)--(7.692,5.717)--(7.691,5.716)%
  --(7.690,5.716)--(7.688,5.715)--(7.687,5.714)--(7.686,5.713)--(7.684,5.712)--(7.683,5.712)%
  --(7.683,5.711)--(7.678,5.710)--(7.675,5.710)--(7.674,5.709)--(7.673,5.708)--(7.672,5.708)%
  --(7.671,5.707)--(7.671,5.706)--(7.669,5.706)--(7.669,5.705)--(7.669,5.704)--(7.668,5.704)%
  --(7.668,5.703)--(7.666,5.702)--(7.665,5.702)--(7.665,5.701)--(7.661,5.701)--(7.659,5.700)%
  --(7.657,5.699)--(7.655,5.699)--(7.655,5.698)--(7.654,5.697)--(7.652,5.697)--(7.650,5.696)%
  --(7.647,5.695)--(7.646,5.694)--(7.644,5.693)--(7.641,5.693)--(7.640,5.692)--(7.640,5.691)%
  --(7.636,5.691)--(7.635,5.690)--(7.635,5.689)--(7.634,5.689)--(7.634,5.688)--(7.633,5.688)%
  --(7.632,5.687)--(7.632,5.686)--(7.629,5.686)--(7.627,5.685)--(7.626,5.684)--(7.622,5.684)%
  --(7.620,5.683)--(7.620,5.682)--(7.617,5.682)--(7.616,5.681)--(7.615,5.680)--(7.614,5.680)%
  --(7.611,5.679)--(7.611,5.678)--(7.608,5.678)--(7.606,5.677)--(7.605,5.676)--(7.604,5.676)%
  --(7.604,5.675)--(7.603,5.675)--(7.601,5.674)--(7.599,5.673)--(7.597,5.673)--(7.596,5.672)%
  --(7.596,5.671)--(7.595,5.671)--(7.592,5.670)--(7.590,5.669)--(7.588,5.669)--(7.585,5.668)%
  --(7.585,5.667)--(7.584,5.667)--(7.582,5.666)--(7.581,5.665)--(7.579,5.665)--(7.578,5.664)%
  --(7.577,5.663)--(7.575,5.663)--(7.571,5.662)--(7.570,5.661)--(7.569,5.660)--(7.567,5.660)%
  --(7.565,5.659)--(7.564,5.658)--(7.561,5.658)--(7.560,5.657)--(7.558,5.656)--(7.557,5.656)%
  --(7.554,5.655)--(7.553,5.654)--(7.552,5.654)--(7.552,5.653)--(7.551,5.652)--(7.550,5.652)%
  --(7.547,5.651)--(7.547,5.650)--(7.546,5.650)--(7.546,5.649)--(7.545,5.648)--(7.544,5.648)%
  --(7.543,5.647)--(7.541,5.647)--(7.541,5.646)--(7.540,5.645)--(7.538,5.645)--(7.537,5.644)%
  --(7.536,5.643)--(7.535,5.642)--(7.534,5.641)--(7.533,5.641)--(7.532,5.640)--(7.530,5.639)%
  --(7.529,5.639)--(7.526,5.638)--(7.524,5.637)--(7.523,5.637)--(7.520,5.636)--(7.520,5.635)%
  --(7.516,5.635)--(7.515,5.634)--(7.513,5.634)--(7.512,5.633)--(7.510,5.632)--(7.509,5.632)%
  --(7.508,5.631)--(7.507,5.630)--(7.506,5.630)--(7.506,5.629)--(7.504,5.628)--(7.503,5.628)%
  --(7.502,5.627)--(7.500,5.626)--(7.499,5.625)--(7.498,5.624)--(7.497,5.623)--(7.496,5.622)%
  --(7.493,5.622)--(7.492,5.621)--(7.490,5.621)--(7.490,5.620)--(7.489,5.619)--(7.488,5.619)%
  --(7.486,5.618)--(7.485,5.617)--(7.483,5.617)--(7.481,5.616)--(7.480,5.615)--(7.479,5.615)%
  --(7.479,5.614)--(7.477,5.613)--(7.475,5.612)--(7.472,5.611)--(7.471,5.611)--(7.469,5.610)%
  --(7.467,5.609)--(7.463,5.608)--(7.462,5.607)--(7.461,5.607)--(7.460,5.606)--(7.458,5.606)%
  --(7.457,5.605)--(7.456,5.604)--(7.455,5.604)--(7.455,5.603)--(7.454,5.602)--(7.452,5.602)%
  --(7.452,5.601)--(7.451,5.600)--(7.450,5.600)--(7.450,5.599)--(7.447,5.598)--(7.446,5.598)%
  --(7.446,5.597)--(7.445,5.596)--(7.444,5.596)--(7.444,5.595)--(7.443,5.594)--(7.442,5.593)%
  --(7.441,5.593)--(7.438,5.592)--(7.436,5.591)--(7.435,5.591)--(7.433,5.590)--(7.432,5.589)%
  --(7.431,5.589)--(7.430,5.588)--(7.429,5.587)--(7.426,5.587)--(7.425,5.586)--(7.421,5.585)%
  --(7.420,5.585)--(7.419,5.584)--(7.418,5.583)--(7.417,5.583)--(7.416,5.582)--(7.413,5.581)%
  --(7.412,5.581)--(7.411,5.580)--(7.410,5.580)--(7.409,5.579)--(7.408,5.578)--(7.405,5.578)%
  --(7.404,5.577)--(7.402,5.576)--(7.401,5.575)--(7.399,5.574)--(7.397,5.574)--(7.396,5.573)%
  --(7.396,5.572)--(7.395,5.572)--(7.394,5.571)--(7.393,5.570)--(7.391,5.570)--(7.390,5.569)%
  --(7.389,5.568)--(7.388,5.568)--(7.388,5.567)--(7.383,5.567)--(7.382,5.566)--(7.381,5.565)%
  --(7.378,5.565)--(7.377,5.564)--(7.376,5.563)--(7.375,5.562)--(7.375,5.561)--(7.374,5.561)%
  --(7.374,5.560)--(7.373,5.559)--(7.372,5.559)--(7.372,5.558)--(7.370,5.557)--(7.368,5.557)%
  --(7.368,5.556)--(7.367,5.555)--(7.365,5.555)--(7.364,5.554)--(7.362,5.553)--(7.360,5.552)%
  --(7.358,5.552)--(7.356,5.551)--(7.355,5.550)--(7.354,5.550)--(7.354,5.549)--(7.353,5.548)%
  --(7.352,5.547)--(7.351,5.546)--(7.349,5.546)--(7.347,5.545)--(7.346,5.544)--(7.346,5.543)%
  --(7.344,5.542)--(7.343,5.542)--(7.342,5.541)--(7.340,5.540)--(7.338,5.540)--(7.337,5.539)%
  --(7.336,5.539)--(7.336,5.538)--(7.334,5.537)--(7.333,5.537)--(7.332,5.536)--(7.332,5.535)%
  --(7.330,5.534)--(7.329,5.533)--(7.326,5.533)--(7.325,5.532)--(7.324,5.531)--(7.323,5.531)%
  --(7.323,5.530)--(7.322,5.529)--(7.321,5.529)--(7.320,5.528)--(7.320,5.527)--(7.316,5.527)%
  --(7.315,5.526)--(7.314,5.526)--(7.311,5.525)--(7.310,5.524)--(7.310,5.523)--(7.309,5.522)%
  --(7.308,5.522)--(7.307,5.521)--(7.306,5.520)--(7.304,5.520)--(7.304,5.519)--(7.303,5.518)%
  --(7.300,5.518)--(7.300,5.517)--(7.299,5.516)--(7.298,5.516)--(7.297,5.515)--(7.296,5.514)%
  --(7.295,5.514)--(7.294,5.513)--(7.292,5.513)--(7.291,5.512)--(7.289,5.511)--(7.287,5.511)%
  --(7.285,5.510)--(7.282,5.509)--(7.281,5.508)--(7.280,5.507)--(7.279,5.507)--(7.279,5.506)%
  --(7.278,5.505)--(7.277,5.505)--(7.276,5.504)--(7.275,5.503)--(7.273,5.503)--(7.272,5.502)%
  --(7.270,5.501)--(7.269,5.501)--(7.267,5.500)--(7.266,5.499)--(7.265,5.499)--(7.263,5.498)%
  --(7.261,5.498)--(7.259,5.497)--(7.256,5.496)--(7.255,5.495)--(7.254,5.494)--(7.253,5.494)%
  --(7.253,5.493)--(7.252,5.492)--(7.251,5.492)--(7.250,5.491)--(7.249,5.490)--(7.246,5.490)%
  --(7.243,5.489)--(7.242,5.488)--(7.241,5.488)--(7.239,5.487)--(7.239,5.486)--(7.238,5.486)%
  --(7.237,5.485)--(7.233,5.485)--(7.232,5.484)--(7.230,5.483)--(7.228,5.482)--(7.227,5.481)%
  --(7.226,5.481)--(7.225,5.480)--(7.224,5.479)--(7.223,5.478)--(7.223,5.477)--(7.222,5.477)%
  --(7.221,5.476)--(7.220,5.475)--(7.217,5.474)--(7.216,5.473)--(7.214,5.473)--(7.213,5.472)%
  --(7.212,5.472)--(7.211,5.471)--(7.210,5.470)--(7.209,5.470)--(7.208,5.469)--(7.206,5.468)%
  --(7.205,5.468)--(7.203,5.467)--(7.202,5.466)--(7.200,5.466)--(7.198,5.465)--(7.198,5.464)%
  --(7.197,5.464)--(7.196,5.463)--(7.194,5.462)--(7.193,5.462)--(7.192,5.461)--(7.191,5.460)%
  --(7.190,5.460)--(7.189,5.459)--(7.186,5.458)--(7.185,5.458)--(7.183,5.457)--(7.182,5.457)%
  --(7.182,5.456)--(7.181,5.455)--(7.180,5.455)--(7.180,5.454)--(7.178,5.453)--(7.177,5.453)%
  --(7.175,5.452)--(7.173,5.451)--(7.172,5.451)--(7.172,5.450)--(7.170,5.449)--(7.170,5.448)%
  --(7.167,5.447)--(7.166,5.447)--(7.165,5.446)--(7.164,5.445)--(7.164,5.444)--(7.163,5.444)%
  --(7.162,5.443)--(7.160,5.442)--(7.158,5.441)--(7.157,5.440)--(7.156,5.439)--(7.155,5.438)%
  --(7.153,5.438)--(7.152,5.437)--(7.151,5.436)--(7.149,5.435)--(7.149,5.434)--(7.148,5.434)%
  --(7.145,5.433)--(7.144,5.432)--(7.143,5.432)--(7.142,5.431)--(7.141,5.431)--(7.139,5.430)%
  --(7.139,5.429)--(7.138,5.429)--(7.137,5.428)--(7.137,5.427)--(7.135,5.427)--(7.135,5.426)%
  --(7.134,5.425)--(7.134,5.424)--(7.133,5.423)--(7.132,5.423)--(7.131,5.422)--(7.131,5.421)%
  --(7.130,5.421)--(7.130,5.420)--(7.129,5.419)--(7.127,5.419)--(7.127,5.418)--(7.125,5.418)%
  --(7.125,5.417)--(7.124,5.416)--(7.123,5.416)--(7.122,5.415)--(7.120,5.414)--(7.118,5.414)%
  --(7.118,5.413)--(7.117,5.412)--(7.116,5.411)--(7.115,5.410)--(7.114,5.410)--(7.112,5.409)%
  --(7.111,5.408)--(7.110,5.407)--(7.110,5.406)--(7.109,5.406)--(7.108,5.405)--(7.108,5.404)%
  --(7.107,5.403)--(7.106,5.402)--(7.106,5.401)--(7.105,5.401)--(7.102,5.400)--(7.100,5.399)%
  --(7.098,5.399)--(7.098,5.398)--(7.098,5.397)--(7.097,5.397)--(7.097,5.396)--(7.095,5.395)%
  --(7.094,5.394)--(7.094,5.393)--(7.093,5.393)--(7.090,5.392)--(7.089,5.391)--(7.088,5.391)%
  --(7.088,5.390)--(7.086,5.390)--(7.085,5.389)--(7.082,5.388)--(7.081,5.388)--(7.081,5.387)%
  --(7.079,5.386)--(7.076,5.385)--(7.075,5.384)--(7.074,5.384)--(7.073,5.383)--(7.073,5.382)%
  --(7.072,5.382)--(7.072,5.381)--(7.071,5.380)--(7.070,5.380)--(7.068,5.379)--(7.067,5.378)%
  --(7.066,5.378)--(7.065,5.377)--(7.062,5.377)--(7.061,5.376)--(7.060,5.375)--(7.059,5.375)%
  --(7.059,5.374)--(7.059,5.373)--(7.056,5.373)--(7.055,5.372)--(7.055,5.371)--(7.054,5.371)%
  --(7.054,5.370)--(7.053,5.369)--(7.050,5.369)--(7.049,5.368)--(7.048,5.367)--(7.046,5.367)%
  --(7.045,5.366)--(7.044,5.365)--(7.040,5.365)--(7.038,5.364)--(7.037,5.364)--(7.036,5.363)%
  --(7.036,5.362)--(7.035,5.362)--(7.033,5.361)--(7.031,5.360)--(7.030,5.360)--(7.029,5.359)%
  --(7.028,5.358)--(7.026,5.358)--(7.025,5.357)--(7.024,5.356)--(7.023,5.356)--(7.023,5.355)%
  --(7.021,5.354)--(7.020,5.354)--(7.020,5.353)--(7.020,5.352)--(7.018,5.352)--(7.018,5.351)%
  --(7.017,5.350)--(7.015,5.350)--(7.014,5.349)--(7.012,5.349)--(7.012,5.348)--(7.012,5.347)%
  --(7.011,5.347)--(7.010,5.346)--(7.010,5.345)--(7.008,5.345)--(7.007,5.344)--(7.006,5.343)%
  --(7.004,5.343)--(7.004,5.342)--(7.001,5.341)--(6.997,5.341)--(6.997,5.340)--(6.994,5.339)%
  --(6.992,5.338)--(6.989,5.337)--(6.988,5.337)--(6.988,5.336)--(6.986,5.336)--(6.985,5.335)%
  --(6.983,5.334)--(6.982,5.334)--(6.982,5.333)--(6.980,5.332)--(6.978,5.332)--(6.977,5.331)%
  --(6.977,5.330)--(6.975,5.330)--(6.974,5.329)--(6.970,5.328)--(6.969,5.328)--(6.969,5.327)%
  --(6.968,5.326)--(6.967,5.326)--(6.965,5.325)--(6.964,5.324)--(6.962,5.324)--(6.962,5.323)%
  --(6.961,5.323)--(6.959,5.322)--(6.959,5.321)--(6.959,5.320)--(6.957,5.319)--(6.956,5.319)%
  --(6.954,5.318)--(6.953,5.317)--(6.952,5.317)--(6.951,5.316)--(6.950,5.315)--(6.949,5.314)%
  --(6.948,5.313)--(6.947,5.313)--(6.945,5.312)--(6.943,5.311)--(6.942,5.311)--(6.941,5.310)%
  --(6.940,5.309)--(6.939,5.309)--(6.935,5.308)--(6.934,5.308)--(6.932,5.307)--(6.932,5.306)%
  --(6.928,5.306)--(6.928,5.305)--(6.927,5.304)--(6.926,5.303)--(6.925,5.302)--(6.924,5.301)%
  --(6.922,5.300)--(6.920,5.300)--(6.920,5.299)--(6.919,5.298)--(6.918,5.298)--(6.915,5.297)%
  --(6.915,5.296)--(6.914,5.296)--(6.913,5.295)--(6.912,5.295)--(6.911,5.294)--(6.910,5.293)%
  --(6.909,5.293)--(6.908,5.292)--(6.907,5.291)--(6.906,5.291)--(6.906,5.290)--(6.906,5.289)%
  --(6.905,5.289)--(6.903,5.288)--(6.903,5.287)--(6.902,5.287)--(6.901,5.286)--(6.900,5.285)%
  --(6.899,5.285)--(6.898,5.284)--(6.898,5.283)--(6.897,5.283)--(6.894,5.282)--(6.893,5.281)%
  --(6.892,5.280)--(6.891,5.280)--(6.891,5.279)--(6.890,5.278)--(6.889,5.278)--(6.888,5.277)%
  --(6.886,5.276)--(6.884,5.276)--(6.884,5.275)--(6.884,5.274)--(6.883,5.274)--(6.883,5.273)%
  --(6.882,5.272)--(6.881,5.272)--(6.879,5.271)--(6.879,5.270)--(6.878,5.270)--(6.876,5.269)%
  --(6.875,5.269)--(6.873,5.268)--(6.873,5.267)--(6.870,5.267)--(6.868,5.266)--(6.865,5.265)%
  --(6.864,5.265)--(6.863,5.264)--(6.861,5.263)--(6.860,5.263)--(6.859,5.262)--(6.857,5.261)%
  --(6.855,5.260)--(6.855,5.259)--(6.854,5.259)--(6.853,5.258)--(6.852,5.257)--(6.851,5.257)%
  --(6.850,5.256)--(6.849,5.255)--(6.848,5.255)--(6.846,5.254)--(6.843,5.254)--(6.842,5.253)%
  --(6.840,5.252)--(6.840,5.251)--(6.840,5.250)--(6.839,5.250)--(6.838,5.249)--(6.837,5.248)%
  --(6.836,5.248)--(6.834,5.247)--(6.834,5.246)--(6.833,5.246)--(6.831,5.245)--(6.831,5.244)%
  --(6.830,5.244)--(6.830,5.243)--(6.830,5.242)--(6.829,5.242)--(6.827,5.241)--(6.826,5.241)%
  --(6.826,5.240)--(6.825,5.239)--(6.823,5.238)--(6.822,5.237)--(6.821,5.237)--(6.821,5.236)%
  --(6.820,5.235)--(6.819,5.235)--(6.818,5.234)--(6.817,5.233)--(6.816,5.233)--(6.813,5.232)%
  --(6.813,5.231)--(6.811,5.231)--(6.810,5.230)--(6.809,5.229)--(6.808,5.229)--(6.806,5.228)%
  --(6.804,5.228)--(6.803,5.227)--(6.802,5.226)--(6.800,5.225)--(6.800,5.224)--(6.799,5.224)%
  --(6.799,5.223)--(6.797,5.222)--(6.797,5.221)--(6.796,5.220)--(6.794,5.220)--(6.792,5.219)%
  --(6.791,5.218)--(6.790,5.218)--(6.790,5.217)--(6.789,5.216)--(6.788,5.216)--(6.787,5.215)%
  --(6.785,5.214)--(6.782,5.214)--(6.782,5.213)--(6.781,5.212)--(6.779,5.211)--(6.776,5.211)%
  --(6.774,5.210)--(6.773,5.209)--(6.772,5.209)--(6.771,5.208)--(6.770,5.207)--(6.768,5.207)%
  --(6.768,5.206)--(6.768,5.205)--(6.767,5.205)--(6.766,5.204)--(6.766,5.203)--(6.765,5.203)%
  --(6.763,5.202)--(6.763,5.201)--(6.762,5.201)--(6.761,5.200)--(6.760,5.200)--(6.759,5.199)%
  --(6.757,5.198)--(6.756,5.198)--(6.755,5.197)--(6.753,5.196)--(6.752,5.196)--(6.751,5.195)%
  --(6.750,5.194)--(6.749,5.194)--(6.749,5.193)--(6.748,5.192)--(6.746,5.192)--(6.746,5.191)%
  --(6.745,5.190)--(6.743,5.190)--(6.743,5.189)--(6.742,5.188)--(6.740,5.187)--(6.737,5.187)%
  --(6.737,5.186)--(6.736,5.185)--(6.735,5.185)--(6.734,5.184)--(6.733,5.183)--(6.732,5.183)%
  --(6.732,5.182)--(6.731,5.181)--(6.730,5.181)--(6.729,5.180)--(6.728,5.179)--(6.728,5.178)%
  --(6.727,5.177)--(6.726,5.177)--(6.725,5.176)--(6.722,5.175)--(6.721,5.175)--(6.720,5.174)%
  --(6.719,5.174)--(6.718,5.173)--(6.718,5.172)--(6.717,5.172)--(6.716,5.171)--(6.716,5.170)%
  --(6.715,5.170)--(6.715,5.169)--(6.714,5.168)--(6.713,5.168)--(6.709,5.167)--(6.707,5.166)%
  --(6.706,5.166)--(6.706,5.165)--(6.706,5.164)--(6.704,5.164)--(6.703,5.163)--(6.703,5.162)%
  --(6.702,5.162)--(6.701,5.161)--(6.699,5.160)--(6.698,5.160)--(6.698,5.159)--(6.697,5.158)%
  --(6.695,5.157)--(6.694,5.156)--(6.693,5.155)--(6.691,5.155)--(6.690,5.154)--(6.688,5.153)%
  --(6.686,5.153)--(6.685,5.152)--(6.685,5.151)--(6.684,5.151)--(6.684,5.150)--(6.684,5.149)%
  --(6.682,5.149)--(6.682,5.148)--(6.682,5.147)--(6.680,5.146)--(6.677,5.145)--(6.677,5.144)%
  --(6.675,5.144)--(6.675,5.143)--(6.675,5.142)--(6.674,5.142)--(6.674,5.141)--(6.672,5.140)%
  --(6.671,5.139)--(6.670,5.138)--(6.668,5.137)--(6.667,5.136)--(6.667,5.135)--(6.666,5.134)%
  --(6.665,5.133)--(6.664,5.132)--(6.660,5.131)--(6.659,5.130)--(6.659,5.129)--(6.658,5.129)%
  --(6.658,5.128)--(6.658,5.127)--(6.657,5.127)--(6.655,5.126)--(6.655,5.125)--(6.653,5.124)%
  --(6.651,5.123)--(6.649,5.123)--(6.648,5.122)--(6.647,5.121)--(6.646,5.120)--(6.646,5.119)%
  --(6.645,5.118)--(6.644,5.118)--(6.643,5.117)--(6.641,5.116)--(6.639,5.116)--(6.639,5.115)%
  --(6.639,5.114)--(6.637,5.113)--(6.636,5.112)--(6.634,5.111)--(6.633,5.111)--(6.632,5.110)%
  --(6.631,5.109)--(6.630,5.109)--(6.630,5.108)--(6.628,5.107)--(6.628,5.106)--(6.627,5.106)%
  --(6.626,5.105)--(6.625,5.104)--(6.624,5.104)--(6.622,5.103)--(6.621,5.102)--(6.620,5.102)%
  --(6.620,5.101)--(6.618,5.100)--(6.617,5.100)--(6.616,5.099)--(6.616,5.098)--(6.614,5.098)%
  --(6.613,5.097)--(6.612,5.096)--(6.611,5.096)--(6.611,5.095)--(6.610,5.094)--(6.609,5.094)%
  --(6.609,5.093)--(6.608,5.093)--(6.607,5.092)--(6.605,5.091)--(6.603,5.090)--(6.601,5.089)%
  --(6.600,5.089)--(6.598,5.088)--(6.597,5.087)--(6.596,5.087)--(6.596,5.086)--(6.594,5.085)%
  --(6.592,5.085)--(6.592,5.084)--(6.592,5.083)--(6.591,5.082)--(6.589,5.081)--(6.587,5.081)%
  --(6.587,5.080)--(6.586,5.079)--(6.585,5.079)--(6.585,5.078)--(6.584,5.078)--(6.584,5.077)%
  --(6.583,5.076)--(6.581,5.075)--(6.579,5.074)--(6.578,5.073)--(6.578,5.072)--(6.577,5.072)%
  --(6.575,5.071)--(6.573,5.070)--(6.571,5.069)--(6.571,5.068)--(6.570,5.068)--(6.569,5.067)%
  --(6.568,5.066)--(6.567,5.066)--(6.567,5.065)--(6.567,5.064)--(6.566,5.063)--(6.565,5.063)%
  --(6.565,5.062)--(6.564,5.061)--(6.563,5.060)--(6.562,5.059)--(6.561,5.059)--(6.561,5.058)%
  --(6.560,5.057)--(6.559,5.057)--(6.557,5.056)--(6.556,5.055)--(6.555,5.054)--(6.555,5.053)%
  --(6.552,5.052)--(6.551,5.052)--(6.551,5.051)--(6.550,5.050)--(6.549,5.050)--(6.549,5.049)%
  --(6.547,5.048)--(6.546,5.048)--(6.546,5.047)--(6.545,5.046)--(6.544,5.046)--(6.544,5.045)%
  --(6.543,5.044)--(6.542,5.043)--(6.541,5.042)--(6.540,5.042)--(6.539,5.041)--(6.538,5.040)%
  --(6.535,5.040)--(6.534,5.039)--(6.533,5.038)--(6.532,5.038)--(6.531,5.037)--(6.529,5.036)%
  --(6.526,5.035)--(6.525,5.034)--(6.524,5.033)--(6.523,5.033)--(6.522,5.032)--(6.520,5.031)%
  --(6.519,5.030)--(6.518,5.029)--(6.517,5.028)--(6.517,5.027)--(6.516,5.026)--(6.516,5.025)%
  --(6.515,5.025)--(6.515,5.024)--(6.514,5.024)--(6.513,5.023)--(6.512,5.022)--(6.511,5.021)%
  --(6.511,5.020)--(6.510,5.020)--(6.510,5.019)--(6.509,5.018)--(6.508,5.018)--(6.507,5.017)%
  --(6.506,5.016)--(6.504,5.015)--(6.502,5.014)--(6.501,5.014)--(6.501,5.013)--(6.499,5.012)%
  --(6.497,5.012)--(6.496,5.011)--(6.495,5.010)--(6.494,5.009)--(6.493,5.008)--(6.493,5.007)%
  --(6.491,5.007)--(6.490,5.006)--(6.489,5.005)--(6.488,5.005)--(6.488,5.004)--(6.487,5.003)%
  --(6.486,5.003)--(6.485,5.002)--(6.484,5.001)--(6.484,5.000)--(6.483,5.000)--(6.483,4.999)%
  --(6.482,4.998)--(6.481,4.998)--(6.481,4.997)--(6.477,4.997)--(6.477,4.996)--(6.476,4.995)%
  --(6.474,4.995)--(6.474,4.994)--(6.474,4.993)--(6.472,4.993)--(6.471,4.992)--(6.469,4.991)%
  --(6.467,4.991)--(6.466,4.990)--(6.466,4.989)--(6.465,4.989)--(6.464,4.988)--(6.462,4.987)%
  --(6.461,4.987)--(6.459,4.986)--(6.458,4.985)--(6.457,4.985)--(6.456,4.984)--(6.455,4.983)%
  --(6.455,4.982)--(6.453,4.981)--(6.452,4.980)--(6.452,4.979)--(6.451,4.979)--(6.450,4.978)%
  --(6.450,4.977)--(6.449,4.977)--(6.448,4.976)--(6.448,4.975)--(6.447,4.974)--(6.447,4.973)%
  --(6.446,4.973)--(6.446,4.972)--(6.446,4.971)--(6.444,4.971)--(6.443,4.970)--(6.442,4.969)%
  --(6.440,4.968)--(6.440,4.967)--(6.438,4.966)--(6.437,4.966)--(6.435,4.965)--(6.435,4.964)%
  --(6.434,4.963)--(6.434,4.962)--(6.432,4.962)--(6.431,4.961)--(6.430,4.960)--(6.429,4.960)%
  --(6.429,4.959)--(6.428,4.958)--(6.427,4.958)--(6.426,4.957)--(6.425,4.957)--(6.424,4.956)%
  --(6.423,4.955)--(6.422,4.955)--(6.422,4.954)--(6.419,4.953)--(6.418,4.953)--(6.418,4.952)%
  --(6.417,4.951)--(6.416,4.950)--(6.416,4.949)--(6.415,4.948)--(6.414,4.947)--(6.414,4.946)%
  --(6.413,4.945)--(6.412,4.945)--(6.411,4.944)--(6.410,4.943)--(6.409,4.943)--(6.408,4.942)%
  --(6.407,4.942)--(6.405,4.941)--(6.403,4.940)--(6.402,4.940)--(6.401,4.939)--(6.400,4.938)%
  --(6.398,4.938)--(6.397,4.937)--(6.397,4.936)--(6.396,4.936)--(6.395,4.935)--(6.394,4.934)%
  --(6.393,4.933)--(6.392,4.932)--(6.392,4.931)--(6.390,4.931)--(6.389,4.930)--(6.388,4.930)%
  --(6.387,4.929)--(6.386,4.928)--(6.385,4.928)--(6.385,4.927)--(6.383,4.926)--(6.382,4.926)%
  --(6.382,4.925)--(6.381,4.924)--(6.380,4.924)--(6.379,4.923)--(6.379,4.922)--(6.377,4.922)%
  --(6.376,4.921)--(6.375,4.920)--(6.374,4.920)--(6.373,4.919)--(6.371,4.918)--(6.370,4.918)%
  --(6.370,4.917)--(6.369,4.916)--(6.368,4.916)--(6.367,4.915)--(6.366,4.915)--(6.366,4.914)%
  --(6.365,4.913)--(6.364,4.913)--(6.363,4.912)--(6.363,4.911)--(6.362,4.911)--(6.360,4.910)%
  --(6.360,4.909)--(6.359,4.908)--(6.357,4.907)--(6.357,4.906)--(6.356,4.906)--(6.354,4.905)%
  --(6.353,4.904)--(6.352,4.904)--(6.351,4.903)--(6.350,4.902)--(6.349,4.901)--(6.347,4.901)%
  --(6.347,4.900)--(6.347,4.899)--(6.344,4.899)--(6.344,4.898)--(6.342,4.897)--(6.341,4.897)%
  --(6.340,4.896)--(6.340,4.895)--(6.339,4.894)--(6.339,4.893)--(6.338,4.893)--(6.337,4.892)%
  --(6.337,4.891)--(6.336,4.891)--(6.334,4.890)--(6.333,4.889)--(6.331,4.889)--(6.331,4.888)%
  --(6.330,4.888)--(6.330,4.887)--(6.329,4.886)--(6.328,4.886)--(6.328,4.885)--(6.328,4.884)%
  --(6.327,4.884)--(6.323,4.883)--(6.322,4.882)--(6.321,4.882)--(6.321,4.881)--(6.320,4.880)%
  --(6.319,4.880)--(6.317,4.879)--(6.316,4.878)--(6.315,4.878)--(6.314,4.877)--(6.314,4.876)%
  --(6.313,4.876)--(6.312,4.875)--(6.311,4.874)--(6.310,4.873)--(6.309,4.872)--(6.308,4.871)%
  --(6.308,4.870)--(6.307,4.869)--(6.305,4.869)--(6.305,4.868)--(6.304,4.867)--(6.303,4.867)%
  --(6.301,4.866)--(6.301,4.865)--(6.300,4.865)--(6.297,4.864)--(6.295,4.863)--(6.294,4.863)%
  --(6.294,4.862)--(6.292,4.862)--(6.291,4.861)--(6.289,4.860)--(6.287,4.860)--(6.286,4.859)%
  --(6.285,4.858)--(6.284,4.858)--(6.283,4.857)--(6.282,4.856)--(6.282,4.855)--(6.281,4.854)%
  --(6.279,4.854)--(6.279,4.853)--(6.279,4.852)--(6.278,4.852)--(6.277,4.851)--(6.276,4.850)%
  --(6.276,4.849)--(6.275,4.849)--(6.274,4.848)--(6.273,4.847)--(6.271,4.846)--(6.270,4.845)%
  --(6.269,4.845)--(6.268,4.844)--(6.267,4.843)--(6.265,4.843)--(6.264,4.842)--(6.263,4.841)%
  --(6.261,4.841)--(6.261,4.840)--(6.259,4.839)--(6.257,4.839)--(6.256,4.838)--(6.255,4.837)%
  --(6.254,4.837)--(6.254,4.836)--(6.253,4.835)--(6.252,4.835)--(6.252,4.834)--(6.251,4.834)%
  --(6.249,4.833)--(6.249,4.832)--(6.248,4.832)--(6.247,4.831)--(6.246,4.830)--(6.245,4.830)%
  --(6.245,4.829)--(6.244,4.828)--(6.243,4.827)--(6.242,4.826)--(6.241,4.826)--(6.240,4.825)%
  --(6.239,4.824)--(6.238,4.824)--(6.238,4.823)--(6.237,4.822)--(6.236,4.822)--(6.235,4.821)%
  --(6.234,4.820)--(6.234,4.819)--(6.233,4.819)--(6.232,4.818)--(6.232,4.817)--(6.229,4.817)%
  --(6.229,4.816)--(6.228,4.815)--(6.226,4.815)--(6.226,4.814)--(6.225,4.813)--(6.224,4.813)%
  --(6.223,4.812)--(6.221,4.811)--(6.220,4.811)--(6.219,4.810)--(6.218,4.809)--(6.217,4.809)%
  --(6.216,4.808)--(6.215,4.808)--(6.214,4.807)--(6.212,4.806)--(6.211,4.805)--(6.209,4.804)%
  --(6.208,4.804)--(6.207,4.803)--(6.206,4.802)--(6.205,4.802)--(6.205,4.801)--(6.204,4.800)%
  --(6.203,4.800)--(6.203,4.799)--(6.199,4.798)--(6.198,4.797)--(6.197,4.796)--(6.196,4.795)%
  --(6.196,4.794)--(6.195,4.793)--(6.194,4.793)--(6.193,4.792)--(6.193,4.791)--(6.192,4.791)%
  --(6.191,4.790)--(6.190,4.789)--(6.189,4.789)--(6.188,4.788)--(6.187,4.787)--(6.186,4.787)%
  --(6.185,4.786)--(6.183,4.785)--(6.182,4.784)--(6.181,4.783)--(6.179,4.782)--(6.179,4.781)%
  --(6.178,4.781)--(6.177,4.780)--(6.177,4.779)--(6.176,4.778)--(6.175,4.777)--(6.174,4.776)%
  --(6.172,4.775)--(6.172,4.774)--(6.171,4.774)--(6.170,4.773)--(6.168,4.772)--(6.167,4.772)%
  --(6.166,4.771)--(6.166,4.770)--(6.165,4.770)--(6.165,4.769)--(6.164,4.768)--(6.164,4.767)%
  --(6.163,4.767)--(6.162,4.766)--(6.161,4.765)--(6.159,4.764)--(6.158,4.763)--(6.157,4.762)%
  --(6.156,4.761)--(6.155,4.761)--(6.154,4.760)--(6.152,4.759)--(6.150,4.758)--(6.150,4.757)%
  --(6.148,4.756)--(6.148,4.755)--(6.147,4.754)--(6.146,4.754)--(6.145,4.753)--(6.145,4.752)%
  --(6.144,4.752)--(6.143,4.751)--(6.143,4.750)--(6.142,4.750)--(6.141,4.749)--(6.141,4.748)%
  --(6.140,4.748)--(6.139,4.747)--(6.139,4.746)--(6.138,4.746)--(6.136,4.745)--(6.135,4.744)%
  --(6.134,4.744)--(6.133,4.743)--(6.133,4.742)--(6.132,4.742)--(6.131,4.741)--(6.130,4.740)%
  --(6.129,4.740)--(6.128,4.739)--(6.126,4.739)--(6.126,4.738)--(6.125,4.737)--(6.124,4.736)%
  --(6.124,4.735)--(6.122,4.735)--(6.121,4.734)--(6.119,4.733)--(6.118,4.732)--(6.118,4.731)%
  --(6.117,4.731)--(6.116,4.730)--(6.115,4.729)--(6.108,4.728)--(6.108,4.727)--(6.107,4.727)%
  --(6.106,4.726)--(6.105,4.725)--(6.104,4.724)--(6.103,4.723)--(6.102,4.722)--(6.101,4.722)%
  --(6.100,4.721)--(6.099,4.720)--(6.097,4.720)--(6.096,4.719)--(6.095,4.718)--(6.095,4.717)%
  --(6.094,4.717)--(6.093,4.716)--(6.090,4.715)--(6.089,4.714)--(6.088,4.713)--(6.087,4.712)%
  --(6.086,4.712)--(6.085,4.711)--(6.084,4.710)--(6.083,4.710)--(6.083,4.709)--(6.083,4.708)%
  --(6.080,4.708)--(6.079,4.707)--(6.079,4.706)--(6.078,4.706)--(6.076,4.705)--(6.075,4.704)%
  --(6.073,4.704)--(6.073,4.703)--(6.072,4.702)--(6.071,4.702)--(6.070,4.701)--(6.068,4.700)%
  --(6.065,4.700)--(6.065,4.699)--(6.064,4.699)--(6.063,4.698)--(6.063,4.697)--(6.062,4.697)%
  --(6.061,4.696)--(6.059,4.695)--(6.058,4.695)--(6.057,4.694)--(6.057,4.693)--(6.055,4.693)%
  --(6.055,4.692)--(6.055,4.691)--(6.054,4.690)--(6.053,4.689)--(6.052,4.688)--(6.051,4.687)%
  --(6.050,4.687)--(6.049,4.686)--(6.048,4.686)--(6.047,4.685)--(6.047,4.684)--(6.046,4.684)%
  --(6.045,4.683)--(6.045,4.682)--(6.043,4.682)--(6.042,4.681)--(6.042,4.680)--(6.041,4.680)%
  --(6.040,4.679)--(6.039,4.678)--(6.037,4.677)--(6.036,4.676)--(6.035,4.676)--(6.035,4.675)%
  --(6.033,4.674)--(6.032,4.673)--(6.031,4.672)--(6.030,4.672)--(6.029,4.671)--(6.027,4.671)%
  --(6.026,4.670)--(6.026,4.669)--(6.025,4.669)--(6.024,4.668)--(6.022,4.667)--(6.021,4.666)%
  --(6.018,4.665)--(6.017,4.664)--(6.017,4.663)--(6.015,4.663)--(6.014,4.662)--(6.013,4.661)%
  --(6.012,4.661)--(6.011,4.660)--(6.011,4.659)--(6.010,4.659)--(6.009,4.658)--(6.009,4.657)%
  --(6.008,4.656)--(6.006,4.655)--(6.006,4.654)--(6.005,4.654)--(6.005,4.653)--(6.004,4.652)%
  --(6.003,4.651)--(6.002,4.650)--(6.001,4.650)--(5.999,4.649)--(5.999,4.648)--(5.999,4.647)%
  --(5.998,4.646)--(5.997,4.645)--(5.995,4.645)--(5.993,4.644)--(5.991,4.643)--(5.990,4.643)%
  --(5.990,4.642)--(5.988,4.641)--(5.988,4.640)--(5.987,4.639)--(5.987,4.638)--(5.986,4.637)%
  --(5.984,4.637)--(5.983,4.636)--(5.982,4.635)--(5.981,4.635)--(5.980,4.634)--(5.979,4.633)%
  --(5.978,4.633)--(5.977,4.632)--(5.976,4.632)--(5.974,4.631)--(5.974,4.630)--(5.973,4.629)%
  --(5.973,4.628)--(5.972,4.627)--(5.971,4.626)--(5.970,4.625)--(5.970,4.624)--(5.969,4.623)%
  --(5.968,4.623)--(5.966,4.622)--(5.965,4.621)--(5.964,4.621)--(5.964,4.620)--(5.963,4.619)%
  --(5.961,4.618)--(5.960,4.618)--(5.959,4.617)--(5.957,4.616)--(5.956,4.616)--(5.953,4.615)%
  --(5.952,4.614)--(5.951,4.614)--(5.950,4.613)--(5.950,4.612)--(5.948,4.612)--(5.948,4.611)%
  --(5.947,4.610)--(5.947,4.609)--(5.945,4.608)--(5.943,4.608)--(5.942,4.607)--(5.941,4.606)%
  --(5.940,4.606)--(5.938,4.605)--(5.937,4.605)--(5.937,4.604)--(5.936,4.603)--(5.934,4.603)%
  --(5.933,4.602)--(5.931,4.601)--(5.930,4.601)--(5.929,4.600)--(5.927,4.599)--(5.925,4.598)%
  --(5.923,4.597)--(5.922,4.597)--(5.922,4.596)--(5.921,4.595)--(5.920,4.595)--(5.918,4.594)%
  --(5.917,4.593)--(5.916,4.593)--(5.916,4.592)--(5.914,4.591)--(5.913,4.591)--(5.911,4.590)%
  --(5.910,4.589)--(5.909,4.588)--(5.907,4.587)--(5.907,4.586)--(5.905,4.586)--(5.904,4.585)%
  --(5.902,4.584)--(5.902,4.583)--(5.901,4.583)--(5.901,4.582)--(5.900,4.581)--(5.899,4.580)%
  --(5.898,4.579)--(5.897,4.579)--(5.896,4.578)--(5.895,4.578)--(5.895,4.577)--(5.894,4.576)%
  --(5.890,4.575)--(5.889,4.574)--(5.888,4.573)--(5.886,4.572)--(5.885,4.572)--(5.885,4.571)%
  --(5.882,4.570)--(5.881,4.569)--(5.881,4.568)--(5.880,4.568)--(5.879,4.567)--(5.879,4.566)%
  --(5.878,4.566)--(5.877,4.565)--(5.874,4.564)--(5.873,4.563)--(5.873,4.562)--(5.872,4.562)%
  --(5.871,4.561)--(5.871,4.560)--(5.869,4.560)--(5.869,4.559)--(5.869,4.558)--(5.867,4.558)%
  --(5.864,4.557)--(5.864,4.556)--(5.863,4.555)--(5.862,4.554)--(5.860,4.554)--(5.859,4.553)%
  --(5.858,4.552)--(5.856,4.551)--(5.855,4.550)--(5.854,4.549)--(5.853,4.549)--(5.851,4.548)%
  --(5.851,4.547)--(5.850,4.547)--(5.848,4.546)--(5.847,4.545)--(5.846,4.544)--(5.846,4.543)%
  --(5.845,4.543)--(5.842,4.542)--(5.841,4.541)--(5.839,4.541)--(5.838,4.540)--(5.837,4.539)%
  --(5.835,4.539)--(5.834,4.538)--(5.833,4.537)--(5.831,4.537)--(5.831,4.536)--(5.829,4.536)%
  --(5.828,4.535)--(5.828,4.534)--(5.826,4.533)--(5.825,4.532)--(5.823,4.532)--(5.823,4.531)%
  --(5.821,4.530)--(5.819,4.529)--(5.819,4.528)--(5.817,4.527)--(5.817,4.526)--(5.816,4.526)%
  --(5.816,4.525)--(5.815,4.524)--(5.814,4.524)--(5.813,4.523)--(5.812,4.522)--(5.811,4.521)%
  --(5.810,4.521)--(5.810,4.520)--(5.809,4.519)--(5.808,4.519)--(5.808,4.518)--(5.808,4.517)%
  --(5.807,4.517)--(5.807,4.516)--(5.805,4.515)--(5.804,4.515)--(5.803,4.514)--(5.803,4.513)%
  --(5.803,4.512)--(5.802,4.511)--(5.800,4.511)--(5.799,4.510)--(5.798,4.510)--(5.798,4.509)%
  --(5.797,4.508)--(5.796,4.507)--(5.796,4.506)--(5.795,4.506)--(5.795,4.505)--(5.794,4.504)%
  --(5.791,4.504)--(5.790,4.503)--(5.790,4.502)--(5.789,4.502)--(5.787,4.501)--(5.786,4.500)%
  --(5.785,4.500)--(5.784,4.499)--(5.783,4.498)--(5.782,4.498)--(5.780,4.497)--(5.779,4.496)%
  --(5.777,4.496)--(5.776,4.495)--(5.775,4.494)--(5.774,4.493)--(5.773,4.492)--(5.772,4.491)%
  --(5.772,4.490)--(5.771,4.490)--(5.770,4.489)--(5.770,4.488)--(5.769,4.487)--(5.769,4.486)%
  --(5.768,4.486)--(5.768,4.485)--(5.768,4.484)--(5.766,4.484)--(5.766,4.483)--(5.764,4.482)%
  --(5.763,4.481)--(5.762,4.481)--(5.762,4.480)--(5.760,4.479)--(5.759,4.478)--(5.758,4.477)%
  --(5.757,4.477)--(5.756,4.476)--(5.755,4.475)--(5.755,4.474)--(5.755,4.473)--(5.752,4.472)%
  --(5.751,4.472)--(5.751,4.471)--(5.749,4.470)--(5.748,4.469)--(5.747,4.469)--(5.746,4.468)%
  --(5.745,4.467)--(5.744,4.467)--(5.744,4.466)--(5.743,4.465)--(5.742,4.464)--(5.741,4.463)%
  --(5.740,4.462)--(5.740,4.461)--(5.739,4.461)--(5.738,4.460)--(5.737,4.459)--(5.736,4.458)%
  --(5.736,4.457)--(5.734,4.456)--(5.734,4.455)--(5.734,4.454)--(5.733,4.454)--(5.733,4.453)%
  --(5.733,4.452)--(5.732,4.452)--(5.731,4.451)--(5.731,4.450)--(5.730,4.450)--(5.730,4.449)%
  --(5.727,4.448)--(5.726,4.447)--(5.726,4.446)--(5.725,4.445)--(5.724,4.444)--(5.723,4.443)%
  --(5.722,4.442)--(5.721,4.441)--(5.721,4.440)--(5.720,4.440)--(5.720,4.439)--(5.719,4.438)%
  --(5.717,4.438)--(5.714,4.437)--(5.713,4.436)--(5.710,4.436)--(5.710,4.435)--(5.708,4.434)%
  --(5.707,4.434)--(5.707,4.433)--(5.706,4.432)--(5.706,4.431)--(5.705,4.430)--(5.704,4.429)%
  --(5.704,4.428)--(5.703,4.428)--(5.703,4.427)--(5.701,4.426)--(5.699,4.426)--(5.698,4.425)%
  --(5.698,4.424)--(5.697,4.424)--(5.697,4.423)--(5.696,4.422)--(5.696,4.421)--(5.694,4.420)%
  --(5.694,4.419)--(5.692,4.418)--(5.692,4.417)--(5.690,4.417)--(5.690,4.416)--(5.689,4.415)%
  --(5.688,4.414)--(5.688,4.413)--(5.687,4.412)--(5.684,4.411)--(5.683,4.410)--(5.681,4.409)%
  --(5.681,4.408)--(5.680,4.407)--(5.679,4.407)--(5.678,4.406)--(5.678,4.405)--(5.677,4.405)%
  --(5.677,4.404)--(5.675,4.403)--(5.673,4.403)--(5.670,4.402)--(5.669,4.401)--(5.668,4.400)%
  --(5.667,4.400)--(5.665,4.399)--(5.664,4.398)--(5.663,4.398)--(5.663,4.397)--(5.660,4.396)%
  --(5.659,4.396)--(5.657,4.395)--(5.656,4.394)--(5.656,4.393)--(5.655,4.392)--(5.653,4.391)%
  --(5.652,4.390)--(5.651,4.390)--(5.651,4.389)--(5.650,4.388)--(5.649,4.388)--(5.646,4.387)%
  --(5.645,4.387)--(5.645,4.386)--(5.644,4.385)--(5.643,4.384)--(5.642,4.383)--(5.641,4.383)%
  --(5.640,4.382)--(5.639,4.381)--(5.638,4.381)--(5.637,4.380)--(5.637,4.379)--(5.636,4.379)%
  --(5.636,4.378)--(5.635,4.377)--(5.634,4.377)--(5.634,4.376)--(5.633,4.375)--(5.632,4.374)%
  --(5.631,4.373)--(5.631,4.372)--(5.630,4.372)--(5.630,4.371)--(5.629,4.370)--(5.628,4.370)%
  --(5.627,4.369)--(5.625,4.368)--(5.622,4.368)--(5.622,4.367)--(5.621,4.366)--(5.620,4.365)%
  --(5.620,4.364)--(5.618,4.364)--(5.617,4.363)--(5.617,4.362)--(5.615,4.361)--(5.614,4.360)%
  --(5.612,4.360)--(5.612,4.359)--(5.611,4.358)--(5.609,4.358)--(5.609,4.357)--(5.609,4.356)%
  --(5.608,4.356)--(5.607,4.355)--(5.606,4.354)--(5.605,4.354)--(5.605,4.353)--(5.602,4.352)%
  --(5.602,4.351)--(5.601,4.350)--(5.600,4.350)--(5.599,4.349)--(5.599,4.348)--(5.598,4.348)%
  --(5.597,4.347)--(5.595,4.347)--(5.594,4.346)--(5.593,4.345)--(5.592,4.345)--(5.592,4.344)%
  --(5.590,4.343)--(5.589,4.342)--(5.587,4.341)--(5.585,4.341)--(5.585,4.340)--(5.583,4.339)%
  --(5.582,4.338)--(5.582,4.337)--(5.581,4.337)--(5.580,4.336)--(5.580,4.335)--(5.579,4.335)%
  --(5.577,4.334)--(5.576,4.334)--(5.576,4.333)--(5.575,4.332)--(5.574,4.332)--(5.574,4.331)%
  --(5.573,4.330)--(5.572,4.330)--(5.572,4.329)--(5.571,4.328)--(5.569,4.328)--(5.568,4.327)%
  --(5.566,4.326)--(5.565,4.325)--(5.564,4.324)--(5.562,4.323)--(5.562,4.322)--(5.560,4.322)%
  --(5.559,4.321)--(5.559,4.320)--(5.558,4.320)--(5.557,4.319)--(5.557,4.318)--(5.556,4.317)%
  --(5.555,4.317)--(5.555,4.316)--(5.554,4.315)--(5.553,4.314)--(5.553,4.313)--(5.552,4.313)%
  --(5.552,4.312)--(5.551,4.311)--(5.550,4.311)--(5.550,4.310)--(5.549,4.309)--(5.548,4.308)%
  --(5.548,4.307)--(5.547,4.307)--(5.547,4.306)--(5.546,4.306)--(5.545,4.305)--(5.544,4.304)%
  --(5.543,4.303)--(5.541,4.302)--(5.540,4.302)--(5.540,4.301)--(5.539,4.300)--(5.538,4.300)%
  --(5.535,4.299)--(5.534,4.298)--(5.533,4.298)--(5.533,4.297)--(5.533,4.296)--(5.532,4.296)%
  --(5.532,4.295)--(5.531,4.294)--(5.529,4.294)--(5.527,4.293)--(5.526,4.293)--(5.526,4.292)%
  --(5.524,4.291)--(5.524,4.290)--(5.523,4.289)--(5.522,4.289)--(5.520,4.288)--(5.519,4.287)%
  --(5.517,4.287)--(5.516,4.286)--(5.516,4.285)--(5.515,4.285)--(5.514,4.284)--(5.514,4.283)%
  --(5.512,4.283)--(5.512,4.282)--(5.512,4.281)--(5.511,4.281)--(5.509,4.280)--(5.509,4.279)%
  --(5.508,4.279)--(5.508,4.278)--(5.505,4.278)--(5.505,4.277)--(5.504,4.276)--(5.503,4.276)%
  --(5.501,4.275)--(5.500,4.274)--(5.499,4.274)--(5.498,4.273)--(5.497,4.272)--(5.495,4.271)%
  --(5.495,4.270)--(5.494,4.270)--(5.494,4.269)--(5.493,4.268)--(5.491,4.267)--(5.490,4.266)%
  --(5.489,4.266)--(5.489,4.265)--(5.487,4.265)--(5.487,4.264)--(5.487,4.263)--(5.486,4.263)%
  --(5.483,4.262)--(5.483,4.261)--(5.480,4.261)--(5.479,4.260)--(5.478,4.259)--(5.478,4.258)%
  --(5.477,4.258)--(5.476,4.257)--(5.475,4.256)--(5.474,4.255)--(5.474,4.254)--(5.473,4.254)%
  --(5.472,4.253)--(5.471,4.252)--(5.470,4.251)--(5.470,4.250)--(5.469,4.249)--(5.467,4.249)%
  --(5.466,4.248)--(5.466,4.247)--(5.465,4.246)--(5.465,4.245)--(5.463,4.245)--(5.462,4.244)%
  --(5.461,4.243)--(5.460,4.243)--(5.459,4.242)--(5.458,4.241)--(5.457,4.240)--(5.456,4.239)%
  --(5.455,4.239)--(5.454,4.238)--(5.453,4.238)--(5.452,4.237)--(5.450,4.236)--(5.449,4.235)%
  --(5.449,4.234)--(5.448,4.233)--(5.447,4.233)--(5.446,4.232)--(5.445,4.231)--(5.445,4.230)%
  --(5.444,4.230)--(5.443,4.229)--(5.442,4.228)--(5.440,4.228)--(5.440,4.227)--(5.438,4.226)%
  --(5.437,4.225)--(5.435,4.225)--(5.434,4.224)--(5.433,4.223)--(5.432,4.222)--(5.429,4.222)%
  --(5.427,4.221)--(5.426,4.220)--(5.426,4.219)--(5.424,4.218)--(5.422,4.218)--(5.420,4.217)%
  --(5.419,4.216)--(5.418,4.216)--(5.418,4.215)--(5.416,4.214)--(5.415,4.213)--(5.414,4.212)%
  --(5.413,4.211)--(5.412,4.210)--(5.409,4.209)--(5.408,4.209)--(5.407,4.208)--(5.406,4.207)%
  --(5.404,4.207)--(5.404,4.206)--(5.402,4.205)--(5.400,4.204)--(5.398,4.204)--(5.398,4.203)%
  --(5.397,4.202)--(5.395,4.202)--(5.394,4.201)--(5.393,4.200)--(5.392,4.200)--(5.389,4.199)%
  --(5.388,4.198)--(5.386,4.198)--(5.385,4.197)--(5.384,4.196)--(5.383,4.196)--(5.382,4.195)%
  --(5.380,4.194)--(5.379,4.194)--(5.377,4.193)--(5.377,4.192)--(5.376,4.192)--(5.374,4.191)%
  --(5.373,4.190)--(5.372,4.190)--(5.371,4.189)--(5.371,4.188)--(5.370,4.188)--(5.369,4.187)%
  --(5.369,4.186)--(5.367,4.186)--(5.366,4.185)--(5.365,4.185)--(5.364,4.184)--(5.363,4.183)%
  --(5.363,4.182)--(5.362,4.181)--(5.360,4.181)--(5.360,4.180)--(5.357,4.179)--(5.357,4.178)%
  --(5.355,4.177)--(5.354,4.177)--(5.354,4.176)--(5.353,4.175)--(5.352,4.175)--(5.352,4.174)%
  --(5.350,4.173)--(5.350,4.172)--(5.349,4.171)--(5.348,4.171)--(5.347,4.170)--(5.346,4.170)%
  --(5.346,4.169)--(5.345,4.168)--(5.344,4.168)--(5.343,4.167)--(5.343,4.166)--(5.342,4.166)%
  --(5.342,4.165)--(5.341,4.164)--(5.340,4.163)--(5.340,4.162)--(5.339,4.162)--(5.339,4.161)%
  --(5.338,4.160)--(5.338,4.159)--(5.338,4.158)--(5.337,4.157)--(5.335,4.157)--(5.334,4.156)%
  --(5.333,4.155)--(5.332,4.154)--(5.330,4.153)--(5.329,4.153)--(5.329,4.152)--(5.328,4.151)%
  --(5.328,4.150)--(5.327,4.149)--(5.326,4.149)--(5.325,4.148)--(5.324,4.147)--(5.324,4.146)%
  --(5.323,4.146)--(5.322,4.145)--(5.321,4.144)--(5.318,4.144)--(5.318,4.143)--(5.318,4.142)%
  --(5.317,4.141)--(5.316,4.141)--(5.315,4.140)--(5.314,4.139)--(5.313,4.139)--(5.312,4.138)%
  --(5.310,4.137)--(5.309,4.136)--(5.308,4.136)--(5.308,4.135)--(5.307,4.134)--(5.307,4.133)%
  --(5.306,4.133)--(5.305,4.132)--(5.304,4.131)--(5.303,4.131)--(5.300,4.130)--(5.298,4.130)%
  --(5.297,4.129)--(5.296,4.128)--(5.296,4.127)--(5.295,4.127)--(5.294,4.126)--(5.293,4.125)%
  --(5.291,4.124)--(5.291,4.123)--(5.288,4.123)--(5.287,4.122)--(5.285,4.121)--(5.284,4.121)%
  --(5.283,4.120)--(5.282,4.119)--(5.281,4.119)--(5.280,4.118)--(5.280,4.117)--(5.278,4.117)%
  --(5.278,4.116)--(5.276,4.116)--(5.275,4.115)--(5.274,4.114)--(5.273,4.114)--(5.273,4.113)%
  --(5.273,4.112)--(5.273,4.111)--(5.272,4.111)--(5.270,4.110)--(5.269,4.109)--(5.267,4.109)%
  --(5.267,4.108)--(5.267,4.107)--(5.266,4.107)--(5.265,4.106)--(5.265,4.105)--(5.264,4.105)%
  --(5.264,4.104)--(5.262,4.103)--(5.261,4.102)--(5.260,4.101)--(5.259,4.101)--(5.259,4.100)%
  --(5.258,4.099)--(5.258,4.098)--(5.257,4.098)--(5.256,4.097)--(5.256,4.096)--(5.254,4.095)%
  --(5.253,4.095)--(5.253,4.094)--(5.252,4.093)--(5.250,4.093)--(5.249,4.092)--(5.248,4.091)%
  --(5.247,4.091)--(5.247,4.090)--(5.246,4.090)--(5.245,4.089)--(5.244,4.088)--(5.243,4.087)%
  --(5.243,4.086)--(5.241,4.086)--(5.240,4.085)--(5.240,4.084)--(5.239,4.084)--(5.239,4.083)%
  --(5.238,4.082)--(5.237,4.082)--(5.236,4.081)--(5.236,4.080)--(5.235,4.079)--(5.234,4.079)%
  --(5.233,4.078)--(5.232,4.077)--(5.231,4.076)--(5.230,4.076)--(5.229,4.075)--(5.228,4.074)%
  --(5.228,4.073)--(5.227,4.072)--(5.227,4.071)--(5.226,4.070)--(5.225,4.070)--(5.224,4.069)%
  --(5.224,4.068)--(5.223,4.067)--(5.223,4.066)--(5.221,4.065)--(5.220,4.065)--(5.219,4.064)%
  --(5.219,4.063)--(5.218,4.063)--(5.217,4.062)--(5.216,4.061)--(5.215,4.060)--(5.215,4.059)%
  --(5.214,4.059)--(5.213,4.058)--(5.213,4.057)--(5.212,4.057)--(5.210,4.056)--(5.210,4.055)%
  --(5.209,4.054)--(5.209,4.053)--(5.208,4.052)--(5.208,4.051)--(5.207,4.050)--(5.207,4.049)%
  --(5.206,4.048)--(5.205,4.048)--(5.203,4.047)--(5.202,4.046)--(5.202,4.045)--(5.200,4.044)%
  --(5.199,4.043)--(5.198,4.042)--(5.198,4.041)--(5.197,4.040)--(5.196,4.039)--(5.196,4.038)%
  --(5.194,4.037)--(5.193,4.037)--(5.192,4.036)--(5.191,4.035)--(5.189,4.035)--(5.189,4.034)%
  --(5.188,4.034)--(5.187,4.033)--(5.186,4.032)--(5.185,4.031)--(5.184,4.030)--(5.183,4.029)%
  --(5.182,4.028)--(5.182,4.027)--(5.181,4.026)--(5.181,4.025)--(5.180,4.025)--(5.180,4.024)%
  --(5.179,4.023)--(5.177,4.023)--(5.176,4.022)--(5.174,4.022)--(5.173,4.021)--(5.173,4.020)%
  --(5.172,4.020)--(5.171,4.019)--(5.171,4.018)--(5.170,4.018)--(5.169,4.017)--(5.168,4.016)%
  --(5.167,4.015)--(5.167,4.014)--(5.166,4.014)--(5.166,4.013)--(5.164,4.012)--(5.163,4.012)%
  --(5.161,4.011)--(5.161,4.010)--(5.160,4.010)--(5.158,4.009)--(5.157,4.008)--(5.157,4.007)%
  --(5.155,4.007)--(5.155,4.006)--(5.154,4.005)--(5.154,4.004)--(5.153,4.004)--(5.153,4.003)%
  --(5.153,4.002)--(5.151,4.002)--(5.151,4.001)--(5.150,4.000)--(5.150,3.999)--(5.148,3.999)%
  --(5.147,3.998)--(5.146,3.997)--(5.145,3.996)--(5.144,3.995)--(5.143,3.995)--(5.142,3.994)%
  --(5.141,3.993)--(5.141,3.992)--(5.140,3.991)--(5.139,3.990)--(5.138,3.989)--(5.137,3.988)%
  --(5.136,3.988)--(5.135,3.987)--(5.134,3.986)--(5.133,3.986)--(5.132,3.985)--(5.131,3.984)%
  --(5.130,3.984)--(5.130,3.983)--(5.129,3.982)--(5.128,3.982)--(5.127,3.981)--(5.126,3.980)%
  --(5.124,3.979)--(5.124,3.978)--(5.122,3.978)--(5.122,3.977)--(5.120,3.976)--(5.119,3.976)%
  --(5.119,3.975)--(5.118,3.974)--(5.117,3.974)--(5.116,3.973)--(5.116,3.972)--(5.115,3.972)%
  --(5.115,3.971)--(5.114,3.970)--(5.113,3.970)--(5.111,3.969)--(5.110,3.968)--(5.108,3.967)%
  --(5.107,3.966)--(5.106,3.965)--(5.105,3.964)--(5.105,3.963)--(5.104,3.963)--(5.104,3.962)%
  --(5.103,3.961)--(5.103,3.960)--(5.102,3.959)--(5.101,3.959)--(5.101,3.958)--(5.100,3.957)%
  --(5.098,3.957)--(5.098,3.956)--(5.097,3.955)--(5.096,3.954)--(5.094,3.954)--(5.094,3.953)%
  --(5.094,3.952)--(5.093,3.952)--(5.092,3.951)--(5.091,3.950)--(5.090,3.950)--(5.090,3.949)%
  --(5.090,3.948)--(5.089,3.948)--(5.088,3.947)--(5.087,3.946)--(5.086,3.945)--(5.086,3.944)%
  --(5.084,3.943)--(5.082,3.943)--(5.080,3.942)--(5.078,3.941)--(5.077,3.941)--(5.076,3.940)%
  --(5.075,3.940)--(5.074,3.939)--(5.072,3.938)--(5.071,3.937)--(5.070,3.936)--(5.069,3.936)%
  --(5.068,3.935)--(5.068,3.934)--(5.067,3.934)--(5.066,3.933)--(5.065,3.932)--(5.064,3.932)%
  --(5.064,3.931)--(5.063,3.930)--(5.063,3.929)--(5.061,3.929)--(5.061,3.928)--(5.061,3.927)%
  --(5.060,3.927)--(5.060,3.926)--(5.059,3.926)--(5.059,3.925)--(5.058,3.924)--(5.057,3.924)%
  --(5.056,3.923)--(5.055,3.922)--(5.054,3.922)--(5.054,3.921)--(5.054,3.920)--(5.053,3.919)%
  --(5.052,3.918)--(5.051,3.918)--(5.050,3.917)--(5.050,3.916)--(5.049,3.916)--(5.049,3.915)%
  --(5.047,3.914)--(5.046,3.914)--(5.045,3.913)--(5.044,3.912)--(5.044,3.911)--(5.043,3.910)%
  --(5.042,3.909)--(5.040,3.909)--(5.039,3.908)--(5.039,3.907)--(5.038,3.907)--(5.035,3.906)%
  --(5.035,3.905)--(5.034,3.905)--(5.033,3.904)--(5.033,3.903)--(5.032,3.903)--(5.030,3.902)%
  --(5.029,3.901)--(5.028,3.901)--(5.027,3.900)--(5.026,3.900)--(5.025,3.899)--(5.025,3.898)%
  --(5.025,3.897)--(5.024,3.896)--(5.023,3.896)--(5.023,3.895)--(5.022,3.894)--(5.020,3.894)%
  --(5.019,3.893)--(5.019,3.892)--(5.018,3.891)--(5.017,3.890)--(5.017,3.889)--(5.016,3.888)%
  --(5.016,3.887)--(5.015,3.886)--(5.015,3.885)--(5.014,3.885)--(5.013,3.884)--(5.012,3.883)%
  --(5.011,3.882)--(5.010,3.881)--(5.009,3.881)--(5.009,3.880)--(5.009,3.879)--(5.008,3.878)%
  --(5.006,3.877)--(5.005,3.876)--(5.004,3.876)--(5.003,3.875)--(5.002,3.874)--(4.999,3.874)%
  --(4.999,3.873)--(4.998,3.873)--(4.998,3.872)--(4.997,3.871)--(4.996,3.871)--(4.995,3.870)%
  --(4.993,3.869)--(4.992,3.868)--(4.991,3.867)--(4.990,3.866)--(4.989,3.866)--(4.987,3.865)%
  --(4.987,3.864)--(4.986,3.864)--(4.985,3.863)--(4.983,3.862)--(4.983,3.861)--(4.983,3.860)%
  --(4.981,3.859)--(4.980,3.858)--(4.978,3.857)--(4.977,3.856)--(4.975,3.855)--(4.974,3.854)%
  --(4.972,3.854)--(4.972,3.853)--(4.970,3.852)--(4.969,3.852)--(4.968,3.851)--(4.966,3.850)%
  --(4.965,3.849)--(4.965,3.848)--(4.964,3.847)--(4.963,3.847)--(4.962,3.846)--(4.961,3.845)%
  --(4.959,3.844)--(4.957,3.843)--(4.956,3.842)--(4.955,3.841)--(4.954,3.840)--(4.953,3.839)%
  --(4.952,3.839)--(4.951,3.838)--(4.951,3.837)--(4.950,3.837)--(4.947,3.836)--(4.946,3.835)%
  --(4.945,3.834)--(4.944,3.834)--(4.944,3.833)--(4.944,3.832)--(4.941,3.832)--(4.941,3.831)%
  --(4.941,3.830)--(4.940,3.829)--(4.939,3.828)--(4.938,3.827)--(4.937,3.826)--(4.936,3.825)%
  --(4.936,3.824)--(4.934,3.824)--(4.932,3.823)--(4.932,3.822)--(4.931,3.822)--(4.930,3.821)%
  --(4.930,3.820)--(4.928,3.820)--(4.927,3.819)--(4.926,3.819)--(4.926,3.818)--(4.926,3.817)%
  --(4.925,3.817)--(4.925,3.816)--(4.924,3.815)--(4.923,3.814)--(4.922,3.813)--(4.922,3.812)%
  --(4.922,3.811)--(4.922,3.810)--(4.921,3.810)--(4.921,3.809)--(4.919,3.808)--(4.918,3.808)%
  --(4.918,3.807)--(4.917,3.806)--(4.916,3.806)--(4.916,3.805)--(4.915,3.805)--(4.915,3.804)%
  --(4.913,3.803)--(4.912,3.802)--(4.910,3.801)--(4.909,3.801)--(4.908,3.800)--(4.907,3.799)%
  --(4.906,3.799)--(4.905,3.798)--(4.905,3.797)--(4.904,3.796)--(4.903,3.795)--(4.902,3.794)%
  --(4.902,3.793)--(4.901,3.793)--(4.898,3.792)--(4.897,3.792)--(4.897,3.791)--(4.894,3.790)%
  --(4.892,3.789)--(4.892,3.788)--(4.891,3.788)--(4.889,3.787)--(4.888,3.786)--(4.887,3.786)%
  --(4.886,3.785)--(4.886,3.784)--(4.884,3.783)--(4.884,3.782)--(4.883,3.782)--(4.883,3.781)%
  --(4.883,3.780)--(4.882,3.779)--(4.881,3.778)--(4.878,3.778)--(4.878,3.777)--(4.877,3.777)%
  --(4.876,3.776)--(4.875,3.775)--(4.872,3.774)--(4.871,3.774)--(4.871,3.773)--(4.869,3.772)%
  --(4.869,3.771)--(4.868,3.771)--(4.868,3.770)--(4.866,3.769)--(4.864,3.769)--(4.863,3.768)%
  --(4.862,3.767)--(4.861,3.766)--(4.861,3.765)--(4.860,3.765)--(4.859,3.764)--(4.858,3.764)%
  --(4.857,3.763)--(4.857,3.762)--(4.856,3.761)--(4.854,3.760)--(4.853,3.759)--(4.852,3.759)%
  --(4.852,3.758)--(4.851,3.757)--(4.850,3.757)--(4.850,3.756)--(4.848,3.755)--(4.847,3.754)%
  --(4.846,3.753)--(4.845,3.752)--(4.844,3.752)--(4.844,3.751)--(4.843,3.751)--(4.842,3.750)%
  --(4.839,3.749)--(4.838,3.748)--(4.838,3.747)--(4.837,3.746)--(4.835,3.745)--(4.833,3.744)%
  --(4.832,3.744)--(4.831,3.743)--(4.830,3.742)--(4.829,3.742)--(4.828,3.741)--(4.827,3.740)%
  --(4.826,3.739)--(4.825,3.738)--(4.825,3.737)--(4.824,3.737)--(4.822,3.736)--(4.821,3.735)%
  --(4.819,3.734)--(4.816,3.733)--(4.815,3.732)--(4.814,3.732)--(4.813,3.731)--(4.813,3.730)%
  --(4.812,3.730)--(4.812,3.729)--(4.810,3.728)--(4.809,3.727)--(4.808,3.726)--(4.807,3.726)%
  --(4.807,3.725)--(4.806,3.724)--(4.806,3.723)--(4.805,3.723)--(4.805,3.722)--(4.804,3.721)%
  --(4.802,3.721)--(4.802,3.720)--(4.801,3.719)--(4.799,3.719)--(4.799,3.718)--(4.798,3.717)%
  --(4.797,3.716)--(4.797,3.715)--(4.795,3.714)--(4.793,3.713)--(4.792,3.713)--(4.791,3.712)%
  --(4.789,3.711)--(4.788,3.710)--(4.787,3.710)--(4.787,3.709)--(4.786,3.709)--(4.785,3.708)%
  --(4.783,3.707)--(4.783,3.706)--(4.782,3.705)--(4.781,3.704)--(4.779,3.703)--(4.778,3.702)%
  --(4.777,3.701)--(4.776,3.700)--(4.775,3.699)--(4.774,3.699)--(4.772,3.698)--(4.771,3.697)%
  --(4.770,3.696)--(4.769,3.696)--(4.769,3.695)--(4.768,3.694)--(4.767,3.694)--(4.766,3.693)%
  --(4.765,3.692)--(4.764,3.692)--(4.763,3.691)--(4.762,3.690)--(4.760,3.690)--(4.759,3.689)%
  --(4.758,3.688)--(4.756,3.687)--(4.755,3.686)--(4.754,3.686)--(4.753,3.685)--(4.753,3.684)%
  --(4.752,3.683)--(4.751,3.683)--(4.751,3.682)--(4.749,3.682)--(4.748,3.681)--(4.748,3.680)%
  --(4.747,3.680)--(4.745,3.679)--(4.745,3.678)--(4.745,3.677)--(4.744,3.677)--(4.744,3.676)%
  --(4.743,3.675)--(4.742,3.675)--(4.741,3.674)--(4.740,3.673)--(4.740,3.672)--(4.739,3.672)%
  --(4.738,3.671)--(4.737,3.670)--(4.736,3.669)--(4.735,3.669)--(4.733,3.668)--(4.732,3.667)%
  --(4.730,3.666)--(4.729,3.666)--(4.729,3.665)--(4.728,3.664)--(4.727,3.664)--(4.726,3.663)%
  --(4.726,3.662)--(4.725,3.661)--(4.723,3.661)--(4.722,3.660)--(4.720,3.659)--(4.719,3.659)%
  --(4.719,3.658)--(4.717,3.657)--(4.716,3.656)--(4.715,3.656)--(4.714,3.655)--(4.713,3.654)%
  --(4.713,3.653)--(4.712,3.653)--(4.711,3.652)--(4.709,3.651)--(4.708,3.651)--(4.707,3.650)%
  --(4.706,3.649)--(4.705,3.648)--(4.705,3.647)--(4.705,3.646)--(4.704,3.646)--(4.703,3.645)%
  --(4.703,3.644)--(4.702,3.644)--(4.700,3.643)--(4.700,3.642)--(4.698,3.641)--(4.696,3.640)%
  --(4.695,3.639)--(4.694,3.638)--(4.694,3.637)--(4.693,3.637)--(4.693,3.636)--(4.692,3.635)%
  --(4.692,3.634)--(4.691,3.634)--(4.690,3.633)--(4.688,3.632)--(4.688,3.631)--(4.687,3.631)%
  --(4.686,3.630)--(4.685,3.629)--(4.684,3.628)--(4.684,3.627)--(4.683,3.627)--(4.682,3.626)%
  --(4.682,3.625)--(4.681,3.625)--(4.681,3.624)--(4.680,3.623)--(4.678,3.623)--(4.677,3.622)%
  --(4.675,3.621)--(4.674,3.621)--(4.673,3.620)--(4.673,3.619)--(4.671,3.619)--(4.671,3.618)%
  --(4.670,3.617)--(4.667,3.616)--(4.666,3.615)--(4.664,3.615)--(4.664,3.614)--(4.663,3.614)%
  --(4.662,3.613)--(4.662,3.612)--(4.660,3.612)--(4.659,3.611)--(4.657,3.610)--(4.656,3.609)%
  --(4.655,3.608)--(4.654,3.607)--(4.652,3.607)--(4.651,3.606)--(4.650,3.605)--(4.649,3.605)%
  --(4.649,3.604)--(4.647,3.603)--(4.646,3.602)--(4.645,3.602)--(4.645,3.601)--(4.643,3.600)%
  --(4.642,3.600)--(4.641,3.599)--(4.640,3.598)--(4.636,3.597)--(4.636,3.596)--(4.635,3.596)%
  --(4.635,3.595)--(4.634,3.594)--(4.633,3.594)--(4.632,3.593)--(4.631,3.592)--(4.630,3.591)%
  --(4.630,3.590)--(4.629,3.589)--(4.627,3.589)--(4.626,3.588)--(4.625,3.588)--(4.624,3.587)%
  --(4.624,3.586)--(4.622,3.586)--(4.620,3.585)--(4.619,3.584)--(4.618,3.583)--(4.617,3.582)%
  --(4.616,3.581)--(4.616,3.580)--(4.615,3.579)--(4.614,3.579)--(4.612,3.578)--(4.611,3.577)%
  --(4.610,3.576)--(4.609,3.575)--(4.609,3.574)--(4.608,3.573)--(4.607,3.572)--(4.607,3.571)%
  --(4.606,3.570)--(4.605,3.569)--(4.604,3.568)--(4.603,3.567)--(4.601,3.566)--(4.600,3.565)%
  --(4.598,3.564)--(4.598,3.563)--(4.597,3.563)--(4.596,3.562)--(4.595,3.561)--(4.594,3.561)%
  --(4.593,3.560)--(4.592,3.560)--(4.591,3.559)--(4.590,3.558)--(4.589,3.557)--(4.588,3.557)%
  --(4.587,3.556)--(4.587,3.555)--(4.586,3.554)--(4.584,3.554)--(4.583,3.553)--(4.582,3.552)%
  --(4.581,3.551)--(4.579,3.550)--(4.579,3.549)--(4.578,3.548)--(4.577,3.547)--(4.577,3.546)%
  --(4.576,3.546)--(4.575,3.545)--(4.574,3.544)--(4.574,3.543)--(4.572,3.542)--(4.570,3.542)%
  --(4.569,3.541)--(4.567,3.540)--(4.566,3.540)--(4.566,3.539)--(4.565,3.538)--(4.563,3.538)%
  --(4.563,3.537)--(4.562,3.536)--(4.561,3.535)--(4.561,3.534)--(4.560,3.534)--(4.559,3.533)%
  --(4.559,3.532)--(4.558,3.531)--(4.557,3.531)--(4.557,3.530)--(4.556,3.529)--(4.555,3.529)%
  --(4.555,3.528)--(4.554,3.527)--(4.554,3.526)--(4.553,3.526)--(4.550,3.525)--(4.549,3.524)%
  --(4.549,3.523)--(4.547,3.522)--(4.547,3.521)--(4.546,3.521)--(4.546,3.520)--(4.544,3.520)%
  --(4.544,3.519)--(4.543,3.518)--(4.541,3.517)--(4.539,3.516)--(4.538,3.515)--(4.538,3.514)%
  --(4.537,3.513)--(4.536,3.512)--(4.534,3.510)--(4.533,3.509)--(4.532,3.508)--(4.530,3.508)%
  --(4.529,3.507)--(4.528,3.506)--(4.527,3.505)--(4.526,3.505)--(4.525,3.504)--(4.524,3.503)%
  --(4.521,3.502)--(4.520,3.501)--(4.519,3.500)--(4.518,3.499)--(4.517,3.499)--(4.516,3.498)%
  --(4.515,3.497)--(4.512,3.497)--(4.512,3.496)--(4.511,3.495)--(4.510,3.495)--(4.508,3.494)%
  --(4.508,3.493)--(4.507,3.492)--(4.507,3.491)--(4.506,3.490)--(4.505,3.489)--(4.503,3.489)%
  --(4.502,3.488)--(4.502,3.487)--(4.501,3.487)--(4.499,3.486)--(4.497,3.485)--(4.497,3.484)%
  --(4.496,3.483)--(4.494,3.482)--(4.492,3.481)--(4.492,3.480)--(4.490,3.480)--(4.489,3.479)%
  --(4.489,3.478)--(4.488,3.478)--(4.487,3.477)--(4.486,3.476)--(4.485,3.474)--(4.484,3.474)%
  --(4.484,3.473)--(4.483,3.472)--(4.482,3.472)--(4.481,3.471)--(4.481,3.470)--(4.480,3.470)%
  --(4.479,3.469)--(4.478,3.468)--(4.478,3.467)--(4.477,3.466)--(4.476,3.466)--(4.475,3.465)%
  --(4.474,3.465)--(4.474,3.464)--(4.473,3.463)--(4.471,3.462)--(4.470,3.461)--(4.469,3.461)%
  --(4.468,3.460)--(4.467,3.459)--(4.466,3.457)--(4.464,3.457)--(4.462,3.456)--(4.462,3.455)%
  --(4.460,3.455)--(4.459,3.454)--(4.459,3.453)--(4.458,3.453)--(4.458,3.452)--(4.456,3.451)%
  --(4.456,3.450)--(4.455,3.449)--(4.453,3.448)--(4.452,3.447)--(4.451,3.446)--(4.450,3.445)%
  --(4.450,3.444)--(4.449,3.444)--(4.448,3.443)--(4.447,3.442)--(4.446,3.442)--(4.445,3.441)%
  --(4.443,3.440)--(4.443,3.439)--(4.440,3.439)--(4.440,3.438)--(4.439,3.438)--(4.438,3.437)%
  --(4.437,3.436)--(4.435,3.436)--(4.433,3.435)--(4.432,3.434)--(4.431,3.433)--(4.430,3.433)%
  --(4.427,3.432)--(4.426,3.431)--(4.425,3.431)--(4.425,3.430)--(4.424,3.429)--(4.423,3.428)%
  --(4.421,3.428)--(4.420,3.427)--(4.419,3.426)--(4.418,3.426)--(4.416,3.425)--(4.414,3.424)%
  --(4.413,3.423)--(4.410,3.422)--(4.409,3.421)--(4.408,3.421)--(4.407,3.420)--(4.406,3.419)%
  --(4.406,3.418)--(4.405,3.418)--(4.403,3.417)--(4.403,3.416)--(4.402,3.416)--(4.402,3.415)%
  --(4.399,3.414)--(4.399,3.413)--(4.398,3.412)--(4.397,3.411)--(4.396,3.411)--(4.395,3.409)%
  --(4.394,3.409)--(4.392,3.408)--(4.391,3.407)--(4.389,3.407)--(4.389,3.406)--(4.388,3.405)%
  --(4.388,3.404)--(4.386,3.403)--(4.384,3.402)--(4.384,3.401)--(4.383,3.400)--(4.382,3.400)%
  --(4.382,3.399)--(4.381,3.398)--(4.380,3.398)--(4.379,3.397)--(4.379,3.396)--(4.378,3.395)%
  --(4.377,3.395)--(4.377,3.394)--(4.376,3.393)--(4.375,3.392)--(4.375,3.391)--(4.374,3.390)%
  --(4.373,3.389)--(4.372,3.389)--(4.371,3.388)--(4.371,3.387)--(4.370,3.387)--(4.369,3.386)%
  --(4.367,3.385)--(4.365,3.384)--(4.364,3.383)--(4.363,3.383)--(4.361,3.382)--(4.360,3.381)%
  --(4.359,3.380)--(4.357,3.379)--(4.357,3.378)--(4.356,3.377)--(4.355,3.377)--(4.352,3.376)%
  --(4.352,3.375)--(4.351,3.374)--(4.350,3.373)--(4.349,3.373)--(4.347,3.372)--(4.346,3.371)%
  --(4.344,3.371)--(4.344,3.370)--(4.343,3.369)--(4.342,3.368)--(4.341,3.367)--(4.338,3.366)%
  --(4.337,3.365)--(4.335,3.364)--(4.334,3.363)--(4.333,3.363)--(4.333,3.362)--(4.332,3.360)%
  --(4.332,3.359)--(4.331,3.358)--(4.330,3.357)--(4.330,3.356)--(4.329,3.355)--(4.328,3.354)%
  --(4.327,3.353)--(4.326,3.352)--(4.325,3.351)--(4.324,3.351)--(4.323,3.350)--(4.323,3.349)%
  --(4.321,3.347)--(4.320,3.347)--(4.319,3.346)--(4.319,3.345)--(4.318,3.345)--(4.316,3.344)%
  --(4.315,3.343)--(4.314,3.342)--(4.314,3.341)--(4.312,3.341)--(4.311,3.340)--(4.310,3.339)%
  --(4.309,3.339)--(4.309,3.338)--(4.307,3.337)--(4.306,3.337)--(4.306,3.336)--(4.304,3.335)%
  --(4.302,3.334)--(4.301,3.333)--(4.300,3.332)--(4.299,3.331)--(4.298,3.330)--(4.298,3.329)%
  --(4.297,3.328)--(4.296,3.327)--(4.295,3.327)--(4.294,3.326)--(4.293,3.325)--(4.291,3.324)%
  --(4.290,3.323)--(4.287,3.322)--(4.287,3.321)--(4.286,3.320)--(4.284,3.319)--(4.283,3.318)%
  --(4.281,3.317)--(4.280,3.316)--(4.278,3.316)--(4.277,3.315)--(4.276,3.314)--(4.275,3.313)%
  --(4.274,3.312)--(4.273,3.311)--(4.272,3.310)--(4.270,3.310)--(4.269,3.309)--(4.268,3.308)%
  --(4.268,3.307)--(4.267,3.307)--(4.266,3.306)--(4.265,3.305)--(4.262,3.304)--(4.261,3.304)%
  --(4.259,3.303)--(4.258,3.302)--(4.258,3.301)--(4.257,3.301)--(4.256,3.299)--(4.255,3.298)%
  --(4.253,3.297)--(4.252,3.296)--(4.252,3.295)--(4.251,3.294)--(4.250,3.293)--(4.249,3.292)%
  --(4.247,3.291)--(4.247,3.290)--(4.246,3.289)--(4.244,3.288)--(4.243,3.288)--(4.242,3.287)%
  --(4.242,3.286)--(4.241,3.285)--(4.240,3.284)--(4.239,3.283)--(4.238,3.282)--(4.237,3.281)%
  --(4.236,3.280)--(4.236,3.279)--(4.235,3.278)--(4.234,3.278)--(4.234,3.277)--(4.233,3.277)%
  --(4.231,3.276)--(4.231,3.275)--(4.230,3.274)--(4.229,3.274)--(4.226,3.273)--(4.225,3.272)%
  --(4.224,3.271)--(4.224,3.270)--(4.223,3.269)--(4.222,3.268)--(4.221,3.267)--(4.220,3.266)%
  --(4.219,3.265)--(4.218,3.264)--(4.217,3.264)--(4.215,3.263)--(4.214,3.262)--(4.213,3.262)%
  --(4.212,3.261)--(4.211,3.260)--(4.211,3.259)--(4.210,3.258)--(4.209,3.257)--(4.207,3.257)%
  --(4.206,3.255)--(4.205,3.255)--(4.205,3.254)--(4.204,3.253)--(4.203,3.252)--(4.201,3.252)%
  --(4.199,3.251)--(4.198,3.250)--(4.198,3.249)--(4.197,3.248)--(4.196,3.248)--(4.195,3.247)%
  --(4.193,3.246)--(4.192,3.245)--(4.190,3.245)--(4.189,3.243)--(4.189,3.242)--(4.188,3.242)%
  --(4.187,3.241)--(4.186,3.240)--(4.185,3.240)--(4.184,3.239)--(4.183,3.238)--(4.183,3.237)%
  --(4.182,3.236)--(4.181,3.235)--(4.180,3.234)--(4.178,3.233)--(4.177,3.233)--(4.176,3.232)%
  --(4.176,3.231)--(4.174,3.230)--(4.173,3.229)--(4.172,3.228)--(4.171,3.228)--(4.169,3.227)%
  --(4.169,3.226)--(4.168,3.225)--(4.168,3.224)--(4.167,3.223)--(4.167,3.222)--(4.166,3.222)%
  --(4.163,3.221)--(4.162,3.221)--(4.162,3.220)--(4.161,3.219)--(4.159,3.218)--(4.159,3.217)%
  --(4.158,3.216)--(4.156,3.216)--(4.154,3.215)--(4.152,3.214)--(4.152,3.213)--(4.151,3.212)%
  --(4.150,3.211)--(4.148,3.210)--(4.148,3.209)--(4.146,3.209)--(4.145,3.208)--(4.145,3.207)%
  --(4.143,3.207)--(4.142,3.206)--(4.142,3.204)--(4.141,3.204)--(4.141,3.203)--(4.140,3.202)%
  --(4.139,3.201)--(4.138,3.201)--(4.137,3.199)--(4.137,3.198)--(4.134,3.197)--(4.133,3.196)%
  --(4.133,3.195)--(4.132,3.194)--(4.131,3.193)--(4.130,3.193)--(4.129,3.192)--(4.128,3.191)%
  --(4.127,3.191)--(4.126,3.190)--(4.125,3.189)--(4.125,3.188)--(4.121,3.187)--(4.121,3.186)%
  --(4.120,3.185)--(4.120,3.184)--(4.119,3.183)--(4.118,3.183)--(4.118,3.182)--(4.117,3.182)%
  --(4.116,3.181)--(4.114,3.180)--(4.114,3.179)--(4.113,3.179)--(4.110,3.178)--(4.109,3.176)%
  --(4.107,3.176)--(4.105,3.174)--(4.104,3.174)--(4.103,3.173)--(4.103,3.172)--(4.102,3.171)%
  --(4.101,3.170)--(4.100,3.169)--(4.097,3.169)--(4.096,3.168)--(4.095,3.168)--(4.095,3.167)%
  --(4.094,3.166)--(4.092,3.164)--(4.091,3.163)--(4.090,3.162)--(4.089,3.162)--(4.087,3.160)%
  --(4.085,3.160)--(4.084,3.159)--(4.083,3.158)--(4.082,3.158)--(4.081,3.157)--(4.080,3.156)%
  --(4.078,3.156)--(4.077,3.155)--(4.077,3.154)--(4.076,3.154)--(4.076,3.152)--(4.074,3.151)%
  --(4.074,3.150)--(4.073,3.150)--(4.073,3.149)--(4.072,3.148)--(4.071,3.147)--(4.069,3.146)%
  --(4.067,3.145)--(4.066,3.144)--(4.065,3.143)--(4.064,3.142)--(4.063,3.142)--(4.062,3.141)%
  --(4.062,3.140)--(4.061,3.139)--(4.060,3.137)--(4.059,3.136)--(4.058,3.135)--(4.057,3.134)%
  --(4.057,3.133)--(4.056,3.132)--(4.055,3.131)--(4.054,3.130)--(4.053,3.130)--(4.052,3.128)%
  --(4.051,3.127)--(4.051,3.126)--(4.050,3.125)--(4.049,3.125)--(4.048,3.124)--(4.048,3.123)%
  --(4.047,3.122)--(4.045,3.120)--(4.044,3.120)--(4.044,3.119)--(4.042,3.117)--(4.042,3.116)%
  --(4.040,3.115)--(4.038,3.114)--(4.036,3.113)--(4.035,3.113)--(4.034,3.112)--(4.034,3.111)%
  --(4.029,3.110)--(4.028,3.110)--(4.028,3.109)--(4.027,3.108)--(4.024,3.108)--(4.023,3.107)%
  --(4.021,3.106)--(4.020,3.105)--(4.019,3.104)--(4.017,3.103)--(4.016,3.103)--(4.015,3.102)%
  --(4.014,3.101)--(4.014,3.100)--(4.013,3.100)--(4.011,3.099)--(4.008,3.099)--(4.007,3.098)%
  --(4.006,3.097)--(4.005,3.096)--(4.004,3.095)--(4.003,3.095)--(4.001,3.093)--(4.000,3.093)%
  --(3.999,3.092)--(3.998,3.091)--(3.997,3.090)--(3.996,3.089)--(3.995,3.088)--(3.994,3.087)%
  --(3.993,3.086)--(3.991,3.086)--(3.991,3.085)--(3.990,3.084)--(3.989,3.083)--(3.987,3.082)%
  --(3.986,3.081)--(3.986,3.080)--(3.985,3.080)--(3.984,3.079)--(3.983,3.078)--(3.982,3.077)%
  --(3.981,3.075)--(3.980,3.074)--(3.980,3.073)--(3.978,3.072)--(3.978,3.071)--(3.977,3.070)%
  --(3.976,3.070)--(3.973,3.069)--(3.973,3.068)--(3.972,3.067)--(3.970,3.066)--(3.969,3.065)%
  --(3.968,3.064)--(3.967,3.063)--(3.965,3.062)--(3.963,3.061)--(3.962,3.060)--(3.962,3.059)%
  --(3.961,3.059)--(3.960,3.058)--(3.959,3.057)--(3.957,3.056)--(3.956,3.055)--(3.955,3.054)%
  --(3.954,3.053)--(3.953,3.052)--(3.953,3.051)--(3.952,3.050)--(3.950,3.049)--(3.949,3.048)%
  --(3.948,3.048)--(3.947,3.047)--(3.946,3.046)--(3.944,3.046)--(3.943,3.045)--(3.942,3.044)%
  --(3.942,3.043)--(3.940,3.042)--(3.940,3.041)--(3.939,3.041)--(3.938,3.039)--(3.937,3.039)%
  --(3.936,3.038)--(3.935,3.037)--(3.934,3.037)--(3.933,3.036)--(3.933,3.035)--(3.931,3.034)%
  --(3.929,3.034)--(3.927,3.033)--(3.925,3.032)--(3.924,3.031)--(3.922,3.030)--(3.921,3.029)%
  --(3.920,3.027)--(3.919,3.027)--(3.917,3.025)--(3.915,3.024)--(3.914,3.023)--(3.911,3.022)%
  --(3.910,3.022)--(3.910,3.021)--(3.906,3.020)--(3.905,3.019)--(3.904,3.018)--(3.903,3.017)%
  --(3.902,3.017)--(3.901,3.016)--(3.898,3.015)--(3.897,3.014)--(3.896,3.013)--(3.894,3.012)%
  --(3.893,3.010)--(3.893,3.009)--(3.891,3.008)--(3.890,3.007)--(3.889,3.006)--(3.887,3.006)%
  --(3.887,3.005)--(3.885,3.004)--(3.885,3.003)--(3.884,3.001)--(3.884,3.000)--(3.882,2.999)%
  --(3.881,2.998)--(3.879,2.997)--(3.878,2.996)--(3.875,2.995)--(3.875,2.994)--(3.874,2.993)%
  --(3.873,2.993)--(3.871,2.992)--(3.869,2.991)--(3.868,2.990)--(3.867,2.989)--(3.866,2.988)%
  --(3.865,2.987)--(3.863,2.986)--(3.861,2.985)--(3.859,2.984)--(3.858,2.983)--(3.857,2.982)%
  --(3.855,2.981)--(3.853,2.980)--(3.851,2.979)--(3.850,2.977)--(3.850,2.975)--(3.847,2.974)%
  --(3.846,2.973)--(3.844,2.971)--(3.842,2.970)--(3.841,2.969)--(3.841,2.968)--(3.840,2.967)%
  --(3.839,2.966)--(3.837,2.964)--(3.836,2.964)--(3.834,2.963)--(3.833,2.962)--(3.832,2.961)%
  --(3.830,2.959)--(3.828,2.958)--(3.827,2.956)--(3.826,2.955)--(3.825,2.954)--(3.824,2.954)%
  --(3.823,2.953)--(3.822,2.952)--(3.820,2.950)--(3.820,2.949)--(3.817,2.948)--(3.815,2.947)%
  --(3.814,2.946)--(3.812,2.946)--(3.811,2.945)--(3.810,2.944)--(3.808,2.944)--(3.808,2.941)%
  --(3.807,2.940)--(3.806,2.939)--(3.804,2.939)--(3.803,2.938)--(3.802,2.938)--(3.802,2.937)%
  --(3.801,2.936)--(3.800,2.936)--(3.799,2.935)--(3.798,2.933)--(3.797,2.931)--(3.797,2.930)%
  --(3.796,2.929)--(3.794,2.928)--(3.794,2.926)--(3.793,2.925)--(3.792,2.924)--(3.791,2.924)%
  --(3.790,2.923)--(3.788,2.922)--(3.788,2.920)--(3.786,2.918)--(3.784,2.918)--(3.782,2.917)%
  --(3.780,2.916)--(3.779,2.916)--(3.778,2.915)--(3.777,2.914)--(3.776,2.913)--(3.776,2.912)%
  --(3.774,2.912)--(3.774,2.911)--(3.772,2.909)--(3.771,2.908)--(3.770,2.907)--(3.768,2.906)%
  --(3.768,2.905)--(3.767,2.905)--(3.766,2.903)--(3.763,2.902)--(3.761,2.901)--(3.760,2.900)%
  --(3.758,2.899)--(3.757,2.899)--(3.756,2.897)--(3.755,2.897)--(3.754,2.896)--(3.753,2.895)%
  --(3.752,2.893)--(3.748,2.892)--(3.747,2.891)--(3.747,2.890)--(3.746,2.889)--(3.744,2.889)%
  --(3.743,2.888)--(3.743,2.887)--(3.742,2.886)--(3.741,2.885)--(3.739,2.882)--(3.738,2.882)%
  --(3.737,2.880)--(3.735,2.879)--(3.732,2.879)--(3.731,2.878)--(3.729,2.877)--(3.728,2.876)%
  --(3.727,2.875)--(3.726,2.874)--(3.725,2.873)--(3.725,2.872)--(3.723,2.870)--(3.722,2.869)%
  --(3.721,2.868)--(3.720,2.866)--(3.719,2.866)--(3.718,2.864)--(3.717,2.863)--(3.717,2.861)%
  --(3.715,2.860)--(3.712,2.859)--(3.711,2.858)--(3.710,2.857)--(3.709,2.856)--(3.708,2.855)%
  --(3.706,2.854)--(3.706,2.853)--(3.705,2.852)--(3.702,2.851)--(3.700,2.850)--(3.699,2.850)%
  --(3.698,2.849)--(3.696,2.848)--(3.695,2.846)--(3.694,2.846)--(3.690,2.844)--(3.687,2.843)%
  --(3.684,2.842)--(3.684,2.841)--(3.681,2.840)--(3.678,2.839)--(3.678,2.838)--(3.676,2.837)%
  --(3.675,2.836)--(3.673,2.834)--(3.672,2.832)--(3.672,2.830)--(3.671,2.829)--(3.670,2.827)%
  --(3.669,2.826)--(3.669,2.825)--(3.666,2.825)--(3.666,2.823)--(3.665,2.822)--(3.663,2.821)%
  --(3.662,2.820)--(3.660,2.818)--(3.658,2.818)--(3.657,2.817)--(3.656,2.816)--(3.654,2.815)%
  --(3.654,2.814)--(3.653,2.813)--(3.652,2.811)--(3.651,2.809)--(3.650,2.808)--(3.649,2.806)%
  --(3.648,2.806)--(3.647,2.804)--(3.647,2.803)--(3.644,2.802)--(3.642,2.801)--(3.640,2.800)%
  --(3.637,2.799)--(3.636,2.799)--(3.634,2.798)--(3.633,2.796)--(3.631,2.795)--(3.624,2.794)%
  --(3.621,2.792)--(3.619,2.792)--(3.619,2.791)--(3.618,2.790)--(3.617,2.787)--(3.616,2.786)%
  --(3.615,2.785)--(3.614,2.784)--(3.614,2.783)--(3.612,2.782)--(3.611,2.780)--(3.609,2.780)%
  --(3.608,2.779)--(3.606,2.778)--(3.605,2.777)--(3.604,2.776)--(3.603,2.775)--(3.601,2.775)%
  --(3.599,2.772)--(3.599,2.770)--(3.598,2.769)--(3.595,2.769)--(3.593,2.767)--(3.592,2.766)%
  --(3.591,2.765)--(3.589,2.764)--(3.588,2.763)--(3.585,2.763)--(3.583,2.761)--(3.581,2.760)%
  --(3.579,2.760)--(3.576,2.759)--(3.574,2.758)--(3.573,2.758)--(3.572,2.757)--(3.566,2.755)%
  --(3.564,2.754)--(3.563,2.754)--(3.562,2.753)--(3.561,2.752)--(3.560,2.751)--(3.557,2.750)%
  --(3.556,2.749)--(3.554,2.748)--(3.552,2.747)--(3.551,2.745)--(3.550,2.744)--(3.549,2.742)%
  --(3.548,2.741)--(3.547,2.740)--(3.546,2.740)--(3.545,2.738)--(3.543,2.737)--(3.542,2.736)%
  --(3.538,2.733)--(3.535,2.731)--(3.534,2.730)--(3.531,2.728)--(3.529,2.727)--(3.528,2.726)%
  --(3.526,2.725)--(3.524,2.724)--(3.523,2.722)--(3.519,2.721)--(3.517,2.720)--(3.516,2.719)%
  --(3.515,2.717)--(3.514,2.717)--(3.512,2.715)--(3.509,2.714)--(3.508,2.713)--(3.506,2.712)%
  --(3.506,2.711)--(3.504,2.709)--(3.503,2.707)--(3.501,2.706)--(3.500,2.704)--(3.499,2.704)%
  --(3.497,2.703)--(3.496,2.701)--(3.495,2.700)--(3.491,2.699)--(3.490,2.698)--(3.488,2.696)%
  --(3.487,2.694)--(3.486,2.693)--(3.482,2.692)--(3.480,2.691)--(3.480,2.690)--(3.478,2.689)%
  --(3.477,2.688)--(3.475,2.688)--(3.475,2.687)--(3.474,2.686)--(3.472,2.684)--(3.470,2.683)%
  --(3.469,2.681)--(3.469,2.680)--(3.468,2.680)--(3.465,2.678)--(3.464,2.676)--(3.462,2.675)%
  --(3.461,2.674)--(3.459,2.673)--(3.458,2.672)--(3.456,2.671)--(3.456,2.669)--(3.455,2.666)%
  --(3.454,2.665)--(3.453,2.664)--(3.450,2.661)--(3.448,2.660)--(3.446,2.659)--(3.444,2.657)%
  --(3.443,2.654)--(3.442,2.653)--(3.441,2.652)--(3.439,2.650)--(3.438,2.649)--(3.436,2.647)%
  --(3.436,2.646)--(3.434,2.644)--(3.433,2.644)--(3.431,2.643)--(3.430,2.641)--(3.428,2.640)%
  --(3.427,2.639)--(3.425,2.638)--(3.424,2.636)--(3.420,2.635)--(3.419,2.634)--(3.418,2.633)%
  --(3.417,2.632)--(3.415,2.631)--(3.413,2.629)--(3.413,2.628)--(3.411,2.626)--(3.410,2.625)%
  --(3.408,2.623)--(3.407,2.622)--(3.405,2.621)--(3.401,2.620)--(3.400,2.619)--(3.399,2.618)%
  --(3.396,2.616)--(3.393,2.615)--(3.392,2.615)--(3.389,2.614)--(3.388,2.613)--(3.385,2.612)%
  --(3.382,2.610)--(3.380,2.609)--(3.378,2.608)--(3.377,2.607)--(3.375,2.606)--(3.371,2.605)%
  --(3.369,2.604)--(3.368,2.603)--(3.367,2.601)--(3.366,2.599)--(3.365,2.597)--(3.363,2.596)%
  --(3.359,2.596)--(3.357,2.594)--(3.356,2.593)--(3.355,2.591)--(3.354,2.590)--(3.352,2.589)%
  --(3.348,2.588)--(3.346,2.585)--(3.345,2.584)--(3.344,2.583)--(3.341,2.582)--(3.339,2.582)%
  --(3.335,2.580)--(3.334,2.579)--(3.332,2.578)--(3.330,2.577)--(3.327,2.575)--(3.326,2.574)%
  --(3.324,2.573)--(3.323,2.572)--(3.321,2.571)--(3.320,2.567)--(3.319,2.566)--(3.316,2.563)%
  --(3.315,2.561)--(3.313,2.560)--(3.311,2.559)--(3.309,2.558)--(3.307,2.558)--(3.304,2.557)%
  --(3.301,2.555)--(3.299,2.553)--(3.298,2.552)--(3.297,2.552)--(3.295,2.550)--(3.292,2.549)%
  --(3.290,2.548)--(3.288,2.547)--(3.286,2.545)--(3.285,2.544)--(3.283,2.543)--(3.282,2.542)%
  --(3.281,2.540)--(3.280,2.539)--(3.278,2.536)--(3.274,2.535)--(3.270,2.535)--(3.269,2.533)%
  --(3.266,2.532)--(3.265,2.530)--(3.263,2.528)--(3.262,2.527)--(3.261,2.523)--(3.260,2.522)%
  --(3.258,2.521)--(3.256,2.520)--(3.255,2.519)--(3.254,2.518)--(3.251,2.517)--(3.247,2.516)%
  --(3.246,2.515)--(3.243,2.514)--(3.242,2.510)--(3.240,2.510)--(3.238,2.509)--(3.236,2.507)%
  --(3.235,2.504)--(3.232,2.504)--(3.229,2.501)--(3.226,2.499)--(3.224,2.496)--(3.223,2.496)%
  --(3.221,2.493)--(3.219,2.492)--(3.217,2.491)--(3.215,2.489)--(3.214,2.485)--(3.213,2.483)%
  --(3.212,2.481)--(3.210,2.480)--(3.209,2.479)--(3.207,2.478)--(3.206,2.478)--(3.204,2.477)%
  --(3.201,2.476)--(3.200,2.475)--(3.198,2.474)--(3.196,2.472)--(3.193,2.471)--(3.191,2.469)%
  --(3.190,2.468)--(3.189,2.467)--(3.188,2.465)--(3.186,2.464)--(3.185,2.462)--(3.183,2.461)%
  --(3.180,2.460)--(3.179,2.459)--(3.175,2.458)--(3.172,2.457)--(3.171,2.456)--(3.169,2.454)%
  --(3.166,2.453)--(3.164,2.452)--(3.161,2.450)--(3.158,2.449)--(3.156,2.447)--(3.153,2.446)%
  --(3.152,2.445)--(3.151,2.443)--(3.149,2.441)--(3.147,2.440)--(3.146,2.439)--(3.145,2.436)%
  --(3.143,2.434)--(3.141,2.433)--(3.140,2.432)--(3.138,2.430)--(3.134,2.429)--(3.133,2.428)%
  --(3.131,2.426)--(3.129,2.425)--(3.128,2.424)--(3.123,2.423)--(3.122,2.421)--(3.120,2.419)%
  --(3.114,2.418)--(3.112,2.416)--(3.111,2.415)--(3.109,2.414)--(3.107,2.413)--(3.106,2.411)%
  --(3.104,2.408)--(3.102,2.405)--(3.099,2.402)--(3.098,2.399)--(3.095,2.396)--(3.094,2.394)%
  --(3.093,2.391)--(3.091,2.389)--(3.090,2.388)--(3.088,2.386)--(3.084,2.385)--(3.079,2.384)%
  --(3.077,2.382)--(3.076,2.382)--(3.074,2.379)--(3.072,2.378)--(3.070,2.373)--(3.068,2.371)%
  --(3.067,2.369)--(3.063,2.368)--(3.061,2.367)--(3.059,2.364)--(3.055,2.362)--(3.050,2.358)%
  --(3.048,2.357)--(3.045,2.355)--(3.041,2.354)--(3.038,2.353)--(3.034,2.352)--(3.032,2.351)%
  --(3.030,2.350)--(3.029,2.350)--(3.027,2.348)--(3.021,2.346)--(3.019,2.342)--(3.018,2.341)%
  --(3.016,2.340)--(3.014,2.339)--(3.012,2.338)--(3.009,2.333)--(3.007,2.330)--(3.005,2.328)%
  --(2.998,2.325)--(2.994,2.321)--(2.992,2.321)--(2.990,2.316)--(2.986,2.313)--(2.984,2.312)%
  --(2.982,2.311)--(2.980,2.309)--(2.978,2.307)--(2.976,2.305)--(2.974,2.304)--(2.971,2.302)%
  --(2.968,2.300)--(2.966,2.293)--(2.964,2.291)--(2.961,2.288)--(2.958,2.282)--(2.955,2.279)%
  --(2.951,2.277)--(2.950,2.274)--(2.948,2.274)--(2.944,2.272)--(2.941,2.269)--(2.939,2.268)%
  --(2.934,2.266)--(2.930,2.265)--(2.927,2.264)--(2.925,2.263)--(2.923,2.261)--(2.921,2.259)%
  --(2.919,2.254)--(2.917,2.249)--(2.913,2.248)--(2.910,2.247)--(2.906,2.243)--(2.903,2.240)%
  --(2.901,2.236)--(2.898,2.232)--(2.896,2.231)--(2.894,2.231)--(2.891,2.229)--(2.887,2.228)%
  --(2.883,2.227)--(2.880,2.225)--(2.878,2.224)--(2.875,2.222)--(2.872,2.220)--(2.870,2.220)%
  --(2.868,2.219)--(2.865,2.217)--(2.863,2.215)--(2.861,2.213)--(2.859,2.207)--(2.855,2.206)%
  --(2.853,2.202)--(2.849,2.200)--(2.845,2.198)--(2.842,2.194)--(2.840,2.193)--(2.838,2.190)%
  --(2.835,2.188)--(2.832,2.185)--(2.829,2.182)--(2.827,2.180)--(2.820,2.174)--(2.817,2.171)%
  --(2.812,2.168)--(2.809,2.166)--(2.806,2.164)--(2.799,2.164)--(2.796,2.162)--(2.794,2.161)%
  --(2.791,2.159)--(2.789,2.156)--(2.783,2.155)--(2.779,2.151)--(2.776,2.147)--(2.773,2.145)%
  --(2.768,2.143)--(2.762,2.135)--(2.758,2.134)--(2.755,2.131)--(2.753,2.127)--(2.750,2.121)%
  --(2.747,2.117)--(2.744,2.115)--(2.740,2.111)--(2.736,2.110)--(2.733,2.109)--(2.729,2.107)%
  --(2.725,2.106)--(2.719,2.104)--(2.716,2.102)--(2.711,2.097)--(2.708,2.092)--(2.704,2.091)%
  --(2.698,2.089)--(2.693,2.079)--(2.689,2.074)--(2.683,2.073)--(2.680,2.069)--(2.673,2.063)%
  --(2.668,2.060)--(2.665,2.056)--(2.662,2.054)--(2.659,2.053)--(2.656,2.049)--(2.652,2.045)%
  --(2.649,2.043)--(2.644,2.040)--(2.637,2.036)--(2.632,2.032)--(2.629,2.027)--(2.625,2.025)%
  --(2.618,2.023)--(2.615,2.022)--(2.611,2.020)--(2.606,2.013)--(2.593,2.010)--(2.590,2.006)%
  --(2.584,2.001)--(2.575,1.996)--(2.569,1.991)--(2.565,1.989)--(2.560,1.989)--(2.548,1.987)%
  --(2.544,1.986)--(2.540,1.983)--(2.536,1.982)--(2.532,1.980)--(2.528,1.977)--(2.521,1.976)%
  --(2.515,1.973)--(2.511,1.970)--(2.507,1.966)--(2.500,1.961)--(2.494,1.959)--(2.489,1.953)%
  --(2.485,1.951)--(2.481,1.949)--(2.474,1.946)--(2.467,1.941)--(2.462,1.938)--(2.458,1.935)%
  --(2.451,1.935)--(2.446,1.932)--(2.439,1.931)--(2.434,1.927)--(2.427,1.922)--(2.419,1.917)%
  --(2.414,1.916)--(2.409,1.915)--(2.404,1.914)--(2.399,1.910)--(2.394,1.903)--(2.389,1.899)%
  --(2.383,1.895)--(2.378,1.893)--(2.372,1.882)--(2.364,1.875)--(2.359,1.873)--(2.353,1.871)%
  --(2.348,1.870)--(2.336,1.863)--(2.330,1.859)--(2.324,1.850)--(2.318,1.843)--(2.312,1.839)%
  --(2.306,1.839)--(2.300,1.833)--(2.294,1.831)--(2.285,1.828)--(2.278,1.821)--(2.269,1.817)%
  --(2.259,1.815)--(2.252,1.809)--(2.242,1.807)--(2.235,1.805)--(2.228,1.801)--(2.221,1.799)%
  --(2.214,1.786)--(2.206,1.781)--(2.199,1.772)--(2.192,1.764)--(2.184,1.763)--(2.173,1.761)%
  --(2.165,1.756)--(2.157,1.754)--(2.149,1.751)--(2.141,1.746)--(2.132,1.743)--(2.124,1.741)%
  --(2.115,1.732)--(2.102,1.730)--(2.094,1.726)--(2.085,1.722)--(2.075,1.714)--(2.066,1.707)%
  --(2.057,1.700)--(2.047,1.692)--(2.032,1.684)--(2.022,1.677)--(2.012,1.667)--(2.001,1.660)%
  --(1.991,1.653)--(1.980,1.651)--(1.969,1.642)--(1.958,1.635)--(1.946,1.629)--(1.934,1.617)%
  --(1.922,1.613)--(1.910,1.610)--(1.898,1.600)--(1.885,1.597)--(1.872,1.578)--(1.858,1.576)%
  --(1.844,1.570)--(1.830,1.559)--(1.816,1.548)--(1.801,1.539)--(1.786,1.532)--(1.762,1.522)%
  --(1.745,1.511)--(1.728,1.497)--(1.711,1.475)--(1.684,1.472)--(1.665,1.465)--(1.645,1.460)%
  --(1.625,1.446)--(1.604,1.415)--(1.582,1.398)--(1.559,1.395)--(1.535,1.379)--(1.511,1.377)%
  --(1.485,1.359)--(1.457,1.341)--(1.429,1.333)--(1.399,1.325)--(1.367,1.314)--(1.333,1.304)%
  --(1.320,1.301);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,2.227) {GANDiffFace};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (7.733,2.227)--(8.353,2.227);
\draw[gp path] (8.644,6.075)--(8.642,6.074)--(8.639,6.073)--(8.638,6.073)--(8.637,6.072)%
  --(8.635,6.071)--(8.620,6.071)--(8.619,6.070)--(8.617,6.069)--(8.610,6.069)--(8.608,6.068)%
  --(8.603,6.068)--(8.600,6.067)--(8.597,6.066)--(8.592,6.066)--(8.590,6.065)--(8.585,6.064)%
  --(8.583,6.064)--(8.581,6.063)--(8.575,6.062)--(8.574,6.062)--(8.571,6.061)--(8.568,6.060)%
  --(8.566,6.060)--(8.565,6.059)--(8.562,6.058)--(8.561,6.058)--(8.559,6.057)--(8.558,6.056)%
  --(8.556,6.056)--(8.553,6.055)--(8.551,6.055)--(8.548,6.054)--(8.545,6.053)--(8.543,6.053)%
  --(8.535,6.052)--(8.533,6.051)--(8.532,6.051)--(8.529,6.050)--(8.527,6.049)--(8.526,6.049)%
  --(8.523,6.048)--(8.520,6.047)--(8.518,6.047)--(8.514,6.046)--(8.509,6.045)--(8.508,6.044)%
  --(8.506,6.043)--(8.505,6.043)--(8.497,6.042)--(8.496,6.041)--(8.494,6.041)--(8.493,6.040)%
  --(8.491,6.040)--(8.491,6.039)--(8.490,6.038)--(8.486,6.038)--(8.484,6.037)--(8.481,6.036)%
  --(8.480,6.036)--(8.478,6.035)--(8.477,6.034)--(8.473,6.034)--(8.473,6.033)--(8.470,6.032)%
  --(8.469,6.032)--(8.468,6.031)--(8.465,6.030)--(8.463,6.030)--(8.462,6.029)--(8.461,6.028)%
  --(8.460,6.028)--(8.456,6.027)--(8.452,6.027)--(8.449,6.026)--(8.448,6.025)--(8.446,6.025)%
  --(8.440,6.024)--(8.439,6.023)--(8.432,6.023)--(8.430,6.022)--(8.430,6.021)--(8.427,6.021)%
  --(8.424,6.020)--(8.422,6.019)--(8.416,6.019)--(8.414,6.018)--(8.408,6.017)--(8.403,6.017)%
  --(8.400,6.016)--(8.398,6.015)--(8.393,6.015)--(8.390,6.014)--(8.388,6.014)--(8.387,6.013)%
  --(8.384,6.012)--(8.379,6.011)--(8.376,6.010)--(8.371,6.010)--(8.369,6.009)--(8.358,6.008)%
  --(8.353,6.008)--(8.353,6.007)--(8.350,6.006)--(8.349,6.006)--(8.348,6.005)--(8.343,6.004)%
  --(8.339,6.004)--(8.337,6.003)--(8.334,6.002)--(8.333,6.002)--(8.332,6.001)--(8.330,6.000)%
  --(8.322,6.000)--(8.322,5.999)--(8.320,5.999)--(8.318,5.998)--(8.314,5.997)--(8.313,5.997)%
  --(8.310,5.996)--(8.309,5.995)--(8.306,5.995)--(8.304,5.994)--(8.303,5.993)--(8.300,5.993)%
  --(8.296,5.992)--(8.294,5.991)--(8.292,5.991)--(8.290,5.990)--(8.288,5.989)--(8.284,5.989)%
  --(8.283,5.988)--(8.282,5.987)--(8.278,5.987)--(8.276,5.986)--(8.273,5.985)--(8.271,5.984)%
  --(8.270,5.984)--(8.267,5.983)--(8.263,5.982)--(8.260,5.982)--(8.257,5.981)--(8.253,5.980)%
  --(8.251,5.980)--(8.250,5.979)--(8.248,5.978)--(8.247,5.977)--(8.246,5.976)--(8.244,5.976)%
  --(8.242,5.975)--(8.239,5.974)--(8.237,5.974)--(8.236,5.973)--(8.235,5.973)--(8.235,5.972)%
  --(8.234,5.971)--(8.231,5.970)--(8.230,5.969)--(8.228,5.969)--(8.226,5.968)--(8.226,5.967)%
  --(8.224,5.967)--(8.220,5.966)--(8.216,5.965)--(8.212,5.965)--(8.209,5.964)--(8.209,5.963)%
  --(8.205,5.963)--(8.201,5.962)--(8.200,5.961)--(8.198,5.961)--(8.197,5.960)--(8.195,5.960)%
  --(8.192,5.959)--(8.191,5.958)--(8.189,5.958)--(8.187,5.957)--(8.184,5.956)--(8.180,5.955)%
  --(8.178,5.954)--(8.171,5.953)--(8.163,5.952)--(8.161,5.952)--(8.158,5.951)--(8.152,5.950)%
  --(8.150,5.950)--(8.149,5.949)--(8.148,5.948)--(8.145,5.948)--(8.144,5.947)--(8.143,5.946)%
  --(8.142,5.946)--(8.140,5.945)--(8.137,5.944)--(8.136,5.943)--(8.133,5.943)--(8.128,5.942)%
  --(8.123,5.941)--(8.122,5.941)--(8.120,5.940)--(8.117,5.939)--(8.115,5.939)--(8.113,5.938)%
  --(8.108,5.937)--(8.107,5.937)--(8.106,5.936)--(8.104,5.935)--(8.102,5.935)--(8.100,5.934)%
  --(8.098,5.933)--(8.096,5.932)--(8.095,5.932)--(8.095,5.931)--(8.091,5.930)--(8.085,5.929)%
  --(8.079,5.928)--(8.074,5.928)--(8.069,5.927)--(8.067,5.926)--(8.065,5.926)--(8.065,5.925)%
  --(8.064,5.924)--(8.061,5.923)--(8.058,5.922)--(8.057,5.922)--(8.055,5.921)--(8.053,5.920)%
  --(8.051,5.919)--(8.050,5.919)--(8.047,5.918)--(8.046,5.917)--(8.044,5.917)--(8.042,5.916)%
  --(8.041,5.915)--(8.038,5.915)--(8.037,5.914)--(8.035,5.913)--(8.034,5.912)--(8.030,5.911)%
  --(8.027,5.911)--(8.024,5.910)--(8.021,5.909)--(8.020,5.908)--(8.019,5.907)--(8.018,5.907)%
  --(8.016,5.906)--(8.015,5.906)--(8.014,5.905)--(8.012,5.904)--(8.009,5.904)--(8.007,5.903)%
  --(8.002,5.902)--(8.001,5.902)--(7.998,5.901)--(7.997,5.900)--(7.992,5.900)--(7.989,5.899)%
  --(7.988,5.898)--(7.985,5.898)--(7.983,5.897)--(7.981,5.896)--(7.979,5.896)--(7.977,5.895)%
  --(7.976,5.894)--(7.973,5.894)--(7.970,5.893)--(7.969,5.892)--(7.967,5.892)--(7.966,5.891)%
  --(7.963,5.891)--(7.959,5.890)--(7.958,5.889)--(7.956,5.889)--(7.955,5.888)--(7.953,5.887)%
  --(7.952,5.887)--(7.952,5.886)--(7.948,5.885)--(7.945,5.885)--(7.942,5.884)--(7.940,5.883)%
  --(7.939,5.883)--(7.939,5.882)--(7.936,5.881)--(7.935,5.881)--(7.934,5.880)--(7.932,5.879)%
  --(7.931,5.879)--(7.930,5.878)--(7.927,5.877)--(7.922,5.876)--(7.920,5.876)--(7.918,5.875)%
  --(7.917,5.874)--(7.916,5.874)--(7.915,5.873)--(7.913,5.872)--(7.909,5.872)--(7.908,5.871)%
  --(7.907,5.870)--(7.906,5.870)--(7.905,5.869)--(7.904,5.868)--(7.899,5.868)--(7.895,5.867)%
  --(7.894,5.866)--(7.890,5.866)--(7.889,5.865)--(7.887,5.865)--(7.886,5.864)--(7.885,5.863)%
  --(7.884,5.863)--(7.880,5.862)--(7.880,5.861)--(7.879,5.861)--(7.877,5.860)--(7.874,5.859)%
  --(7.873,5.859)--(7.872,5.858)--(7.869,5.857)--(7.868,5.857)--(7.866,5.856)--(7.866,5.855)%
  --(7.865,5.855)--(7.864,5.854)--(7.860,5.853)--(7.859,5.853)--(7.859,5.852)--(7.855,5.851)%
  --(7.854,5.851)--(7.853,5.850)--(7.849,5.850)--(7.849,5.849)--(7.849,5.848)--(7.847,5.848)%
  --(7.845,5.847)--(7.844,5.846)--(7.842,5.846)--(7.841,5.845)--(7.841,5.844)--(7.840,5.844)%
  --(7.839,5.843)--(7.838,5.842)--(7.837,5.842)--(7.834,5.841)--(7.833,5.840)--(7.831,5.840)%
  --(7.828,5.839)--(7.827,5.838)--(7.823,5.838)--(7.821,5.837)--(7.819,5.837)--(7.816,5.836)%
  --(7.814,5.835)--(7.813,5.835)--(7.811,5.834)--(7.811,5.833)--(7.809,5.833)--(7.808,5.832)%
  --(7.805,5.831)--(7.803,5.831)--(7.798,5.830)--(7.796,5.829)--(7.795,5.829)--(7.794,5.828)%
  --(7.791,5.827)--(7.789,5.827)--(7.787,5.826)--(7.786,5.825)--(7.785,5.824)--(7.781,5.824)%
  --(7.780,5.823)--(7.777,5.822)--(7.776,5.822)--(7.774,5.821)--(7.773,5.820)--(7.772,5.820)%
  --(7.770,5.819)--(7.768,5.818)--(7.766,5.818)--(7.765,5.817)--(7.765,5.816)--(7.760,5.816)%
  --(7.760,5.815)--(7.756,5.814)--(7.754,5.814)--(7.753,5.813)--(7.751,5.812)--(7.750,5.812)%
  --(7.749,5.811)--(7.748,5.811)--(7.745,5.810)--(7.745,5.809)--(7.744,5.809)--(7.743,5.808)%
  --(7.741,5.807)--(7.735,5.807)--(7.735,5.806)--(7.733,5.805)--(7.732,5.805)--(7.731,5.804)%
  --(7.729,5.803)--(7.728,5.803)--(7.726,5.802)--(7.725,5.801)--(7.724,5.801)--(7.722,5.800)%
  --(7.721,5.799)--(7.719,5.798)--(7.719,5.797)--(7.718,5.797)--(7.717,5.796)--(7.715,5.796)%
  --(7.713,5.795)--(7.711,5.794)--(7.710,5.794)--(7.709,5.793)--(7.709,5.792)--(7.707,5.792)%
  --(7.706,5.791)--(7.704,5.790)--(7.703,5.790)--(7.702,5.789)--(7.701,5.788)--(7.700,5.788)%
  --(7.699,5.787)--(7.696,5.786)--(7.693,5.785)--(7.692,5.784)--(7.690,5.784)--(7.689,5.783)%
  --(7.686,5.783)--(7.683,5.782)--(7.682,5.781)--(7.679,5.781)--(7.677,5.780)--(7.676,5.779)%
  --(7.673,5.779)--(7.671,5.778)--(7.670,5.777)--(7.669,5.777)--(7.669,5.776)--(7.668,5.775)%
  --(7.665,5.775)--(7.662,5.774)--(7.661,5.773)--(7.660,5.773)--(7.660,5.772)--(7.658,5.771)%
  --(7.655,5.771)--(7.654,5.770)--(7.651,5.770)--(7.650,5.769)--(7.646,5.768)--(7.643,5.768)%
  --(7.642,5.767)--(7.641,5.766)--(7.636,5.766)--(7.634,5.765)--(7.633,5.764)--(7.631,5.764)%
  --(7.629,5.763)--(7.629,5.762)--(7.628,5.762)--(7.627,5.761)--(7.626,5.760)--(7.625,5.760)%
  --(7.625,5.759)--(7.621,5.758)--(7.620,5.758)--(7.620,5.757)--(7.619,5.756)--(7.618,5.755)%
  --(7.617,5.755)--(7.617,5.754)--(7.616,5.753)--(7.614,5.753)--(7.612,5.752)--(7.610,5.751)%
  --(7.608,5.750)--(7.607,5.749)--(7.606,5.749)--(7.605,5.748)--(7.604,5.747)--(7.599,5.747)%
  --(7.598,5.746)--(7.598,5.745)--(7.597,5.745)--(7.594,5.744)--(7.593,5.743)--(7.591,5.743)%
  --(7.589,5.742)--(7.588,5.742)--(7.587,5.741)--(7.587,5.740)--(7.585,5.740)--(7.585,5.739)%
  --(7.584,5.738)--(7.581,5.738)--(7.580,5.737)--(7.580,5.736)--(7.578,5.736)--(7.578,5.735)%
  --(7.577,5.734)--(7.572,5.734)--(7.571,5.733)--(7.570,5.732)--(7.569,5.731)--(7.568,5.731)%
  --(7.567,5.730)--(7.564,5.729)--(7.563,5.729)--(7.561,5.728)--(7.560,5.728)--(7.559,5.727)%
  --(7.558,5.726)--(7.554,5.726)--(7.554,5.725)--(7.549,5.724)--(7.546,5.723)--(7.545,5.722)%
  --(7.543,5.722)--(7.542,5.721)--(7.542,5.720)--(7.540,5.720)--(7.540,5.719)--(7.538,5.718)%
  --(7.537,5.718)--(7.536,5.717)--(7.535,5.716)--(7.533,5.716)--(7.533,5.715)--(7.529,5.714)%
  --(7.529,5.713)--(7.527,5.713)--(7.527,5.712)--(7.525,5.711)--(7.524,5.711)--(7.523,5.710)%
  --(7.523,5.709)--(7.521,5.709)--(7.519,5.708)--(7.517,5.707)--(7.516,5.707)--(7.513,5.706)%
  --(7.512,5.705)--(7.511,5.705)--(7.509,5.704)--(7.508,5.703)--(7.505,5.703)--(7.504,5.702)%
  --(7.503,5.702)--(7.501,5.701)--(7.501,5.700)--(7.499,5.700)--(7.499,5.699)--(7.498,5.698)%
  --(7.496,5.698)--(7.493,5.697)--(7.489,5.696)--(7.488,5.696)--(7.487,5.695)--(7.485,5.694)%
  --(7.484,5.694)--(7.483,5.693)--(7.478,5.692)--(7.476,5.691)--(7.475,5.690)--(7.473,5.690)%
  --(7.470,5.689)--(7.469,5.689)--(7.469,5.688)--(7.466,5.687)--(7.465,5.687)--(7.462,5.686)%
  --(7.460,5.685)--(7.459,5.685)--(7.458,5.684)--(7.456,5.683)--(7.455,5.682)--(7.454,5.681)%
  --(7.452,5.681)--(7.451,5.680)--(7.450,5.679)--(7.449,5.679)--(7.447,5.678)--(7.446,5.677)%
  --(7.444,5.677)--(7.444,5.676)--(7.442,5.675)--(7.441,5.675)--(7.440,5.674)--(7.439,5.674)%
  --(7.438,5.673)--(7.436,5.672)--(7.435,5.672)--(7.433,5.671)--(7.430,5.670)--(7.428,5.669)%
  --(7.428,5.668)--(7.427,5.668)--(7.425,5.667)--(7.423,5.666)--(7.421,5.666)--(7.420,5.665)%
  --(7.419,5.664)--(7.418,5.663)--(7.416,5.662)--(7.415,5.661)--(7.412,5.661)--(7.411,5.660)%
  --(7.409,5.659)--(7.407,5.659)--(7.405,5.658)--(7.405,5.657)--(7.402,5.657)--(7.402,5.656)%
  --(7.400,5.655)--(7.399,5.655)--(7.398,5.654)--(7.397,5.653)--(7.396,5.653)--(7.395,5.652)%
  --(7.395,5.651)--(7.394,5.651)--(7.393,5.650)--(7.391,5.649)--(7.390,5.649)--(7.388,5.648)%
  --(7.386,5.648)--(7.385,5.647)--(7.382,5.646)--(7.380,5.646)--(7.378,5.645)--(7.378,5.644)%
  --(7.374,5.644)--(7.372,5.643)--(7.371,5.642)--(7.370,5.642)--(7.368,5.641)--(7.368,5.640)%
  --(7.366,5.640)--(7.366,5.639)--(7.363,5.638)--(7.362,5.638)--(7.361,5.637)--(7.359,5.636)%
  --(7.357,5.636)--(7.355,5.635)--(7.353,5.635)--(7.352,5.634)--(7.352,5.633)--(7.350,5.633)%
  --(7.350,5.632)--(7.348,5.631)--(7.347,5.631)--(7.346,5.630)--(7.345,5.629)--(7.343,5.629)%
  --(7.342,5.628)--(7.341,5.627)--(7.338,5.627)--(7.338,5.626)--(7.335,5.625)--(7.333,5.624)%
  --(7.332,5.623)--(7.331,5.623)--(7.330,5.622)--(7.329,5.621)--(7.328,5.621)--(7.328,5.620)%
  --(7.327,5.620)--(7.326,5.619)--(7.325,5.618)--(7.323,5.617)--(7.320,5.616)--(7.319,5.616)%
  --(7.318,5.615)--(7.317,5.614)--(7.316,5.614)--(7.314,5.613)--(7.313,5.612)--(7.312,5.611)%
  --(7.312,5.610)--(7.311,5.610)--(7.310,5.609)--(7.309,5.608)--(7.309,5.607)--(7.308,5.607)%
  --(7.306,5.606)--(7.305,5.605)--(7.304,5.605)--(7.301,5.604)--(7.300,5.603)--(7.299,5.603)%
  --(7.297,5.602)--(7.295,5.601)--(7.293,5.601)--(7.293,5.600)--(7.291,5.599)--(7.290,5.599)%
  --(7.290,5.598)--(7.289,5.597)--(7.288,5.597)--(7.287,5.596)--(7.285,5.595)--(7.284,5.594)%
  --(7.283,5.594)--(7.282,5.593)--(7.282,5.592)--(7.281,5.592)--(7.279,5.591)--(7.278,5.590)%
  --(7.277,5.589)--(7.276,5.588)--(7.274,5.588)--(7.272,5.587)--(7.272,5.586)--(7.270,5.586)%
  --(7.269,5.585)--(7.269,5.584)--(7.268,5.584)--(7.266,5.583)--(7.266,5.582)--(7.263,5.582)%
  --(7.263,5.581)--(7.262,5.580)--(7.261,5.580)--(7.260,5.579)--(7.259,5.579)--(7.258,5.578)%
  --(7.256,5.577)--(7.255,5.577)--(7.255,5.576)--(7.253,5.575)--(7.250,5.575)--(7.250,5.574)%
  --(7.249,5.573)--(7.247,5.572)--(7.247,5.571)--(7.246,5.571)--(7.244,5.570)--(7.244,5.569)%
  --(7.238,5.569)--(7.236,5.568)--(7.236,5.567)--(7.235,5.567)--(7.235,5.566)--(7.233,5.566)%
  --(7.233,5.565)--(7.232,5.564)--(7.230,5.564)--(7.228,5.563)--(7.227,5.562)--(7.224,5.562)%
  --(7.223,5.561)--(7.222,5.560)--(7.220,5.560)--(7.220,5.559)--(7.218,5.558)--(7.217,5.558)%
  --(7.216,5.557)--(7.216,5.556)--(7.215,5.556)--(7.215,5.555)--(7.213,5.554)--(7.209,5.554)%
  --(7.208,5.553)--(7.207,5.553)--(7.204,5.552)--(7.204,5.551)--(7.203,5.551)--(7.201,5.550)%
  --(7.200,5.549)--(7.199,5.549)--(7.199,5.548)--(7.197,5.547)--(7.195,5.546)--(7.194,5.545)%
  --(7.192,5.545)--(7.191,5.544)--(7.191,5.543)--(7.190,5.543)--(7.189,5.542)--(7.189,5.541)%
  --(7.186,5.540)--(7.184,5.539)--(7.182,5.538)--(7.180,5.538)--(7.178,5.537)--(7.178,5.536)%
  --(7.175,5.536)--(7.174,5.535)--(7.172,5.534)--(7.169,5.534)--(7.169,5.533)--(7.168,5.532)%
  --(7.166,5.532)--(7.166,5.531)--(7.166,5.530)--(7.165,5.530)--(7.165,5.529)--(7.160,5.528)%
  --(7.159,5.528)--(7.159,5.527)--(7.158,5.526)--(7.157,5.526)--(7.156,5.525)--(7.155,5.525)%
  --(7.155,5.524)--(7.154,5.523)--(7.151,5.523)--(7.150,5.522)--(7.150,5.521)--(7.149,5.521)%
  --(7.148,5.520)--(7.147,5.519)--(7.145,5.519)--(7.144,5.518)--(7.143,5.517)--(7.142,5.517)%
  --(7.142,5.516)--(7.140,5.515)--(7.138,5.515)--(7.137,5.514)--(7.136,5.513)--(7.136,5.512)%
  --(7.135,5.512)--(7.131,5.511)--(7.130,5.510)--(7.125,5.510)--(7.124,5.509)--(7.123,5.508)%
  --(7.121,5.507)--(7.121,5.506)--(7.118,5.506)--(7.117,5.505)--(7.116,5.504)--(7.112,5.504)%
  --(7.111,5.503)--(7.110,5.502)--(7.109,5.502)--(7.107,5.501)--(7.106,5.500)--(7.106,5.499)%
  --(7.103,5.499)--(7.102,5.498)--(7.102,5.497)--(7.102,5.496)--(7.099,5.495)--(7.098,5.495)%
  --(7.097,5.494)--(7.095,5.493)--(7.094,5.493)--(7.093,5.492)--(7.092,5.491)--(7.088,5.490)%
  --(7.086,5.489)--(7.085,5.488)--(7.085,5.487)--(7.083,5.487)--(7.081,5.486)--(7.079,5.486)%
  --(7.078,5.485)--(7.077,5.484)--(7.076,5.484)--(7.074,5.483)--(7.074,5.482)--(7.071,5.482)%
  --(7.070,5.481)--(7.069,5.480)--(7.068,5.480)--(7.065,5.479)--(7.064,5.478)--(7.060,5.478)%
  --(7.059,5.477)--(7.058,5.476)--(7.057,5.476)--(7.054,5.475)--(7.053,5.474)--(7.052,5.474)%
  --(7.052,5.473)--(7.051,5.472)--(7.050,5.472)--(7.049,5.471)--(7.047,5.471)--(7.046,5.470)%
  --(7.044,5.469)--(7.042,5.469)--(7.041,5.468)--(7.040,5.467)--(7.039,5.466)--(7.039,5.465)%
  --(7.037,5.465)--(7.037,5.464)--(7.035,5.463)--(7.032,5.463)--(7.030,5.462)--(7.029,5.461)%
  --(7.026,5.460)--(7.022,5.459)--(7.016,5.459)--(7.016,5.458)--(7.015,5.458)--(7.012,5.457)%
  --(7.011,5.456)--(7.011,5.455)--(7.010,5.454)--(7.009,5.454)--(7.007,5.453)--(7.004,5.452)%
  --(7.003,5.452)--(7.002,5.451)--(7.002,5.450)--(7.001,5.450)--(7.000,5.449)--(7.000,5.448)%
  --(6.999,5.448)--(6.999,5.447)--(6.998,5.446)--(6.993,5.446)--(6.992,5.445)--(6.991,5.445)%
  --(6.988,5.444)--(6.986,5.443)--(6.985,5.442)--(6.985,5.441)--(6.984,5.441)--(6.983,5.440)%
  --(6.982,5.439)--(6.978,5.439)--(6.977,5.438)--(6.975,5.437)--(6.973,5.437)--(6.972,5.436)%
  --(6.971,5.435)--(6.970,5.434)--(6.969,5.433)--(6.968,5.433)--(6.967,5.432)--(6.966,5.431)%
  --(6.964,5.431)--(6.962,5.430)--(6.959,5.430)--(6.958,5.429)--(6.956,5.428)--(6.952,5.427)%
  --(6.950,5.426)--(6.949,5.425)--(6.948,5.424)--(6.947,5.424)--(6.946,5.423)--(6.945,5.422)%
  --(6.943,5.422)--(6.942,5.421)--(6.942,5.420)--(6.940,5.420)--(6.939,5.419)--(6.939,5.418)%
  --(6.938,5.418)--(6.938,5.417)--(6.936,5.417)--(6.936,5.416)--(6.935,5.415)--(6.934,5.415)%
  --(6.934,5.414)--(6.933,5.413)--(6.931,5.412)--(6.931,5.411)--(6.930,5.411)--(6.929,5.410)%
  --(6.928,5.409)--(6.927,5.409)--(6.925,5.408)--(6.923,5.407)--(6.922,5.406)--(6.920,5.405)%
  --(6.917,5.404)--(6.917,5.403)--(6.916,5.402)--(6.915,5.401)--(6.914,5.400)--(6.912,5.400)%
  --(6.911,5.399)--(6.910,5.398)--(6.909,5.398)--(6.909,5.397)--(6.908,5.396)--(6.906,5.396)%
  --(6.905,5.395)--(6.904,5.394)--(6.903,5.394)--(6.902,5.393)--(6.901,5.392)--(6.900,5.392)%
  --(6.899,5.391)--(6.897,5.390)--(6.897,5.389)--(6.896,5.389)--(6.895,5.388)--(6.895,5.387)%
  --(6.894,5.387)--(6.893,5.386)--(6.891,5.385)--(6.890,5.384)--(6.889,5.383)--(6.887,5.383)%
  --(6.885,5.382)--(6.884,5.381)--(6.883,5.381)--(6.882,5.380)--(6.881,5.379)--(6.880,5.379)%
  --(6.877,5.378)--(6.876,5.377)--(6.875,5.377)--(6.875,5.376)--(6.874,5.376)--(6.873,5.375)%
  --(6.871,5.374)--(6.870,5.374)--(6.870,5.373)--(6.869,5.372)--(6.866,5.371)--(6.866,5.370)%
  --(6.865,5.370)--(6.865,5.369)--(6.862,5.368)--(6.861,5.367)--(6.860,5.366)--(6.859,5.366)%
  --(6.857,5.365)--(6.856,5.364)--(6.855,5.364)--(6.855,5.363)--(6.853,5.363)--(6.853,5.362)%
  --(6.852,5.361)--(6.851,5.361)--(6.848,5.360)--(6.846,5.359)--(6.844,5.359)--(6.842,5.358)%
  --(6.841,5.357)--(6.841,5.356)--(6.841,5.355)--(6.840,5.355)--(6.840,5.354)--(6.838,5.353)%
  --(6.836,5.353)--(6.836,5.352)--(6.835,5.351)--(6.834,5.351)--(6.833,5.350)--(6.830,5.350)%
  --(6.830,5.349)--(6.829,5.348)--(6.828,5.347)--(6.826,5.346)--(6.825,5.346)--(6.824,5.345)%
  --(6.823,5.344)--(6.822,5.344)--(6.821,5.343)--(6.820,5.342)--(6.818,5.341)--(6.817,5.340)%
  --(6.815,5.339)--(6.815,5.338)--(6.814,5.338)--(6.814,5.337)--(6.813,5.336)--(6.812,5.336)%
  --(6.812,5.335)--(6.811,5.335)--(6.810,5.334)--(6.807,5.333)--(6.807,5.332)--(6.806,5.331)%
  --(6.805,5.331)--(6.804,5.330)--(6.804,5.329)--(6.803,5.329)--(6.803,5.328)--(6.801,5.327)%
  --(6.800,5.327)--(6.798,5.326)--(6.797,5.325)--(6.796,5.324)--(6.795,5.323)--(6.793,5.322)%
  --(6.792,5.322)--(6.791,5.321)--(6.790,5.320)--(6.787,5.320)--(6.786,5.319)--(6.786,5.318)%
  --(6.785,5.318)--(6.783,5.317)--(6.780,5.316)--(6.779,5.316)--(6.776,5.315)--(6.775,5.314)%
  --(6.773,5.314)--(6.770,5.313)--(6.769,5.312)--(6.768,5.312)--(6.763,5.311)--(6.761,5.310)%
  --(6.760,5.310)--(6.757,5.309)--(6.755,5.309)--(6.755,5.308)--(6.754,5.307)--(6.753,5.307)%
  --(6.752,5.306)--(6.752,5.305)--(6.750,5.304)--(6.750,5.303)--(6.749,5.303)--(6.745,5.302)%
  --(6.745,5.301)--(6.743,5.300)--(6.741,5.299)--(6.740,5.299)--(6.739,5.298)--(6.738,5.297)%
  --(6.736,5.296)--(6.734,5.296)--(6.733,5.295)--(6.730,5.294)--(6.726,5.294)--(6.724,5.293)%
  --(6.723,5.292)--(6.722,5.292)--(6.721,5.291)--(6.719,5.290)--(6.718,5.289)--(6.716,5.288)%
  --(6.715,5.288)--(6.714,5.287)--(6.713,5.286)--(6.712,5.286)--(6.709,5.285)--(6.707,5.284)%
  --(6.706,5.284)--(6.705,5.283)--(6.703,5.282)--(6.702,5.281)--(6.701,5.280)--(6.700,5.279)%
  --(6.699,5.279)--(6.699,5.278)--(6.698,5.277)--(6.695,5.277)--(6.693,5.276)--(6.692,5.275)%
  --(6.690,5.274)--(6.688,5.273)--(6.686,5.273)--(6.685,5.272)--(6.684,5.271)--(6.683,5.271)%
  --(6.682,5.270)--(6.681,5.269)--(6.680,5.269)--(6.680,5.268)--(6.677,5.268)--(6.676,5.267)%
  --(6.675,5.266)--(6.674,5.265)--(6.673,5.264)--(6.672,5.264)--(6.671,5.263)--(6.669,5.262)%
  --(6.669,5.261)--(6.667,5.260)--(6.666,5.259)--(6.666,5.258)--(6.665,5.258)--(6.662,5.257)%
  --(6.661,5.256)--(6.660,5.255)--(6.658,5.254)--(6.658,5.253)--(6.657,5.253)--(6.657,5.252)%
  --(6.656,5.251)--(6.655,5.251)--(6.654,5.250)--(6.651,5.249)--(6.650,5.248)--(6.648,5.247)%
  --(6.645,5.246)--(6.643,5.245)--(6.642,5.245)--(6.641,5.244)--(6.638,5.243)--(6.636,5.243)%
  --(6.635,5.242)--(6.634,5.242)--(6.633,5.241)--(6.632,5.240)--(6.630,5.240)--(6.629,5.239)%
  --(6.629,5.238)--(6.627,5.238)--(6.627,5.237)--(6.627,5.236)--(6.626,5.236)--(6.626,5.235)%
  --(6.625,5.234)--(6.624,5.234)--(6.622,5.233)--(6.621,5.232)--(6.620,5.232)--(6.620,5.231)%
  --(6.619,5.230)--(6.618,5.230)--(6.617,5.229)--(6.617,5.228)--(6.615,5.228)--(6.615,5.227)%
  --(6.614,5.227)--(6.612,5.226)--(6.612,5.225)--(6.610,5.225)--(6.609,5.224)--(6.607,5.223)%
  --(6.605,5.223)--(6.603,5.222)--(6.602,5.221)--(6.601,5.221)--(6.600,5.220)--(6.598,5.219)%
  --(6.596,5.219)--(6.596,5.218)--(6.595,5.217)--(6.594,5.217)--(6.593,5.216)--(6.591,5.215)%
  --(6.589,5.215)--(6.589,5.214)--(6.588,5.214)--(6.587,5.213)--(6.586,5.212)--(6.586,5.211)%
  --(6.585,5.210)--(6.584,5.210)--(6.583,5.209)--(6.583,5.208)--(6.581,5.208)--(6.580,5.207)%
  --(6.580,5.206)--(6.579,5.206)--(6.579,5.205)--(6.578,5.204)--(6.575,5.204)--(6.573,5.203)%
  --(6.573,5.202)--(6.571,5.202)--(6.570,5.201)--(6.568,5.201)--(6.567,5.200)--(6.566,5.199)%
  --(6.565,5.199)--(6.565,5.198)--(6.564,5.197)--(6.563,5.196)--(6.562,5.195)--(6.560,5.195)%
  --(6.559,5.194)--(6.559,5.193)--(6.558,5.193)--(6.556,5.192)--(6.556,5.191)--(6.554,5.191)%
  --(6.552,5.190)--(6.551,5.189)--(6.550,5.189)--(6.549,5.188)--(6.549,5.187)--(6.548,5.186)%
  --(6.547,5.186)--(6.546,5.185)--(6.542,5.184)--(6.541,5.184)--(6.540,5.183)--(6.539,5.182)%
  --(6.537,5.182)--(6.536,5.181)--(6.535,5.180)--(6.534,5.179)--(6.532,5.178)--(6.530,5.178)%
  --(6.530,5.177)--(6.528,5.176)--(6.527,5.176)--(6.526,5.175)--(6.525,5.174)--(6.523,5.174)%
  --(6.523,5.173)--(6.521,5.173)--(6.520,5.172)--(6.519,5.171)--(6.518,5.171)--(6.517,5.170)%
  --(6.516,5.169)--(6.515,5.168)--(6.514,5.167)--(6.513,5.167)--(6.512,5.166)--(6.509,5.165)%
  --(6.508,5.165)--(6.507,5.164)--(6.507,5.163)--(6.505,5.163)--(6.504,5.162)--(6.503,5.161)%
  --(6.501,5.161)--(6.501,5.160)--(6.499,5.160)--(6.498,5.159)--(6.497,5.158)--(6.496,5.158)%
  --(6.495,5.157)--(6.494,5.156)--(6.493,5.156)--(6.492,5.155)--(6.490,5.154)--(6.489,5.153)%
  --(6.487,5.152)--(6.486,5.151)--(6.485,5.150)--(6.483,5.150)--(6.482,5.149)--(6.481,5.148)%
  --(6.479,5.148)--(6.477,5.147)--(6.475,5.146)--(6.475,5.145)--(6.473,5.145)--(6.472,5.144)%
  --(6.471,5.143)--(6.469,5.143)--(6.469,5.142)--(6.467,5.141)--(6.465,5.140)--(6.464,5.139)%
  --(6.463,5.139)--(6.462,5.138)--(6.462,5.137)--(6.461,5.137)--(6.460,5.136)--(6.459,5.135)%
  --(6.457,5.135)--(6.457,5.134)--(6.456,5.133)--(6.455,5.133)--(6.454,5.132)--(6.453,5.131)%
  --(6.451,5.130)--(6.450,5.130)--(6.448,5.129)--(6.447,5.128)--(6.445,5.127)--(6.444,5.126)%
  --(6.443,5.126)--(6.443,5.125)--(6.442,5.124)--(6.441,5.123)--(6.439,5.122)--(6.438,5.121)%
  --(6.437,5.120)--(6.436,5.119)--(6.434,5.119)--(6.434,5.118)--(6.433,5.117)--(6.432,5.117)%
  --(6.432,5.116)--(6.427,5.115)--(6.426,5.115)--(6.426,5.114)--(6.425,5.113)--(6.423,5.112)%
  --(6.423,5.111)--(6.422,5.111)--(6.420,5.110)--(6.420,5.109)--(6.419,5.108)--(6.418,5.108)%
  --(6.417,5.107)--(6.416,5.106)--(6.415,5.106)--(6.415,5.105)--(6.410,5.105)--(6.409,5.104)%
  --(6.407,5.103)--(6.407,5.102)--(6.406,5.101)--(6.405,5.101)--(6.404,5.100)--(6.404,5.099)%
  --(6.402,5.099)--(6.402,5.098)--(6.400,5.097)--(6.399,5.097)--(6.397,5.096)--(6.396,5.095)%
  --(6.394,5.095)--(6.394,5.094)--(6.393,5.093)--(6.392,5.093)--(6.391,5.092)--(6.390,5.092)%
  --(6.390,5.091)--(6.388,5.090)--(6.386,5.090)--(6.386,5.089)--(6.385,5.088)--(6.383,5.087)%
  --(6.382,5.086)--(6.381,5.086)--(6.380,5.085)--(6.380,5.084)--(6.379,5.083)--(6.378,5.082)%
  --(6.377,5.082)--(6.376,5.081)--(6.376,5.080)--(6.375,5.080)--(6.373,5.079)--(6.371,5.079)%
  --(6.370,5.078)--(6.368,5.077)--(6.367,5.077)--(6.366,5.076)--(6.366,5.075)--(6.365,5.075)%
  --(6.365,5.074)--(6.364,5.073)--(6.363,5.072)--(6.362,5.071)--(6.361,5.071)--(6.360,5.070)%
  --(6.359,5.069)--(6.358,5.069)--(6.357,5.068)--(6.357,5.067)--(6.355,5.067)--(6.354,5.066)%
  --(6.353,5.065)--(6.352,5.064)--(6.352,5.063)--(6.351,5.062)--(6.350,5.062)--(6.348,5.061)%
  --(6.347,5.060)--(6.346,5.060)--(6.346,5.059)--(6.345,5.058)--(6.344,5.057)--(6.344,5.056)%
  --(6.343,5.056)--(6.339,5.055)--(6.338,5.054)--(6.337,5.054)--(6.337,5.053)--(6.336,5.052)%
  --(6.335,5.051)--(6.334,5.051)--(6.332,5.050)--(6.332,5.049)--(6.331,5.048)--(6.329,5.047)%
  --(6.328,5.047)--(6.327,5.046)--(6.326,5.045)--(6.324,5.045)--(6.324,5.044)--(6.323,5.043)%
  --(6.321,5.043)--(6.320,5.042)--(6.319,5.041)--(6.318,5.040)--(6.317,5.039)--(6.316,5.039)%
  --(6.314,5.038)--(6.312,5.037)--(6.311,5.036)--(6.310,5.035)--(6.309,5.034)--(6.308,5.034)%
  --(6.306,5.033)--(6.306,5.032)--(6.305,5.032)--(6.304,5.031)--(6.303,5.030)--(6.303,5.029)%
  --(6.302,5.028)--(6.301,5.028)--(6.301,5.027)--(6.301,5.026)--(6.300,5.026)--(6.299,5.025)%
  --(6.298,5.024)--(6.298,5.023)--(6.297,5.022)--(6.296,5.022)--(6.295,5.021)--(6.294,5.020)%
  --(6.293,5.020)--(6.293,5.019)--(6.292,5.018)--(6.291,5.018)--(6.290,5.017)--(6.288,5.016)%
  --(6.286,5.016)--(6.285,5.015)--(6.284,5.014)--(6.282,5.013)--(6.282,5.012)--(6.281,5.011)%
  --(6.280,5.011)--(6.279,5.010)--(6.278,5.009)--(6.277,5.008)--(6.276,5.007)--(6.275,5.006)%
  --(6.273,5.005)--(6.271,5.005)--(6.270,5.004)--(6.269,5.003)--(6.268,5.002)--(6.267,5.001)%
  --(6.266,5.000)--(6.265,4.999)--(6.264,4.999)--(6.261,4.998)--(6.259,4.997)--(6.259,4.996)%
  --(6.258,4.996)--(6.257,4.995)--(6.256,4.994)--(6.254,4.993)--(6.253,4.993)--(6.253,4.992)%
  --(6.252,4.991)--(6.251,4.991)--(6.250,4.990)--(6.249,4.989)--(6.248,4.989)--(6.247,4.988)%
  --(6.247,4.987)--(6.245,4.987)--(6.244,4.986)--(6.244,4.985)--(6.242,4.985)--(6.241,4.984)%
  --(6.240,4.983)--(6.239,4.982)--(6.237,4.981)--(6.236,4.980)--(6.233,4.979)--(6.232,4.978)%
  --(6.231,4.978)--(6.231,4.977)--(6.229,4.976)--(6.229,4.975)--(6.228,4.974)--(6.227,4.974)%
  --(6.224,4.973)--(6.224,4.972)--(6.223,4.972)--(6.222,4.971)--(6.220,4.971)--(6.220,4.970)%
  --(6.220,4.969)--(6.219,4.969)--(6.217,4.968)--(6.216,4.967)--(6.215,4.967)--(6.213,4.966)%
  --(6.213,4.965)--(6.212,4.965)--(6.211,4.964)--(6.211,4.963)--(6.210,4.963)--(6.209,4.962)%
  --(6.209,4.961)--(6.208,4.961)--(6.208,4.960)--(6.208,4.959)--(6.207,4.959)--(6.207,4.958)%
  --(6.203,4.957)--(6.202,4.957)--(6.201,4.956)--(6.199,4.955)--(6.197,4.955)--(6.195,4.954)%
  --(6.195,4.953)--(6.193,4.953)--(6.192,4.952)--(6.192,4.951)--(6.191,4.950)--(6.187,4.949)%
  --(6.185,4.949)--(6.184,4.948)--(6.184,4.947)--(6.183,4.947)--(6.182,4.946)--(6.182,4.945)%
  --(6.180,4.945)--(6.179,4.944)--(6.179,4.943)--(6.178,4.943)--(6.177,4.942)--(6.176,4.942)%
  --(6.175,4.941)--(6.175,4.940)--(6.174,4.939)--(6.173,4.938)--(6.172,4.937)--(6.171,4.937)%
  --(6.170,4.936)--(6.170,4.935)--(6.169,4.935)--(6.168,4.934)--(6.167,4.933)--(6.166,4.933)%
  --(6.165,4.932)--(6.164,4.931)--(6.163,4.930)--(6.162,4.930)--(6.158,4.929)--(6.156,4.928)%
  --(6.155,4.928)--(6.154,4.927)--(6.152,4.926)--(6.151,4.926)--(6.150,4.925)--(6.149,4.924)%
  --(6.149,4.923)--(6.147,4.922)--(6.145,4.922)--(6.144,4.921)--(6.144,4.920)--(6.142,4.919)%
  --(6.141,4.919)--(6.140,4.918)--(6.139,4.917)--(6.138,4.917)--(6.137,4.916)--(6.136,4.916)%
  --(6.136,4.915)--(6.134,4.914)--(6.132,4.914)--(6.131,4.913)--(6.130,4.912)--(6.129,4.912)%
  --(6.128,4.911)--(6.127,4.910)--(6.126,4.910)--(6.123,4.909)--(6.123,4.908)--(6.121,4.908)%
  --(6.119,4.907)--(6.119,4.906)--(6.118,4.906)--(6.115,4.905)--(6.114,4.904)--(6.112,4.904)%
  --(6.112,4.903)--(6.110,4.903)--(6.109,4.902)--(6.108,4.901)--(6.107,4.901)--(6.106,4.900)%
  --(6.104,4.899)--(6.103,4.899)--(6.103,4.898)--(6.101,4.897)--(6.101,4.896)--(6.100,4.896)%
  --(6.099,4.895)--(6.098,4.894)--(6.097,4.893)--(6.096,4.892)--(6.095,4.892)--(6.094,4.891)%
  --(6.094,4.890)--(6.093,4.890)--(6.090,4.889)--(6.089,4.889)--(6.087,4.888)--(6.087,4.887)%
  --(6.085,4.887)--(6.084,4.886)--(6.084,4.885)--(6.083,4.885)--(6.083,4.884)--(6.082,4.883)%
  --(6.081,4.882)--(6.079,4.881)--(6.078,4.880)--(6.077,4.879)--(6.076,4.879)--(6.075,4.878)%
  --(6.075,4.877)--(6.074,4.876)--(6.073,4.875)--(6.071,4.874)--(6.070,4.874)--(6.070,4.873)%
  --(6.069,4.872)--(6.068,4.871)--(6.068,4.870)--(6.067,4.870)--(6.065,4.869)--(6.065,4.868)%
  --(6.062,4.868)--(6.062,4.867)--(6.061,4.866)--(6.059,4.866)--(6.057,4.865)--(6.057,4.864)%
  --(6.056,4.864)--(6.054,4.863)--(6.053,4.862)--(6.052,4.862)--(6.051,4.861)--(6.050,4.860)%
  --(6.049,4.859)--(6.048,4.858)--(6.046,4.857)--(6.044,4.856)--(6.043,4.855)--(6.042,4.855)%
  --(6.041,4.854)--(6.041,4.853)--(6.040,4.853)--(6.038,4.852)--(6.037,4.851)--(6.036,4.851)%
  --(6.035,4.850)--(6.034,4.849)--(6.033,4.849)--(6.033,4.848)--(6.031,4.847)--(6.031,4.846)%
  --(6.030,4.845)--(6.029,4.844)--(6.028,4.844)--(6.028,4.843)--(6.027,4.842)--(6.026,4.842)%
  --(6.025,4.841)--(6.024,4.840)--(6.023,4.840)--(6.022,4.839)--(6.022,4.838)--(6.022,4.837)%
  --(6.021,4.836)--(6.020,4.836)--(6.018,4.835)--(6.016,4.834)--(6.016,4.833)--(6.015,4.832)%
  --(6.013,4.831)--(6.012,4.830)--(6.011,4.830)--(6.010,4.829)--(6.009,4.828)--(6.007,4.828)%
  --(6.006,4.827)--(6.005,4.826)--(6.004,4.826)--(6.002,4.825)--(6.001,4.824)--(6.000,4.824)%
  --(5.998,4.823)--(5.998,4.822)--(5.995,4.822)--(5.994,4.821)--(5.993,4.821)--(5.992,4.820)%
  --(5.991,4.819)--(5.990,4.819)--(5.989,4.818)--(5.988,4.817)--(5.988,4.816)--(5.985,4.815)%
  --(5.984,4.815)--(5.983,4.814)--(5.983,4.813)--(5.981,4.813)--(5.981,4.812)--(5.981,4.811)%
  --(5.978,4.811)--(5.977,4.810)--(5.976,4.809)--(5.975,4.808)--(5.974,4.808)--(5.974,4.807)%
  --(5.973,4.806)--(5.973,4.805)--(5.972,4.805)--(5.970,4.804)--(5.968,4.803)--(5.967,4.803)%
  --(5.966,4.802)--(5.966,4.801)--(5.964,4.801)--(5.963,4.800)--(5.962,4.799)--(5.960,4.799)%
  --(5.959,4.798)--(5.959,4.797)--(5.958,4.797)--(5.957,4.796)--(5.956,4.795)--(5.955,4.795)%
  --(5.953,4.794)--(5.952,4.794)--(5.951,4.793)--(5.949,4.792)--(5.948,4.791)--(5.947,4.790)%
  --(5.947,4.789)--(5.946,4.788)--(5.944,4.787)--(5.940,4.786)--(5.937,4.785)--(5.937,4.784)%
  --(5.936,4.784)--(5.934,4.783)--(5.933,4.782)--(5.932,4.782)--(5.932,4.781)--(5.931,4.781)%
  --(5.931,4.780)--(5.930,4.779)--(5.930,4.778)--(5.929,4.777)--(5.928,4.777)--(5.926,4.776)%
  --(5.924,4.775)--(5.922,4.774)--(5.921,4.773)--(5.920,4.773)--(5.919,4.772)--(5.917,4.771)%
  --(5.916,4.770)--(5.915,4.769)--(5.914,4.769)--(5.914,4.768)--(5.913,4.767)--(5.912,4.767)%
  --(5.911,4.766)--(5.910,4.766)--(5.909,4.765)--(5.908,4.764)--(5.907,4.764)--(5.907,4.763)%
  --(5.905,4.762)--(5.904,4.761)--(5.902,4.760)--(5.900,4.760)--(5.899,4.759)--(5.898,4.758)%
  --(5.897,4.758)--(5.897,4.757)--(5.896,4.756)--(5.895,4.756)--(5.894,4.755)--(5.893,4.754)%
  --(5.891,4.754)--(5.890,4.753)--(5.889,4.753)--(5.887,4.752)--(5.886,4.751)--(5.885,4.751)%
  --(5.883,4.750)--(5.883,4.749)--(5.882,4.749)--(5.880,4.748)--(5.879,4.747)--(5.878,4.747)%
  --(5.875,4.746)--(5.875,4.745)--(5.874,4.745)--(5.873,4.744)--(5.872,4.743)--(5.871,4.743)%
  --(5.871,4.742)--(5.870,4.741)--(5.869,4.741)--(5.868,4.740)--(5.867,4.740)--(5.867,4.739)%
  --(5.866,4.738)--(5.865,4.738)--(5.864,4.737)--(5.863,4.736)--(5.862,4.735)--(5.861,4.734)%
  --(5.858,4.734)--(5.857,4.733)--(5.856,4.732)--(5.855,4.731)--(5.853,4.730)--(5.851,4.730)%
  --(5.851,4.729)--(5.851,4.728)--(5.850,4.728)--(5.849,4.727)--(5.848,4.727)--(5.847,4.726)%
  --(5.847,4.725)--(5.846,4.725)--(5.845,4.724)--(5.842,4.723)--(5.841,4.723)--(5.840,4.722)%
  --(5.839,4.721)--(5.838,4.721)--(5.838,4.720)--(5.837,4.719)--(5.836,4.718)--(5.835,4.717)%
  --(5.835,4.716)--(5.832,4.715)--(5.831,4.715)--(5.829,4.714)--(5.828,4.713)--(5.827,4.713)%
  --(5.826,4.712)--(5.825,4.712)--(5.822,4.711)--(5.820,4.710)--(5.818,4.710)--(5.817,4.709)%
  --(5.816,4.708)--(5.814,4.708)--(5.813,4.707)--(5.812,4.706)--(5.811,4.706)--(5.810,4.705)%
  --(5.809,4.704)--(5.807,4.703)--(5.805,4.703)--(5.805,4.702)--(5.805,4.701)--(5.804,4.701)%
  --(5.803,4.700)--(5.802,4.700)--(5.802,4.699)--(5.799,4.698)--(5.798,4.698)--(5.797,4.697)%
  --(5.795,4.696)--(5.794,4.696)--(5.793,4.695)--(5.793,4.694)--(5.792,4.694)--(5.792,4.693)%
  --(5.791,4.692)--(5.789,4.691)--(5.789,4.690)--(5.788,4.690)--(5.788,4.689)--(5.786,4.688)%
  --(5.784,4.688)--(5.783,4.687)--(5.780,4.686)--(5.779,4.685)--(5.778,4.685)--(5.777,4.684)%
  --(5.777,4.683)--(5.774,4.682)--(5.773,4.681)--(5.772,4.680)--(5.771,4.679)--(5.770,4.679)%
  --(5.769,4.678)--(5.767,4.677)--(5.766,4.676)--(5.765,4.675)--(5.763,4.674)--(5.762,4.673)%
  --(5.761,4.673)--(5.761,4.672)--(5.760,4.671)--(5.759,4.671)--(5.759,4.670)--(5.758,4.669)%
  --(5.757,4.668)--(5.756,4.667)--(5.755,4.667)--(5.754,4.666)--(5.753,4.665)--(5.750,4.665)%
  --(5.748,4.664)--(5.748,4.663)--(5.746,4.663)--(5.745,4.662)--(5.745,4.661)--(5.744,4.661)%
  --(5.743,4.660)--(5.742,4.659)--(5.740,4.659)--(5.740,4.658)--(5.739,4.657)--(5.737,4.656)%
  --(5.737,4.655)--(5.735,4.654)--(5.734,4.653)--(5.733,4.652)--(5.732,4.652)--(5.732,4.651)%
  --(5.731,4.650)--(5.730,4.650)--(5.727,4.649)--(5.727,4.648)--(5.726,4.648)--(5.725,4.647)%
  --(5.723,4.646)--(5.722,4.646)--(5.721,4.645)--(5.720,4.645)--(5.719,4.644)--(5.719,4.643)%
  --(5.718,4.642)--(5.717,4.641)--(5.716,4.640)--(5.714,4.640)--(5.713,4.639)--(5.711,4.638)%
  --(5.710,4.637)--(5.707,4.636)--(5.706,4.636)--(5.706,4.635)--(5.705,4.634)--(5.704,4.634)%
  --(5.703,4.633)--(5.702,4.632)--(5.700,4.631)--(5.700,4.630)--(5.699,4.630)--(5.698,4.629)%
  --(5.697,4.628)--(5.696,4.627)--(5.696,4.626)--(5.695,4.625)--(5.693,4.625)--(5.693,4.624)%
  --(5.692,4.623)--(5.691,4.623)--(5.689,4.622)--(5.689,4.621)--(5.688,4.621)--(5.688,4.620)%
  --(5.684,4.619)--(5.684,4.618)--(5.682,4.617)--(5.681,4.616)--(5.680,4.616)--(5.680,4.615)%
  --(5.680,4.614)--(5.679,4.614)--(5.679,4.613)--(5.678,4.612)--(5.677,4.612)--(5.674,4.611)%
  --(5.674,4.610)--(5.673,4.610)--(5.672,4.609)--(5.671,4.608)--(5.671,4.607)--(5.671,4.606)%
  --(5.670,4.606)--(5.669,4.605)--(5.666,4.605)--(5.664,4.604)--(5.662,4.603)--(5.661,4.603)%
  --(5.661,4.602)--(5.660,4.601)--(5.659,4.601)--(5.657,4.600)--(5.656,4.599)--(5.654,4.599)%
  --(5.652,4.598)--(5.652,4.597)--(5.650,4.597)--(5.649,4.596)--(5.649,4.595)--(5.647,4.595)%
  --(5.646,4.594)--(5.645,4.593)--(5.644,4.593)--(5.642,4.592)--(5.642,4.591)--(5.641,4.591)%
  --(5.640,4.590)--(5.637,4.590)--(5.636,4.589)--(5.636,4.588)--(5.635,4.588)--(5.634,4.587)%
  --(5.633,4.586)--(5.632,4.586)--(5.631,4.585)--(5.631,4.584)--(5.630,4.584)--(5.629,4.583)%
  --(5.628,4.582)--(5.627,4.581)--(5.627,4.580)--(5.626,4.580)--(5.625,4.579)--(5.624,4.578)%
  --(5.623,4.577)--(5.622,4.577)--(5.621,4.576)--(5.620,4.575)--(5.619,4.574)--(5.618,4.573)%
  --(5.617,4.573)--(5.615,4.572)--(5.615,4.571)--(5.615,4.570)--(5.612,4.570)--(5.612,4.569)%
  --(5.611,4.568)--(5.610,4.567)--(5.610,4.566)--(5.609,4.566)--(5.607,4.565)--(5.606,4.564)%
  --(5.605,4.564)--(5.605,4.563)--(5.604,4.562)--(5.604,4.561)--(5.603,4.560)--(5.603,4.559)%
  --(5.601,4.559)--(5.600,4.558)--(5.599,4.557)--(5.598,4.557)--(5.598,4.556)--(5.598,4.555)%
  --(5.598,4.554)--(5.597,4.553)--(5.594,4.553)--(5.593,4.552)--(5.591,4.551)--(5.590,4.551)%
  --(5.589,4.550)--(5.588,4.550)--(5.588,4.549)--(5.586,4.548)--(5.585,4.548)--(5.585,4.547)%
  --(5.583,4.546)--(5.582,4.546)--(5.581,4.545)--(5.581,4.544)--(5.580,4.544)--(5.579,4.543)%
  --(5.577,4.542)--(5.576,4.541)--(5.575,4.540)--(5.574,4.539)--(5.573,4.538)--(5.572,4.538)%
  --(5.571,4.537)--(5.568,4.537)--(5.568,4.536)--(5.567,4.535)--(5.566,4.534)--(5.565,4.534)%
  --(5.564,4.533)--(5.564,4.532)--(5.561,4.532)--(5.560,4.531)--(5.558,4.530)--(5.557,4.530)%
  --(5.557,4.529)--(5.555,4.528)--(5.554,4.527)--(5.552,4.526)--(5.551,4.525)--(5.550,4.524)%
  --(5.549,4.523)--(5.548,4.522)--(5.547,4.521)--(5.546,4.521)--(5.545,4.520)--(5.544,4.519)%
  --(5.542,4.518)--(5.541,4.517)--(5.541,4.516)--(5.540,4.516)--(5.539,4.515)--(5.539,4.514)%
  --(5.538,4.514)--(5.538,4.513)--(5.537,4.512)--(5.535,4.512)--(5.532,4.511)--(5.531,4.510)%
  --(5.529,4.510)--(5.529,4.509)--(5.529,4.508)--(5.528,4.507)--(5.527,4.507)--(5.527,4.506)%
  --(5.526,4.505)--(5.525,4.504)--(5.524,4.503)--(5.524,4.502)--(5.523,4.502)--(5.523,4.501)%
  --(5.523,4.500)--(5.522,4.500)--(5.522,4.499)--(5.520,4.498)--(5.519,4.498)--(5.518,4.497)%
  --(5.518,4.496)--(5.517,4.495)--(5.516,4.495)--(5.515,4.494)--(5.514,4.493)--(5.513,4.493)%
  --(5.512,4.492)--(5.511,4.491)--(5.510,4.490)--(5.509,4.490)--(5.509,4.489)--(5.509,4.488)%
  --(5.508,4.488)--(5.508,4.487)--(5.507,4.486)--(5.506,4.485)--(5.505,4.484)--(5.504,4.484)%
  --(5.503,4.483)--(5.502,4.483)--(5.501,4.482)--(5.501,4.481)--(5.500,4.481)--(5.500,4.480)%
  --(5.500,4.479)--(5.499,4.479)--(5.497,4.478)--(5.497,4.477)--(5.496,4.476)--(5.493,4.475)%
  --(5.492,4.474)--(5.491,4.473)--(5.490,4.473)--(5.490,4.472)--(5.488,4.471)--(5.487,4.471)%
  --(5.486,4.470)--(5.486,4.469)--(5.484,4.469)--(5.482,4.468)--(5.481,4.468)--(5.480,4.467)%
  --(5.480,4.466)--(5.479,4.466)--(5.479,4.465)--(5.478,4.464)--(5.476,4.463)--(5.476,4.462)%
  --(5.475,4.462)--(5.474,4.461)--(5.474,4.460)--(5.473,4.459)--(5.472,4.458)--(5.472,4.457)%
  --(5.470,4.456)--(5.470,4.455)--(5.469,4.455)--(5.468,4.454)--(5.468,4.453)--(5.467,4.453)%
  --(5.466,4.452)--(5.464,4.451)--(5.461,4.450)--(5.460,4.449)--(5.460,4.448)--(5.459,4.448)%
  --(5.458,4.447)--(5.457,4.446)--(5.456,4.446)--(5.455,4.445)--(5.454,4.444)--(5.453,4.443)%
  --(5.452,4.442)--(5.450,4.442)--(5.449,4.441)--(5.448,4.440)--(5.448,4.439)--(5.447,4.439)%
  --(5.446,4.438)--(5.446,4.437)--(5.444,4.437)--(5.444,4.436)--(5.442,4.435)--(5.441,4.435)%
  --(5.438,4.434)--(5.436,4.433)--(5.434,4.433)--(5.434,4.432)--(5.433,4.431)--(5.432,4.430)%
  --(5.431,4.430)--(5.431,4.429)--(5.428,4.428)--(5.427,4.427)--(5.427,4.426)--(5.426,4.425)%
  --(5.426,4.424)--(5.424,4.424)--(5.424,4.423)--(5.422,4.422)--(5.421,4.422)--(5.420,4.421)%
  --(5.418,4.420)--(5.417,4.420)--(5.416,4.419)--(5.416,4.418)--(5.415,4.418)--(5.414,4.417)%
  --(5.414,4.416)--(5.413,4.415)--(5.409,4.415)--(5.408,4.414)--(5.406,4.413)--(5.406,4.412)%
  --(5.405,4.411)--(5.404,4.410)--(5.403,4.410)--(5.403,4.409)--(5.403,4.408)--(5.402,4.408)%
  --(5.402,4.407)--(5.402,4.406)--(5.401,4.406)--(5.401,4.405)--(5.400,4.404)--(5.397,4.403)%
  --(5.397,4.402)--(5.396,4.401)--(5.395,4.400)--(5.394,4.400)--(5.393,4.399)--(5.392,4.398)%
  --(5.391,4.397)--(5.390,4.396)--(5.389,4.396)--(5.389,4.395)--(5.388,4.394)--(5.388,4.393)%
  --(5.387,4.392)--(5.386,4.392)--(5.385,4.391)--(5.385,4.390)--(5.384,4.390)--(5.383,4.389)%
  --(5.381,4.388)--(5.380,4.388)--(5.379,4.387)--(5.378,4.387)--(5.378,4.386)--(5.377,4.385)%
  --(5.376,4.385)--(5.376,4.384)--(5.375,4.383)--(5.374,4.383)--(5.373,4.382)--(5.372,4.381)%
  --(5.371,4.381)--(5.370,4.380)--(5.370,4.379)--(5.370,4.378)--(5.368,4.377)--(5.366,4.376)%
  --(5.366,4.375)--(5.365,4.374)--(5.363,4.373)--(5.362,4.372)--(5.362,4.371)--(5.361,4.370)%
  --(5.360,4.369)--(5.359,4.368)--(5.358,4.368)--(5.358,4.367)--(5.357,4.366)--(5.356,4.366)%
  --(5.355,4.365)--(5.354,4.364)--(5.353,4.364)--(5.353,4.363)--(5.352,4.362)--(5.351,4.361)%
  --(5.349,4.360)--(5.348,4.360)--(5.347,4.359)--(5.347,4.358)--(5.346,4.358)--(5.346,4.357)%
  --(5.345,4.356)--(5.344,4.355)--(5.343,4.354)--(5.342,4.353)--(5.341,4.353)--(5.340,4.352)%
  --(5.337,4.351)--(5.336,4.351)--(5.335,4.350)--(5.334,4.349)--(5.333,4.349)--(5.333,4.348)%
  --(5.330,4.347)--(5.329,4.347)--(5.329,4.346)--(5.328,4.346)--(5.326,4.345)--(5.325,4.344)%
  --(5.324,4.344)--(5.323,4.343)--(5.323,4.342)--(5.320,4.342)--(5.320,4.341)--(5.319,4.340)%
  --(5.318,4.340)--(5.318,4.339)--(5.316,4.338)--(5.313,4.338)--(5.312,4.337)--(5.311,4.336)%
  --(5.310,4.336)--(5.310,4.335)--(5.309,4.334)--(5.308,4.334)--(5.307,4.333)--(5.306,4.333)%
  --(5.306,4.332)--(5.305,4.331)--(5.303,4.330)--(5.303,4.329)--(5.302,4.328)--(5.301,4.328)%
  --(5.301,4.327)--(5.300,4.326)--(5.299,4.326)--(5.298,4.325)--(5.297,4.324)--(5.295,4.324)%
  --(5.294,4.323)--(5.294,4.322)--(5.293,4.321)--(5.292,4.320)--(5.291,4.319)--(5.288,4.319)%
  --(5.287,4.318)--(5.287,4.317)--(5.286,4.317)--(5.285,4.316)--(5.283,4.315)--(5.282,4.315)%
  --(5.280,4.314)--(5.278,4.313)--(5.277,4.312)--(5.277,4.311)--(5.275,4.310)--(5.274,4.309)%
  --(5.274,4.308)--(5.273,4.308)--(5.273,4.307)--(5.271,4.307)--(5.269,4.306)--(5.268,4.305)%
  --(5.267,4.305)--(5.267,4.304)--(5.267,4.303)--(5.266,4.303)--(5.265,4.302)--(5.264,4.301)%
  --(5.263,4.301)--(5.263,4.300)--(5.263,4.299)--(5.262,4.298)--(5.260,4.297)--(5.259,4.297)%
  --(5.259,4.296)--(5.258,4.295)--(5.257,4.295)--(5.256,4.294)--(5.256,4.293)--(5.255,4.293)%
  --(5.254,4.292)--(5.253,4.291)--(5.252,4.290)--(5.251,4.289)--(5.251,4.288)--(5.250,4.287)%
  --(5.249,4.286)--(5.248,4.285)--(5.247,4.284)--(5.244,4.283)--(5.243,4.283)--(5.243,4.282)%
  --(5.242,4.281)--(5.240,4.281)--(5.239,4.280)--(5.239,4.279)--(5.237,4.279)--(5.236,4.278)%
  --(5.235,4.278)--(5.232,4.277)--(5.232,4.276)--(5.231,4.275)--(5.231,4.274)--(5.230,4.274)%
  --(5.230,4.273)--(5.229,4.272)--(5.229,4.271)--(5.226,4.270)--(5.225,4.270)--(5.224,4.269)%
  --(5.221,4.268)--(5.221,4.267)--(5.221,4.266)--(5.219,4.266)--(5.219,4.265)--(5.218,4.265)%
  --(5.217,4.264)--(5.217,4.263)--(5.216,4.263)--(5.215,4.262)--(5.215,4.261)--(5.214,4.261)%
  --(5.214,4.260)--(5.212,4.259)--(5.210,4.259)--(5.209,4.258)--(5.209,4.257)--(5.208,4.256)%
  --(5.207,4.256)--(5.206,4.255)--(5.206,4.254)--(5.205,4.254)--(5.202,4.253)--(5.202,4.252)%
  --(5.200,4.252)--(5.199,4.251)--(5.198,4.250)--(5.196,4.250)--(5.196,4.249)--(5.194,4.248)%
  --(5.193,4.248)--(5.191,4.247)--(5.191,4.246)--(5.190,4.246)--(5.189,4.245)--(5.188,4.244)%
  --(5.187,4.243)--(5.187,4.242)--(5.186,4.242)--(5.185,4.241)--(5.184,4.240)--(5.183,4.240)%
  --(5.180,4.239)--(5.179,4.239)--(5.178,4.238)--(5.176,4.237)--(5.174,4.236)--(5.172,4.235)%
  --(5.171,4.234)--(5.170,4.234)--(5.169,4.233)--(5.167,4.232)--(5.166,4.231)--(5.165,4.230)%
  --(5.164,4.229)--(5.163,4.228)--(5.162,4.227)--(5.162,4.226)--(5.162,4.225)--(5.161,4.225)%
  --(5.161,4.224)--(5.161,4.223)--(5.159,4.222)--(5.158,4.222)--(5.156,4.221)--(5.155,4.220)%
  --(5.154,4.219)--(5.153,4.218)--(5.152,4.217)--(5.151,4.216)--(5.147,4.216)--(5.147,4.215)%
  --(5.146,4.214)--(5.145,4.214)--(5.144,4.213)--(5.143,4.212)--(5.142,4.211)--(5.140,4.210)%
  --(5.139,4.209)--(5.138,4.208)--(5.137,4.207)--(5.135,4.207)--(5.134,4.206)--(5.134,4.205)%
  --(5.133,4.205)--(5.133,4.204)--(5.133,4.203)--(5.132,4.203)--(5.132,4.202)--(5.129,4.201)%
  --(5.128,4.201)--(5.128,4.200)--(5.126,4.199)--(5.125,4.199)--(5.124,4.198)--(5.123,4.198)%
  --(5.122,4.197)--(5.122,4.196)--(5.121,4.195)--(5.120,4.194)--(5.118,4.194)--(5.117,4.193)%
  --(5.116,4.192)--(5.115,4.192)--(5.114,4.191)--(5.113,4.190)--(5.113,4.189)--(5.112,4.189)%
  --(5.111,4.188)--(5.110,4.187)--(5.109,4.186)--(5.108,4.185)--(5.108,4.184)--(5.106,4.183)%
  --(5.105,4.182)--(5.099,4.181)--(5.098,4.180)--(5.098,4.179)--(5.096,4.178)--(5.094,4.177)%
  --(5.093,4.176)--(5.091,4.175)--(5.091,4.174)--(5.089,4.174)--(5.089,4.173)--(5.088,4.172)%
  --(5.087,4.171)--(5.086,4.171)--(5.085,4.170)--(5.085,4.169)--(5.084,4.168)--(5.084,4.167)%
  --(5.082,4.167)--(5.081,4.166)--(5.080,4.165)--(5.079,4.165)--(5.079,4.164)--(5.079,4.163)%
  --(5.078,4.163)--(5.078,4.162)--(5.074,4.161)--(5.072,4.160)--(5.071,4.159)--(5.070,4.159)%
  --(5.069,4.158)--(5.067,4.157)--(5.067,4.156)--(5.066,4.155)--(5.065,4.155)--(5.064,4.154)%
  --(5.063,4.153)--(5.063,4.152)--(5.062,4.152)--(5.062,4.151)--(5.061,4.150)--(5.059,4.150)%
  --(5.058,4.149)--(5.057,4.148)--(5.056,4.148)--(5.055,4.147)--(5.054,4.146)--(5.053,4.146)%
  --(5.053,4.145)--(5.051,4.144)--(5.049,4.144)--(5.048,4.143)--(5.047,4.143)--(5.046,4.142)%
  --(5.046,4.141)--(5.044,4.141)--(5.043,4.140)--(5.043,4.139)--(5.042,4.139)--(5.041,4.138)%
  --(5.041,4.137)--(5.040,4.137)--(5.040,4.136)--(5.039,4.135)--(5.038,4.135)--(5.036,4.134)%
  --(5.035,4.133)--(5.034,4.132)--(5.033,4.132)--(5.032,4.131)--(5.030,4.130)--(5.028,4.130)%
  --(5.028,4.129)--(5.027,4.129)--(5.025,4.128)--(5.025,4.127)--(5.023,4.127)--(5.023,4.126)%
  --(5.023,4.125)--(5.022,4.125)--(5.021,4.124)--(5.020,4.123)--(5.019,4.123)--(5.019,4.122)%
  --(5.019,4.121)--(5.017,4.121)--(5.016,4.120)--(5.015,4.119)--(5.014,4.118)--(5.012,4.118)%
  --(5.011,4.117)--(5.010,4.116)--(5.010,4.115)--(5.009,4.115)--(5.007,4.114)--(5.006,4.113)%
  --(5.005,4.112)--(5.002,4.111)--(5.002,4.110)--(5.002,4.109)--(5.001,4.108)--(5.000,4.108)%
  --(4.999,4.107)--(4.997,4.106)--(4.996,4.105)--(4.995,4.104)--(4.994,4.103)--(4.993,4.103)%
  --(4.991,4.102)--(4.989,4.102)--(4.989,4.101)--(4.988,4.100)--(4.988,4.099)--(4.986,4.098)%
  --(4.985,4.097)--(4.984,4.096)--(4.983,4.095)--(4.982,4.094)--(4.980,4.093)--(4.979,4.092)%
  --(4.978,4.092)--(4.978,4.091)--(4.978,4.090)--(4.975,4.090)--(4.975,4.089)--(4.973,4.089)%
  --(4.972,4.088)--(4.972,4.087)--(4.971,4.087)--(4.970,4.086)--(4.970,4.085)--(4.969,4.084)%
  --(4.967,4.084)--(4.966,4.083)--(4.964,4.082)--(4.963,4.081)--(4.962,4.081)--(4.961,4.080)%
  --(4.960,4.079)--(4.959,4.079)--(4.959,4.078)--(4.958,4.077)--(4.957,4.077)--(4.955,4.076)%
  --(4.954,4.075)--(4.954,4.074)--(4.953,4.073)--(4.951,4.072)--(4.950,4.072)--(4.949,4.071)%
  --(4.948,4.070)--(4.947,4.070)--(4.946,4.069)--(4.946,4.068)--(4.944,4.067)--(4.944,4.066)%
  --(4.943,4.065)--(4.942,4.064)--(4.941,4.063)--(4.938,4.062)--(4.937,4.061)--(4.937,4.060)%
  --(4.936,4.059)--(4.935,4.059)--(4.934,4.058)--(4.933,4.057)--(4.932,4.057)--(4.931,4.056)%
  --(4.930,4.055)--(4.929,4.054)--(4.929,4.053)--(4.928,4.053)--(4.928,4.052)--(4.928,4.051)%
  --(4.927,4.051)--(4.926,4.050)--(4.925,4.049)--(4.923,4.048)--(4.922,4.048)--(4.922,4.047)%
  --(4.921,4.046)--(4.917,4.045)--(4.917,4.044)--(4.916,4.044)--(4.915,4.043)--(4.914,4.042)%
  --(4.912,4.041)--(4.910,4.040)--(4.909,4.040)--(4.908,4.039)--(4.905,4.038)--(4.905,4.037)%
  --(4.904,4.037)--(4.904,4.036)--(4.904,4.035)--(4.903,4.035)--(4.902,4.034)--(4.901,4.033)%
  --(4.901,4.032)--(4.900,4.032)--(4.899,4.031)--(4.897,4.030)--(4.897,4.029)--(4.896,4.029)%
  --(4.895,4.028)--(4.895,4.027)--(4.893,4.026)--(4.892,4.025)--(4.890,4.025)--(4.890,4.024)%
  --(4.889,4.023)--(4.888,4.022)--(4.887,4.022)--(4.886,4.021)--(4.886,4.020)--(4.885,4.020)%
  --(4.884,4.019)--(4.882,4.018)--(4.881,4.018)--(4.880,4.017)--(4.879,4.016)--(4.878,4.016)%
  --(4.876,4.015)--(4.875,4.014)--(4.874,4.014)--(4.873,4.013)--(4.872,4.012)--(4.871,4.011)%
  --(4.868,4.010)--(4.867,4.010)--(4.865,4.009)--(4.865,4.008)--(4.864,4.008)--(4.863,4.007)%
  --(4.862,4.006)--(4.861,4.005)--(4.860,4.004)--(4.858,4.003)--(4.857,4.003)--(4.856,4.001)%
  --(4.854,4.000)--(4.854,3.999)--(4.853,3.998)--(4.852,3.997)--(4.851,3.996)--(4.850,3.996)%
  --(4.849,3.995)--(4.849,3.994)--(4.848,3.993)--(4.846,3.993)--(4.846,3.992)--(4.846,3.991)%
  --(4.845,3.990)--(4.844,3.989)--(4.843,3.989)--(4.842,3.988)--(4.842,3.987)--(4.842,3.986)%
  --(4.841,3.986)--(4.840,3.985)--(4.839,3.984)--(4.838,3.984)--(4.838,3.983)--(4.838,3.982)%
  --(4.836,3.981)--(4.834,3.980)--(4.834,3.979)--(4.833,3.978)--(4.833,3.977)--(4.832,3.977)%
  --(4.832,3.976)--(4.831,3.975)--(4.830,3.975)--(4.830,3.973)--(4.827,3.973)--(4.827,3.972)%
  --(4.826,3.971)--(4.825,3.970)--(4.823,3.970)--(4.822,3.969)--(4.821,3.968)--(4.820,3.968)%
  --(4.820,3.967)--(4.819,3.966)--(4.818,3.965)--(4.817,3.964)--(4.815,3.963)--(4.814,3.962)%
  --(4.812,3.962)--(4.810,3.961)--(4.809,3.960)--(4.808,3.959)--(4.808,3.958)--(4.807,3.957)%
  --(4.805,3.956)--(4.805,3.955)--(4.804,3.955)--(4.803,3.954)--(4.803,3.953)--(4.802,3.952)%
  --(4.802,3.951)--(4.800,3.950)--(4.798,3.950)--(4.797,3.949)--(4.795,3.948)--(4.793,3.948)%
  --(4.791,3.947)--(4.791,3.946)--(4.790,3.946)--(4.790,3.945)--(4.789,3.944)--(4.788,3.943)%
  --(4.788,3.942)--(4.787,3.941)--(4.786,3.940)--(4.783,3.940)--(4.782,3.939)--(4.781,3.938)%
  --(4.780,3.938)--(4.779,3.937)--(4.778,3.936)--(4.777,3.935)--(4.776,3.935)--(4.775,3.934)%
  --(4.774,3.933)--(4.772,3.932)--(4.772,3.931)--(4.771,3.931)--(4.770,3.930)--(4.769,3.929)%
  --(4.769,3.928)--(4.766,3.928)--(4.765,3.927)--(4.764,3.926)--(4.763,3.925)--(4.762,3.925)%
  --(4.760,3.924)--(4.759,3.923)--(4.758,3.923)--(4.757,3.922)--(4.757,3.921)--(4.757,3.920)%
  --(4.756,3.920)--(4.755,3.919)--(4.755,3.918)--(4.754,3.918)--(4.754,3.917)--(4.753,3.916)%
  --(4.751,3.915)--(4.751,3.914)--(4.750,3.914)--(4.749,3.913)--(4.747,3.913)--(4.744,3.912)%
  --(4.742,3.911)--(4.741,3.910)--(4.740,3.909)--(4.739,3.909)--(4.738,3.908)--(4.736,3.907)%
  --(4.734,3.907)--(4.733,3.906)--(4.732,3.905)--(4.730,3.904)--(4.730,3.903)--(4.729,3.902)%
  --(4.728,3.902)--(4.728,3.901)--(4.727,3.900)--(4.726,3.900)--(4.725,3.899)--(4.724,3.899)%
  --(4.724,3.898)--(4.722,3.897)--(4.720,3.896)--(4.719,3.895)--(4.717,3.894)--(4.716,3.894)%
  --(4.715,3.893)--(4.714,3.892)--(4.713,3.892)--(4.710,3.891)--(4.709,3.890)--(4.707,3.889)%
  --(4.705,3.888)--(4.703,3.888)--(4.702,3.887)--(4.700,3.886)--(4.699,3.886)--(4.698,3.885)%
  --(4.698,3.884)--(4.697,3.883)--(4.696,3.882)--(4.696,3.881)--(4.695,3.881)--(4.694,3.880)%
  --(4.694,3.879)--(4.693,3.878)--(4.692,3.878)--(4.691,3.877)--(4.690,3.876)--(4.689,3.875)%
  --(4.687,3.874)--(4.687,3.873)--(4.686,3.873)--(4.686,3.872)--(4.684,3.872)--(4.684,3.871)%
  --(4.683,3.870)--(4.682,3.869)--(4.679,3.869)--(4.678,3.868)--(4.676,3.867)--(4.675,3.867)%
  --(4.674,3.866)--(4.673,3.865)--(4.672,3.865)--(4.671,3.864)--(4.671,3.863)--(4.670,3.863)%
  --(4.668,3.862)--(4.667,3.861)--(4.665,3.861)--(4.664,3.860)--(4.662,3.859)--(4.661,3.859)%
  --(4.661,3.858)--(4.660,3.857)--(4.659,3.857)--(4.658,3.856)--(4.658,3.855)--(4.657,3.855)%
  --(4.656,3.854)--(4.656,3.853)--(4.654,3.853)--(4.653,3.852)--(4.652,3.851)--(4.652,3.850)%
  --(4.650,3.850)--(4.649,3.849)--(4.648,3.848)--(4.647,3.848)--(4.646,3.847)--(4.646,3.846)%
  --(4.645,3.845)--(4.644,3.845)--(4.643,3.844)--(4.641,3.843)--(4.640,3.843)--(4.639,3.842)%
  --(4.638,3.841)--(4.636,3.841)--(4.636,3.840)--(4.635,3.839)--(4.635,3.838)--(4.634,3.837)%
  --(4.633,3.836)--(4.632,3.835)--(4.631,3.834)--(4.630,3.833)--(4.630,3.832)--(4.629,3.831)%
  --(4.627,3.831)--(4.627,3.830)--(4.626,3.829)--(4.624,3.829)--(4.624,3.828)--(4.622,3.827)%
  --(4.621,3.826)--(4.620,3.825)--(4.619,3.825)--(4.618,3.824)--(4.617,3.823)--(4.614,3.823)%
  --(4.614,3.822)--(4.612,3.821)--(4.610,3.820)--(4.609,3.819)--(4.608,3.818)--(4.607,3.817)%
  --(4.605,3.817)--(4.604,3.816)--(4.603,3.815)--(4.602,3.814)--(4.601,3.814)--(4.597,3.813)%
  --(4.596,3.812)--(4.593,3.812)--(4.593,3.811)--(4.592,3.810)--(4.591,3.809)--(4.590,3.809)%
  --(4.589,3.808)--(4.588,3.807)--(4.587,3.807)--(4.586,3.806)--(4.585,3.805)--(4.585,3.804)%
  --(4.583,3.803)--(4.582,3.803)--(4.582,3.802)--(4.581,3.801)--(4.581,3.800)--(4.580,3.800)%
  --(4.579,3.799)--(4.578,3.798)--(4.577,3.797)--(4.577,3.796)--(4.576,3.796)--(4.575,3.795)%
  --(4.573,3.794)--(4.572,3.794)--(4.571,3.793)--(4.569,3.792)--(4.568,3.792)--(4.567,3.791)%
  --(4.566,3.790)--(4.565,3.790)--(4.564,3.789)--(4.563,3.788)--(4.561,3.788)--(4.560,3.787)%
  --(4.559,3.786)--(4.558,3.785)--(4.557,3.784)--(4.557,3.783)--(4.555,3.782)--(4.554,3.781)%
  --(4.554,3.780)--(4.553,3.780)--(4.552,3.779)--(4.551,3.778)--(4.548,3.778)--(4.547,3.777)%
  --(4.546,3.776)--(4.544,3.776)--(4.543,3.775)--(4.542,3.774)--(4.541,3.773)--(4.540,3.772)%
  --(4.539,3.771)--(4.538,3.771)--(4.538,3.770)--(4.536,3.769)--(4.535,3.769)--(4.534,3.768)%
  --(4.533,3.767)--(4.532,3.767)--(4.531,3.766)--(4.531,3.765)--(4.530,3.764)--(4.529,3.764)%
  --(4.527,3.763)--(4.526,3.763)--(4.526,3.762)--(4.525,3.761)--(4.523,3.760)--(4.522,3.759)%
  --(4.520,3.758)--(4.519,3.757)--(4.518,3.757)--(4.518,3.756)--(4.516,3.755)--(4.515,3.754)%
  --(4.515,3.753)--(4.514,3.752)--(4.510,3.751)--(4.509,3.751)--(4.508,3.750)--(4.507,3.750)%
  --(4.505,3.749)--(4.504,3.748)--(4.502,3.747)--(4.501,3.747)--(4.500,3.746)--(4.498,3.745)%
  --(4.497,3.744)--(4.494,3.743)--(4.493,3.742)--(4.490,3.741)--(4.489,3.740)--(4.487,3.740)%
  --(4.486,3.739)--(4.484,3.738)--(4.484,3.737)--(4.483,3.737)--(4.483,3.736)--(4.482,3.736)%
  --(4.482,3.735)--(4.482,3.734)--(4.480,3.733)--(4.479,3.733)--(4.477,3.732)--(4.476,3.731)%
  --(4.475,3.730)--(4.473,3.729)--(4.472,3.728)--(4.470,3.727)--(4.469,3.727)--(4.467,3.726)%
  --(4.467,3.725)--(4.464,3.724)--(4.464,3.723)--(4.463,3.722)--(4.463,3.721)--(4.462,3.721)%
  --(4.462,3.720)--(4.460,3.719)--(4.460,3.718)--(4.459,3.717)--(4.457,3.716)--(4.456,3.715)%
  --(4.455,3.715)--(4.455,3.714)--(4.454,3.713)--(4.453,3.712)--(4.452,3.711)--(4.451,3.710)%
  --(4.450,3.710)--(4.449,3.709)--(4.448,3.709)--(4.448,3.708)--(4.448,3.707)--(4.446,3.706)%
  --(4.444,3.706)--(4.442,3.705)--(4.442,3.704)--(4.441,3.704)--(4.439,3.703)--(4.439,3.702)%
  --(4.438,3.702)--(4.438,3.701)--(4.436,3.700)--(4.435,3.700)--(4.433,3.699)--(4.433,3.698)%
  --(4.432,3.697)--(4.431,3.697)--(4.430,3.696)--(4.427,3.696)--(4.426,3.695)--(4.424,3.694)%
  --(4.424,3.693)--(4.422,3.693)--(4.420,3.692)--(4.420,3.691)--(4.420,3.690)--(4.419,3.690)%
  --(4.418,3.689)--(4.417,3.688)--(4.416,3.687)--(4.416,3.686)--(4.415,3.685)--(4.413,3.684)%
  --(4.412,3.683)--(4.411,3.683)--(4.411,3.682)--(4.410,3.682)--(4.410,3.681)--(4.407,3.680)%
  --(4.406,3.679)--(4.406,3.678)--(4.406,3.677)--(4.405,3.677)--(4.404,3.676)--(4.402,3.675)%
  --(4.402,3.674)--(4.401,3.673)--(4.399,3.673)--(4.399,3.672)--(4.398,3.671)--(4.396,3.670)%
  --(4.395,3.670)--(4.392,3.669)--(4.391,3.669)--(4.388,3.668)--(4.388,3.667)--(4.387,3.667)%
  --(4.386,3.666)--(4.385,3.665)--(4.384,3.665)--(4.384,3.664)--(4.383,3.663)--(4.382,3.663)%
  --(4.382,3.662)--(4.380,3.660)--(4.379,3.659)--(4.377,3.658)--(4.376,3.657)--(4.375,3.656)%
  --(4.374,3.656)--(4.373,3.655)--(4.372,3.655)--(4.372,3.654)--(4.370,3.653)--(4.368,3.653)%
  --(4.366,3.652)--(4.365,3.651)--(4.363,3.650)--(4.363,3.649)--(4.362,3.649)--(4.361,3.648)%
  --(4.360,3.647)--(4.359,3.646)--(4.357,3.646)--(4.356,3.645)--(4.355,3.644)--(4.354,3.644)%
  --(4.354,3.643)--(4.353,3.642)--(4.351,3.641)--(4.350,3.640)--(4.348,3.640)--(4.348,3.639)%
  --(4.347,3.638)--(4.346,3.638)--(4.345,3.637)--(4.344,3.636)--(4.344,3.635)--(4.342,3.635)%
  --(4.341,3.634)--(4.341,3.633)--(4.339,3.632)--(4.338,3.631)--(4.337,3.630)--(4.336,3.629)%
  --(4.335,3.628)--(4.334,3.628)--(4.334,3.627)--(4.332,3.626)--(4.331,3.625)--(4.330,3.624)%
  --(4.329,3.623)--(4.328,3.622)--(4.327,3.621)--(4.326,3.621)--(4.324,3.620)--(4.323,3.619)%
  --(4.320,3.619)--(4.317,3.618)--(4.316,3.617)--(4.315,3.616)--(4.314,3.615)--(4.313,3.614)%
  --(4.312,3.613)--(4.310,3.613)--(4.309,3.612)--(4.307,3.611)--(4.306,3.610)--(4.305,3.609)%
  --(4.304,3.608)--(4.303,3.608)--(4.302,3.607)--(4.301,3.606)--(4.300,3.606)--(4.299,3.604)%
  --(4.298,3.603)--(4.298,3.602)--(4.297,3.602)--(4.296,3.601)--(4.294,3.601)--(4.293,3.600)%
  --(4.291,3.599)--(4.290,3.598)--(4.288,3.597)--(4.287,3.597)--(4.286,3.596)--(4.285,3.595)%
  --(4.284,3.594)--(4.282,3.593)--(4.280,3.592)--(4.279,3.591)--(4.278,3.590)--(4.276,3.590)%
  --(4.275,3.589)--(4.273,3.588)--(4.272,3.587)--(4.271,3.586)--(4.270,3.586)--(4.268,3.585)%
  --(4.266,3.584)--(4.265,3.583)--(4.263,3.582)--(4.262,3.582)--(4.261,3.581)--(4.260,3.580)%
  --(4.259,3.580)--(4.258,3.579)--(4.257,3.578)--(4.256,3.577)--(4.255,3.576)--(4.254,3.575)%
  --(4.253,3.574)--(4.252,3.573)--(4.251,3.572)--(4.250,3.571)--(4.249,3.571)--(4.249,3.570)%
  --(4.249,3.569)--(4.246,3.567)--(4.245,3.567)--(4.244,3.566)--(4.243,3.565)--(4.242,3.564)%
  --(4.241,3.563)--(4.239,3.562)--(4.238,3.561)--(4.237,3.561)--(4.236,3.560)--(4.232,3.559)%
  --(4.231,3.559)--(4.230,3.558)--(4.229,3.557)--(4.226,3.556)--(4.225,3.555)--(4.223,3.554)%
  --(4.223,3.553)--(4.219,3.552)--(4.217,3.551)--(4.217,3.550)--(4.215,3.550)--(4.214,3.549)%
  --(4.213,3.548)--(4.212,3.548)--(4.211,3.547)--(4.210,3.547)--(4.208,3.546)--(4.207,3.545)%
  --(4.205,3.544)--(4.204,3.543)--(4.203,3.542)--(4.201,3.541)--(4.199,3.541)--(4.199,3.540)%
  --(4.198,3.539)--(4.197,3.538)--(4.197,3.537)--(4.195,3.537)--(4.194,3.536)--(4.194,3.535)%
  --(4.193,3.534)--(4.191,3.533)--(4.191,3.532)--(4.189,3.531)--(4.188,3.531)--(4.186,3.530)%
  --(4.185,3.529)--(4.185,3.528)--(4.184,3.528)--(4.183,3.526)--(4.182,3.526)--(4.181,3.525)%
  --(4.180,3.524)--(4.178,3.523)--(4.178,3.522)--(4.177,3.521)--(4.176,3.520)--(4.176,3.519)%
  --(4.175,3.519)--(4.174,3.518)--(4.173,3.517)--(4.173,3.516)--(4.172,3.516)--(4.171,3.515)%
  --(4.171,3.514)--(4.170,3.513)--(4.168,3.512)--(4.167,3.511)--(4.166,3.510)--(4.163,3.510)%
  --(4.162,3.509)--(4.159,3.508)--(4.158,3.507)--(4.156,3.507)--(4.156,3.506)--(4.153,3.505)%
  --(4.152,3.504)--(4.151,3.503)--(4.149,3.502)--(4.147,3.501)--(4.146,3.500)--(4.146,3.499)%
  --(4.144,3.499)--(4.143,3.498)--(4.142,3.497)--(4.141,3.497)--(4.139,3.496)--(4.137,3.495)%
  --(4.137,3.494)--(4.136,3.494)--(4.135,3.493)--(4.134,3.493)--(4.133,3.491)--(4.133,3.490)%
  --(4.132,3.490)--(4.132,3.489)--(4.131,3.488)--(4.130,3.487)--(4.127,3.486)--(4.126,3.485)%
  --(4.125,3.484)--(4.124,3.484)--(4.124,3.482)--(4.123,3.481)--(4.121,3.480)--(4.118,3.479)%
  --(4.117,3.478)--(4.115,3.478)--(4.113,3.477)--(4.113,3.476)--(4.112,3.475)--(4.110,3.474)%
  --(4.109,3.472)--(4.108,3.471)--(4.108,3.469)--(4.107,3.468)--(4.107,3.467)--(4.105,3.466)%
  --(4.104,3.464)--(4.103,3.464)--(4.103,3.463)--(4.101,3.462)--(4.100,3.461)--(4.098,3.461)%
  --(4.096,3.460)--(4.095,3.459)--(4.094,3.458)--(4.093,3.457)--(4.093,3.455)--(4.092,3.455)%
  --(4.091,3.454)--(4.091,3.453)--(4.089,3.453)--(4.088,3.452)--(4.087,3.451)--(4.086,3.451)%
  --(4.084,3.450)--(4.080,3.449)--(4.079,3.448)--(4.077,3.447)--(4.076,3.446)--(4.075,3.445)%
  --(4.073,3.444)--(4.071,3.443)--(4.071,3.442)--(4.070,3.441)--(4.069,3.440)--(4.067,3.440)%
  --(4.064,3.439)--(4.062,3.438)--(4.061,3.437)--(4.059,3.436)--(4.057,3.435)--(4.055,3.434)%
  --(4.054,3.433)--(4.052,3.432)--(4.050,3.432)--(4.049,3.431)--(4.049,3.430)--(4.048,3.429)%
  --(4.044,3.427)--(4.044,3.426)--(4.042,3.425)--(4.039,3.424)--(4.039,3.423)--(4.038,3.422)%
  --(4.037,3.421)--(4.037,3.420)--(4.034,3.419)--(4.032,3.418)--(4.031,3.417)--(4.030,3.416)%
  --(4.030,3.415)--(4.029,3.414)--(4.029,3.413)--(4.029,3.412)--(4.027,3.411)--(4.027,3.410)%
  --(4.023,3.409)--(4.022,3.408)--(4.020,3.408)--(4.019,3.407)--(4.018,3.405)--(4.015,3.405)%
  --(4.012,3.404)--(4.010,3.403)--(4.009,3.402)--(4.008,3.402)--(4.007,3.401)--(4.007,3.400)%
  --(4.006,3.400)--(4.005,3.399)--(4.005,3.398)--(4.004,3.398)--(4.003,3.397)--(4.002,3.396)%
  --(4.001,3.395)--(4.000,3.394)--(3.999,3.393)--(3.999,3.392)--(3.998,3.391)--(3.997,3.391)%
  --(3.997,3.390)--(3.996,3.389)--(3.994,3.389)--(3.993,3.388)--(3.992,3.386)--(3.991,3.386)%
  --(3.988,3.385)--(3.987,3.384)--(3.986,3.383)--(3.986,3.382)--(3.985,3.381)--(3.984,3.380)%
  --(3.982,3.380)--(3.982,3.379)--(3.978,3.378)--(3.977,3.378)--(3.976,3.377)--(3.974,3.375)%
  --(3.973,3.375)--(3.972,3.374)--(3.971,3.373)--(3.970,3.372)--(3.968,3.371)--(3.966,3.370)%
  --(3.964,3.369)--(3.963,3.369)--(3.962,3.368)--(3.962,3.367)--(3.960,3.366)--(3.958,3.365)%
  --(3.957,3.364)--(3.956,3.364)--(3.954,3.363)--(3.952,3.362)--(3.952,3.361)--(3.951,3.360)%
  --(3.950,3.359)--(3.949,3.358)--(3.947,3.358)--(3.946,3.357)--(3.945,3.356)--(3.944,3.355)%
  --(3.941,3.354)--(3.939,3.354)--(3.938,3.353)--(3.937,3.352)--(3.935,3.351)--(3.934,3.351)%
  --(3.931,3.350)--(3.930,3.349)--(3.929,3.349)--(3.928,3.348)--(3.928,3.347)--(3.927,3.346)%
  --(3.925,3.345)--(3.923,3.345)--(3.922,3.344)--(3.921,3.344)--(3.920,3.343)--(3.919,3.342)%
  --(3.917,3.341)--(3.917,3.340)--(3.914,3.340)--(3.914,3.339)--(3.911,3.338)--(3.910,3.338)%
  --(3.909,3.337)--(3.904,3.336)--(3.903,3.335)--(3.903,3.334)--(3.902,3.334)--(3.900,3.333)%
  --(3.899,3.332)--(3.898,3.332)--(3.897,3.331)--(3.896,3.330)--(3.895,3.330)--(3.895,3.329)%
  --(3.893,3.328)--(3.892,3.327)--(3.891,3.326)--(3.890,3.325)--(3.888,3.324)--(3.887,3.324)%
  --(3.886,3.322)--(3.885,3.321)--(3.884,3.320)--(3.883,3.319)--(3.882,3.318)--(3.881,3.317)%
  --(3.879,3.316)--(3.879,3.315)--(3.878,3.314)--(3.877,3.314)--(3.876,3.312)--(3.875,3.311)%
  --(3.872,3.311)--(3.871,3.310)--(3.868,3.309)--(3.867,3.308)--(3.867,3.307)--(3.865,3.307)%
  --(3.865,3.306)--(3.861,3.305)--(3.861,3.304)--(3.860,3.303)--(3.858,3.302)--(3.856,3.301)%
  --(3.854,3.300)--(3.854,3.299)--(3.853,3.299)--(3.852,3.298)--(3.851,3.296)--(3.851,3.295)%
  --(3.848,3.294)--(3.847,3.293)--(3.846,3.291)--(3.845,3.290)--(3.844,3.290)--(3.843,3.289)%
  --(3.841,3.288)--(3.840,3.287)--(3.839,3.285)--(3.837,3.285)--(3.836,3.284)--(3.836,3.283)%
  --(3.835,3.282)--(3.835,3.281)--(3.834,3.280)--(3.833,3.280)--(3.833,3.279)--(3.832,3.278)%
  --(3.830,3.277)--(3.828,3.276)--(3.826,3.275)--(3.825,3.274)--(3.824,3.273)--(3.823,3.272)%
  --(3.822,3.272)--(3.820,3.271)--(3.817,3.270)--(3.817,3.269)--(3.816,3.267)--(3.814,3.266)%
  --(3.813,3.265)--(3.812,3.264)--(3.811,3.263)--(3.810,3.262)--(3.808,3.261)--(3.808,3.260)%
  --(3.807,3.260)--(3.806,3.259)--(3.803,3.258)--(3.802,3.257)--(3.800,3.255)--(3.799,3.254)%
  --(3.798,3.253)--(3.797,3.253)--(3.797,3.252)--(3.793,3.251)--(3.792,3.250)--(3.790,3.250)%
  --(3.788,3.249)--(3.784,3.248)--(3.782,3.247)--(3.779,3.246)--(3.779,3.245)--(3.778,3.244)%
  --(3.775,3.244)--(3.774,3.242)--(3.772,3.241)--(3.771,3.241)--(3.769,3.240)--(3.768,3.239)%
  --(3.766,3.238)--(3.765,3.237)--(3.764,3.236)--(3.759,3.236)--(3.758,3.235)--(3.757,3.235)%
  --(3.756,3.234)--(3.755,3.233)--(3.754,3.231)--(3.752,3.230)--(3.750,3.230)--(3.749,3.229)%
  --(3.748,3.228)--(3.747,3.227)--(3.745,3.226)--(3.743,3.225)--(3.742,3.223)--(3.741,3.222)%
  --(3.739,3.220)--(3.738,3.219)--(3.737,3.218)--(3.736,3.217)--(3.732,3.216)--(3.731,3.214)%
  --(3.730,3.214)--(3.729,3.213)--(3.728,3.212)--(3.727,3.210)--(3.725,3.209)--(3.721,3.209)%
  --(3.720,3.208)--(3.718,3.207)--(3.717,3.206)--(3.716,3.205)--(3.716,3.204)--(3.715,3.203)%
  --(3.714,3.202)--(3.713,3.201)--(3.711,3.200)--(3.707,3.199)--(3.707,3.197)--(3.704,3.196)%
  --(3.704,3.194)--(3.703,3.193)--(3.702,3.192)--(3.701,3.191)--(3.700,3.191)--(3.698,3.190)%
  --(3.697,3.189)--(3.695,3.189)--(3.694,3.188)--(3.694,3.187)--(3.691,3.186)--(3.690,3.186)%
  --(3.690,3.185)--(3.689,3.183)--(3.688,3.183)--(3.687,3.181)--(3.686,3.180)--(3.685,3.180)%
  --(3.683,3.178)--(3.680,3.177)--(3.677,3.176)--(3.676,3.175)--(3.675,3.174)--(3.674,3.174)%
  --(3.671,3.173)--(3.671,3.171)--(3.668,3.170)--(3.667,3.168)--(3.666,3.168)--(3.663,3.167)%
  --(3.661,3.166)--(3.660,3.165)--(3.658,3.164)--(3.657,3.163)--(3.654,3.163)--(3.652,3.162)%
  --(3.651,3.161)--(3.649,3.160)--(3.646,3.159)--(3.644,3.158)--(3.643,3.158)--(3.641,3.157)%
  --(3.640,3.156)--(3.639,3.155)--(3.638,3.154)--(3.636,3.153)--(3.634,3.153)--(3.633,3.152)%
  --(3.631,3.151)--(3.631,3.150)--(3.630,3.149)--(3.629,3.148)--(3.626,3.147)--(3.622,3.146)%
  --(3.621,3.144)--(3.620,3.143)--(3.619,3.141)--(3.618,3.141)--(3.615,3.139)--(3.613,3.139)%
  --(3.612,3.136)--(3.611,3.135)--(3.610,3.134)--(3.610,3.133)--(3.609,3.133)--(3.606,3.132)%
  --(3.605,3.131)--(3.604,3.131)--(3.602,3.129)--(3.601,3.128)--(3.597,3.128)--(3.597,3.126)%
  --(3.595,3.126)--(3.593,3.125)--(3.592,3.122)--(3.590,3.122)--(3.588,3.120)--(3.587,3.119)%
  --(3.585,3.118)--(3.582,3.116)--(3.580,3.115)--(3.580,3.114)--(3.577,3.113)--(3.575,3.111)%
  --(3.573,3.109)--(3.570,3.108)--(3.567,3.106)--(3.566,3.105)--(3.565,3.104)--(3.564,3.103)%
  --(3.563,3.102)--(3.561,3.100)--(3.559,3.100)--(3.558,3.098)--(3.556,3.097)--(3.555,3.096)%
  --(3.554,3.095)--(3.551,3.094)--(3.550,3.093)--(3.549,3.092)--(3.548,3.091)--(3.546,3.090)%
  --(3.545,3.089)--(3.541,3.088)--(3.541,3.087)--(3.539,3.086)--(3.538,3.085)--(3.536,3.085)%
  --(3.535,3.084)--(3.535,3.083)--(3.532,3.083)--(3.531,3.081)--(3.529,3.081)--(3.528,3.080)%
  --(3.525,3.079)--(3.523,3.078)--(3.522,3.077)--(3.521,3.076)--(3.520,3.075)--(3.519,3.074)%
  --(3.518,3.073)--(3.517,3.072)--(3.515,3.070)--(3.514,3.070)--(3.513,3.069)--(3.512,3.068)%
  --(3.510,3.067)--(3.508,3.066)--(3.507,3.065)--(3.506,3.064)--(3.505,3.063)--(3.503,3.062)%
  --(3.500,3.061)--(3.499,3.060)--(3.497,3.058)--(3.496,3.056)--(3.494,3.055)--(3.491,3.053)%
  --(3.489,3.051)--(3.484,3.050)--(3.483,3.049)--(3.480,3.047)--(3.476,3.046)--(3.473,3.046)%
  --(3.472,3.045)--(3.471,3.044)--(3.471,3.043)--(3.469,3.042)--(3.468,3.042)--(3.467,3.041)%
  --(3.467,3.039)--(3.465,3.038)--(3.464,3.036)--(3.463,3.034)--(3.462,3.034)--(3.460,3.033)%
  --(3.458,3.032)--(3.456,3.031)--(3.454,3.030)--(3.453,3.029)--(3.452,3.028)--(3.452,3.027)%
  --(3.449,3.026)--(3.448,3.024)--(3.447,3.022)--(3.445,3.021)--(3.443,3.020)--(3.441,3.019)%
  --(3.440,3.018)--(3.438,3.017)--(3.433,3.016)--(3.432,3.015)--(3.429,3.013)--(3.428,3.012)%
  --(3.425,3.011)--(3.424,3.009)--(3.423,3.009)--(3.423,3.007)--(3.421,3.007)--(3.421,3.006)%
  --(3.420,3.005)--(3.416,3.003)--(3.415,3.002)--(3.414,3.000)--(3.412,2.998)--(3.409,2.997)%
  --(3.407,2.995)--(3.403,2.994)--(3.402,2.993)--(3.398,2.992)--(3.397,2.992)--(3.394,2.991)%
  --(3.390,2.989)--(3.388,2.988)--(3.382,2.987)--(3.381,2.986)--(3.379,2.985)--(3.377,2.984)%
  --(3.376,2.983)--(3.374,2.983)--(3.372,2.981)--(3.371,2.980)--(3.369,2.980)--(3.367,2.978)%
  --(3.363,2.976)--(3.362,2.975)--(3.361,2.974)--(3.359,2.973)--(3.356,2.972)--(3.355,2.971)%
  --(3.353,2.970)--(3.351,2.970)--(3.349,2.969)--(3.348,2.968)--(3.348,2.967)--(3.346,2.966)%
  --(3.345,2.965)--(3.344,2.965)--(3.342,2.963)--(3.341,2.962)--(3.340,2.960)--(3.337,2.959)%
  --(3.336,2.957)--(3.333,2.955)--(3.331,2.954)--(3.330,2.953)--(3.328,2.952)--(3.326,2.951)%
  --(3.325,2.950)--(3.323,2.949)--(3.321,2.947)--(3.319,2.946)--(3.317,2.945)--(3.316,2.944)%
  --(3.314,2.943)--(3.313,2.943)--(3.312,2.942)--(3.311,2.940)--(3.309,2.938)--(3.308,2.937)%
  --(3.307,2.937)--(3.305,2.936)--(3.304,2.935)--(3.302,2.933)--(3.300,2.931)--(3.299,2.930)%
  --(3.297,2.929)--(3.293,2.928)--(3.292,2.926)--(3.290,2.925)--(3.289,2.924)--(3.288,2.922)%
  --(3.287,2.921)--(3.285,2.920)--(3.281,2.919)--(3.278,2.917)--(3.277,2.915)--(3.273,2.914)%
  --(3.272,2.912)--(3.271,2.911)--(3.268,2.910)--(3.267,2.908)--(3.265,2.907)--(3.263,2.905)%
  --(3.260,2.903)--(3.257,2.902)--(3.255,2.900)--(3.254,2.898)--(3.251,2.895)--(3.250,2.892)%
  --(3.248,2.891)--(3.246,2.889)--(3.243,2.887)--(3.242,2.887)--(3.240,2.885)--(3.237,2.883)%
  --(3.234,2.882)--(3.232,2.880)--(3.231,2.878)--(3.228,2.876)--(3.226,2.875)--(3.224,2.873)%
  --(3.221,2.872)--(3.218,2.871)--(3.215,2.870)--(3.214,2.869)--(3.212,2.868)--(3.210,2.866)%
  --(3.209,2.864)--(3.207,2.861)--(3.206,2.860)--(3.204,2.858)--(3.202,2.857)--(3.200,2.854)%
  --(3.198,2.852)--(3.197,2.851)--(3.193,2.849)--(3.188,2.849)--(3.185,2.848)--(3.184,2.846)%
  --(3.183,2.845)--(3.179,2.844)--(3.178,2.843)--(3.175,2.841)--(3.173,2.839)--(3.172,2.836)%
  --(3.170,2.834)--(3.168,2.833)--(3.167,2.831)--(3.165,2.830)--(3.163,2.829)--(3.160,2.828)%
  --(3.159,2.827)--(3.157,2.826)--(3.156,2.823)--(3.153,2.822)--(3.149,2.821)--(3.146,2.820)%
  --(3.144,2.818)--(3.142,2.817)--(3.140,2.816)--(3.139,2.815)--(3.136,2.814)--(3.134,2.812)%
  --(3.132,2.811)--(3.129,2.810)--(3.127,2.809)--(3.125,2.808)--(3.124,2.805)--(3.122,2.803)%
  --(3.117,2.801)--(3.114,2.797)--(3.113,2.796)--(3.112,2.795)--(3.110,2.792)--(3.107,2.791)%
  --(3.106,2.790)--(3.104,2.789)--(3.101,2.787)--(3.099,2.784)--(3.098,2.783)--(3.093,2.782)%
  --(3.091,2.781)--(3.090,2.777)--(3.087,2.775)--(3.084,2.774)--(3.082,2.771)--(3.080,2.770)%
  --(3.079,2.768)--(3.077,2.765)--(3.074,2.765)--(3.070,2.763)--(3.068,2.762)--(3.067,2.760)%
  --(3.065,2.758)--(3.063,2.756)--(3.059,2.755)--(3.056,2.752)--(3.054,2.752)--(3.052,2.751)%
  --(3.047,2.750)--(3.045,2.748)--(3.043,2.746)--(3.039,2.743)--(3.038,2.742)--(3.034,2.741)%
  --(3.033,2.740)--(3.030,2.739)--(3.029,2.738)--(3.026,2.737)--(3.024,2.736)--(3.023,2.735)%
  --(3.021,2.731)--(3.019,2.728)--(3.018,2.726)--(3.016,2.724)--(3.014,2.723)--(3.012,2.722)%
  --(3.009,2.721)--(3.005,2.720)--(3.004,2.719)--(3.001,2.718)--(2.999,2.716)--(2.998,2.713)%
  --(2.995,2.710)--(2.990,2.709)--(2.988,2.708)--(2.985,2.707)--(2.982,2.706)--(2.980,2.705)%
  --(2.979,2.702)--(2.977,2.700)--(2.975,2.699)--(2.972,2.696)--(2.970,2.695)--(2.968,2.694)%
  --(2.966,2.692)--(2.960,2.689)--(2.958,2.688)--(2.954,2.686)--(2.952,2.686)--(2.950,2.684)%
  --(2.945,2.682)--(2.942,2.680)--(2.939,2.679)--(2.937,2.677)--(2.931,2.676)--(2.929,2.674)%
  --(2.924,2.667)--(2.921,2.663)--(2.918,2.663)--(2.916,2.662)--(2.911,2.658)--(2.909,2.655)%
  --(2.906,2.653)--(2.902,2.652)--(2.900,2.651)--(2.895,2.648)--(2.893,2.646)--(2.890,2.644)%
  --(2.886,2.643)--(2.883,2.641)--(2.880,2.640)--(2.878,2.636)--(2.873,2.634)--(2.870,2.634)%
  --(2.866,2.632)--(2.864,2.631)--(2.859,2.628)--(2.856,2.627)--(2.851,2.627)--(2.846,2.622)%
  --(2.841,2.615)--(2.839,2.614)--(2.837,2.613)--(2.834,2.608)--(2.831,2.605)--(2.828,2.603)%
  --(2.826,2.601)--(2.819,2.600)--(2.815,2.599)--(2.811,2.598)--(2.809,2.596)--(2.806,2.594)%
  --(2.804,2.593)--(2.801,2.592)--(2.797,2.590)--(2.795,2.588)--(2.792,2.583)--(2.790,2.581)%
  --(2.787,2.578)--(2.785,2.576)--(2.782,2.574)--(2.779,2.572)--(2.776,2.569)--(2.773,2.566)%
  --(2.770,2.564)--(2.768,2.563)--(2.765,2.562)--(2.761,2.557)--(2.758,2.556)--(2.753,2.554)%
  --(2.744,2.552)--(2.742,2.552)--(2.739,2.551)--(2.736,2.550)--(2.733,2.546)--(2.729,2.543)%
  --(2.726,2.541)--(2.716,2.540)--(2.713,2.538)--(2.710,2.536)--(2.707,2.532)--(2.699,2.527)%
  --(2.696,2.526)--(2.693,2.524)--(2.690,2.523)--(2.687,2.521)--(2.683,2.520)--(2.680,2.514)%
  --(2.676,2.512)--(2.673,2.511)--(2.670,2.505)--(2.665,2.500)--(2.662,2.497)--(2.656,2.493)%
  --(2.651,2.491)--(2.646,2.489)--(2.641,2.487)--(2.636,2.486)--(2.630,2.482)--(2.627,2.479)%
  --(2.622,2.478)--(2.618,2.477)--(2.615,2.475)--(2.608,2.471)--(2.602,2.470)--(2.599,2.469)%
  --(2.595,2.466)--(2.592,2.465)--(2.586,2.463)--(2.581,2.462)--(2.577,2.461)--(2.573,2.459)%
  --(2.569,2.458)--(2.560,2.454)--(2.556,2.450)--(2.548,2.446)--(2.544,2.443)--(2.538,2.441)%
  --(2.534,2.439)--(2.530,2.436)--(2.526,2.432)--(2.521,2.425)--(2.517,2.418)--(2.513,2.410)%
  --(2.505,2.405)--(2.500,2.401)--(2.496,2.398)--(2.492,2.396)--(2.485,2.392)--(2.481,2.389)%
  --(2.476,2.384)--(2.472,2.381)--(2.467,2.380)--(2.462,2.378)--(2.455,2.372)--(2.451,2.368)%
  --(2.446,2.362)--(2.439,2.361)--(2.434,2.359)--(2.429,2.352)--(2.424,2.334)--(2.419,2.332)%
  --(2.414,2.330)--(2.409,2.326)--(2.402,2.323)--(2.396,2.322)--(2.391,2.316)--(2.386,2.312)%
  --(2.381,2.309)--(2.370,2.306)--(2.362,2.303)--(2.353,2.301)--(2.348,2.298)--(2.342,2.297)%
  --(2.333,2.294)--(2.327,2.287)--(2.321,2.285)--(2.315,2.279)--(2.306,2.273)--(2.300,2.268)%
  --(2.291,2.266)--(2.285,2.259)--(2.278,2.251)--(2.272,2.249)--(2.265,2.244)--(2.259,2.243)%
  --(2.252,2.238)--(2.245,2.233)--(2.238,2.230)--(2.231,2.228)--(2.224,2.226)--(2.217,2.218)%
  --(2.206,2.213)--(2.195,2.204)--(2.188,2.201)--(2.176,2.198)--(2.169,2.195)--(2.161,2.192)%
  --(2.145,2.180)--(2.137,2.176)--(2.128,2.164)--(2.120,2.154)--(2.111,2.151)--(2.102,2.142)%
  --(2.094,2.140)--(2.085,2.137)--(2.075,2.131)--(2.066,2.124)--(2.057,2.121)--(2.047,2.118)%
  --(2.037,2.116)--(2.027,2.115)--(2.017,2.106)--(2.007,2.101)--(1.996,2.093)--(1.985,2.087)%
  --(1.975,2.084)--(1.952,2.078)--(1.940,2.067)--(1.928,2.059)--(1.916,2.053)--(1.898,2.051)%
  --(1.885,2.047)--(1.872,2.042)--(1.858,2.033)--(1.844,2.026)--(1.830,1.997)--(1.816,1.981)%
  --(1.801,1.961)--(1.786,1.951)--(1.770,1.934)--(1.754,1.925)--(1.737,1.916)--(1.720,1.914)%
  --(1.702,1.878)--(1.684,1.861)--(1.665,1.846)--(1.645,1.842)--(1.625,1.829)--(1.604,1.816)%
  --(1.582,1.799)--(1.559,1.794)--(1.535,1.750)--(1.511,1.737)--(1.485,1.731)--(1.457,1.711)%
  --(1.429,1.679)--(1.399,1.649)--(1.367,1.617)--(1.333,1.605)--(1.320,1.599);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.991) {IDNet};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.733,1.991)--(8.353,1.991);
\draw[gp path] (8.645,6.075)--(8.643,6.074)--(8.642,6.073)--(8.641,6.073)--(8.638,6.072)%
  --(8.638,6.071)--(8.636,6.071)--(8.635,6.070)--(8.634,6.069)--(8.632,6.069)--(8.631,6.068)%
  --(8.628,6.067)--(8.624,6.066)--(8.623,6.066)--(8.623,6.065)--(8.620,6.064)--(8.618,6.064)%
  --(8.616,6.063)--(8.616,6.062)--(8.613,6.062)--(8.611,6.061)--(8.610,6.060)--(8.609,6.060)%
  --(8.608,6.059)--(8.606,6.058)--(8.604,6.058)--(8.603,6.057)--(8.600,6.056)--(8.598,6.056)%
  --(8.598,6.055)--(8.595,6.055)--(8.592,6.054)--(8.591,6.053)--(8.590,6.053)--(8.588,6.052)%
  --(8.585,6.051)--(8.584,6.051)--(8.583,6.050)--(8.579,6.049)--(8.578,6.049)--(8.578,6.048)%
  --(8.577,6.047)--(8.574,6.047)--(8.572,6.046)--(8.571,6.045)--(8.570,6.044)--(8.567,6.043)%
  --(8.564,6.042)--(8.563,6.041)--(8.562,6.040)--(8.560,6.040)--(8.559,6.039)--(8.557,6.038)%
  --(8.556,6.038)--(8.555,6.037)--(8.553,6.036)--(8.552,6.035)--(8.551,6.034)--(8.550,6.033)%
  --(8.548,6.032)--(8.547,6.032)--(8.546,6.031)--(8.544,6.030)--(8.543,6.029)--(8.542,6.028)%
  --(8.541,6.028)--(8.539,6.027)--(8.538,6.027)--(8.537,6.026)--(8.536,6.025)--(8.535,6.025)%
  --(8.534,6.024)--(8.531,6.023)--(8.530,6.022)--(8.529,6.021)--(8.527,6.020)--(8.525,6.019)%
  --(8.525,6.018)--(8.524,6.017)--(8.523,6.017)--(8.521,6.016)--(8.520,6.015)--(8.518,6.015)%
  --(8.515,6.014)--(8.515,6.013)--(8.513,6.012)--(8.511,6.012)--(8.509,6.011)--(8.506,6.010)%
  --(8.503,6.010)--(8.501,6.009)--(8.501,6.008)--(8.500,6.008)--(8.500,6.007)--(8.499,6.006)%
  --(8.495,6.005)--(8.494,6.004)--(8.492,6.004)--(8.490,6.003)--(8.489,6.002)--(8.488,6.002)%
  --(8.487,6.001)--(8.486,6.000)--(8.485,6.000)--(8.484,5.999)--(8.483,5.999)--(8.482,5.998)%
  --(8.481,5.997)--(8.480,5.997)--(8.478,5.996)--(8.476,5.995)--(8.475,5.995)--(8.474,5.994)%
  --(8.473,5.993)--(8.470,5.993)--(8.467,5.992)--(8.466,5.991)--(8.463,5.991)--(8.463,5.990)%
  --(8.461,5.989)--(8.459,5.989)--(8.458,5.988)--(8.457,5.987)--(8.455,5.986)--(8.453,5.986)%
  --(8.452,5.985)--(8.448,5.984)--(8.447,5.984)--(8.446,5.983)--(8.443,5.982)--(8.440,5.981)%
  --(8.439,5.980)--(8.437,5.980)--(8.436,5.979)--(8.434,5.978)--(8.433,5.978)--(8.431,5.977)%
  --(8.429,5.976)--(8.427,5.976)--(8.425,5.975)--(8.424,5.974)--(8.421,5.974)--(8.419,5.973)%
  --(8.418,5.973)--(8.417,5.972)--(8.413,5.971)--(8.412,5.971)--(8.409,5.970)--(8.409,5.969)%
  --(8.408,5.969)--(8.407,5.968)--(8.406,5.967)--(8.405,5.966)--(8.405,5.965)--(8.404,5.965)%
  --(8.404,5.964)--(8.403,5.963)--(8.402,5.963)--(8.400,5.962)--(8.399,5.961)--(8.398,5.961)%
  --(8.397,5.960)--(8.395,5.960)--(8.394,5.959)--(8.393,5.958)--(8.392,5.957)--(8.391,5.956)%
  --(8.390,5.956)--(8.390,5.955)--(8.388,5.954)--(8.385,5.954)--(8.384,5.953)--(8.384,5.952)%
  --(8.383,5.952)--(8.383,5.951)--(8.380,5.950)--(8.379,5.950)--(8.376,5.949)--(8.371,5.948)%
  --(8.370,5.948)--(8.368,5.947)--(8.367,5.946)--(8.366,5.946)--(8.365,5.945)--(8.364,5.945)%
  --(8.363,5.944)--(8.363,5.943)--(8.359,5.943)--(8.359,5.942)--(8.358,5.941)--(8.357,5.940)%
  --(8.355,5.939)--(8.353,5.939)--(8.352,5.938)--(8.351,5.937)--(8.349,5.937)--(8.348,5.936)%
  --(8.347,5.935)--(8.346,5.935)--(8.345,5.934)--(8.344,5.933)--(8.343,5.933)--(8.341,5.932)%
  --(8.340,5.932)--(8.338,5.931)--(8.335,5.930)--(8.334,5.930)--(8.333,5.929)--(8.330,5.928)%
  --(8.328,5.928)--(8.327,5.927)--(8.326,5.926)--(8.325,5.926)--(8.324,5.925)--(8.324,5.924)%
  --(8.323,5.924)--(8.322,5.923)--(8.321,5.922)--(8.320,5.922)--(8.317,5.921)--(8.315,5.920)%
  --(8.314,5.920)--(8.313,5.919)--(8.312,5.919)--(8.310,5.918)--(8.310,5.917)--(8.309,5.917)%
  --(8.309,5.916)--(8.307,5.915)--(8.306,5.915)--(8.304,5.914)--(8.304,5.913)--(8.302,5.913)%
  --(8.302,5.912)--(8.302,5.911)--(8.301,5.911)--(8.301,5.910)--(8.300,5.909)--(8.299,5.909)%
  --(8.297,5.908)--(8.297,5.907)--(8.295,5.907)--(8.295,5.906)--(8.294,5.906)--(8.290,5.905)%
  --(8.288,5.904)--(8.287,5.904)--(8.286,5.903)--(8.282,5.902)--(8.280,5.901)--(8.279,5.900)%
  --(8.275,5.900)--(8.275,5.899)--(8.273,5.898)--(8.268,5.898)--(8.265,5.897)--(8.265,5.896)%
  --(8.264,5.896)--(8.263,5.895)--(8.262,5.894)--(8.261,5.894)--(8.260,5.893)--(8.260,5.892)%
  --(8.259,5.892)--(8.257,5.891)--(8.255,5.890)--(8.254,5.889)--(8.253,5.889)--(8.252,5.888)%
  --(8.250,5.887)--(8.249,5.886)--(8.248,5.885)--(8.245,5.884)--(8.244,5.883)--(8.243,5.883)%
  --(8.241,5.882)--(8.240,5.881)--(8.239,5.881)--(8.239,5.880)--(8.238,5.879)--(8.237,5.879)%
  --(8.237,5.878)--(8.236,5.878)--(8.236,5.877)--(8.233,5.876)--(8.232,5.875)--(8.230,5.874)%
  --(8.229,5.873)--(8.226,5.872)--(8.225,5.871)--(8.223,5.870)--(8.222,5.870)--(8.222,5.869)%
  --(8.219,5.868)--(8.215,5.867)--(8.212,5.866)--(8.211,5.866)--(8.211,5.865)--(8.209,5.865)%
  --(8.208,5.864)--(8.204,5.863)--(8.202,5.863)--(8.200,5.862)--(8.199,5.861)--(8.195,5.860)%
  --(8.194,5.859)--(8.193,5.859)--(8.191,5.858)--(8.191,5.857)--(8.190,5.857)--(8.190,5.856)%
  --(8.188,5.855)--(8.187,5.854)--(8.185,5.853)--(8.184,5.853)--(8.182,5.852)--(8.181,5.851)%
  --(8.180,5.851)--(8.179,5.850)--(8.178,5.849)--(8.178,5.848)--(8.176,5.848)--(8.176,5.847)%
  --(8.174,5.846)--(8.173,5.846)--(8.172,5.845)--(8.172,5.844)--(8.171,5.844)--(8.170,5.843)%
  --(8.169,5.842)--(8.167,5.842)--(8.165,5.841)--(8.164,5.840)--(8.163,5.839)--(8.162,5.838)%
  --(8.161,5.837)--(8.160,5.836)--(8.160,5.835)--(8.159,5.835)--(8.157,5.834)--(8.156,5.833)%
  --(8.155,5.833)--(8.155,5.832)--(8.154,5.831)--(8.151,5.830)--(8.150,5.829)--(8.148,5.829)%
  --(8.147,5.828)--(8.145,5.827)--(8.144,5.827)--(8.144,5.826)--(8.143,5.825)--(8.142,5.825)%
  --(8.142,5.824)--(8.141,5.824)--(8.139,5.823)--(8.137,5.822)--(8.135,5.822)--(8.135,5.821)%
  --(8.135,5.820)--(8.134,5.820)--(8.133,5.819)--(8.133,5.818)--(8.132,5.818)--(8.131,5.817)%
  --(8.130,5.816)--(8.130,5.815)--(8.129,5.814)--(8.128,5.814)--(8.127,5.813)--(8.126,5.812)%
  --(8.125,5.812)--(8.123,5.811)--(8.122,5.811)--(8.121,5.810)--(8.120,5.809)--(8.119,5.809)%
  --(8.117,5.808)--(8.116,5.807)--(8.114,5.807)--(8.112,5.806)--(8.111,5.805)--(8.109,5.805)%
  --(8.108,5.804)--(8.106,5.803)--(8.105,5.803)--(8.104,5.802)--(8.104,5.801)--(8.102,5.801)%
  --(8.101,5.800)--(8.100,5.799)--(8.098,5.798)--(8.096,5.797)--(8.095,5.797)--(8.094,5.796)%
  --(8.090,5.795)--(8.089,5.794)--(8.088,5.793)--(8.085,5.792)--(8.085,5.791)--(8.084,5.790)%
  --(8.080,5.790)--(8.079,5.789)--(8.079,5.788)--(8.078,5.788)--(8.077,5.787)--(8.076,5.786)%
  --(8.074,5.786)--(8.072,5.785)--(8.071,5.784)--(8.070,5.784)--(8.068,5.783)--(8.067,5.783)%
  --(8.065,5.782)--(8.064,5.781)--(8.063,5.781)--(8.062,5.780)--(8.060,5.779)--(8.059,5.779)%
  --(8.058,5.778)--(8.058,5.777)--(8.057,5.777)--(8.056,5.776)--(8.054,5.775)--(8.053,5.774)%
  --(8.053,5.773)--(8.051,5.773)--(8.051,5.772)--(8.050,5.771)--(8.049,5.771)--(8.049,5.770)%
  --(8.047,5.770)--(8.044,5.769)--(8.044,5.768)--(8.043,5.768)--(8.042,5.767)--(8.041,5.766)%
  --(8.040,5.766)--(8.039,5.765)--(8.038,5.764)--(8.037,5.763)--(8.036,5.762)--(8.035,5.762)%
  --(8.034,5.761)--(8.034,5.760)--(8.033,5.760)--(8.033,5.759)--(8.032,5.758)--(8.031,5.758)%
  --(8.031,5.757)--(8.030,5.756)--(8.029,5.755)--(8.029,5.754)--(8.028,5.753)--(8.027,5.753)%
  --(8.026,5.752)--(8.025,5.751)--(8.024,5.751)--(8.024,5.750)--(8.023,5.749)--(8.020,5.749)%
  --(8.019,5.748)--(8.018,5.747)--(8.015,5.747)--(8.015,5.746)--(8.014,5.745)--(8.013,5.745)%
  --(8.012,5.744)--(8.011,5.743)--(8.009,5.743)--(8.009,5.742)--(8.008,5.742)--(8.008,5.741)%
  --(8.007,5.740)--(8.005,5.740)--(8.005,5.739)--(8.005,5.738)--(8.003,5.738)--(8.002,5.737)%
  --(8.001,5.736)--(8.000,5.735)--(7.999,5.734)--(7.998,5.733)--(7.997,5.732)--(7.996,5.732)%
  --(7.996,5.731)--(7.996,5.730)--(7.993,5.730)--(7.992,5.729)--(7.989,5.729)--(7.988,5.728)%
  --(7.987,5.727)--(7.986,5.727)--(7.985,5.726)--(7.985,5.725)--(7.984,5.725)--(7.984,5.724)%
  --(7.983,5.723)--(7.981,5.723)--(7.979,5.722)--(7.977,5.721)--(7.976,5.720)--(7.976,5.719)%
  --(7.975,5.719)--(7.974,5.718)--(7.973,5.717)--(7.973,5.716)--(7.972,5.716)--(7.971,5.715)%
  --(7.970,5.714)--(7.968,5.714)--(7.967,5.713)--(7.966,5.712)--(7.965,5.712)--(7.965,5.711)%
  --(7.963,5.710)--(7.961,5.709)--(7.961,5.708)--(7.960,5.708)--(7.960,5.707)--(7.959,5.706)%
  --(7.957,5.706)--(7.956,5.705)--(7.955,5.704)--(7.953,5.704)--(7.950,5.703)--(7.950,5.702)%
  --(7.947,5.702)--(7.947,5.701)--(7.946,5.701)--(7.945,5.700)--(7.944,5.699)--(7.943,5.699)%
  --(7.940,5.698)--(7.939,5.697)--(7.938,5.697)--(7.938,5.696)--(7.937,5.695)--(7.935,5.694)%
  --(7.934,5.693)--(7.933,5.693)--(7.932,5.692)--(7.931,5.691)--(7.930,5.690)--(7.929,5.689)%
  --(7.927,5.689)--(7.925,5.688)--(7.924,5.688)--(7.923,5.687)--(7.921,5.686)--(7.920,5.686)%
  --(7.919,5.685)--(7.918,5.684)--(7.915,5.683)--(7.914,5.682)--(7.913,5.682)--(7.913,5.681)%
  --(7.912,5.680)--(7.911,5.680)--(7.910,5.679)--(7.909,5.678)--(7.907,5.677)--(7.907,5.676)%
  --(7.905,5.676)--(7.905,5.675)--(7.904,5.675)--(7.903,5.674)--(7.902,5.673)--(7.900,5.673)%
  --(7.899,5.672)--(7.898,5.671)--(7.897,5.670)--(7.895,5.669)--(7.894,5.669)--(7.894,5.668)%
  --(7.893,5.667)--(7.891,5.666)--(7.891,5.665)--(7.888,5.665)--(7.888,5.664)--(7.886,5.663)%
  --(7.885,5.663)--(7.884,5.662)--(7.883,5.662)--(7.883,5.661)--(7.881,5.660)--(7.880,5.660)%
  --(7.879,5.659)--(7.879,5.658)--(7.878,5.658)--(7.878,5.657)--(7.875,5.656)--(7.872,5.656)%
  --(7.871,5.655)--(7.871,5.654)--(7.870,5.654)--(7.869,5.653)--(7.867,5.652)--(7.866,5.652)%
  --(7.865,5.651)--(7.865,5.650)--(7.862,5.650)--(7.861,5.649)--(7.860,5.648)--(7.859,5.648)%
  --(7.859,5.647)--(7.858,5.646)--(7.857,5.645)--(7.855,5.645)--(7.855,5.644)--(7.854,5.643)%
  --(7.853,5.643)--(7.852,5.642)--(7.852,5.641)--(7.850,5.641)--(7.849,5.640)--(7.848,5.639)%
  --(7.847,5.639)--(7.846,5.638)--(7.846,5.637)--(7.844,5.637)--(7.843,5.636)--(7.842,5.635)%
  --(7.841,5.635)--(7.839,5.634)--(7.839,5.633)--(7.838,5.632)--(7.837,5.632)--(7.836,5.631)%
  --(7.836,5.630)--(7.834,5.630)--(7.832,5.629)--(7.830,5.628)--(7.829,5.627)--(7.828,5.626)%
  --(7.826,5.626)--(7.825,5.625)--(7.824,5.624)--(7.822,5.623)--(7.822,5.622)--(7.820,5.622)%
  --(7.819,5.621)--(7.818,5.620)--(7.817,5.619)--(7.815,5.619)--(7.815,5.618)--(7.814,5.617)%
  --(7.813,5.617)--(7.813,5.616)--(7.812,5.615)--(7.811,5.615)--(7.811,5.614)--(7.810,5.613)%
  --(7.809,5.613)--(7.809,5.612)--(7.807,5.611)--(7.806,5.610)--(7.806,5.609)--(7.804,5.609)%
  --(7.803,5.608)--(7.801,5.607)--(7.800,5.607)--(7.799,5.606)--(7.798,5.606)--(7.798,5.605)%
  --(7.797,5.604)--(7.796,5.604)--(7.796,5.603)--(7.795,5.602)--(7.795,5.601)--(7.794,5.600)%
  --(7.793,5.600)--(7.792,5.599)--(7.791,5.598)--(7.789,5.598)--(7.789,5.597)--(7.788,5.596)%
  --(7.787,5.595)--(7.787,5.594)--(7.785,5.594)--(7.785,5.593)--(7.784,5.592)--(7.780,5.592)%
  --(7.779,5.591)--(7.777,5.590)--(7.775,5.589)--(7.775,5.588)--(7.774,5.588)--(7.773,5.587)%
  --(7.772,5.586)--(7.771,5.586)--(7.771,5.585)--(7.770,5.584)--(7.767,5.584)--(7.766,5.583)%
  --(7.765,5.582)--(7.763,5.582)--(7.762,5.581)--(7.761,5.580)--(7.758,5.580)--(7.755,5.579)%
  --(7.754,5.579)--(7.754,5.578)--(7.753,5.577)--(7.752,5.577)--(7.751,5.576)--(7.749,5.575)%
  --(7.747,5.574)--(7.746,5.573)--(7.745,5.572)--(7.744,5.571)--(7.743,5.571)--(7.743,5.570)%
  --(7.742,5.569)--(7.740,5.568)--(7.740,5.567)--(7.738,5.567)--(7.737,5.566)--(7.736,5.566)%
  --(7.735,5.565)--(7.735,5.564)--(7.732,5.564)--(7.732,5.563)--(7.731,5.562)--(7.730,5.562)%
  --(7.729,5.561)--(7.729,5.560)--(7.728,5.560)--(7.727,5.559)--(7.726,5.558)--(7.724,5.558)%
  --(7.724,5.557)--(7.723,5.556)--(7.722,5.556)--(7.722,5.555)--(7.721,5.554)--(7.719,5.554)%
  --(7.718,5.553)--(7.717,5.552)--(7.716,5.551)--(7.715,5.551)--(7.714,5.550)--(7.714,5.549)%
  --(7.713,5.549)--(7.712,5.548)--(7.711,5.547)--(7.711,5.546)--(7.709,5.545)--(7.707,5.544)%
  --(7.706,5.543)--(7.705,5.543)--(7.705,5.542)--(7.703,5.541)--(7.702,5.541)--(7.700,5.540)%
  --(7.699,5.540)--(7.698,5.539)--(7.696,5.538)--(7.695,5.538)--(7.693,5.537)--(7.692,5.536)%
  --(7.690,5.536)--(7.690,5.535)--(7.688,5.534)--(7.686,5.533)--(7.686,5.532)--(7.685,5.531)%
  --(7.684,5.530)--(7.682,5.529)--(7.681,5.528)--(7.680,5.528)--(7.680,5.527)--(7.680,5.526)%
  --(7.679,5.526)--(7.678,5.525)--(7.676,5.524)--(7.675,5.523)--(7.674,5.522)--(7.672,5.521)%
  --(7.670,5.520)--(7.668,5.519)--(7.667,5.519)--(7.666,5.518)--(7.665,5.517)--(7.664,5.517)%
  --(7.663,5.516)--(7.660,5.515)--(7.658,5.515)--(7.657,5.514)--(7.656,5.513)--(7.655,5.513)%
  --(7.654,5.512)--(7.653,5.512)--(7.653,5.511)--(7.652,5.510)--(7.652,5.509)--(7.651,5.508)%
  --(7.650,5.508)--(7.649,5.507)--(7.648,5.506)--(7.647,5.505)--(7.647,5.504)--(7.646,5.503)%
  --(7.644,5.502)--(7.642,5.501)--(7.641,5.500)--(7.640,5.500)--(7.639,5.499)--(7.638,5.499)%
  --(7.638,5.498)--(7.637,5.497)--(7.636,5.497)--(7.636,5.496)--(7.635,5.495)--(7.635,5.494)%
  --(7.634,5.493)--(7.633,5.493)--(7.632,5.492)--(7.629,5.491)--(7.628,5.491)--(7.628,5.490)%
  --(7.627,5.489)--(7.626,5.489)--(7.625,5.488)--(7.623,5.487)--(7.620,5.486)--(7.617,5.485)%
  --(7.616,5.484)--(7.615,5.484)--(7.615,5.483)--(7.613,5.482)--(7.612,5.482)--(7.611,5.481)%
  --(7.611,5.480)--(7.609,5.480)--(7.609,5.479)--(7.608,5.478)--(7.606,5.477)--(7.605,5.476)%
  --(7.604,5.475)--(7.602,5.474)--(7.601,5.473)--(7.600,5.472)--(7.599,5.472)--(7.599,5.471)%
  --(7.597,5.470)--(7.595,5.469)--(7.593,5.468)--(7.593,5.467)--(7.591,5.466)--(7.590,5.466)%
  --(7.588,5.465)--(7.587,5.464)--(7.586,5.463)--(7.586,5.462)--(7.584,5.461)--(7.584,5.460)%
  --(7.583,5.460)--(7.583,5.459)--(7.582,5.458)--(7.580,5.458)--(7.580,5.457)--(7.579,5.457)%
  --(7.578,5.456)--(7.578,5.455)--(7.577,5.454)--(7.576,5.453)--(7.575,5.452)--(7.575,5.451)%
  --(7.574,5.450)--(7.573,5.449)--(7.572,5.449)--(7.572,5.448)--(7.571,5.447)--(7.570,5.447)%
  --(7.569,5.446)--(7.569,5.445)--(7.568,5.445)--(7.567,5.444)--(7.566,5.443)--(7.564,5.442)%
  --(7.563,5.442)--(7.562,5.441)--(7.562,5.440)--(7.561,5.440)--(7.561,5.439)--(7.558,5.438)%
  --(7.557,5.437)--(7.557,5.436)--(7.556,5.436)--(7.555,5.435)--(7.555,5.434)--(7.554,5.434)%
  --(7.554,5.433)--(7.554,5.432)--(7.553,5.432)--(7.552,5.431)--(7.551,5.431)--(7.551,5.430)%
  --(7.549,5.429)--(7.548,5.428)--(7.547,5.427)--(7.546,5.427)--(7.545,5.426)--(7.544,5.425)%
  --(7.543,5.424)--(7.542,5.423)--(7.540,5.423)--(7.540,5.422)--(7.539,5.421)--(7.539,5.420)%
  --(7.538,5.419)--(7.535,5.418)--(7.534,5.418)--(7.531,5.417)--(7.530,5.416)--(7.529,5.415)%
  --(7.528,5.414)--(7.527,5.414)--(7.527,5.413)--(7.526,5.412)--(7.525,5.412)--(7.524,5.411)%
  --(7.524,5.410)--(7.523,5.410)--(7.523,5.409)--(7.522,5.408)--(7.521,5.407)--(7.520,5.406)%
  --(7.519,5.406)--(7.519,5.405)--(7.518,5.404)--(7.517,5.403)--(7.516,5.403)--(7.515,5.402)%
  --(7.515,5.401)--(7.514,5.401)--(7.514,5.400)--(7.513,5.399)--(7.512,5.399)--(7.511,5.398)%
  --(7.510,5.397)--(7.509,5.396)--(7.508,5.395)--(7.506,5.394)--(7.505,5.393)--(7.504,5.393)%
  --(7.503,5.392)--(7.502,5.391)--(7.501,5.391)--(7.501,5.390)--(7.500,5.389)--(7.499,5.388)%
  --(7.498,5.388)--(7.497,5.387)--(7.496,5.386)--(7.495,5.386)--(7.494,5.385)--(7.492,5.384)%
  --(7.490,5.383)--(7.490,5.382)--(7.489,5.382)--(7.488,5.381)--(7.488,5.380)--(7.487,5.380)%
  --(7.485,5.379)--(7.485,5.378)--(7.483,5.378)--(7.482,5.377)--(7.481,5.377)--(7.480,5.376)%
  --(7.478,5.375)--(7.477,5.374)--(7.476,5.373)--(7.475,5.373)--(7.474,5.372)--(7.474,5.371)%
  --(7.473,5.371)--(7.473,5.370)--(7.473,5.369)--(7.472,5.369)--(7.472,5.368)--(7.472,5.367)%
  --(7.470,5.367)--(7.470,5.366)--(7.470,5.365)--(7.469,5.365)--(7.468,5.364)--(7.467,5.363)%
  --(7.467,5.362)--(7.466,5.362)--(7.465,5.361)--(7.464,5.360)--(7.463,5.360)--(7.462,5.359)%
  --(7.462,5.358)--(7.460,5.357)--(7.459,5.357)--(7.458,5.356)--(7.458,5.355)--(7.457,5.355)%
  --(7.456,5.354)--(7.455,5.353)--(7.454,5.352)--(7.454,5.351)--(7.453,5.350)--(7.451,5.350)%
  --(7.451,5.349)--(7.450,5.348)--(7.449,5.348)--(7.448,5.347)--(7.447,5.346)--(7.446,5.346)%
  --(7.444,5.345)--(7.444,5.344)--(7.443,5.343)--(7.442,5.342)--(7.441,5.341)--(7.440,5.340)%
  --(7.439,5.340)--(7.438,5.339)--(7.437,5.338)--(7.436,5.338)--(7.435,5.337)--(7.435,5.336)%
  --(7.432,5.335)--(7.430,5.334)--(7.430,5.333)--(7.429,5.333)--(7.427,5.332)--(7.427,5.331)%
  --(7.425,5.331)--(7.425,5.330)--(7.424,5.329)--(7.423,5.329)--(7.422,5.328)--(7.421,5.327)%
  --(7.418,5.326)--(7.418,5.325)--(7.417,5.325)--(7.417,5.324)--(7.417,5.323)--(7.416,5.323)%
  --(7.416,5.322)--(7.414,5.322)--(7.414,5.321)--(7.413,5.320)--(7.411,5.320)--(7.411,5.319)%
  --(7.410,5.318)--(7.409,5.317)--(7.408,5.316)--(7.407,5.315)--(7.406,5.314)--(7.404,5.314)%
  --(7.404,5.313)--(7.403,5.312)--(7.402,5.312)--(7.401,5.311)--(7.401,5.310)--(7.400,5.309)%
  --(7.398,5.309)--(7.398,5.308)--(7.397,5.307)--(7.396,5.306)--(7.396,5.305)--(7.395,5.305)%
  --(7.394,5.304)--(7.393,5.303)--(7.392,5.302)--(7.391,5.301)--(7.390,5.300)--(7.389,5.299)%
  --(7.389,5.298)--(7.387,5.297)--(7.386,5.296)--(7.385,5.295)--(7.384,5.294)--(7.383,5.294)%
  --(7.382,5.293)--(7.382,5.292)--(7.381,5.292)--(7.381,5.291)--(7.381,5.290)--(7.380,5.290)%
  --(7.379,5.289)--(7.379,5.288)--(7.378,5.288)--(7.378,5.287)--(7.377,5.286)--(7.377,5.285)%
  --(7.376,5.284)--(7.375,5.283)--(7.374,5.282)--(7.373,5.282)--(7.373,5.281)--(7.372,5.281)%
  --(7.372,5.280)--(7.371,5.279)--(7.370,5.278)--(7.370,5.277)--(7.369,5.277)--(7.368,5.276)%
  --(7.368,5.275)--(7.367,5.275)--(7.365,5.274)--(7.365,5.273)--(7.364,5.273)--(7.361,5.272)%
  --(7.361,5.271)--(7.360,5.271)--(7.359,5.270)--(7.357,5.269)--(7.355,5.268)--(7.354,5.267)%
  --(7.354,5.266)--(7.353,5.266)--(7.352,5.265)--(7.352,5.264)--(7.351,5.264)--(7.350,5.263)%
  --(7.348,5.262)--(7.347,5.262)--(7.346,5.261)--(7.344,5.260)--(7.343,5.260)--(7.342,5.259)%
  --(7.342,5.258)--(7.341,5.258)--(7.340,5.257)--(7.339,5.256)--(7.337,5.255)--(7.336,5.254)%
  --(7.335,5.253)--(7.334,5.253)--(7.334,5.252)--(7.333,5.251)--(7.332,5.251)--(7.332,5.250)%
  --(7.332,5.249)--(7.331,5.249)--(7.330,5.248)--(7.330,5.247)--(7.328,5.247)--(7.327,5.246)%
  --(7.327,5.245)--(7.326,5.245)--(7.323,5.244)--(7.322,5.243)--(7.321,5.243)--(7.321,5.242)%
  --(7.320,5.242)--(7.320,5.241)--(7.318,5.240)--(7.317,5.239)--(7.316,5.238)--(7.315,5.238)%
  --(7.314,5.237)--(7.313,5.236)--(7.311,5.236)--(7.310,5.235)--(7.309,5.234)--(7.309,5.233)%
  --(7.307,5.233)--(7.305,5.232)--(7.303,5.231)--(7.302,5.231)--(7.301,5.230)--(7.301,5.229)%
  --(7.299,5.229)--(7.299,5.228)--(7.299,5.227)--(7.298,5.226)--(7.296,5.225)--(7.296,5.224)%
  --(7.295,5.224)--(7.295,5.223)--(7.295,5.222)--(7.294,5.222)--(7.293,5.221)--(7.292,5.220)%
  --(7.291,5.220)--(7.290,5.219)--(7.288,5.218)--(7.287,5.218)--(7.286,5.217)--(7.286,5.216)%
  --(7.285,5.215)--(7.284,5.214)--(7.284,5.213)--(7.283,5.213)--(7.282,5.212)--(7.282,5.211)%
  --(7.281,5.211)--(7.280,5.210)--(7.280,5.209)--(7.279,5.209)--(7.279,5.208)--(7.278,5.207)%
  --(7.277,5.207)--(7.277,5.206)--(7.277,5.205)--(7.276,5.205)--(7.275,5.204)--(7.275,5.203)%
  --(7.274,5.203)--(7.274,5.202)--(7.273,5.201)--(7.271,5.201)--(7.271,5.200)--(7.270,5.200)%
  --(7.269,5.199)--(7.268,5.198)--(7.267,5.198)--(7.267,5.197)--(7.265,5.196)--(7.264,5.195)%
  --(7.264,5.194)--(7.263,5.193)--(7.262,5.192)--(7.261,5.192)--(7.260,5.191)--(7.260,5.190)%
  --(7.259,5.189)--(7.258,5.188)--(7.258,5.187)--(7.257,5.186)--(7.256,5.185)--(7.256,5.184)%
  --(7.255,5.183)--(7.254,5.183)--(7.254,5.182)--(7.254,5.181)--(7.252,5.181)--(7.251,5.180)%
  --(7.250,5.179)--(7.249,5.178)--(7.249,5.177)--(7.248,5.177)--(7.247,5.176)--(7.246,5.175)%
  --(7.243,5.174)--(7.242,5.173)--(7.242,5.172)--(7.241,5.172)--(7.241,5.171)--(7.240,5.170)%
  --(7.238,5.170)--(7.237,5.169)--(7.237,5.168)--(7.236,5.168)--(7.235,5.167)--(7.234,5.166)%
  --(7.233,5.166)--(7.233,5.165)--(7.233,5.164)--(7.232,5.164)--(7.229,5.163)--(7.229,5.162)%
  --(7.228,5.162)--(7.227,5.161)--(7.226,5.160)--(7.225,5.159)--(7.223,5.158)--(7.221,5.157)%
  --(7.220,5.157)--(7.218,5.156)--(7.217,5.155)--(7.216,5.154)--(7.216,5.153)--(7.215,5.153)%
  --(7.214,5.152)--(7.214,5.151)--(7.213,5.150)--(7.212,5.149)--(7.211,5.149)--(7.211,5.148)%
  --(7.210,5.147)--(7.209,5.147)--(7.208,5.146)--(7.206,5.146)--(7.206,5.145)--(7.206,5.144)%
  --(7.204,5.144)--(7.203,5.143)--(7.201,5.142)--(7.200,5.141)--(7.200,5.140)--(7.199,5.140)%
  --(7.198,5.139)--(7.198,5.138)--(7.197,5.138)--(7.197,5.137)--(7.196,5.136)--(7.195,5.136)%
  --(7.195,5.135)--(7.194,5.134)--(7.193,5.133)--(7.192,5.133)--(7.191,5.132)--(7.190,5.131)%
  --(7.189,5.131)--(7.189,5.130)--(7.189,5.129)--(7.188,5.129)--(7.188,5.128)--(7.188,5.127)%
  --(7.186,5.127)--(7.186,5.126)--(7.185,5.125)--(7.185,5.124)--(7.185,5.123)--(7.184,5.123)%
  --(7.184,5.122)--(7.184,5.121)--(7.183,5.121)--(7.182,5.120)--(7.182,5.119)--(7.181,5.118)%
  --(7.179,5.117)--(7.177,5.116)--(7.176,5.116)--(7.175,5.115)--(7.174,5.114)--(7.172,5.113)%
  --(7.172,5.112)--(7.171,5.112)--(7.171,5.111)--(7.170,5.110)--(7.170,5.109)--(7.169,5.108)%
  --(7.169,5.107)--(7.167,5.106)--(7.166,5.106)--(7.165,5.105)--(7.165,5.104)--(7.164,5.103)%
  --(7.163,5.103)--(7.163,5.102)--(7.163,5.101)--(7.162,5.101)--(7.161,5.100)--(7.161,5.099)%
  --(7.160,5.099)--(7.159,5.098)--(7.159,5.097)--(7.158,5.097)--(7.157,5.096)--(7.155,5.095)%
  --(7.155,5.094)--(7.154,5.093)--(7.152,5.092)--(7.152,5.091)--(7.151,5.090)--(7.150,5.089)%
  --(7.148,5.088)--(7.147,5.087)--(7.146,5.086)--(7.145,5.085)--(7.145,5.084)--(7.145,5.083)%
  --(7.144,5.083)--(7.143,5.082)--(7.142,5.081)--(7.141,5.081)--(7.141,5.080)--(7.140,5.079)%
  --(7.139,5.078)--(7.137,5.077)--(7.136,5.076)--(7.134,5.076)--(7.133,5.075)--(7.133,5.074)%
  --(7.132,5.074)--(7.132,5.073)--(7.131,5.072)--(7.129,5.072)--(7.129,5.071)--(7.128,5.070)%
  --(7.127,5.069)--(7.126,5.068)--(7.125,5.068)--(7.125,5.067)--(7.124,5.066)--(7.124,5.065)%
  --(7.123,5.065)--(7.123,5.064)--(7.122,5.063)--(7.121,5.063)--(7.120,5.062)--(7.119,5.061)%
  --(7.118,5.060)--(7.117,5.059)--(7.117,5.058)--(7.116,5.057)--(7.115,5.057)--(7.115,5.056)%
  --(7.114,5.055)--(7.113,5.054)--(7.112,5.053)--(7.110,5.053)--(7.109,5.052)--(7.108,5.051)%
  --(7.107,5.050)--(7.107,5.049)--(7.107,5.048)--(7.103,5.048)--(7.103,5.047)--(7.103,5.046)%
  --(7.102,5.046)--(7.102,5.045)--(7.101,5.044)--(7.100,5.043)--(7.099,5.042)--(7.098,5.041)%
  --(7.097,5.040)--(7.097,5.039)--(7.097,5.038)--(7.095,5.038)--(7.095,5.037)--(7.094,5.037)%
  --(7.094,5.036)--(7.094,5.035)--(7.092,5.035)--(7.092,5.034)--(7.091,5.033)--(7.091,5.032)%
  --(7.090,5.031)--(7.089,5.031)--(7.088,5.030)--(7.087,5.029)--(7.087,5.028)--(7.087,5.027)%
  --(7.085,5.027)--(7.085,5.026)--(7.085,5.025)--(7.084,5.025)--(7.082,5.024)--(7.082,5.023)%
  --(7.081,5.022)--(7.080,5.021)--(7.080,5.020)--(7.079,5.020)--(7.079,5.019)--(7.078,5.018)%
  --(7.077,5.017)--(7.077,5.016)--(7.076,5.016)--(7.075,5.015)--(7.074,5.014)--(7.073,5.013)%
  --(7.073,5.012)--(7.072,5.011)--(7.071,5.011)--(7.071,5.010)--(7.070,5.009)--(7.069,5.008)%
  --(7.068,5.007)--(7.067,5.007)--(7.067,5.006)--(7.067,5.005)--(7.065,5.005)--(7.065,5.004)%
  --(7.062,5.003)--(7.060,5.002)--(7.059,5.001)--(7.059,5.000)--(7.058,4.999)--(7.058,4.998)%
  --(7.057,4.998)--(7.057,4.997)--(7.056,4.996)--(7.055,4.995)--(7.055,4.994)--(7.054,4.993)%
  --(7.054,4.992)--(7.053,4.992)--(7.053,4.991)--(7.051,4.990)--(7.050,4.989)--(7.050,4.988)%
  --(7.049,4.987)--(7.047,4.986)--(7.047,4.985)--(7.046,4.984)--(7.045,4.984)--(7.045,4.983)%
  --(7.044,4.983)--(7.043,4.982)--(7.042,4.981)--(7.041,4.980)--(7.041,4.979)--(7.040,4.979)%
  --(7.039,4.978)--(7.038,4.977)--(7.036,4.977)--(7.036,4.976)--(7.035,4.975)--(7.034,4.974)%
  --(7.033,4.973)--(7.032,4.973)--(7.032,4.972)--(7.032,4.971)--(7.031,4.971)--(7.031,4.970)%
  --(7.030,4.969)--(7.030,4.968)--(7.029,4.968)--(7.028,4.967)--(7.028,4.966)--(7.027,4.966)%
  --(7.026,4.965)--(7.026,4.964)--(7.026,4.963)--(7.025,4.963)--(7.025,4.962)--(7.024,4.961)%
  --(7.022,4.961)--(7.022,4.960)--(7.021,4.959)--(7.020,4.959)--(7.020,4.958)--(7.020,4.957)%
  --(7.018,4.957)--(7.018,4.956)--(7.017,4.956)--(7.017,4.955)--(7.016,4.954)--(7.016,4.953)%
  --(7.015,4.952)--(7.014,4.952)--(7.014,4.951)--(7.013,4.950)--(7.011,4.950)--(7.011,4.949)%
  --(7.011,4.948)--(7.010,4.947)--(7.008,4.946)--(7.007,4.945)--(7.006,4.945)--(7.006,4.944)%
  --(7.004,4.943)--(7.003,4.942)--(7.002,4.942)--(7.002,4.941)--(7.001,4.940)--(7.001,4.939)%
  --(7.000,4.938)--(6.999,4.937)--(6.998,4.936)--(6.997,4.936)--(6.997,4.935)--(6.996,4.934)%
  --(6.996,4.933)--(6.996,4.932)--(6.995,4.932)--(6.994,4.931)--(6.993,4.930)--(6.992,4.930)%
  --(6.992,4.929)--(6.990,4.929)--(6.989,4.928)--(6.988,4.927)--(6.987,4.927)--(6.987,4.926)%
  --(6.986,4.925)--(6.985,4.924)--(6.985,4.923)--(6.984,4.922)--(6.983,4.921)--(6.981,4.921)%
  --(6.980,4.920)--(6.980,4.919)--(6.979,4.919)--(6.979,4.918)--(6.977,4.917)--(6.977,4.916)%
  --(6.975,4.916)--(6.973,4.915)--(6.973,4.914)--(6.972,4.914)--(6.972,4.913)--(6.972,4.912)%
  --(6.971,4.912)--(6.971,4.911)--(6.970,4.910)--(6.969,4.909)--(6.969,4.908)--(6.967,4.908)%
  --(6.967,4.907)--(6.966,4.906)--(6.965,4.905)--(6.965,4.904)--(6.963,4.904)--(6.962,4.903)%
  --(6.961,4.903)--(6.959,4.902)--(6.959,4.901)--(6.958,4.901)--(6.956,4.900)--(6.956,4.899)%
  --(6.955,4.899)--(6.953,4.898)--(6.953,4.897)--(6.951,4.897)--(6.949,4.896)--(6.949,4.895)%
  --(6.948,4.894)--(6.948,4.893)--(6.947,4.893)--(6.946,4.892)--(6.946,4.891)--(6.945,4.890)%
  --(6.945,4.889)--(6.944,4.889)--(6.944,4.888)--(6.942,4.888)--(6.941,4.887)--(6.940,4.886)%
  --(6.939,4.885)--(6.939,4.884)--(6.938,4.884)--(6.937,4.883)--(6.935,4.882)--(6.934,4.882)%
  --(6.933,4.881)--(6.932,4.880)--(6.931,4.880)--(6.931,4.879)--(6.930,4.878)--(6.929,4.877)%
  --(6.929,4.876)--(6.928,4.876)--(6.927,4.875)--(6.926,4.874)--(6.926,4.873)--(6.925,4.873)%
  --(6.924,4.872)--(6.923,4.871)--(6.922,4.871)--(6.922,4.870)--(6.920,4.869)--(6.919,4.869)%
  --(6.919,4.868)--(6.917,4.867)--(6.916,4.867)--(6.915,4.866)--(6.915,4.865)--(6.914,4.865)%
  --(6.913,4.864)--(6.912,4.863)--(6.911,4.863)--(6.910,4.862)--(6.909,4.861)--(6.907,4.860)%
  --(6.907,4.859)--(6.905,4.858)--(6.905,4.857)--(6.904,4.856)--(6.904,4.855)--(6.902,4.854)%
  --(6.901,4.853)--(6.900,4.852)--(6.900,4.851)--(6.899,4.850)--(6.898,4.849)--(6.897,4.849)%
  --(6.897,4.848)--(6.896,4.847)--(6.895,4.846)--(6.895,4.845)--(6.894,4.845)--(6.894,4.844)%
  --(6.894,4.843)--(6.893,4.842)--(6.891,4.841)--(6.890,4.841)--(6.889,4.840)--(6.887,4.839)%
  --(6.886,4.838)--(6.885,4.837)--(6.884,4.837)--(6.884,4.836)--(6.883,4.835)--(6.882,4.835)%
  --(6.881,4.834)--(6.880,4.834)--(6.879,4.833)--(6.878,4.832)--(6.877,4.832)--(6.877,4.831)%
  --(6.877,4.830)--(6.875,4.830)--(6.875,4.829)--(6.874,4.828)--(6.873,4.827)--(6.872,4.826)%
  --(6.871,4.826)--(6.871,4.825)--(6.870,4.824)--(6.869,4.823)--(6.869,4.822)--(6.868,4.822)%
  --(6.868,4.821)--(6.865,4.821)--(6.864,4.820)--(6.864,4.819)--(6.863,4.819)--(6.861,4.818)%
  --(6.860,4.817)--(6.859,4.817)--(6.859,4.816)--(6.858,4.815)--(6.857,4.815)--(6.856,4.814)%
  --(6.856,4.813)--(6.855,4.812)--(6.854,4.811)--(6.853,4.810)--(6.853,4.809)--(6.852,4.809)%
  --(6.851,4.808)--(6.850,4.807)--(6.850,4.806)--(6.849,4.805)--(6.848,4.804)--(6.848,4.803)%
  --(6.847,4.802)--(6.846,4.802)--(6.845,4.801)--(6.845,4.800)--(6.843,4.800)--(6.843,4.799)%
  --(6.840,4.798)--(6.839,4.797)--(6.838,4.796)--(6.837,4.796)--(6.836,4.795)--(6.836,4.794)%
  --(6.835,4.793)--(6.834,4.793)--(6.833,4.792)--(6.833,4.791)--(6.832,4.790)--(6.831,4.789)%
  --(6.830,4.789)--(6.830,4.788)--(6.829,4.787)--(6.828,4.786)--(6.827,4.785)--(6.827,4.784)%
  --(6.825,4.783)--(6.824,4.783)--(6.824,4.782)--(6.823,4.781)--(6.823,4.780)--(6.823,4.779)%
  --(6.822,4.778)--(6.821,4.777)--(6.821,4.776)--(6.819,4.776)--(6.819,4.775)--(6.817,4.774)%
  --(6.816,4.774)--(6.816,4.773)--(6.815,4.772)--(6.814,4.771)--(6.813,4.770)--(6.812,4.769)%
  --(6.811,4.768)--(6.810,4.768)--(6.809,4.767)--(6.808,4.766)--(6.808,4.765)--(6.806,4.765)%
  --(6.805,4.764)--(6.805,4.763)--(6.804,4.763)--(6.803,4.762)--(6.803,4.761)--(6.802,4.761)%
  --(6.802,4.760)--(6.800,4.759)--(6.798,4.759)--(6.798,4.758)--(6.798,4.757)--(6.797,4.757)%
  --(6.797,4.756)--(6.796,4.755)--(6.794,4.754)--(6.793,4.753)--(6.793,4.752)--(6.793,4.751)%
  --(6.793,4.750)--(6.792,4.750)--(6.791,4.749)--(6.790,4.748)--(6.788,4.748)--(6.787,4.747)%
  --(6.787,4.746)--(6.787,4.745)--(6.786,4.744)--(6.785,4.743)--(6.783,4.742)--(6.782,4.741)%
  --(6.782,4.740)--(6.781,4.740)--(6.780,4.739)--(6.779,4.739)--(6.778,4.738)--(6.776,4.737)%
  --(6.775,4.737)--(6.774,4.736)--(6.774,4.735)--(6.774,4.734)--(6.771,4.733)--(6.769,4.733)%
  --(6.768,4.732)--(6.768,4.731)--(6.767,4.731)--(6.767,4.730)--(6.767,4.729)--(6.766,4.729)%
  --(6.766,4.728)--(6.765,4.727)--(6.764,4.727)--(6.763,4.726)--(6.762,4.725)--(6.761,4.724)%
  --(6.760,4.724)--(6.759,4.723)--(6.758,4.722)--(6.757,4.722)--(6.757,4.721)--(6.755,4.720)%
  --(6.754,4.720)--(6.753,4.719)--(6.753,4.718)--(6.752,4.718)--(6.751,4.717)--(6.751,4.716)%
  --(6.749,4.716)--(6.747,4.715)--(6.747,4.714)--(6.746,4.714)--(6.746,4.713)--(6.745,4.713)%
  --(6.744,4.712)--(6.743,4.711)--(6.741,4.710)--(6.740,4.709)--(6.738,4.708)--(6.737,4.707)%
  --(6.736,4.707)--(6.736,4.706)--(6.734,4.705)--(6.733,4.704)--(6.732,4.703)--(6.731,4.702)%
  --(6.730,4.701)--(6.729,4.701)--(6.728,4.700)--(6.727,4.700)--(6.726,4.699)--(6.725,4.698)%
  --(6.724,4.697)--(6.723,4.696)--(6.722,4.696)--(6.721,4.695)--(6.720,4.694)--(6.719,4.693)%
  --(6.718,4.692)--(6.717,4.691)--(6.716,4.690)--(6.715,4.689)--(6.714,4.688)--(6.713,4.687)%
  --(6.713,4.686)--(6.709,4.686)--(6.708,4.685)--(6.708,4.684)--(6.707,4.683)--(6.706,4.682)%
  --(6.705,4.681)--(6.703,4.680)--(6.703,4.679)--(6.701,4.679)--(6.700,4.678)--(6.700,4.677)%
  --(6.699,4.677)--(6.699,4.676)--(6.698,4.675)--(6.696,4.674)--(6.695,4.673)--(6.693,4.673)%
  --(6.693,4.672)--(6.692,4.671)--(6.690,4.670)--(6.689,4.670)--(6.688,4.669)--(6.686,4.668)%
  --(6.685,4.668)--(6.684,4.667)--(6.684,4.666)--(6.683,4.665)--(6.683,4.664)--(6.681,4.664)%
  --(6.680,4.663)--(6.680,4.662)--(6.678,4.662)--(6.678,4.661)--(6.676,4.660)--(6.675,4.659)%
  --(6.674,4.659)--(6.674,4.658)--(6.673,4.657)--(6.673,4.656)--(6.673,4.655)--(6.672,4.655)%
  --(6.671,4.654)--(6.671,4.653)--(6.670,4.653)--(6.669,4.652)--(6.669,4.651)--(6.668,4.651)%
  --(6.667,4.650)--(6.667,4.649)--(6.665,4.648)--(6.664,4.647)--(6.663,4.646)--(6.663,4.645)%
  --(6.662,4.645)--(6.662,4.644)--(6.661,4.644)--(6.660,4.643)--(6.660,4.642)--(6.659,4.642)%
  --(6.658,4.641)--(6.657,4.640)--(6.657,4.639)--(6.656,4.638)--(6.655,4.637)--(6.655,4.636)%
  --(6.654,4.635)--(6.654,4.634)--(6.653,4.634)--(6.653,4.633)--(6.653,4.632)--(6.652,4.632)%
  --(6.652,4.631)--(6.651,4.631)--(6.650,4.630)--(6.650,4.629)--(6.648,4.629)--(6.648,4.628)%
  --(6.648,4.627)--(6.647,4.627)--(6.647,4.626)--(6.646,4.625)--(6.646,4.624)--(6.645,4.623)%
  --(6.644,4.622)--(6.643,4.621)--(6.642,4.621)--(6.641,4.620)--(6.641,4.619)--(6.640,4.618)%
  --(6.640,4.617)--(6.639,4.616)--(6.639,4.615)--(6.637,4.614)--(6.636,4.614)--(6.634,4.613)%
  --(6.634,4.612)--(6.633,4.612)--(6.633,4.611)--(6.632,4.610)--(6.631,4.609)--(6.629,4.608)%
  --(6.627,4.608)--(6.626,4.607)--(6.626,4.606)--(6.625,4.606)--(6.625,4.605)--(6.624,4.605)%
  --(6.623,4.604)--(6.622,4.603)--(6.622,4.602)--(6.621,4.601)--(6.620,4.600)--(6.620,4.599)%
  --(6.619,4.598)--(6.619,4.597)--(6.618,4.597)--(6.617,4.596)--(6.617,4.595)--(6.616,4.595)%
  --(6.615,4.594)--(6.614,4.593)--(6.613,4.592)--(6.613,4.591)--(6.612,4.591)--(6.611,4.590)%
  --(6.610,4.590)--(6.610,4.589)--(6.609,4.588)--(6.607,4.588)--(6.606,4.587)--(6.606,4.586)%
  --(6.605,4.586)--(6.605,4.585)--(6.604,4.584)--(6.602,4.583)--(6.602,4.582)--(6.601,4.581)%
  --(6.600,4.580)--(6.599,4.580)--(6.598,4.579)--(6.596,4.578)--(6.595,4.577)--(6.594,4.576)%
  --(6.594,4.575)--(6.593,4.574)--(6.593,4.573)--(6.593,4.572)--(6.590,4.571)--(6.589,4.570)%
  --(6.589,4.569)--(6.588,4.569)--(6.588,4.568)--(6.587,4.567)--(6.586,4.567)--(6.585,4.566)%
  --(6.584,4.565)--(6.582,4.565)--(6.582,4.564)--(6.580,4.563)--(6.580,4.562)--(6.579,4.561)%
  --(6.579,4.560)--(6.576,4.559)--(6.576,4.558)--(6.575,4.558)--(6.574,4.557)--(6.574,4.556)%
  --(6.573,4.556)--(6.572,4.555)--(6.572,4.554)--(6.570,4.554)--(6.570,4.553)--(6.570,4.552)%
  --(6.569,4.552)--(6.568,4.551)--(6.568,4.550)--(6.567,4.550)--(6.567,4.549)--(6.566,4.549)%
  --(6.565,4.548)--(6.565,4.547)--(6.564,4.547)--(6.563,4.546)--(6.563,4.545)--(6.561,4.545)%
  --(6.561,4.544)--(6.560,4.543)--(6.559,4.543)--(6.559,4.542)--(6.559,4.541)--(6.558,4.541)%
  --(6.558,4.540)--(6.557,4.539)--(6.556,4.539)--(6.556,4.538)--(6.556,4.537)--(6.555,4.537)%
  --(6.554,4.536)--(6.552,4.536)--(6.552,4.535)--(6.550,4.534)--(6.549,4.534)--(6.549,4.533)%
  --(6.548,4.532)--(6.548,4.531)--(6.547,4.530)--(6.547,4.529)--(6.546,4.528)--(6.546,4.527)%
  --(6.545,4.526)--(6.545,4.525)--(6.544,4.525)--(6.543,4.524)--(6.543,4.523)--(6.543,4.522)%
  --(6.541,4.522)--(6.540,4.521)--(6.538,4.520)--(6.537,4.519)--(6.537,4.518)--(6.536,4.517)%
  --(6.535,4.516)--(6.534,4.515)--(6.534,4.514)--(6.533,4.513)--(6.533,4.512)--(6.532,4.512)%
  --(6.531,4.511)--(6.531,4.510)--(6.530,4.509)--(6.529,4.508)--(6.527,4.507)--(6.526,4.507)%
  --(6.526,4.506)--(6.526,4.505)--(6.525,4.505)--(6.525,4.504)--(6.524,4.503)--(6.523,4.503)%
  --(6.522,4.502)--(6.522,4.501)--(6.521,4.500)--(6.521,4.499)--(6.520,4.499)--(6.519,4.498)%
  --(6.519,4.497)--(6.518,4.497)--(6.518,4.496)--(6.518,4.495)--(6.517,4.495)--(6.516,4.494)%
  --(6.514,4.493)--(6.513,4.492)--(6.512,4.491)--(6.511,4.491)--(6.511,4.490)--(6.511,4.489)%
  --(6.511,4.488)--(6.510,4.488)--(6.509,4.487)--(6.509,4.486)--(6.508,4.486)--(6.508,4.485)%
  --(6.506,4.484)--(6.505,4.484)--(6.505,4.483)--(6.504,4.483)--(6.504,4.482)--(6.503,4.481)%
  --(6.502,4.481)--(6.502,4.480)--(6.498,4.479)--(6.497,4.479)--(6.497,4.478)--(6.496,4.477)%
  --(6.495,4.476)--(6.494,4.475)--(6.493,4.475)--(6.492,4.474)--(6.492,4.473)--(6.491,4.473)%
  --(6.489,4.472)--(6.489,4.471)--(6.488,4.471)--(6.487,4.470)--(6.486,4.469)--(6.485,4.469)%
  --(6.484,4.468)--(6.483,4.467)--(6.482,4.466)--(6.481,4.466)--(6.480,4.465)--(6.480,4.464)%
  --(6.479,4.464)--(6.478,4.463)--(6.478,4.462)--(6.477,4.462)--(6.477,4.461)--(6.474,4.460)%
  --(6.473,4.459)--(6.473,4.458)--(6.472,4.458)--(6.471,4.457)--(6.471,4.456)--(6.470,4.456)%
  --(6.470,4.455)--(6.469,4.455)--(6.469,4.454)--(6.469,4.453)--(6.468,4.453)--(6.468,4.452)%
  --(6.467,4.451)--(6.466,4.451)--(6.466,4.450)--(6.466,4.449)--(6.465,4.449)--(6.464,4.448)%
  --(6.463,4.447)--(6.462,4.446)--(6.461,4.445)--(6.460,4.444)--(6.459,4.444)--(6.459,4.443)%
  --(6.458,4.442)--(6.456,4.441)--(6.455,4.440)--(6.454,4.439)--(6.454,4.438)--(6.453,4.437)%
  --(6.452,4.436)--(6.451,4.435)--(6.450,4.434)--(6.449,4.434)--(6.448,4.433)--(6.448,4.432)%
  --(6.447,4.432)--(6.446,4.431)--(6.446,4.430)--(6.445,4.430)--(6.445,4.429)--(6.444,4.428)%
  --(6.443,4.428)--(6.443,4.427)--(6.442,4.427)--(6.441,4.426)--(6.441,4.425)--(6.438,4.425)%
  --(6.438,4.424)--(6.436,4.423)--(6.433,4.422)--(6.433,4.421)--(6.431,4.421)--(6.430,4.420)%
  --(6.429,4.419)--(6.427,4.418)--(6.426,4.417)--(6.425,4.417)--(6.425,4.416)--(6.424,4.415)%
  --(6.424,4.414)--(6.422,4.414)--(6.421,4.413)--(6.421,4.412)--(6.420,4.411)--(6.419,4.410)%
  --(6.419,4.409)--(6.418,4.408)--(6.417,4.408)--(6.417,4.407)--(6.417,4.406)--(6.416,4.405)%
  --(6.415,4.404)--(6.414,4.403)--(6.414,4.402)--(6.413,4.402)--(6.412,4.401)--(6.410,4.401)%
  --(6.409,4.400)--(6.409,4.399)--(6.408,4.399)--(6.408,4.398)--(6.407,4.397)--(6.406,4.397)%
  --(6.405,4.396)--(6.405,4.395)--(6.404,4.395)--(6.403,4.394)--(6.402,4.393)--(6.400,4.393)%
  --(6.399,4.392)--(6.399,4.391)--(6.398,4.391)--(6.397,4.390)--(6.397,4.389)--(6.396,4.388)%
  --(6.395,4.388)--(6.394,4.387)--(6.393,4.386)--(6.393,4.385)--(6.391,4.384)--(6.391,4.383)%
  --(6.391,4.382)--(6.390,4.382)--(6.389,4.381)--(6.389,4.380)--(6.388,4.380)--(6.387,4.379)%
  --(6.386,4.378)--(6.385,4.378)--(6.382,4.377)--(6.381,4.376)--(6.380,4.375)--(6.380,4.374)%
  --(6.379,4.374)--(6.378,4.373)--(6.376,4.373)--(6.376,4.372)--(6.375,4.371)--(6.374,4.371)%
  --(6.374,4.370)--(6.373,4.369)--(6.372,4.369)--(6.372,4.368)--(6.371,4.367)--(6.370,4.367)%
  --(6.367,4.366)--(6.365,4.365)--(6.363,4.364)--(6.362,4.363)--(6.360,4.362)--(6.360,4.361)%
  --(6.359,4.361)--(6.359,4.360)--(6.358,4.360)--(6.358,4.359)--(6.357,4.358)--(6.356,4.357)%
  --(6.355,4.356)--(6.354,4.355)--(6.354,4.354)--(6.353,4.354)--(6.353,4.353)--(6.353,4.352)%
  --(6.352,4.352)--(6.351,4.351)--(6.350,4.350)--(6.349,4.349)--(6.349,4.348)--(6.348,4.347)%
  --(6.347,4.346)--(6.345,4.345)--(6.344,4.345)--(6.344,4.344)--(6.343,4.343)--(6.342,4.342)%
  --(6.341,4.341)--(6.341,4.340)--(6.341,4.339)--(6.340,4.339)--(6.339,4.338)--(6.338,4.337)%
  --(6.337,4.337)--(6.335,4.336)--(6.335,4.335)--(6.334,4.335)--(6.333,4.334)--(6.332,4.334)%
  --(6.332,4.333)--(6.331,4.332)--(6.331,4.331)--(6.331,4.330)--(6.330,4.330)--(6.329,4.329)%
  --(6.328,4.328)--(6.327,4.327)--(6.326,4.326)--(6.323,4.326)--(6.323,4.325)--(6.321,4.324)%
  --(6.320,4.324)--(6.320,4.323)--(6.319,4.322)--(6.318,4.322)--(6.318,4.321)--(6.318,4.320)%
  --(6.317,4.320)--(6.316,4.319)--(6.314,4.318)--(6.312,4.317)--(6.311,4.316)--(6.309,4.315)%
  --(6.308,4.315)--(6.308,4.314)--(6.307,4.313)--(6.306,4.312)--(6.305,4.311)--(6.305,4.310)%
  --(6.304,4.309)--(6.303,4.309)--(6.303,4.308)--(6.302,4.307)--(6.301,4.307)--(6.300,4.306)%
  --(6.299,4.306)--(6.299,4.305)--(6.298,4.304)--(6.297,4.303)--(6.297,4.302)--(6.295,4.302)%
  --(6.294,4.301)--(6.293,4.300)--(6.292,4.299)--(6.290,4.298)--(6.289,4.297)--(6.287,4.296)%
  --(6.287,4.295)--(6.286,4.294)--(6.285,4.293)--(6.284,4.293)--(6.284,4.292)--(6.283,4.292)%
  --(6.283,4.291)--(6.283,4.290)--(6.282,4.289)--(6.282,4.288)--(6.280,4.287)--(6.280,4.286)%
  --(6.279,4.286)--(6.278,4.285)--(6.277,4.284)--(6.276,4.284)--(6.276,4.283)--(6.275,4.282)%
  --(6.275,4.281)--(6.274,4.280)--(6.273,4.279)--(6.271,4.278)--(6.270,4.277)--(6.269,4.277)%
  --(6.269,4.276)--(6.268,4.275)--(6.268,4.274)--(6.267,4.273)--(6.266,4.272)--(6.266,4.271)%
  --(6.265,4.271)--(6.264,4.270)--(6.263,4.269)--(6.262,4.268)--(6.262,4.267)--(6.261,4.267)%
  --(6.260,4.266)--(6.259,4.266)--(6.259,4.265)--(6.258,4.264)--(6.257,4.264)--(6.256,4.263)%
  --(6.256,4.262)--(6.254,4.262)--(6.253,4.261)--(6.253,4.260)--(6.252,4.260)--(6.252,4.259)%
  --(6.251,4.258)--(6.250,4.258)--(6.250,4.257)--(6.250,4.256)--(6.249,4.256)--(6.248,4.255)%
  --(6.248,4.254)--(6.247,4.254)--(6.246,4.253)--(6.246,4.252)--(6.245,4.252)--(6.244,4.251)%
  --(6.243,4.251)--(6.243,4.250)--(6.242,4.249)--(6.240,4.248)--(6.239,4.247)--(6.239,4.246)%
  --(6.239,4.245)--(6.238,4.244)--(6.237,4.243)--(6.236,4.242)--(6.235,4.242)--(6.234,4.241)%
  --(6.234,4.240)--(6.233,4.240)--(6.232,4.239)--(6.231,4.239)--(6.231,4.238)--(6.231,4.237)%
  --(6.230,4.237)--(6.230,4.236)--(6.230,4.235)--(6.229,4.235)--(6.229,4.234)--(6.228,4.233)%
  --(6.227,4.233)--(6.227,4.232)--(6.226,4.231)--(6.225,4.231)--(6.224,4.230)--(6.224,4.229)%
  --(6.223,4.229)--(6.222,4.228)--(6.222,4.227)--(6.221,4.227)--(6.218,4.226)--(6.218,4.225)%
  --(6.217,4.225)--(6.215,4.224)--(6.214,4.224)--(6.213,4.223)--(6.213,4.222)--(6.212,4.222)%
  --(6.211,4.221)--(6.210,4.220)--(6.209,4.219)--(6.208,4.218)--(6.208,4.217)--(6.207,4.216)%
  --(6.206,4.215)--(6.205,4.214)--(6.204,4.213)--(6.203,4.213)--(6.202,4.212)--(6.202,4.211)%
  --(6.201,4.210)--(6.200,4.210)--(6.199,4.209)--(6.198,4.208)--(6.196,4.207)--(6.196,4.206)%
  --(6.195,4.206)--(6.195,4.205)--(6.194,4.204)--(6.193,4.203)--(6.192,4.202)--(6.191,4.201)%
  --(6.191,4.200)--(6.189,4.200)--(6.189,4.199)--(6.188,4.198)--(6.188,4.197)--(6.187,4.197)%
  --(6.186,4.196)--(6.186,4.195)--(6.185,4.195)--(6.185,4.194)--(6.184,4.193)--(6.182,4.193)%
  --(6.182,4.192)--(6.182,4.191)--(6.182,4.190)--(6.181,4.189)--(6.181,4.188)--(6.180,4.187)%
  --(6.179,4.187)--(6.178,4.186)--(6.178,4.185)--(6.177,4.184)--(6.176,4.183)--(6.176,4.182)%
  --(6.175,4.182)--(6.175,4.181)--(6.174,4.180)--(6.172,4.180)--(6.170,4.179)--(6.170,4.178)%
  --(6.169,4.178)--(6.168,4.177)--(6.168,4.176)--(6.167,4.176)--(6.166,4.175)--(6.166,4.174)%
  --(6.165,4.174)--(6.164,4.173)--(6.162,4.172)--(6.161,4.171)--(6.160,4.170)--(6.160,4.169)%
  --(6.159,4.169)--(6.159,4.168)--(6.159,4.167)--(6.158,4.167)--(6.157,4.166)--(6.157,4.165)%
  --(6.156,4.165)--(6.153,4.164)--(6.153,4.163)--(6.152,4.163)--(6.151,4.162)--(6.151,4.161)%
  --(6.150,4.161)--(6.149,4.160)--(6.149,4.159)--(6.148,4.158)--(6.148,4.157)--(6.147,4.157)%
  --(6.147,4.156)--(6.146,4.156)--(6.145,4.155)--(6.145,4.154)--(6.145,4.153)--(6.144,4.152)%
  --(6.143,4.151)--(6.140,4.150)--(6.140,4.149)--(6.139,4.149)--(6.138,4.148)--(6.138,4.147)%
  --(6.136,4.147)--(6.136,4.146)--(6.135,4.145)--(6.134,4.145)--(6.134,4.144)--(6.133,4.143)%
  --(6.132,4.142)--(6.130,4.141)--(6.130,4.140)--(6.129,4.140)--(6.128,4.139)--(6.126,4.138)%
  --(6.125,4.137)--(6.123,4.137)--(6.123,4.136)--(6.121,4.135)--(6.119,4.134)--(6.118,4.133)%
  --(6.117,4.132)--(6.116,4.131)--(6.115,4.130)--(6.114,4.129)--(6.114,4.128)--(6.114,4.127)%
  --(6.113,4.126)--(6.113,4.125)--(6.111,4.124)--(6.110,4.123)--(6.109,4.123)--(6.108,4.122)%
  --(6.108,4.121)--(6.106,4.120)--(6.105,4.119)--(6.104,4.118)--(6.103,4.117)--(6.102,4.116)%
  --(6.101,4.115)--(6.100,4.115)--(6.100,4.114)--(6.099,4.113)--(6.098,4.112)--(6.098,4.111)%
  --(6.097,4.111)--(6.097,4.110)--(6.097,4.109)--(6.096,4.109)--(6.096,4.108)--(6.095,4.107)%
  --(6.094,4.107)--(6.094,4.106)--(6.094,4.105)--(6.093,4.104)--(6.092,4.104)--(6.092,4.103)%
  --(6.091,4.103)--(6.091,4.102)--(6.090,4.101)--(6.089,4.100)--(6.087,4.099)--(6.086,4.098)%
  --(6.085,4.097)--(6.084,4.097)--(6.083,4.096)--(6.083,4.095)--(6.081,4.095)--(6.080,4.094)%
  --(6.079,4.093)--(6.078,4.092)--(6.077,4.092)--(6.077,4.091)--(6.076,4.090)--(6.075,4.089)%
  --(6.074,4.089)--(6.074,4.088)--(6.073,4.087)--(6.072,4.087)--(6.072,4.086)--(6.071,4.085)%
  --(6.070,4.084)--(6.070,4.083)--(6.068,4.083)--(6.068,4.082)--(6.067,4.081)--(6.066,4.080)%
  --(6.066,4.079)--(6.065,4.078)--(6.065,4.077)--(6.064,4.077)--(6.062,4.076)--(6.061,4.076)%
  --(6.060,4.075)--(6.059,4.074)--(6.057,4.073)--(6.056,4.072)--(6.055,4.072)--(6.054,4.071)%
  --(6.054,4.070)--(6.053,4.070)--(6.052,4.069)--(6.051,4.068)--(6.050,4.068)--(6.049,4.067)%
  --(6.048,4.066)--(6.047,4.065)--(6.046,4.064)--(6.045,4.064)--(6.045,4.063)--(6.043,4.063)%
  --(6.042,4.062)--(6.042,4.061)--(6.041,4.061)--(6.041,4.060)--(6.040,4.059)--(6.037,4.059)%
  --(6.035,4.058)--(6.034,4.057)--(6.033,4.057)--(6.033,4.056)--(6.033,4.055)--(6.032,4.055)%
  --(6.032,4.054)--(6.031,4.053)--(6.031,4.052)--(6.030,4.051)--(6.029,4.051)--(6.027,4.050)%
  --(6.026,4.049)--(6.026,4.048)--(6.025,4.047)--(6.025,4.046)--(6.024,4.046)--(6.023,4.045)%
  --(6.023,4.044)--(6.023,4.043)--(6.022,4.042)--(6.021,4.042)--(6.020,4.041)--(6.019,4.040)%
  --(6.018,4.039)--(6.017,4.038)--(6.016,4.037)--(6.016,4.036)--(6.015,4.035)--(6.013,4.035)%
  --(6.012,4.034)--(6.012,4.033)--(6.011,4.033)--(6.011,4.032)--(6.010,4.031)--(6.009,4.030)%
  --(6.008,4.029)--(6.007,4.028)--(6.006,4.028)--(6.006,4.027)--(6.005,4.026)--(6.004,4.026)%
  --(6.004,4.025)--(6.002,4.024)--(6.002,4.023)--(6.002,4.022)--(6.001,4.022)--(6.001,4.021)%
  --(6.000,4.020)--(5.999,4.020)--(5.999,4.019)--(5.998,4.018)--(5.996,4.017)--(5.996,4.016)%
  --(5.995,4.016)--(5.992,4.015)--(5.992,4.014)--(5.991,4.014)--(5.991,4.013)--(5.990,4.012)%
  --(5.989,4.012)--(5.988,4.011)--(5.988,4.010)--(5.986,4.010)--(5.986,4.009)--(5.986,4.008)%
  --(5.985,4.008)--(5.983,4.007)--(5.983,4.006)--(5.980,4.005)--(5.980,4.004)--(5.979,4.003)%
  --(5.978,4.002)--(5.976,4.001)--(5.974,4.000)--(5.974,3.999)--(5.973,3.999)--(5.972,3.998)%
  --(5.971,3.997)--(5.969,3.996)--(5.969,3.995)--(5.968,3.995)--(5.968,3.994)--(5.967,3.994)%
  --(5.966,3.993)--(5.966,3.992)--(5.964,3.991)--(5.963,3.990)--(5.963,3.989)--(5.962,3.989)%
  --(5.961,3.988)--(5.960,3.987)--(5.959,3.986)--(5.959,3.985)--(5.958,3.984)--(5.957,3.983)%
  --(5.956,3.983)--(5.956,3.982)--(5.955,3.981)--(5.954,3.981)--(5.954,3.980)--(5.953,3.980)%
  --(5.952,3.979)--(5.951,3.978)--(5.950,3.978)--(5.950,3.977)--(5.949,3.976)--(5.948,3.976)%
  --(5.948,3.975)--(5.947,3.974)--(5.947,3.973)--(5.946,3.972)--(5.945,3.971)--(5.944,3.970)%
  --(5.944,3.969)--(5.943,3.968)--(5.942,3.968)--(5.941,3.967)--(5.940,3.966)--(5.940,3.965)%
  --(5.939,3.965)--(5.937,3.964)--(5.936,3.963)--(5.936,3.962)--(5.936,3.961)--(5.935,3.961)%
  --(5.934,3.960)--(5.934,3.959)--(5.931,3.959)--(5.931,3.958)--(5.931,3.957)--(5.930,3.957)%
  --(5.929,3.956)--(5.927,3.955)--(5.925,3.955)--(5.924,3.954)--(5.923,3.954)--(5.923,3.953)%
  --(5.922,3.952)--(5.920,3.951)--(5.920,3.950)--(5.919,3.950)--(5.918,3.949)--(5.918,3.948)%
  --(5.917,3.948)--(5.916,3.947)--(5.916,3.946)--(5.914,3.946)--(5.913,3.945)--(5.913,3.944)%
  --(5.912,3.943)--(5.912,3.942)--(5.911,3.941)--(5.910,3.941)--(5.910,3.940)--(5.908,3.939)%
  --(5.907,3.938)--(5.905,3.937)--(5.903,3.937)--(5.903,3.936)--(5.902,3.935)--(5.901,3.934)%
  --(5.900,3.934)--(5.900,3.933)--(5.899,3.932)--(5.898,3.931)--(5.898,3.930)--(5.897,3.930)%
  --(5.897,3.929)--(5.896,3.928)--(5.896,3.927)--(5.895,3.927)--(5.895,3.926)--(5.895,3.925)%
  --(5.894,3.925)--(5.894,3.924)--(5.892,3.923)--(5.892,3.922)--(5.891,3.921)--(5.890,3.920)%
  --(5.888,3.919)--(5.888,3.918)--(5.887,3.917)--(5.886,3.917)--(5.886,3.916)--(5.885,3.915)%
  --(5.884,3.915)--(5.884,3.914)--(5.883,3.914)--(5.881,3.913)--(5.880,3.912)--(5.879,3.911)%
  --(5.879,3.910)--(5.878,3.909)--(5.877,3.908)--(5.875,3.907)--(5.875,3.906)--(5.874,3.906)%
  --(5.874,3.905)--(5.874,3.904)--(5.873,3.904)--(5.872,3.903)--(5.871,3.902)--(5.870,3.902)%
  --(5.870,3.901)--(5.869,3.900)--(5.868,3.899)--(5.866,3.898)--(5.866,3.897)--(5.865,3.896)%
  --(5.864,3.895)--(5.864,3.894)--(5.863,3.893)--(5.861,3.893)--(5.860,3.892)--(5.859,3.891)%
  --(5.858,3.891)--(5.857,3.890)--(5.856,3.889)--(5.855,3.889)--(5.855,3.888)--(5.855,3.887)%
  --(5.853,3.887)--(5.853,3.886)--(5.852,3.886)--(5.852,3.885)--(5.850,3.884)--(5.849,3.884)%
  --(5.848,3.883)--(5.848,3.882)--(5.847,3.882)--(5.847,3.881)--(5.846,3.880)--(5.845,3.880)%
  --(5.845,3.879)--(5.844,3.878)--(5.843,3.878)--(5.842,3.877)--(5.842,3.876)--(5.841,3.876)%
  --(5.841,3.875)--(5.840,3.874)--(5.839,3.874)--(5.839,3.873)--(5.838,3.872)--(5.838,3.871)%
  --(5.837,3.871)--(5.835,3.870)--(5.835,3.869)--(5.834,3.869)--(5.833,3.868)--(5.832,3.867)%
  --(5.831,3.867)--(5.830,3.866)--(5.829,3.865)--(5.828,3.864)--(5.828,3.863)--(5.828,3.862)%
  --(5.827,3.861)--(5.826,3.860)--(5.825,3.859)--(5.824,3.859)--(5.823,3.858)--(5.823,3.857)%
  --(5.822,3.856)--(5.822,3.855)--(5.821,3.854)--(5.820,3.853)--(5.819,3.852)--(5.818,3.852)%
  --(5.818,3.851)--(5.818,3.850)--(5.817,3.849)--(5.816,3.848)--(5.815,3.847)--(5.814,3.847)%
  --(5.813,3.846)--(5.812,3.845)--(5.811,3.844)--(5.810,3.843)--(5.810,3.842)--(5.809,3.842)%
  --(5.809,3.841)--(5.807,3.840)--(5.806,3.840)--(5.806,3.839)--(5.805,3.838)--(5.803,3.837)%
  --(5.802,3.836)--(5.802,3.835)--(5.801,3.834)--(5.800,3.833)--(5.800,3.832)--(5.799,3.832)%
  --(5.797,3.831)--(5.796,3.831)--(5.796,3.830)--(5.795,3.829)--(5.794,3.829)--(5.794,3.828)%
  --(5.794,3.827)--(5.792,3.827)--(5.791,3.826)--(5.791,3.825)--(5.790,3.825)--(5.790,3.824)%
  --(5.790,3.823)--(5.789,3.823)--(5.789,3.822)--(5.789,3.821)--(5.788,3.820)--(5.787,3.819)%
  --(5.786,3.818)--(5.785,3.817)--(5.784,3.816)--(5.783,3.815)--(5.783,3.814)--(5.782,3.813)%
  --(5.781,3.813)--(5.781,3.812)--(5.780,3.811)--(5.779,3.811)--(5.778,3.810)--(5.778,3.809)%
  --(5.776,3.808)--(5.774,3.807)--(5.773,3.806)--(5.772,3.805)--(5.770,3.805)--(5.769,3.804)%
  --(5.769,3.803)--(5.768,3.802)--(5.767,3.802)--(5.767,3.801)--(5.766,3.800)--(5.765,3.800)%
  --(5.764,3.799)--(5.764,3.798)--(5.763,3.798)--(5.763,3.797)--(5.763,3.796)--(5.762,3.795)%
  --(5.761,3.794)--(5.760,3.793)--(5.759,3.792)--(5.758,3.792)--(5.758,3.791)--(5.758,3.790)%
  --(5.756,3.789)--(5.756,3.788)--(5.755,3.787)--(5.754,3.786)--(5.754,3.785)--(5.752,3.785)%
  --(5.752,3.784)--(5.752,3.783)--(5.750,3.783)--(5.750,3.782)--(5.749,3.781)--(5.748,3.780)%
  --(5.748,3.779)--(5.747,3.779)--(5.745,3.778)--(5.744,3.777)--(5.743,3.776)--(5.743,3.775)%
  --(5.742,3.775)--(5.742,3.774)--(5.742,3.773)--(5.740,3.773)--(5.739,3.772)--(5.738,3.771)%
  --(5.737,3.771)--(5.737,3.770)--(5.735,3.769)--(5.735,3.768)--(5.734,3.768)--(5.733,3.767)%
  --(5.733,3.766)--(5.732,3.766)--(5.732,3.765)--(5.731,3.764)--(5.731,3.763)--(5.730,3.763)%
  --(5.730,3.762)--(5.728,3.761)--(5.727,3.760)--(5.727,3.759)--(5.726,3.759)--(5.724,3.758)%
  --(5.724,3.757)--(5.723,3.757)--(5.723,3.756)--(5.723,3.755)--(5.722,3.755)--(5.721,3.754)%
  --(5.719,3.753)--(5.718,3.752)--(5.715,3.751)--(5.714,3.750)--(5.714,3.749)--(5.713,3.748)%
  --(5.712,3.748)--(5.711,3.747)--(5.710,3.746)--(5.709,3.746)--(5.709,3.745)--(5.708,3.744)%
  --(5.707,3.744)--(5.706,3.743)--(5.705,3.742)--(5.704,3.741)--(5.703,3.740)--(5.702,3.739)%
  --(5.701,3.738)--(5.700,3.737)--(5.699,3.736)--(5.698,3.735)--(5.696,3.735)--(5.694,3.734)%
  --(5.694,3.733)--(5.693,3.733)--(5.692,3.732)--(5.691,3.731)--(5.690,3.731)--(5.688,3.730)%
  --(5.687,3.729)--(5.686,3.728)--(5.685,3.728)--(5.685,3.727)--(5.682,3.726)--(5.680,3.726)%
  --(5.680,3.725)--(5.679,3.724)--(5.678,3.724)--(5.677,3.723)--(5.676,3.723)--(5.675,3.722)%
  --(5.674,3.721)--(5.673,3.721)--(5.673,3.720)--(5.672,3.719)--(5.671,3.719)--(5.671,3.718)%
  --(5.670,3.717)--(5.668,3.717)--(5.667,3.716)--(5.667,3.715)--(5.666,3.715)--(5.665,3.714)%
  --(5.665,3.713)--(5.663,3.712)--(5.662,3.711)--(5.661,3.710)--(5.660,3.710)--(5.660,3.709)%
  --(5.658,3.709)--(5.658,3.708)--(5.656,3.707)--(5.655,3.707)--(5.653,3.706)--(5.653,3.705)%
  --(5.652,3.704)--(5.649,3.703)--(5.648,3.703)--(5.648,3.702)--(5.647,3.701)--(5.646,3.701)%
  --(5.645,3.700)--(5.644,3.699)--(5.643,3.698)--(5.642,3.697)--(5.641,3.697)--(5.640,3.696)%
  --(5.639,3.696)--(5.639,3.695)--(5.638,3.694)--(5.637,3.693)--(5.637,3.692)--(5.636,3.691)%
  --(5.635,3.690)--(5.634,3.690)--(5.634,3.689)--(5.634,3.688)--(5.633,3.687)--(5.632,3.687)%
  --(5.631,3.686)--(5.631,3.685)--(5.630,3.685)--(5.629,3.684)--(5.629,3.683)--(5.628,3.683)%
  --(5.628,3.682)--(5.627,3.681)--(5.626,3.680)--(5.625,3.679)--(5.624,3.679)--(5.623,3.678)%
  --(5.623,3.677)--(5.622,3.677)--(5.622,3.676)--(5.621,3.675)--(5.620,3.675)--(5.619,3.674)%
  --(5.619,3.673)--(5.618,3.673)--(5.617,3.672)--(5.614,3.671)--(5.613,3.671)--(5.613,3.670)%
  --(5.611,3.669)--(5.610,3.668)--(5.609,3.667)--(5.609,3.666)--(5.608,3.665)--(5.607,3.664)%
  --(5.606,3.663)--(5.605,3.663)--(5.605,3.662)--(5.604,3.661)--(5.603,3.661)--(5.602,3.660)%
  --(5.602,3.659)--(5.601,3.659)--(5.600,3.658)--(5.600,3.657)--(5.599,3.657)--(5.598,3.656)%
  --(5.597,3.656)--(5.596,3.655)--(5.596,3.654)--(5.595,3.653)--(5.594,3.652)--(5.593,3.652)%
  --(5.592,3.651)--(5.591,3.650)--(5.589,3.650)--(5.588,3.649)--(5.587,3.648)--(5.586,3.647)%
  --(5.585,3.647)--(5.584,3.646)--(5.584,3.645)--(5.583,3.645)--(5.583,3.644)--(5.582,3.643)%
  --(5.581,3.643)--(5.580,3.642)--(5.579,3.642)--(5.579,3.641)--(5.578,3.640)--(5.578,3.639)%
  --(5.577,3.638)--(5.576,3.638)--(5.575,3.637)--(5.575,3.636)--(5.574,3.636)--(5.574,3.635)%
  --(5.574,3.634)--(5.572,3.634)--(5.572,3.633)--(5.572,3.632)--(5.571,3.631)--(5.569,3.630)%
  --(5.568,3.630)--(5.568,3.629)--(5.567,3.628)--(5.566,3.627)--(5.564,3.626)--(5.563,3.625)%
  --(5.563,3.624)--(5.562,3.624)--(5.562,3.623)--(5.562,3.622)--(5.561,3.621)--(5.559,3.620)%
  --(5.559,3.619)--(5.558,3.619)--(5.557,3.618)--(5.556,3.617)--(5.555,3.616)--(5.555,3.615)%
  --(5.554,3.614)--(5.553,3.614)--(5.553,3.613)--(5.552,3.612)--(5.549,3.611)--(5.548,3.610)%
  --(5.547,3.610)--(5.546,3.609)--(5.545,3.608)--(5.544,3.607)--(5.544,3.606)--(5.543,3.606)%
  --(5.542,3.605)--(5.541,3.604)--(5.540,3.603)--(5.540,3.602)--(5.539,3.602)--(5.539,3.601)%
  --(5.538,3.601)--(5.537,3.600)--(5.536,3.599)--(5.535,3.598)--(5.535,3.597)--(5.534,3.597)%
  --(5.533,3.596)--(5.532,3.595)--(5.531,3.594)--(5.530,3.593)--(5.530,3.592)--(5.529,3.591)%
  --(5.529,3.590)--(5.528,3.590)--(5.528,3.589)--(5.527,3.588)--(5.527,3.587)--(5.527,3.586)%
  --(5.525,3.586)--(5.524,3.585)--(5.523,3.584)--(5.522,3.584)--(5.521,3.583)--(5.520,3.582)%
  --(5.519,3.582)--(5.519,3.581)--(5.518,3.580)--(5.515,3.580)--(5.515,3.579)--(5.514,3.578)%
  --(5.513,3.577)--(5.512,3.577)--(5.511,3.576)--(5.510,3.575)--(5.509,3.575)--(5.509,3.574)%
  --(5.508,3.574)--(5.507,3.573)--(5.507,3.572)--(5.506,3.572)--(5.505,3.571)--(5.505,3.570)%
  --(5.503,3.570)--(5.502,3.569)--(5.501,3.568)--(5.500,3.567)--(5.500,3.566)--(5.500,3.565)%
  --(5.499,3.565)--(5.499,3.564)--(5.498,3.563)--(5.497,3.562)--(5.496,3.561)--(5.495,3.561)%
  --(5.494,3.560)--(5.493,3.559)--(5.493,3.558)--(5.492,3.557)--(5.491,3.556)--(5.487,3.555)%
  --(5.487,3.554)--(5.486,3.553)--(5.485,3.552)--(5.484,3.552)--(5.482,3.551)--(5.482,3.550)%
  --(5.480,3.550)--(5.480,3.549)--(5.480,3.548)--(5.479,3.548)--(5.478,3.547)--(5.478,3.546)%
  --(5.477,3.545)--(5.476,3.544)--(5.476,3.543)--(5.475,3.542)--(5.475,3.541)--(5.473,3.541)%
  --(5.473,3.540)--(5.473,3.539)--(5.471,3.539)--(5.470,3.538)--(5.469,3.537)--(5.468,3.536)%
  --(5.467,3.535)--(5.465,3.534)--(5.464,3.534)--(5.464,3.533)--(5.463,3.532)--(5.462,3.532)%
  --(5.461,3.531)--(5.460,3.530)--(5.459,3.530)--(5.458,3.529)--(5.457,3.528)--(5.456,3.527)%
  --(5.455,3.526)--(5.453,3.526)--(5.453,3.525)--(5.452,3.524)--(5.451,3.523)--(5.450,3.522)%
  --(5.449,3.521)--(5.448,3.521)--(5.448,3.520)--(5.448,3.519)--(5.446,3.518)--(5.445,3.517)%
  --(5.445,3.516)--(5.444,3.516)--(5.444,3.515)--(5.442,3.514)--(5.441,3.514)--(5.440,3.513)%
  --(5.439,3.512)--(5.438,3.512)--(5.438,3.511)--(5.437,3.510)--(5.436,3.509)--(5.435,3.508)%
  --(5.434,3.507)--(5.433,3.506)--(5.432,3.506)--(5.432,3.505)--(5.431,3.504)--(5.430,3.504)%
  --(5.429,3.503)--(5.427,3.502)--(5.426,3.502)--(5.426,3.501)--(5.424,3.500)--(5.423,3.500)%
  --(5.423,3.499)--(5.422,3.498)--(5.422,3.497)--(5.421,3.496)--(5.420,3.496)--(5.419,3.495)%
  --(5.419,3.494)--(5.418,3.494)--(5.417,3.493)--(5.416,3.492)--(5.416,3.491)--(5.414,3.490)%
  --(5.414,3.489)--(5.413,3.488)--(5.412,3.487)--(5.412,3.486)--(5.410,3.486)--(5.407,3.485)%
  --(5.407,3.484)--(5.405,3.484)--(5.405,3.483)--(5.404,3.482)--(5.403,3.482)--(5.402,3.481)%
  --(5.400,3.480)--(5.399,3.479)--(5.399,3.478)--(5.398,3.478)--(5.398,3.477)--(5.397,3.476)%
  --(5.396,3.475)--(5.395,3.474)--(5.394,3.473)--(5.394,3.472)--(5.393,3.472)--(5.392,3.471)%
  --(5.391,3.470)--(5.390,3.470)--(5.389,3.469)--(5.389,3.468)--(5.388,3.467)--(5.387,3.466)%
  --(5.386,3.466)--(5.386,3.465)--(5.385,3.464)--(5.385,3.463)--(5.384,3.463)--(5.383,3.462)%
  --(5.382,3.461)--(5.381,3.461)--(5.380,3.460)--(5.379,3.459)--(5.378,3.458)--(5.377,3.457)%
  --(5.376,3.456)--(5.375,3.455)--(5.374,3.454)--(5.374,3.453)--(5.373,3.452)--(5.372,3.451)%
  --(5.371,3.450)--(5.369,3.449)--(5.369,3.448)--(5.368,3.448)--(5.368,3.447)--(5.368,3.446)%
  --(5.367,3.446)--(5.367,3.445)--(5.366,3.444)--(5.365,3.444)--(5.365,3.443)--(5.364,3.442)%
  --(5.363,3.441)--(5.362,3.440)--(5.361,3.439)--(5.361,3.438)--(5.360,3.437)--(5.358,3.436)%
  --(5.358,3.435)--(5.357,3.435)--(5.356,3.434)--(5.356,3.433)--(5.356,3.432)--(5.354,3.431)%
  --(5.353,3.431)--(5.353,3.430)--(5.352,3.429)--(5.352,3.428)--(5.351,3.428)--(5.350,3.427)%
  --(5.349,3.426)--(5.348,3.426)--(5.348,3.425)--(5.345,3.424)--(5.344,3.424)--(5.343,3.423)%
  --(5.343,3.422)--(5.342,3.422)--(5.341,3.421)--(5.340,3.420)--(5.339,3.419)--(5.337,3.419)%
  --(5.335,3.418)--(5.334,3.417)--(5.333,3.416)--(5.333,3.415)--(5.332,3.415)--(5.332,3.414)%
  --(5.331,3.413)--(5.330,3.412)--(5.330,3.411)--(5.328,3.411)--(5.327,3.410)--(5.327,3.409)%
  --(5.326,3.409)--(5.325,3.408)--(5.325,3.407)--(5.324,3.406)--(5.324,3.405)--(5.323,3.405)%
  --(5.322,3.404)--(5.322,3.403)--(5.321,3.402)--(5.319,3.402)--(5.319,3.401)--(5.318,3.400)%
  --(5.317,3.399)--(5.316,3.398)--(5.315,3.397)--(5.314,3.397)--(5.313,3.396)--(5.313,3.395)%
  --(5.312,3.394)--(5.312,3.393)--(5.310,3.392)--(5.309,3.391)--(5.308,3.390)--(5.307,3.390)%
  --(5.307,3.389)--(5.306,3.388)--(5.305,3.387)--(5.304,3.386)--(5.303,3.386)--(5.303,3.385)%
  --(5.302,3.384)--(5.302,3.383)--(5.300,3.382)--(5.300,3.381)--(5.299,3.380)--(5.299,3.379)%
  --(5.298,3.378)--(5.296,3.378)--(5.295,3.377)--(5.294,3.376)--(5.294,3.375)--(5.294,3.374)%
  --(5.293,3.373)--(5.291,3.372)--(5.290,3.372)--(5.289,3.371)--(5.288,3.370)--(5.287,3.369)%
  --(5.286,3.369)--(5.286,3.368)--(5.286,3.367)--(5.285,3.367)--(5.284,3.366)--(5.282,3.365)%
  --(5.281,3.364)--(5.280,3.363)--(5.279,3.362)--(5.279,3.361)--(5.278,3.361)--(5.276,3.360)%
  --(5.275,3.359)--(5.275,3.358)--(5.274,3.358)--(5.273,3.357)--(5.273,3.356)--(5.271,3.355)%
  --(5.269,3.354)--(5.268,3.353)--(5.267,3.352)--(5.266,3.351)--(5.265,3.350)--(5.264,3.349)%
  --(5.264,3.348)--(5.261,3.348)--(5.261,3.347)--(5.260,3.346)--(5.259,3.345)--(5.258,3.344)%
  --(5.257,3.344)--(5.256,3.343)--(5.256,3.342)--(5.255,3.342)--(5.254,3.341)--(5.254,3.340)%
  --(5.253,3.339)--(5.252,3.338)--(5.251,3.337)--(5.251,3.336)--(5.250,3.335)--(5.249,3.334)%
  --(5.248,3.334)--(5.248,3.333)--(5.248,3.332)--(5.247,3.332)--(5.246,3.331)--(5.245,3.330)%
  --(5.245,3.329)--(5.244,3.328)--(5.243,3.327)--(5.243,3.326)--(5.242,3.326)--(5.242,3.325)%
  --(5.242,3.324)--(5.241,3.324)--(5.240,3.323)--(5.239,3.322)--(5.238,3.321)--(5.238,3.320)%
  --(5.237,3.319)--(5.236,3.318)--(5.236,3.317)--(5.235,3.316)--(5.234,3.316)--(5.233,3.315)%
  --(5.232,3.314)--(5.232,3.313)--(5.231,3.312)--(5.230,3.312)--(5.228,3.311)--(5.228,3.310)%
  --(5.227,3.309)--(5.226,3.309)--(5.226,3.308)--(5.225,3.307)--(5.225,3.306)--(5.224,3.305)%
  --(5.224,3.304)--(5.223,3.303)--(5.222,3.302)--(5.221,3.301)--(5.220,3.300)--(5.220,3.299)%
  --(5.219,3.298)--(5.218,3.298)--(5.217,3.297)--(5.217,3.296)--(5.216,3.296)--(5.216,3.295)%
  --(5.215,3.294)--(5.214,3.294)--(5.212,3.293)--(5.211,3.292)--(5.210,3.291)--(5.209,3.290)%
  --(5.209,3.289)--(5.208,3.289)--(5.206,3.288)--(5.205,3.287)--(5.204,3.286)--(5.204,3.285)%
  --(5.203,3.285)--(5.203,3.284)--(5.203,3.283)--(5.202,3.283)--(5.201,3.282)--(5.201,3.281)%
  --(5.200,3.280)--(5.200,3.279)--(5.199,3.279)--(5.198,3.278)--(5.198,3.277)--(5.197,3.277)%
  --(5.197,3.276)--(5.196,3.276)--(5.195,3.275)--(5.195,3.274)--(5.194,3.274)--(5.194,3.273)%
  --(5.194,3.272)--(5.193,3.272)--(5.192,3.271)--(5.192,3.270)--(5.191,3.269)--(5.190,3.269)%
  --(5.190,3.268)--(5.189,3.267)--(5.188,3.267)--(5.187,3.266)--(5.186,3.265)--(5.186,3.264)%
  --(5.186,3.263)--(5.185,3.263)--(5.185,3.262)--(5.184,3.262)--(5.184,3.261)--(5.184,3.260)%
  --(5.182,3.260)--(5.181,3.259)--(5.181,3.258)--(5.180,3.258)--(5.180,3.257)--(5.180,3.256)%
  --(5.179,3.255)--(5.179,3.254)--(5.178,3.254)--(5.178,3.253)--(5.177,3.252)--(5.176,3.251)%
  --(5.175,3.250)--(5.174,3.249)--(5.174,3.248)--(5.173,3.248)--(5.171,3.247)--(5.171,3.246)%
  --(5.169,3.246)--(5.169,3.245)--(5.168,3.244)--(5.167,3.243)--(5.165,3.243)--(5.165,3.242)%
  --(5.164,3.241)--(5.162,3.241)--(5.162,3.240)--(5.162,3.239)--(5.161,3.238)--(5.161,3.237)%
  --(5.160,3.237)--(5.160,3.236)--(5.158,3.235)--(5.157,3.235)--(5.157,3.234)--(5.156,3.233)%
  --(5.155,3.232)--(5.154,3.231)--(5.153,3.231)--(5.152,3.230)--(5.151,3.229)--(5.150,3.228)%
  --(5.150,3.227)--(5.149,3.227)--(5.149,3.226)--(5.148,3.225)--(5.148,3.224)--(5.146,3.224)%
  --(5.144,3.223)--(5.143,3.222)--(5.142,3.222)--(5.142,3.221)--(5.139,3.220)--(5.138,3.219)%
  --(5.137,3.218)--(5.136,3.218)--(5.135,3.217)--(5.134,3.216)--(5.131,3.216)--(5.130,3.215)%
  --(5.129,3.214)--(5.128,3.214)--(5.128,3.213)--(5.127,3.212)--(5.126,3.211)--(5.123,3.210)%
  --(5.122,3.209)--(5.121,3.208)--(5.119,3.207)--(5.118,3.207)--(5.117,3.206)--(5.116,3.205)%
  --(5.115,3.204)--(5.114,3.203)--(5.113,3.202)--(5.112,3.202)--(5.110,3.201)--(5.110,3.200)%
  --(5.109,3.199)--(5.108,3.199)--(5.108,3.198)--(5.108,3.197)--(5.106,3.196)--(5.104,3.195)%
  --(5.101,3.194)--(5.101,3.193)--(5.100,3.193)--(5.100,3.192)--(5.100,3.191)--(5.099,3.191)%
  --(5.098,3.190)--(5.098,3.189)--(5.097,3.189)--(5.096,3.188)--(5.095,3.187)--(5.094,3.187)%
  --(5.094,3.186)--(5.093,3.185)--(5.092,3.185)--(5.091,3.184)--(5.090,3.183)--(5.089,3.183)%
  --(5.089,3.182)--(5.088,3.182)--(5.087,3.181)--(5.086,3.180)--(5.086,3.179)--(5.085,3.178)%
  --(5.085,3.177)--(5.084,3.177)--(5.083,3.176)--(5.082,3.175)--(5.082,3.174)--(5.080,3.173)%
  --(5.079,3.173)--(5.079,3.172)--(5.078,3.171)--(5.077,3.170)--(5.075,3.169)--(5.075,3.168)%
  --(5.074,3.168)--(5.074,3.167)--(5.073,3.167)--(5.072,3.166)--(5.071,3.165)--(5.069,3.164)%
  --(5.069,3.163)--(5.067,3.162)--(5.066,3.162)--(5.065,3.161)--(5.064,3.160)--(5.063,3.159)%
  --(5.062,3.159)--(5.061,3.158)--(5.060,3.157)--(5.059,3.156)--(5.058,3.155)--(5.057,3.155)%
  --(5.056,3.154)--(5.055,3.153)--(5.054,3.153)--(5.052,3.152)--(5.052,3.151)--(5.050,3.151)%
  --(5.049,3.150)--(5.048,3.149)--(5.047,3.148)--(5.046,3.147)--(5.045,3.147)--(5.044,3.146)%
  --(5.044,3.145)--(5.043,3.144)--(5.042,3.144)--(5.041,3.143)--(5.040,3.142)--(5.039,3.141)%
  --(5.038,3.141)--(5.037,3.140)--(5.036,3.139)--(5.035,3.138)--(5.034,3.137)--(5.033,3.136)%
  --(5.031,3.136)--(5.030,3.135)--(5.030,3.134)--(5.029,3.133)--(5.028,3.132)--(5.027,3.132)%
  --(5.025,3.131)--(5.025,3.130)--(5.023,3.130)--(5.022,3.129)--(5.021,3.128)--(5.020,3.127)%
  --(5.019,3.126)--(5.018,3.126)--(5.017,3.125)--(5.017,3.124)--(5.016,3.123)--(5.015,3.123)%
  --(5.014,3.122)--(5.014,3.121)--(5.013,3.121)--(5.012,3.120)--(5.012,3.119)--(5.011,3.119)%
  --(5.009,3.118)--(5.009,3.117)--(5.009,3.116)--(5.007,3.116)--(5.006,3.115)--(5.005,3.114)%
  --(5.004,3.114)--(5.003,3.113)--(5.003,3.112)--(5.001,3.111)--(5.000,3.111)--(4.999,3.110)%
  --(4.998,3.109)--(4.998,3.108)--(4.997,3.108)--(4.997,3.107)--(4.996,3.106)--(4.994,3.105)%
  --(4.993,3.104)--(4.992,3.103)--(4.991,3.102)--(4.990,3.102)--(4.990,3.101)--(4.989,3.100)%
  --(4.987,3.100)--(4.986,3.099)--(4.985,3.099)--(4.985,3.098)--(4.983,3.097)--(4.982,3.096)%
  --(4.982,3.095)--(4.981,3.094)--(4.980,3.093)--(4.979,3.092)--(4.978,3.091)--(4.975,3.090)%
  --(4.974,3.089)--(4.973,3.088)--(4.972,3.087)--(4.971,3.086)--(4.970,3.085)--(4.968,3.084)%
  --(4.967,3.083)--(4.966,3.082)--(4.966,3.081)--(4.965,3.081)--(4.964,3.080)--(4.964,3.079)%
  --(4.963,3.078)--(4.962,3.078)--(4.961,3.077)--(4.961,3.076)--(4.960,3.076)--(4.959,3.075)%
  --(4.959,3.074)--(4.957,3.073)--(4.956,3.073)--(4.955,3.072)--(4.955,3.071)--(4.953,3.070)%
  --(4.952,3.069)--(4.951,3.069)--(4.951,3.068)--(4.950,3.067)--(4.948,3.066)--(4.947,3.065)%
  --(4.946,3.065)--(4.946,3.064)--(4.945,3.063)--(4.944,3.062)--(4.944,3.061)--(4.940,3.061)%
  --(4.939,3.060)--(4.938,3.059)--(4.938,3.058)--(4.937,3.058)--(4.937,3.057)--(4.935,3.056)%
  --(4.934,3.056)--(4.934,3.055)--(4.932,3.054)--(4.931,3.054)--(4.930,3.053)--(4.930,3.052)%
  --(4.929,3.052)--(4.928,3.051)--(4.927,3.050)--(4.926,3.049)--(4.925,3.048)--(4.925,3.047)%
  --(4.923,3.047)--(4.923,3.046)--(4.921,3.046)--(4.920,3.045)--(4.919,3.044)--(4.918,3.043)%
  --(4.918,3.042)--(4.917,3.042)--(4.916,3.041)--(4.915,3.040)--(4.913,3.039)--(4.913,3.038)%
  --(4.912,3.037)--(4.911,3.036)--(4.909,3.036)--(4.909,3.035)--(4.907,3.034)--(4.906,3.033)%
  --(4.905,3.032)--(4.904,3.031)--(4.903,3.031)--(4.900,3.030)--(4.900,3.029)--(4.899,3.028)%
  --(4.898,3.028)--(4.898,3.027)--(4.896,3.026)--(4.896,3.025)--(4.895,3.024)--(4.894,3.023)%
  --(4.894,3.022)--(4.892,3.021)--(4.891,3.020)--(4.890,3.019)--(4.889,3.018)--(4.888,3.017)%
  --(4.887,3.017)--(4.887,3.016)--(4.885,3.015)--(4.884,3.014)--(4.883,3.013)--(4.883,3.012)%
  --(4.882,3.011)--(4.882,3.010)--(4.881,3.009)--(4.879,3.008)--(4.879,3.007)--(4.877,3.006)%
  --(4.876,3.006)--(4.875,3.005)--(4.875,3.004)--(4.874,3.004)--(4.873,3.003)--(4.872,3.002)%
  --(4.870,3.001)--(4.869,3.000)--(4.867,3.000)--(4.866,2.999)--(4.866,2.998)--(4.865,2.998)%
  --(4.865,2.997)--(4.864,2.996)--(4.862,2.995)--(4.861,2.994)--(4.860,2.993)--(4.858,2.992)%
  --(4.857,2.992)--(4.856,2.991)--(4.856,2.990)--(4.855,2.989)--(4.854,2.989)--(4.853,2.988)%
  --(4.853,2.987)--(4.852,2.986)--(4.851,2.985)--(4.850,2.984)--(4.849,2.984)--(4.847,2.983)%
  --(4.847,2.982)--(4.846,2.982)--(4.844,2.981)--(4.844,2.980)--(4.844,2.979)--(4.843,2.978)%
  --(4.842,2.978)--(4.841,2.977)--(4.840,2.976)--(4.839,2.976)--(4.839,2.975)--(4.839,2.974)%
  --(4.838,2.974)--(4.837,2.973)--(4.835,2.972)--(4.834,2.972)--(4.834,2.971)--(4.833,2.970)%
  --(4.832,2.969)--(4.831,2.969)--(4.830,2.968)--(4.830,2.967)--(4.829,2.967)--(4.829,2.966)%
  --(4.829,2.965)--(4.827,2.965)--(4.826,2.964)--(4.826,2.963)--(4.825,2.962)--(4.824,2.961)%
  --(4.821,2.961)--(4.821,2.960)--(4.820,2.959)--(4.817,2.959)--(4.816,2.958)--(4.814,2.957)%
  --(4.813,2.957)--(4.813,2.956)--(4.813,2.955)--(4.812,2.954)--(4.810,2.953)--(4.809,2.953)%
  --(4.809,2.952)--(4.808,2.951)--(4.806,2.951)--(4.805,2.950)--(4.804,2.949)--(4.804,2.948)%
  --(4.802,2.948)--(4.802,2.947)--(4.802,2.946)--(4.801,2.945)--(4.800,2.944)--(4.800,2.943)%
  --(4.799,2.942)--(4.799,2.941)--(4.798,2.941)--(4.798,2.940)--(4.797,2.939)--(4.796,2.938)%
  --(4.795,2.938)--(4.795,2.937)--(4.793,2.937)--(4.792,2.936)--(4.791,2.935)--(4.791,2.934)%
  --(4.790,2.933)--(4.789,2.933)--(4.789,2.932)--(4.788,2.931)--(4.787,2.929)--(4.786,2.929)%
  --(4.786,2.928)--(4.785,2.927)--(4.783,2.926)--(4.782,2.925)--(4.782,2.924)--(4.781,2.924)%
  --(4.780,2.923)--(4.779,2.922)--(4.778,2.921)--(4.776,2.920)--(4.774,2.919)--(4.774,2.918)%
  --(4.774,2.917)--(4.773,2.917)--(4.772,2.916)--(4.772,2.915)--(4.771,2.915)--(4.770,2.913)%
  --(4.769,2.912)--(4.768,2.911)--(4.767,2.911)--(4.767,2.910)--(4.767,2.909)--(4.765,2.908)%
  --(4.764,2.908)--(4.762,2.907)--(4.761,2.906)--(4.759,2.906)--(4.759,2.905)--(4.758,2.904)%
  --(4.756,2.904)--(4.754,2.903)--(4.753,2.902)--(4.753,2.901)--(4.751,2.900)--(4.751,2.899)%
  --(4.750,2.898)--(4.749,2.898)--(4.748,2.897)--(4.748,2.896)--(4.747,2.895)--(4.746,2.895)%
  --(4.746,2.894)--(4.745,2.893)--(4.744,2.893)--(4.744,2.892)--(4.743,2.891)--(4.742,2.891)%
  --(4.741,2.890)--(4.740,2.889)--(4.739,2.889)--(4.739,2.888)--(4.738,2.887)--(4.737,2.886)%
  --(4.736,2.885)--(4.735,2.885)--(4.735,2.884)--(4.734,2.884)--(4.734,2.883)--(4.733,2.882)%
  --(4.731,2.881)--(4.730,2.880)--(4.730,2.879)--(4.729,2.879)--(4.728,2.878)--(4.728,2.877)%
  --(4.727,2.877)--(4.726,2.876)--(4.726,2.875)--(4.725,2.875)--(4.725,2.874)--(4.723,2.873)%
  --(4.721,2.873)--(4.720,2.872)--(4.720,2.871)--(4.719,2.870)--(4.718,2.869)--(4.718,2.868)%
  --(4.718,2.867)--(4.717,2.867)--(4.715,2.866)--(4.715,2.865)--(4.714,2.865)--(4.714,2.864)%
  --(4.713,2.863)--(4.713,2.862)--(4.712,2.861)--(4.711,2.860)--(4.710,2.859)--(4.708,2.858)%
  --(4.708,2.857)--(4.707,2.857)--(4.706,2.856)--(4.706,2.855)--(4.705,2.855)--(4.704,2.854)%
  --(4.704,2.853)--(4.702,2.852)--(4.701,2.852)--(4.701,2.851)--(4.701,2.850)--(4.700,2.849)%
  --(4.699,2.848)--(4.699,2.847)--(4.698,2.847)--(4.698,2.846)--(4.697,2.845)--(4.695,2.844)%
  --(4.694,2.843)--(4.693,2.843)--(4.693,2.842)--(4.692,2.841)--(4.691,2.840)--(4.690,2.840)%
  --(4.690,2.839)--(4.690,2.838)--(4.689,2.838)--(4.687,2.837)--(4.686,2.836)--(4.685,2.835)%
  --(4.685,2.834)--(4.684,2.834)--(4.683,2.833)--(4.682,2.832)--(4.682,2.831)--(4.682,2.830)%
  --(4.680,2.829)--(4.679,2.828)--(4.678,2.826)--(4.677,2.825)--(4.676,2.824)--(4.675,2.824)%
  --(4.675,2.823)--(4.674,2.822)--(4.674,2.821)--(4.673,2.821)--(4.672,2.820)--(4.672,2.819)%
  --(4.670,2.819)--(4.667,2.818)--(4.666,2.817)--(4.665,2.816)--(4.664,2.816)--(4.663,2.815)%
  --(4.663,2.814)--(4.662,2.814)--(4.662,2.813)--(4.661,2.812)--(4.661,2.811)--(4.660,2.811)%
  --(4.660,2.810)--(4.659,2.809)--(4.658,2.808)--(4.657,2.808)--(4.656,2.807)--(4.654,2.806)%
  --(4.653,2.806)--(4.651,2.805)--(4.650,2.804)--(4.648,2.803)--(4.648,2.802)--(4.647,2.801)%
  --(4.646,2.800)--(4.645,2.799)--(4.644,2.798)--(4.643,2.798)--(4.642,2.797)--(4.639,2.796)%
  --(4.638,2.795)--(4.638,2.794)--(4.637,2.793)--(4.636,2.792)--(4.636,2.791)--(4.635,2.791)%
  --(4.634,2.790)--(4.633,2.789)--(4.631,2.788)--(4.631,2.787)--(4.630,2.786)--(4.629,2.785)%
  --(4.629,2.784)--(4.628,2.783)--(4.627,2.782)--(4.627,2.781)--(4.626,2.780)--(4.625,2.780)%
  --(4.623,2.779)--(4.623,2.778)--(4.622,2.777)--(4.621,2.776)--(4.620,2.776)--(4.618,2.775)%
  --(4.617,2.775)--(4.617,2.774)--(4.616,2.773)--(4.615,2.773)--(4.615,2.772)--(4.614,2.771)%
  --(4.614,2.770)--(4.613,2.769)--(4.612,2.768)--(4.611,2.767)--(4.609,2.767)--(4.609,2.766)%
  --(4.608,2.765)--(4.607,2.765)--(4.607,2.764)--(4.607,2.763)--(4.606,2.763)--(4.605,2.762)%
  --(4.604,2.761)--(4.604,2.759)--(4.603,2.759)--(4.602,2.758)--(4.600,2.757)--(4.600,2.756)%
  --(4.600,2.755)--(4.599,2.754)--(4.597,2.753)--(4.597,2.752)--(4.596,2.752)--(4.596,2.751)%
  --(4.595,2.750)--(4.594,2.750)--(4.594,2.749)--(4.593,2.748)--(4.592,2.747)--(4.591,2.746)%
  --(4.590,2.745)--(4.589,2.744)--(4.588,2.744)--(4.587,2.743)--(4.586,2.742)--(4.585,2.741)%
  --(4.585,2.740)--(4.581,2.740)--(4.581,2.739)--(4.580,2.738)--(4.579,2.737)--(4.579,2.736)%
  --(4.578,2.735)--(4.577,2.735)--(4.577,2.734)--(4.576,2.733)--(4.574,2.733)--(4.574,2.732)%
  --(4.574,2.731)--(4.573,2.731)--(4.572,2.729)--(4.570,2.728)--(4.570,2.727)--(4.569,2.727)%
  --(4.568,2.726)--(4.567,2.725)--(4.566,2.724)--(4.565,2.723)--(4.563,2.723)--(4.562,2.722)%
  --(4.561,2.721)--(4.559,2.721)--(4.559,2.720)--(4.557,2.719)--(4.556,2.719)--(4.555,2.718)%
  --(4.555,2.717)--(4.553,2.717)--(4.551,2.716)--(4.550,2.715)--(4.549,2.714)--(4.546,2.713)%
  --(4.545,2.712)--(4.544,2.711)--(4.543,2.710)--(4.540,2.710)--(4.539,2.709)--(4.539,2.708)%
  --(4.538,2.708)--(4.538,2.707)--(4.537,2.707)--(4.535,2.706)--(4.534,2.705)--(4.533,2.704)%
  --(4.532,2.703)--(4.531,2.702)--(4.530,2.701)--(4.530,2.700)--(4.529,2.699)--(4.528,2.698)%
  --(4.527,2.697)--(4.525,2.696)--(4.524,2.695)--(4.523,2.694)--(4.522,2.693)--(4.522,2.692)%
  --(4.521,2.691)--(4.520,2.691)--(4.518,2.690)--(4.517,2.689)--(4.516,2.688)--(4.515,2.687)%
  --(4.513,2.686)--(4.511,2.685)--(4.510,2.684)--(4.509,2.683)--(4.509,2.682)--(4.508,2.681)%
  --(4.508,2.680)--(4.507,2.680)--(4.506,2.679)--(4.505,2.679)--(4.504,2.678)--(4.503,2.677)%
  --(4.502,2.676)--(4.502,2.675)--(4.500,2.674)--(4.500,2.673)--(4.499,2.673)--(4.498,2.672)%
  --(4.497,2.671)--(4.497,2.670)--(4.497,2.669)--(4.496,2.668)--(4.494,2.667)--(4.493,2.666)%
  --(4.492,2.665)--(4.491,2.665)--(4.490,2.664)--(4.488,2.663)--(4.488,2.662)--(4.487,2.661)%
  --(4.487,2.660)--(4.486,2.659)--(4.485,2.658)--(4.484,2.657)--(4.483,2.656)--(4.482,2.656)%
  --(4.480,2.655)--(4.479,2.654)--(4.477,2.653)--(4.475,2.652)--(4.473,2.651)--(4.472,2.651)%
  --(4.472,2.650)--(4.472,2.649)--(4.470,2.648)--(4.468,2.648)--(4.468,2.647)--(4.467,2.646)%
  --(4.466,2.645)--(4.465,2.645)--(4.464,2.644)--(4.463,2.643)--(4.462,2.643)--(4.462,2.641)%
  --(4.461,2.641)--(4.460,2.640)--(4.458,2.639)--(4.457,2.639)--(4.456,2.638)--(4.456,2.637)%
  --(4.455,2.636)--(4.454,2.636)--(4.454,2.635)--(4.452,2.634)--(4.450,2.634)--(4.448,2.633)%
  --(4.447,2.632)--(4.446,2.631)--(4.445,2.630)--(4.444,2.629)--(4.444,2.628)--(4.443,2.627)%
  --(4.442,2.627)--(4.441,2.626)--(4.440,2.626)--(4.439,2.625)--(4.438,2.623)--(4.437,2.623)%
  --(4.437,2.622)--(4.436,2.621)--(4.435,2.620)--(4.434,2.619)--(4.433,2.618)--(4.433,2.617)%
  --(4.431,2.617)--(4.431,2.616)--(4.428,2.615)--(4.427,2.614)--(4.426,2.613)--(4.425,2.613)%
  --(4.424,2.612)--(4.423,2.611)--(4.421,2.610)--(4.420,2.609)--(4.419,2.609)--(4.418,2.608)%
  --(4.417,2.607)--(4.416,2.606)--(4.415,2.605)--(4.414,2.604)--(4.414,2.603)--(4.413,2.602)%
  --(4.412,2.602)--(4.411,2.601)--(4.411,2.600)--(4.409,2.599)--(4.407,2.598)--(4.406,2.597)%
  --(4.404,2.597)--(4.404,2.596)--(4.403,2.595)--(4.401,2.595)--(4.401,2.594)--(4.400,2.593)%
  --(4.399,2.593)--(4.398,2.592)--(4.397,2.591)--(4.396,2.590)--(4.395,2.590)--(4.394,2.589)%
  --(4.393,2.588)--(4.392,2.588)--(4.392,2.587)--(4.391,2.586)--(4.391,2.585)--(4.390,2.585)%
  --(4.390,2.584)--(4.389,2.583)--(4.388,2.583)--(4.387,2.582)--(4.386,2.581)--(4.385,2.581)%
  --(4.384,2.580)--(4.381,2.579)--(4.381,2.578)--(4.380,2.578)--(4.379,2.577)--(4.378,2.576)%
  --(4.377,2.575)--(4.377,2.574)--(4.376,2.574)--(4.376,2.573)--(4.375,2.572)--(4.374,2.572)%
  --(4.372,2.571)--(4.371,2.570)--(4.370,2.569)--(4.370,2.568)--(4.369,2.567)--(4.368,2.567)%
  --(4.366,2.566)--(4.365,2.565)--(4.364,2.565)--(4.363,2.564)--(4.363,2.563)--(4.361,2.563)%
  --(4.360,2.562)--(4.359,2.561)--(4.359,2.560)--(4.358,2.559)--(4.357,2.558)--(4.356,2.558)%
  --(4.354,2.557)--(4.353,2.557)--(4.352,2.556)--(4.352,2.555)--(4.351,2.554)--(4.351,2.553)%
  --(4.348,2.552)--(4.347,2.552)--(4.347,2.551)--(4.346,2.550)--(4.344,2.549)--(4.343,2.548)%
  --(4.343,2.547)--(4.341,2.547)--(4.341,2.546)--(4.339,2.545)--(4.338,2.545)--(4.338,2.544)%
  --(4.337,2.543)--(4.336,2.543)--(4.336,2.542)--(4.336,2.541)--(4.335,2.541)--(4.333,2.540)%
  --(4.330,2.539)--(4.328,2.538)--(4.327,2.538)--(4.326,2.537)--(4.325,2.536)--(4.325,2.535)%
  --(4.324,2.534)--(4.322,2.534)--(4.321,2.533)--(4.321,2.532)--(4.320,2.531)--(4.320,2.530)%
  --(4.319,2.530)--(4.317,2.529)--(4.316,2.528)--(4.315,2.527)--(4.314,2.526)--(4.312,2.525)%
  --(4.310,2.524)--(4.310,2.523)--(4.310,2.522)--(4.309,2.522)--(4.308,2.521)--(4.307,2.520)%
  --(4.306,2.519)--(4.305,2.518)--(4.302,2.517)--(4.302,2.516)--(4.301,2.515)--(4.300,2.514)%
  --(4.299,2.513)--(4.298,2.512)--(4.297,2.511)--(4.296,2.510)--(4.294,2.510)--(4.291,2.508)%
  --(4.291,2.507)--(4.290,2.506)--(4.287,2.505)--(4.283,2.504)--(4.281,2.504)--(4.280,2.503)%
  --(4.280,2.502)--(4.279,2.501)--(4.279,2.500)--(4.278,2.499)--(4.274,2.499)--(4.272,2.498)%
  --(4.271,2.497)--(4.270,2.496)--(4.266,2.495)--(4.264,2.494)--(4.263,2.493)--(4.263,2.492)%
  --(4.262,2.491)--(4.261,2.491)--(4.260,2.490)--(4.260,2.489)--(4.259,2.489)--(4.258,2.488)%
  --(4.257,2.487)--(4.256,2.486)--(4.256,2.485)--(4.255,2.485)--(4.255,2.484)--(4.254,2.483)%
  --(4.253,2.483)--(4.252,2.482)--(4.252,2.481)--(4.251,2.480)--(4.250,2.480)--(4.249,2.479)%
  --(4.246,2.478)--(4.244,2.477)--(4.243,2.476)--(4.241,2.475)--(4.240,2.474)--(4.238,2.474)%
  --(4.237,2.473)--(4.236,2.472)--(4.235,2.472)--(4.234,2.471)--(4.232,2.469)--(4.230,2.468)%
  --(4.229,2.466)--(4.227,2.465)--(4.226,2.465)--(4.226,2.464)--(4.223,2.463)--(4.222,2.462)%
  --(4.221,2.461)--(4.219,2.460)--(4.218,2.459)--(4.217,2.458)--(4.216,2.458)--(4.216,2.457)%
  --(4.215,2.456)--(4.214,2.455)--(4.212,2.454)--(4.211,2.454)--(4.209,2.453)--(4.209,2.452)%
  --(4.207,2.451)--(4.206,2.450)--(4.205,2.450)--(4.204,2.449)--(4.203,2.449)--(4.203,2.448)%
  --(4.201,2.447)--(4.200,2.446)--(4.199,2.445)--(4.198,2.444)--(4.196,2.443)--(4.196,2.442)%
  --(4.194,2.442)--(4.193,2.441)--(4.191,2.440)--(4.190,2.439)--(4.189,2.438)--(4.189,2.437)%
  --(4.188,2.437)--(4.186,2.435)--(4.184,2.435)--(4.184,2.433)--(4.182,2.433)--(4.181,2.432)%
  --(4.180,2.431)--(4.180,2.430)--(4.178,2.429)--(4.178,2.428)--(4.177,2.427)--(4.177,2.426)%
  --(4.176,2.425)--(4.175,2.424)--(4.173,2.424)--(4.172,2.423)--(4.171,2.422)--(4.170,2.421)%
  --(4.169,2.420)--(4.168,2.420)--(4.168,2.418)--(4.167,2.418)--(4.167,2.417)--(4.165,2.415)%
  --(4.164,2.415)--(4.162,2.414)--(4.161,2.413)--(4.160,2.412)--(4.157,2.411)--(4.156,2.410)%
  --(4.156,2.409)--(4.155,2.409)--(4.152,2.408)--(4.151,2.407)--(4.150,2.406)--(4.148,2.405)%
  --(4.147,2.405)--(4.146,2.404)--(4.145,2.403)--(4.144,2.402)--(4.142,2.401)--(4.141,2.400)%
  --(4.141,2.399)--(4.139,2.398)--(4.138,2.397)--(4.138,2.396)--(4.137,2.396)--(4.136,2.395)%
  --(4.133,2.394)--(4.132,2.393)--(4.132,2.392)--(4.130,2.391)--(4.129,2.390)--(4.127,2.389)%
  --(4.126,2.389)--(4.125,2.388)--(4.124,2.387)--(4.123,2.387)--(4.122,2.386)--(4.122,2.385)%
  --(4.120,2.385)--(4.119,2.384)--(4.118,2.383)--(4.118,2.382)--(4.117,2.381)--(4.116,2.381)%
  --(4.116,2.380)--(4.114,2.379)--(4.114,2.378)--(4.113,2.377)--(4.113,2.376)--(4.111,2.375)%
  --(4.110,2.374)--(4.109,2.373)--(4.108,2.372)--(4.107,2.371)--(4.106,2.371)--(4.104,2.370)%
  --(4.102,2.369)--(4.101,2.368)--(4.099,2.368)--(4.098,2.367)--(4.096,2.366)--(4.095,2.365)%
  --(4.095,2.363)--(4.094,2.362)--(4.093,2.361)--(4.092,2.361)--(4.091,2.360)--(4.090,2.359)%
  --(4.089,2.358)--(4.088,2.357)--(4.086,2.356)--(4.083,2.355)--(4.082,2.355)--(4.082,2.354)%
  --(4.081,2.353)--(4.081,2.352)--(4.078,2.351)--(4.076,2.350)--(4.075,2.349)--(4.074,2.347)%
  --(4.073,2.346)--(4.071,2.345)--(4.071,2.344)--(4.068,2.343)--(4.066,2.343)--(4.063,2.342)%
  --(4.063,2.341)--(4.063,2.340)--(4.062,2.339)--(4.060,2.338)--(4.060,2.337)--(4.059,2.336)%
  --(4.055,2.336)--(4.053,2.335)--(4.052,2.334)--(4.052,2.333)--(4.052,2.332)--(4.051,2.331)%
  --(4.049,2.331)--(4.045,2.329)--(4.044,2.329)--(4.043,2.328)--(4.042,2.327)--(4.040,2.326)%
  --(4.038,2.325)--(4.037,2.324)--(4.036,2.323)--(4.036,2.322)--(4.035,2.320)--(4.034,2.319)%
  --(4.033,2.317)--(4.032,2.317)--(4.032,2.315)--(4.031,2.315)--(4.030,2.314)--(4.029,2.314)%
  --(4.028,2.313)--(4.027,2.312)--(4.026,2.311)--(4.025,2.311)--(4.024,2.310)--(4.023,2.308)%
  --(4.019,2.308)--(4.019,2.307)--(4.018,2.306)--(4.017,2.304)--(4.016,2.303)--(4.015,2.302)%
  --(4.013,2.301)--(4.013,2.300)--(4.012,2.299)--(4.011,2.298)--(4.011,2.297)--(4.010,2.296)%
  --(4.010,2.294)--(4.008,2.294)--(4.007,2.293)--(4.007,2.292)--(4.006,2.292)--(4.005,2.291)%
  --(4.004,2.290)--(4.003,2.289)--(4.002,2.288)--(4.001,2.287)--(3.999,2.286)--(3.998,2.286)%
  --(3.997,2.284)--(3.996,2.283)--(3.996,2.282)--(3.995,2.281)--(3.994,2.280)--(3.993,2.279)%
  --(3.992,2.278)--(3.991,2.278)--(3.988,2.276)--(3.987,2.275)--(3.986,2.274)--(3.985,2.274)%
  --(3.985,2.273)--(3.984,2.272)--(3.983,2.272)--(3.982,2.271)--(3.980,2.269)--(3.979,2.268)%
  --(3.978,2.267)--(3.976,2.266)--(3.973,2.266)--(3.971,2.264)--(3.970,2.264)--(3.969,2.263)%
  --(3.968,2.262)--(3.967,2.261)--(3.966,2.260)--(3.964,2.260)--(3.963,2.259)--(3.962,2.258)%
  --(3.962,2.257)--(3.961,2.256)--(3.960,2.255)--(3.959,2.255)--(3.959,2.254)--(3.958,2.252)%
  --(3.956,2.251)--(3.955,2.250)--(3.954,2.249)--(3.952,2.248)--(3.951,2.247)--(3.950,2.246)%
  --(3.949,2.245)--(3.947,2.244)--(3.945,2.243)--(3.942,2.241)--(3.942,2.240)--(3.941,2.240)%
  --(3.939,2.239)--(3.936,2.237)--(3.935,2.236)--(3.932,2.235)--(3.932,2.234)--(3.931,2.233)%
  --(3.930,2.232)--(3.929,2.231)--(3.929,2.229)--(3.927,2.228)--(3.927,2.227)--(3.926,2.227)%
  --(3.926,2.226)--(3.925,2.225)--(3.924,2.224)--(3.923,2.224)--(3.921,2.223)--(3.919,2.222)%
  --(3.918,2.222)--(3.917,2.221)--(3.916,2.220)--(3.913,2.219)--(3.912,2.218)--(3.910,2.217)%
  --(3.908,2.216)--(3.907,2.215)--(3.906,2.214)--(3.905,2.213)--(3.904,2.211)--(3.903,2.210)%
  --(3.902,2.210)--(3.901,2.209)--(3.900,2.208)--(3.899,2.207)--(3.898,2.206)--(3.897,2.205)%
  --(3.896,2.204)--(3.894,2.204)--(3.893,2.203)--(3.892,2.202)--(3.891,2.201)--(3.890,2.200)%
  --(3.889,2.199)--(3.888,2.198)--(3.887,2.197)--(3.887,2.196)--(3.885,2.196)--(3.883,2.195)%
  --(3.882,2.194)--(3.882,2.193)--(3.881,2.192)--(3.879,2.190)--(3.877,2.189)--(3.876,2.188)%
  --(3.875,2.187)--(3.874,2.186)--(3.873,2.185)--(3.872,2.184)--(3.871,2.184)--(3.870,2.183)%
  --(3.868,2.182)--(3.867,2.182)--(3.866,2.181)--(3.865,2.180)--(3.863,2.179)--(3.862,2.178)%
  --(3.862,2.177)--(3.861,2.176)--(3.861,2.175)--(3.859,2.173)--(3.858,2.172)--(3.857,2.171)%
  --(3.856,2.170)--(3.854,2.169)--(3.854,2.168)--(3.853,2.166)--(3.853,2.165)--(3.851,2.165)%
  --(3.849,2.164)--(3.849,2.163)--(3.848,2.162)--(3.846,2.161)--(3.845,2.161)--(3.842,2.160)%
  --(3.840,2.159)--(3.838,2.158)--(3.836,2.157)--(3.836,2.156)--(3.835,2.155)--(3.834,2.154)%
  --(3.832,2.153)--(3.830,2.153)--(3.829,2.151)--(3.828,2.150)--(3.827,2.150)--(3.825,2.149)%
  --(3.824,2.147)--(3.822,2.147)--(3.821,2.146)--(3.820,2.145)--(3.820,2.144)--(3.819,2.143)%
  --(3.818,2.142)--(3.815,2.141)--(3.814,2.140)--(3.814,2.139)--(3.812,2.139)--(3.811,2.138)%
  --(3.811,2.137)--(3.810,2.137)--(3.809,2.136)--(3.809,2.135)--(3.806,2.133)--(3.804,2.132)%
  --(3.803,2.131)--(3.802,2.130)--(3.801,2.128)--(3.800,2.127)--(3.798,2.126)--(3.797,2.125)%
  --(3.793,2.125)--(3.792,2.124)--(3.791,2.123)--(3.790,2.122)--(3.789,2.121)--(3.788,2.121)%
  --(3.787,2.120)--(3.786,2.119)--(3.785,2.118)--(3.785,2.117)--(3.784,2.116)--(3.783,2.115)%
  --(3.783,2.114)--(3.781,2.112)--(3.781,2.111)--(3.779,2.110)--(3.779,2.109)--(3.778,2.108)%
  --(3.776,2.107)--(3.775,2.106)--(3.773,2.105)--(3.772,2.104)--(3.771,2.102)--(3.770,2.101)%
  --(3.769,2.101)--(3.768,2.100)--(3.767,2.098)--(3.767,2.097)--(3.766,2.096)--(3.765,2.094)%
  --(3.763,2.093)--(3.761,2.092)--(3.760,2.091)--(3.758,2.090)--(3.757,2.089)--(3.756,2.088)%
  --(3.755,2.087)--(3.753,2.086)--(3.751,2.085)--(3.749,2.084)--(3.747,2.084)--(3.744,2.083)%
  --(3.743,2.082)--(3.741,2.081)--(3.740,2.081)--(3.739,2.080)--(3.738,2.079)--(3.735,2.079)%
  --(3.733,2.078)--(3.733,2.077)--(3.732,2.077)--(3.731,2.076)--(3.730,2.075)--(3.729,2.074)%
  --(3.728,2.071)--(3.728,2.070)--(3.727,2.070)--(3.727,2.069)--(3.724,2.068)--(3.723,2.065)%
  --(3.722,2.064)--(3.721,2.063)--(3.718,2.062)--(3.716,2.061)--(3.716,2.060)--(3.714,2.059)%
  --(3.714,2.058)--(3.713,2.057)--(3.712,2.057)--(3.711,2.056)--(3.710,2.055)--(3.708,2.054)%
  --(3.707,2.053)--(3.705,2.051)--(3.704,2.051)--(3.703,2.050)--(3.703,2.048)--(3.702,2.047)%
  --(3.701,2.046)--(3.700,2.046)--(3.698,2.045)--(3.697,2.044)--(3.695,2.043)--(3.694,2.043)%
  --(3.692,2.040)--(3.690,2.040)--(3.689,2.039)--(3.688,2.038)--(3.687,2.037)--(3.686,2.036)%
  --(3.685,2.035)--(3.684,2.033)--(3.684,2.032)--(3.682,2.031)--(3.681,2.030)--(3.679,2.027)%
  --(3.677,2.026)--(3.676,2.024)--(3.675,2.020)--(3.674,2.018)--(3.671,2.016)--(3.670,2.016)%
  --(3.669,2.014)--(3.669,2.013)--(3.667,2.013)--(3.667,2.012)--(3.666,2.011)--(3.665,2.010)%
  --(3.663,2.009)--(3.662,2.009)--(3.661,2.008)--(3.661,2.007)--(3.660,2.006)--(3.658,2.004)%
  --(3.657,2.003)--(3.655,2.002)--(3.654,2.002)--(3.651,2.000)--(3.649,1.997)--(3.647,1.997)%
  --(3.646,1.995)--(3.643,1.994)--(3.641,1.992)--(3.640,1.991)--(3.638,1.991)--(3.636,1.990)%
  --(3.635,1.987)--(3.633,1.986)--(3.632,1.985)--(3.630,1.984)--(3.628,1.983)--(3.627,1.983)%
  --(3.626,1.981)--(3.623,1.980)--(3.622,1.978)--(3.621,1.977)--(3.619,1.976)--(3.619,1.975)%
  --(3.617,1.973)--(3.615,1.972)--(3.614,1.971)--(3.613,1.969)--(3.612,1.968)--(3.611,1.966)%
  --(3.608,1.963)--(3.607,1.963)--(3.606,1.962)--(3.606,1.959)--(3.604,1.957)--(3.601,1.956)%
  --(3.600,1.955)--(3.598,1.954)--(3.597,1.954)--(3.595,1.953)--(3.593,1.951)--(3.592,1.950)%
  --(3.591,1.948)--(3.589,1.948)--(3.587,1.947)--(3.587,1.946)--(3.585,1.944)--(3.584,1.943)%
  --(3.581,1.941)--(3.580,1.940)--(3.579,1.938)--(3.578,1.937)--(3.576,1.937)--(3.575,1.935)%
  --(3.574,1.934)--(3.573,1.934)--(3.572,1.933)--(3.570,1.932)--(3.567,1.931)--(3.565,1.930)%
  --(3.565,1.929)--(3.564,1.927)--(3.563,1.926)--(3.562,1.924)--(3.560,1.922)--(3.559,1.921)%
  --(3.557,1.920)--(3.553,1.919)--(3.551,1.917)--(3.550,1.916)--(3.549,1.916)--(3.549,1.914)%
  --(3.548,1.913)--(3.546,1.912)--(3.545,1.911)--(3.544,1.911)--(3.543,1.910)--(3.540,1.909)%
  --(3.538,1.908)--(3.537,1.907)--(3.536,1.904)--(3.535,1.903)--(3.534,1.901)--(3.531,1.900)%
  --(3.530,1.899)--(3.529,1.898)--(3.527,1.897)--(3.525,1.896)--(3.525,1.895)--(3.523,1.894)%
  --(3.519,1.894)--(3.518,1.892)--(3.515,1.892)--(3.513,1.891)--(3.512,1.889)--(3.510,1.888)%
  --(3.508,1.887)--(3.507,1.887)--(3.506,1.885)--(3.505,1.885)--(3.504,1.884)--(3.503,1.883)%
  --(3.502,1.882)--(3.501,1.880)--(3.500,1.880)--(3.499,1.879)--(3.494,1.875)--(3.491,1.874)%
  --(3.490,1.872)--(3.487,1.871)--(3.487,1.868)--(3.483,1.867)--(3.481,1.866)--(3.479,1.865)%
  --(3.478,1.862)--(3.477,1.861)--(3.474,1.860)--(3.471,1.857)--(3.470,1.856)--(3.469,1.854)%
  --(3.468,1.853)--(3.467,1.852)--(3.466,1.851)--(3.464,1.848)--(3.462,1.847)--(3.462,1.846)%
  --(3.460,1.845)--(3.459,1.844)--(3.457,1.843)--(3.456,1.842)--(3.454,1.841)--(3.453,1.840)%
  --(3.450,1.838)--(3.448,1.836)--(3.446,1.834)--(3.445,1.833)--(3.443,1.832)--(3.442,1.832)%
  --(3.441,1.829)--(3.440,1.827)--(3.438,1.827)--(3.437,1.826)--(3.435,1.825)--(3.433,1.823)%
  --(3.432,1.821)--(3.431,1.820)--(3.430,1.819)--(3.428,1.818)--(3.427,1.816)--(3.426,1.815)%
  --(3.424,1.813)--(3.421,1.811)--(3.418,1.811)--(3.417,1.809)--(3.416,1.808)--(3.414,1.807)%
  --(3.413,1.806)--(3.411,1.804)--(3.410,1.804)--(3.408,1.803)--(3.406,1.802)--(3.405,1.801)%
  --(3.403,1.800)--(3.402,1.799)--(3.399,1.795)--(3.398,1.794)--(3.397,1.792)--(3.396,1.790)%
  --(3.394,1.790)--(3.392,1.788)--(3.390,1.787)--(3.388,1.786)--(3.387,1.785)--(3.385,1.784)%
  --(3.382,1.783)--(3.380,1.782)--(3.378,1.780)--(3.377,1.779)--(3.376,1.779)--(3.374,1.778)%
  --(3.371,1.776)--(3.368,1.775)--(3.367,1.774)--(3.366,1.773)--(3.364,1.771)--(3.363,1.770)%
  --(3.362,1.769)--(3.360,1.767)--(3.357,1.766)--(3.355,1.765)--(3.355,1.764)--(3.353,1.763)%
  --(3.352,1.761)--(3.348,1.759)--(3.346,1.758)--(3.345,1.757)--(3.341,1.756)--(3.340,1.754)%
  --(3.338,1.753)--(3.337,1.751)--(3.336,1.750)--(3.331,1.748)--(3.329,1.745)--(3.326,1.744)%
  --(3.324,1.744)--(3.323,1.742)--(3.322,1.742)--(3.321,1.740)--(3.319,1.738)--(3.317,1.735)%
  --(3.315,1.735)--(3.312,1.733)--(3.309,1.732)--(3.306,1.729)--(3.304,1.727)--(3.303,1.726)%
  --(3.301,1.725)--(3.300,1.724)--(3.298,1.723)--(3.296,1.722)--(3.294,1.721)--(3.292,1.720)%
  --(3.289,1.718)--(3.287,1.716)--(3.286,1.715)--(3.285,1.714)--(3.283,1.713)--(3.282,1.711)%
  --(3.281,1.710)--(3.279,1.710)--(3.277,1.709)--(3.275,1.707)--(3.273,1.703)--(3.271,1.702)%
  --(3.270,1.701)--(3.263,1.699)--(3.262,1.698)--(3.261,1.697)--(3.259,1.693)--(3.258,1.691)%
  --(3.255,1.690)--(3.252,1.688)--(3.251,1.688)--(3.248,1.687)--(3.245,1.686)--(3.244,1.683)%
  --(3.242,1.681)--(3.240,1.680)--(3.238,1.679)--(3.236,1.678)--(3.235,1.677)--(3.233,1.676)%
  --(3.231,1.674)--(3.229,1.673)--(3.227,1.670)--(3.224,1.669)--(3.223,1.668)--(3.221,1.666)%
  --(3.218,1.665)--(3.216,1.662)--(3.215,1.661)--(3.209,1.659)--(3.203,1.658)--(3.201,1.657)%
  --(3.200,1.655)--(3.197,1.654)--(3.195,1.652)--(3.194,1.651)--(3.190,1.649)--(3.188,1.648)%
  --(3.186,1.646)--(3.183,1.644)--(3.181,1.642)--(3.180,1.641)--(3.178,1.640)--(3.174,1.639)%
  --(3.171,1.637)--(3.170,1.636)--(3.168,1.634)--(3.167,1.632)--(3.166,1.631)--(3.163,1.630)%
  --(3.161,1.628)--(3.160,1.625)--(3.159,1.624)--(3.156,1.623)--(3.155,1.623)--(3.153,1.621)%
  --(3.151,1.618)--(3.150,1.616)--(3.147,1.614)--(3.145,1.612)--(3.142,1.612)--(3.140,1.610)%
  --(3.138,1.609)--(3.136,1.607)--(3.134,1.607)--(3.131,1.606)--(3.130,1.604)--(3.129,1.603)%
  --(3.127,1.600)--(3.124,1.597)--(3.123,1.596)--(3.120,1.595)--(3.117,1.593)--(3.116,1.592)%
  --(3.114,1.590)--(3.112,1.590)--(3.107,1.589)--(3.106,1.588)--(3.103,1.585)--(3.100,1.584)%
  --(3.098,1.583)--(3.096,1.582)--(3.095,1.581)--(3.093,1.580)--(3.087,1.578)--(3.086,1.577)%
  --(3.084,1.576)--(3.082,1.574)--(3.080,1.573)--(3.077,1.569)--(3.075,1.569)--(3.071,1.568)%
  --(3.070,1.567)--(3.067,1.565)--(3.064,1.563)--(3.061,1.561)--(3.058,1.560)--(3.056,1.557)%
  --(3.052,1.554)--(3.051,1.552)--(3.047,1.551)--(3.045,1.550)--(3.043,1.549)--(3.040,1.548)%
  --(3.038,1.546)--(3.035,1.543)--(3.033,1.542)--(3.029,1.540)--(3.025,1.539)--(3.023,1.537)%
  --(3.020,1.535)--(3.018,1.534)--(3.015,1.532)--(3.013,1.531)--(3.012,1.531)--(3.009,1.529)%
  --(3.007,1.526)--(3.005,1.521)--(3.003,1.518)--(2.998,1.517)--(2.997,1.515)--(2.995,1.513)%
  --(2.993,1.512)--(2.991,1.511)--(2.990,1.506)--(2.988,1.503)--(2.986,1.501)--(2.983,1.500)%
  --(2.980,1.499)--(2.978,1.498)--(2.976,1.497)--(2.974,1.495)--(2.972,1.493)--(2.970,1.492)%
  --(2.968,1.491)--(2.964,1.489)--(2.959,1.488)--(2.955,1.487)--(2.951,1.486)--(2.949,1.485)%
  --(2.947,1.484)--(2.945,1.482)--(2.943,1.480)--(2.941,1.478)--(2.939,1.477)--(2.937,1.476)%
  --(2.933,1.475)--(2.930,1.474)--(2.928,1.472)--(2.925,1.468)--(2.922,1.467)--(2.919,1.461)%
  --(2.917,1.460)--(2.914,1.458)--(2.912,1.456)--(2.909,1.455)--(2.902,1.454)--(2.900,1.451)%
  --(2.896,1.450)--(2.893,1.447)--(2.891,1.443)--(2.888,1.442)--(2.885,1.441)--(2.883,1.438)%
  --(2.881,1.435)--(2.879,1.435)--(2.875,1.433)--(2.872,1.432)--(2.870,1.430)--(2.866,1.428)%
  --(2.863,1.425)--(2.861,1.421)--(2.856,1.419)--(2.854,1.417)--(2.852,1.414)--(2.848,1.412)%
  --(2.845,1.410)--(2.842,1.407)--(2.839,1.401)--(2.835,1.399)--(2.833,1.398)--(2.831,1.397)%
  --(2.828,1.396)--(2.826,1.395)--(2.823,1.392)--(2.821,1.390)--(2.817,1.389)--(2.815,1.386)%
  --(2.811,1.385)--(2.808,1.383)--(2.804,1.380)--(2.800,1.378)--(2.797,1.376)--(2.791,1.376)%
  --(2.787,1.372)--(2.785,1.371)--(2.782,1.367)--(2.779,1.366)--(2.777,1.365)--(2.774,1.364)%
  --(2.772,1.362)--(2.769,1.360)--(2.766,1.357)--(2.762,1.355)--(2.755,1.353)--(2.751,1.352)%
  --(2.747,1.351)--(2.742,1.350)--(2.737,1.349)--(2.733,1.342)--(2.730,1.337)--(2.725,1.336)%
  --(2.719,1.334)--(2.716,1.333)--(2.713,1.329)--(2.708,1.326)--(2.704,1.324)--(2.701,1.322)%
  --(2.696,1.319)--(2.693,1.314)--(2.690,1.312)--(2.687,1.310)--(2.683,1.307)--(2.678,1.305)%
  --(2.672,1.302)--(2.667,1.299)--(2.664,1.297)--(2.659,1.295)--(2.656,1.291)--(2.652,1.289)%
  --(2.649,1.288)--(2.646,1.285)--(2.641,1.284)--(2.637,1.283)--(2.630,1.281)--(2.625,1.275)%
  --(2.622,1.272)--(2.618,1.269)--(2.613,1.264)--(2.610,1.263)--(2.602,1.261)--(2.599,1.258)%
  --(2.593,1.255)--(2.588,1.253)--(2.582,1.250)--(2.579,1.246)--(2.575,1.245)--(2.569,1.242)%
  --(2.563,1.241)--(2.558,1.238)--(2.552,1.234)--(2.546,1.230)--(2.542,1.226)--(2.538,1.223)%
  --(2.534,1.222)--(2.528,1.220)--(2.521,1.214)--(2.513,1.212)--(2.509,1.210)--(2.505,1.209)%
  --(2.500,1.205)--(2.494,1.203)--(2.489,1.201)--(2.481,1.200)--(2.476,1.198)--(2.472,1.196)%
  --(2.465,1.196)--(2.453,1.192)--(2.448,1.190)--(2.444,1.188)--(2.436,1.184)--(2.432,1.182)%
  --(2.427,1.176)--(2.422,1.172)--(2.417,1.164)--(2.409,1.159)--(2.404,1.156)--(2.399,1.154)%
  --(2.394,1.152)--(2.389,1.148)--(2.383,1.143)--(2.378,1.139)--(2.372,1.137)--(2.367,1.134)%
  --(2.362,1.131)--(2.356,1.128)--(2.350,1.127)--(2.345,1.126)--(2.339,1.124)--(2.333,1.122)%
  --(2.327,1.117)--(2.321,1.109)--(2.312,1.107)--(2.303,1.104)--(2.297,1.102)--(2.285,1.100)%
  --(2.278,1.096)--(2.269,1.090)--(2.262,1.088)--(2.255,1.076)--(2.249,1.073)--(2.242,1.069)%
  --(2.235,1.067)--(2.228,1.066)--(2.214,1.063)--(2.206,1.059)--(2.195,1.050)--(2.184,1.048)%
  --(2.176,1.044)--(2.169,1.041)--(2.157,1.039)--(2.141,1.032)--(2.132,1.027)--(2.124,1.020)%
  --(2.115,1.019)--(2.107,1.014)--(2.094,1.007)--(2.085,1.000)--(2.075,0.996)--(2.061,0.990)%
  --(2.047,0.989)--(2.041,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.755) {SFace2};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.733,1.755)--(8.353,1.755);
\draw[gp path] (8.644,6.075)--(8.644,6.074)--(8.641,6.073)--(8.640,6.073)--(8.638,6.072)%
  --(8.638,6.071)--(8.636,6.071)--(8.635,6.070)--(8.634,6.069)--(8.633,6.068)--(8.631,6.068)%
  --(8.631,6.067)--(8.630,6.066)--(8.629,6.066)--(8.629,6.065)--(8.627,6.064)--(8.626,6.064)%
  --(8.625,6.063)--(8.625,6.062)--(8.624,6.062)--(8.624,6.061)--(8.623,6.060)--(8.622,6.060)%
  --(8.620,6.059)--(8.620,6.058)--(8.619,6.058)--(8.618,6.057)--(8.618,6.056)--(8.617,6.056)%
  --(8.616,6.055)--(8.615,6.055)--(8.615,6.054)--(8.614,6.053)--(8.613,6.052)--(8.612,6.051)%
  --(8.611,6.050)--(8.611,6.049)--(8.609,6.049)--(8.609,6.048)--(8.607,6.047)--(8.606,6.046)%
  --(8.605,6.045)--(8.604,6.045)--(8.603,6.044)--(8.601,6.043)--(8.599,6.043)--(8.599,6.042)%
  --(8.599,6.041)--(8.598,6.041)--(8.597,6.040)--(8.596,6.040)--(8.595,6.039)--(8.594,6.038)%
  --(8.588,6.038)--(8.587,6.037)--(8.587,6.036)--(8.585,6.036)--(8.584,6.035)--(8.580,6.034)%
  --(8.578,6.034)--(8.577,6.033)--(8.575,6.032)--(8.574,6.032)--(8.573,6.031)--(8.570,6.030)%
  --(8.568,6.030)--(8.567,6.029)--(8.567,6.028)--(8.566,6.028)--(8.565,6.027)--(8.564,6.027)%
  --(8.561,6.026)--(8.560,6.025)--(8.558,6.024)--(8.558,6.023)--(8.557,6.023)--(8.556,6.022)%
  --(8.556,6.021)--(8.553,6.021)--(8.553,6.020)--(8.552,6.019)--(8.549,6.019)--(8.547,6.018)%
  --(8.546,6.017)--(8.542,6.017)--(8.541,6.016)--(8.540,6.015)--(8.539,6.015)--(8.538,6.014)%
  --(8.537,6.014)--(8.535,6.013)--(8.534,6.012)--(8.532,6.012)--(8.532,6.011)--(8.531,6.010)%
  --(8.530,6.009)--(8.529,6.008)--(8.528,6.007)--(8.527,6.006)--(8.526,6.005)--(8.525,6.004)%
  --(8.524,6.004)--(8.523,6.003)--(8.522,6.002)--(8.520,6.002)--(8.517,6.001)--(8.514,6.000)%
  --(8.512,6.000)--(8.510,5.999)--(8.510,5.998)--(8.508,5.997)--(8.506,5.996)--(8.504,5.995)%
  --(8.503,5.995)--(8.502,5.994)--(8.502,5.993)--(8.500,5.993)--(8.499,5.992)--(8.496,5.991)%
  --(8.494,5.991)--(8.493,5.990)--(8.491,5.989)--(8.490,5.988)--(8.489,5.987)--(8.488,5.986)%
  --(8.487,5.986)--(8.486,5.985)--(8.485,5.984)--(8.483,5.984)--(8.481,5.983)--(8.480,5.982)%
  --(8.478,5.982)--(8.478,5.981)--(8.477,5.980)--(8.476,5.980)--(8.475,5.979)--(8.473,5.978)%
  --(8.470,5.978)--(8.469,5.977)--(8.467,5.976)--(8.466,5.976)--(8.464,5.975)--(8.462,5.974)%
  --(8.461,5.973)--(8.459,5.973)--(8.459,5.972)--(8.457,5.971)--(8.455,5.971)--(8.453,5.970)%
  --(8.452,5.969)--(8.451,5.969)--(8.448,5.968)--(8.448,5.967)--(8.447,5.967)--(8.447,5.966)%
  --(8.445,5.965)--(8.443,5.965)--(8.440,5.964)--(8.439,5.963)--(8.437,5.963)--(8.437,5.962)%
  --(8.433,5.961)--(8.432,5.960)--(8.428,5.960)--(8.427,5.959)--(8.423,5.958)--(8.422,5.957)%
  --(8.422,5.956)--(8.419,5.956)--(8.418,5.955)--(8.416,5.954)--(8.414,5.954)--(8.408,5.953)%
  --(8.406,5.952)--(8.403,5.952)--(8.401,5.951)--(8.400,5.950)--(8.398,5.950)--(8.396,5.949)%
  --(8.395,5.948)--(8.392,5.948)--(8.390,5.947)--(8.388,5.946)--(8.387,5.946)--(8.387,5.945)%
  --(8.383,5.945)--(8.381,5.944)--(8.378,5.943)--(8.377,5.943)--(8.374,5.942)--(8.372,5.941)%
  --(8.370,5.941)--(8.368,5.940)--(8.368,5.939)--(8.366,5.939)--(8.363,5.938)--(8.362,5.937)%
  --(8.359,5.937)--(8.358,5.936)--(8.355,5.935)--(8.354,5.935)--(8.352,5.934)--(8.351,5.933)%
  --(8.350,5.933)--(8.349,5.932)--(8.348,5.932)--(8.347,5.931)--(8.346,5.930)--(8.345,5.930)%
  --(8.344,5.929)--(8.344,5.928)--(8.341,5.928)--(8.338,5.927)--(8.336,5.926)--(8.335,5.926)%
  --(8.335,5.925)--(8.334,5.924)--(8.331,5.924)--(8.331,5.923)--(8.327,5.922)--(8.326,5.921)%
  --(8.326,5.920)--(8.325,5.920)--(8.324,5.919)--(8.322,5.918)--(8.320,5.917)--(8.318,5.917)%
  --(8.314,5.916)--(8.311,5.915)--(8.310,5.915)--(8.307,5.914)--(8.305,5.913)--(8.303,5.913)%
  --(8.301,5.912)--(8.300,5.911)--(8.297,5.911)--(8.295,5.910)--(8.293,5.909)--(8.292,5.909)%
  --(8.292,5.908)--(8.290,5.907)--(8.288,5.907)--(8.287,5.906)--(8.286,5.906)--(8.285,5.905)%
  --(8.285,5.904)--(8.284,5.904)--(8.282,5.903)--(8.280,5.902)--(8.279,5.901)--(8.279,5.900)%
  --(8.278,5.900)--(8.277,5.899)--(8.275,5.898)--(8.274,5.898)--(8.270,5.897)--(8.269,5.896)%
  --(8.268,5.896)--(8.267,5.895)--(8.265,5.894)--(8.264,5.894)--(8.263,5.893)--(8.261,5.892)%
  --(8.259,5.891)--(8.256,5.891)--(8.254,5.890)--(8.252,5.889)--(8.250,5.889)--(8.248,5.888)%
  --(8.247,5.887)--(8.246,5.887)--(8.244,5.886)--(8.243,5.885)--(8.242,5.885)--(8.240,5.884)%
  --(8.239,5.883)--(8.238,5.883)--(8.235,5.882)--(8.233,5.881)--(8.230,5.881)--(8.227,5.880)%
  --(8.226,5.879)--(8.223,5.879)--(8.222,5.878)--(8.221,5.878)--(8.220,5.877)--(8.219,5.876)%
  --(8.217,5.876)--(8.215,5.875)--(8.214,5.874)--(8.213,5.874)--(8.213,5.873)--(8.212,5.872)%
  --(8.211,5.872)--(8.210,5.871)--(8.210,5.870)--(8.209,5.870)--(8.206,5.869)--(8.206,5.868)%
  --(8.204,5.868)--(8.203,5.867)--(8.202,5.866)--(8.200,5.866)--(8.200,5.865)--(8.198,5.865)%
  --(8.198,5.864)--(8.193,5.863)--(8.190,5.863)--(8.189,5.862)--(8.185,5.861)--(8.184,5.861)%
  --(8.183,5.860)--(8.180,5.859)--(8.178,5.859)--(8.175,5.858)--(8.174,5.857)--(8.173,5.857)%
  --(8.170,5.856)--(8.170,5.855)--(8.168,5.855)--(8.165,5.854)--(8.163,5.853)--(8.160,5.853)%
  --(8.159,5.852)--(8.158,5.851)--(8.156,5.851)--(8.154,5.850)--(8.151,5.850)--(8.150,5.849)%
  --(8.148,5.848)--(8.146,5.848)--(8.144,5.847)--(8.144,5.846)--(8.143,5.846)--(8.141,5.845)%
  --(8.140,5.844)--(8.139,5.844)--(8.139,5.843)--(8.136,5.842)--(8.132,5.841)--(8.129,5.840)%
  --(8.128,5.840)--(8.128,5.839)--(8.127,5.838)--(8.126,5.838)--(8.125,5.837)--(8.124,5.837)%
  --(8.123,5.836)--(8.121,5.835)--(8.120,5.835)--(8.116,5.834)--(8.116,5.833)--(8.113,5.833)%
  --(8.113,5.832)--(8.110,5.831)--(8.108,5.831)--(8.105,5.830)--(8.104,5.829)--(8.101,5.829)%
  --(8.096,5.828)--(8.095,5.827)--(8.093,5.827)--(8.093,5.826)--(8.091,5.825)--(8.090,5.825)%
  --(8.089,5.824)--(8.087,5.824)--(8.085,5.823)--(8.082,5.822)--(8.080,5.821)--(8.078,5.820)%
  --(8.076,5.820)--(8.075,5.819)--(8.075,5.818)--(8.074,5.818)--(8.070,5.817)--(8.069,5.816)%
  --(8.068,5.815)--(8.067,5.814)--(8.065,5.814)--(8.065,5.813)--(8.062,5.812)--(8.061,5.812)%
  --(8.060,5.811)--(8.057,5.811)--(8.056,5.810)--(8.052,5.809)--(8.052,5.808)--(8.050,5.807)%
  --(8.049,5.806)--(8.048,5.805)--(8.047,5.805)--(8.046,5.804)--(8.045,5.803)--(8.044,5.803)%
  --(8.042,5.802)--(8.040,5.801)--(8.037,5.800)--(8.036,5.799)--(8.035,5.799)--(8.031,5.798)%
  --(8.029,5.797)--(8.027,5.797)--(8.026,5.796)--(8.024,5.796)--(8.022,5.795)--(8.015,5.794)%
  --(8.014,5.794)--(8.012,5.793)--(8.010,5.792)--(8.008,5.792)--(8.004,5.791)--(8.003,5.790)%
  --(8.001,5.790)--(7.998,5.789)--(7.997,5.788)--(7.994,5.788)--(7.993,5.787)--(7.991,5.786)%
  --(7.990,5.786)--(7.989,5.785)--(7.986,5.784)--(7.985,5.784)--(7.982,5.783)--(7.981,5.783)%
  --(7.980,5.782)--(7.978,5.781)--(7.977,5.781)--(7.974,5.780)--(7.974,5.779)--(7.973,5.779)%
  --(7.972,5.778)--(7.971,5.777)--(7.970,5.777)--(7.967,5.776)--(7.967,5.775)--(7.966,5.774)%
  --(7.964,5.773)--(7.962,5.773)--(7.961,5.772)--(7.959,5.771)--(7.956,5.771)--(7.953,5.770)%
  --(7.951,5.769)--(7.950,5.768)--(7.949,5.768)--(7.948,5.767)--(7.946,5.766)--(7.944,5.766)%
  --(7.940,5.765)--(7.937,5.764)--(7.936,5.764)--(7.934,5.763)--(7.931,5.762)--(7.929,5.761)%
  --(7.928,5.760)--(7.926,5.759)--(7.926,5.758)--(7.925,5.758)--(7.923,5.757)--(7.921,5.756)%
  --(7.920,5.755)--(7.919,5.755)--(7.919,5.754)--(7.917,5.753)--(7.916,5.753)--(7.916,5.752)%
  --(7.914,5.751)--(7.913,5.750)--(7.912,5.749)--(7.911,5.749)--(7.910,5.748)--(7.908,5.747)%
  --(7.905,5.747)--(7.905,5.746)--(7.905,5.745)--(7.904,5.745)--(7.903,5.744)--(7.901,5.743)%
  --(7.898,5.743)--(7.895,5.742)--(7.894,5.742)--(7.893,5.741)--(7.890,5.740)--(7.888,5.740)%
  --(7.888,5.739)--(7.887,5.738)--(7.884,5.737)--(7.884,5.736)--(7.883,5.736)--(7.882,5.735)%
  --(7.881,5.734)--(7.880,5.734)--(7.879,5.733)--(7.878,5.732)--(7.877,5.732)--(7.876,5.731)%
  --(7.874,5.730)--(7.873,5.729)--(7.871,5.729)--(7.870,5.728)--(7.869,5.727)--(7.866,5.726)%
  --(7.865,5.725)--(7.864,5.725)--(7.863,5.724)--(7.862,5.723)--(7.861,5.723)--(7.859,5.722)%
  --(7.859,5.721)--(7.858,5.721)--(7.857,5.720)--(7.853,5.719)--(7.852,5.718)--(7.850,5.717)%
  --(7.849,5.716)--(7.847,5.716)--(7.847,5.715)--(7.842,5.714)--(7.837,5.714)--(7.836,5.713)%
  --(7.835,5.712)--(7.834,5.712)--(7.833,5.711)--(7.832,5.710)--(7.831,5.710)--(7.830,5.709)%
  --(7.827,5.708)--(7.826,5.708)--(7.825,5.707)--(7.823,5.706)--(7.821,5.706)--(7.821,5.705)%
  --(7.819,5.704)--(7.818,5.704)--(7.815,5.703)--(7.814,5.702)--(7.813,5.702)--(7.812,5.701)%
  --(7.811,5.701)--(7.810,5.700)--(7.809,5.699)--(7.808,5.699)--(7.806,5.698)--(7.805,5.697)%
  --(7.804,5.697)--(7.797,5.696)--(7.797,5.695)--(7.796,5.695)--(7.795,5.694)--(7.794,5.693)%
  --(7.792,5.693)--(7.789,5.692)--(7.789,5.691)--(7.788,5.691)--(7.786,5.690)--(7.786,5.689)%
  --(7.783,5.689)--(7.783,5.688)--(7.781,5.688)--(7.781,5.687)--(7.780,5.686)--(7.777,5.685)%
  --(7.777,5.684)--(7.774,5.684)--(7.773,5.683)--(7.772,5.682)--(7.769,5.682)--(7.767,5.681)%
  --(7.765,5.680)--(7.763,5.680)--(7.762,5.679)--(7.761,5.678)--(7.759,5.678)--(7.758,5.677)%
  --(7.757,5.676)--(7.754,5.676)--(7.753,5.675)--(7.751,5.675)--(7.749,5.674)--(7.748,5.673)%
  --(7.747,5.673)--(7.745,5.672)--(7.744,5.671)--(7.742,5.671)--(7.741,5.670)--(7.740,5.669)%
  --(7.738,5.669)--(7.738,5.668)--(7.737,5.667)--(7.735,5.667)--(7.734,5.666)--(7.734,5.665)%
  --(7.733,5.664)--(7.732,5.663)--(7.730,5.663)--(7.730,5.662)--(7.728,5.661)--(7.728,5.660)%
  --(7.726,5.660)--(7.726,5.659)--(7.725,5.658)--(7.724,5.658)--(7.720,5.657)--(7.719,5.656)%
  --(7.718,5.656)--(7.716,5.655)--(7.714,5.654)--(7.710,5.654)--(7.710,5.653)--(7.708,5.652)%
  --(7.707,5.652)--(7.703,5.651)--(7.703,5.650)--(7.702,5.650)--(7.702,5.649)--(7.700,5.648)%
  --(7.699,5.648)--(7.696,5.647)--(7.693,5.647)--(7.692,5.646)--(7.692,5.645)--(7.688,5.645)%
  --(7.687,5.644)--(7.685,5.643)--(7.683,5.643)--(7.682,5.642)--(7.681,5.641)--(7.680,5.641)%
  --(7.680,5.640)--(7.679,5.639)--(7.678,5.639)--(7.676,5.638)--(7.675,5.637)--(7.674,5.637)%
  --(7.672,5.636)--(7.672,5.635)--(7.670,5.635)--(7.669,5.634)--(7.668,5.633)--(7.665,5.632)%
  --(7.664,5.632)--(7.664,5.631)--(7.663,5.630)--(7.661,5.630)--(7.660,5.629)--(7.657,5.628)%
  --(7.655,5.628)--(7.654,5.627)--(7.652,5.626)--(7.651,5.626)--(7.650,5.625)--(7.648,5.624)%
  --(7.647,5.624)--(7.645,5.623)--(7.643,5.622)--(7.642,5.622)--(7.642,5.621)--(7.640,5.621)%
  --(7.637,5.620)--(7.635,5.619)--(7.634,5.619)--(7.633,5.618)--(7.632,5.617)--(7.630,5.617)%
  --(7.629,5.616)--(7.628,5.615)--(7.625,5.615)--(7.624,5.614)--(7.620,5.613)--(7.619,5.613)%
  --(7.619,5.612)--(7.616,5.611)--(7.614,5.610)--(7.613,5.609)--(7.612,5.609)--(7.611,5.608)%
  --(7.608,5.607)--(7.607,5.607)--(7.605,5.606)--(7.603,5.605)--(7.600,5.604)--(7.598,5.604)%
  --(7.597,5.603)--(7.596,5.602)--(7.595,5.602)--(7.594,5.601)--(7.593,5.600)--(7.591,5.600)%
  --(7.590,5.599)--(7.589,5.598)--(7.588,5.598)--(7.587,5.597)--(7.586,5.596)--(7.584,5.596)%
  --(7.583,5.595)--(7.582,5.594)--(7.582,5.593)--(7.581,5.593)--(7.580,5.592)--(7.578,5.591)%
  --(7.577,5.591)--(7.576,5.590)--(7.574,5.589)--(7.572,5.588)--(7.569,5.587)--(7.568,5.586)%
  --(7.566,5.585)--(7.565,5.585)--(7.563,5.584)--(7.562,5.583)--(7.561,5.583)--(7.561,5.582)%
  --(7.559,5.581)--(7.555,5.581)--(7.555,5.580)--(7.554,5.580)--(7.553,5.579)--(7.553,5.578)%
  --(7.552,5.578)--(7.551,5.577)--(7.551,5.576)--(7.550,5.576)--(7.550,5.575)--(7.548,5.574)%
  --(7.547,5.573)--(7.544,5.572)--(7.541,5.572)--(7.540,5.571)--(7.538,5.570)--(7.537,5.570)%
  --(7.536,5.569)--(7.535,5.568)--(7.534,5.568)--(7.533,5.567)--(7.531,5.566)--(7.530,5.565)%
  --(7.529,5.565)--(7.528,5.564)--(7.528,5.563)--(7.527,5.563)--(7.526,5.562)--(7.525,5.561)%
  --(7.524,5.561)--(7.524,5.560)--(7.521,5.559)--(7.520,5.559)--(7.519,5.558)--(7.518,5.557)%
  --(7.517,5.557)--(7.516,5.556)--(7.515,5.555)--(7.513,5.555)--(7.513,5.554)--(7.513,5.553)%
  --(7.511,5.553)--(7.508,5.552)--(7.506,5.552)--(7.505,5.551)--(7.503,5.550)--(7.501,5.550)%
  --(7.500,5.549)--(7.500,5.548)--(7.499,5.548)--(7.498,5.547)--(7.497,5.546)--(7.495,5.545)%
  --(7.494,5.544)--(7.493,5.543)--(7.492,5.543)--(7.491,5.542)--(7.489,5.541)--(7.488,5.541)%
  --(7.487,5.540)--(7.485,5.540)--(7.484,5.539)--(7.484,5.538)--(7.483,5.538)--(7.482,5.537)%
  --(7.480,5.536)--(7.479,5.536)--(7.478,5.535)--(7.476,5.534)--(7.475,5.534)--(7.475,5.533)%
  --(7.474,5.532)--(7.473,5.531)--(7.472,5.530)--(7.471,5.530)--(7.471,5.529)--(7.471,5.528)%
  --(7.470,5.528)--(7.467,5.527)--(7.464,5.526)--(7.463,5.526)--(7.463,5.525)--(7.461,5.525)%
  --(7.461,5.524)--(7.460,5.523)--(7.458,5.522)--(7.458,5.521)--(7.457,5.521)--(7.456,5.520)%
  --(7.455,5.519)--(7.454,5.519)--(7.452,5.518)--(7.451,5.517)--(7.450,5.517)--(7.449,5.516)%
  --(7.448,5.515)--(7.447,5.515)--(7.446,5.514)--(7.445,5.513)--(7.444,5.513)--(7.441,5.512)%
  --(7.437,5.512)--(7.436,5.511)--(7.435,5.510)--(7.435,5.509)--(7.434,5.508)--(7.433,5.507)%
  --(7.432,5.506)--(7.431,5.506)--(7.430,5.505)--(7.427,5.504)--(7.426,5.504)--(7.423,5.503)%
  --(7.422,5.502)--(7.420,5.501)--(7.419,5.500)--(7.418,5.500)--(7.417,5.499)--(7.416,5.499)%
  --(7.414,5.498)--(7.413,5.497)--(7.411,5.496)--(7.409,5.495)--(7.407,5.495)--(7.406,5.494)%
  --(7.404,5.493)--(7.403,5.492)--(7.402,5.492)--(7.402,5.491)--(7.401,5.490)--(7.400,5.490)%
  --(7.399,5.489)--(7.399,5.488)--(7.398,5.487)--(7.395,5.486)--(7.394,5.486)--(7.393,5.485)%
  --(7.392,5.485)--(7.390,5.484)--(7.390,5.483)--(7.389,5.483)--(7.388,5.482)--(7.388,5.481)%
  --(7.387,5.481)--(7.386,5.480)--(7.383,5.479)--(7.382,5.479)--(7.382,5.478)--(7.378,5.477)%
  --(7.377,5.477)--(7.377,5.476)--(7.376,5.475)--(7.374,5.475)--(7.373,5.474)--(7.372,5.473)%
  --(7.367,5.473)--(7.366,5.472)--(7.365,5.471)--(7.363,5.470)--(7.361,5.470)--(7.360,5.469)%
  --(7.359,5.468)--(7.359,5.467)--(7.358,5.466)--(7.356,5.466)--(7.355,5.465)--(7.355,5.464)%
  --(7.354,5.464)--(7.352,5.463)--(7.350,5.462)--(7.349,5.462)--(7.347,5.461)--(7.347,5.460)%
  --(7.344,5.460)--(7.343,5.459)--(7.342,5.458)--(7.341,5.458)--(7.339,5.457)--(7.338,5.457)%
  --(7.337,5.456)--(7.337,5.455)--(7.336,5.454)--(7.335,5.453)--(7.334,5.453)--(7.333,5.452)%
  --(7.332,5.451)--(7.330,5.451)--(7.330,5.450)--(7.327,5.449)--(7.325,5.449)--(7.324,5.448)%
  --(7.324,5.447)--(7.321,5.447)--(7.321,5.446)--(7.321,5.445)--(7.320,5.445)--(7.318,5.444)%
  --(7.317,5.444)--(7.316,5.443)--(7.316,5.442)--(7.314,5.442)--(7.313,5.441)--(7.311,5.440)%
  --(7.309,5.440)--(7.309,5.439)--(7.307,5.438)--(7.306,5.438)--(7.304,5.437)--(7.303,5.436)%
  --(7.301,5.436)--(7.299,5.435)--(7.298,5.434)--(7.296,5.434)--(7.295,5.433)--(7.294,5.432)%
  --(7.291,5.432)--(7.291,5.431)--(7.290,5.431)--(7.288,5.430)--(7.288,5.429)--(7.287,5.429)%
  --(7.287,5.428)--(7.287,5.427)--(7.285,5.427)--(7.284,5.426)--(7.284,5.425)--(7.281,5.425)%
  --(7.280,5.424)--(7.278,5.423)--(7.278,5.422)--(7.276,5.421)--(7.275,5.421)--(7.274,5.420)%
  --(7.272,5.419)--(7.270,5.419)--(7.268,5.418)--(7.267,5.418)--(7.266,5.417)--(7.265,5.416)%
  --(7.264,5.416)--(7.263,5.415)--(7.261,5.414)--(7.258,5.414)--(7.257,5.413)--(7.256,5.412)%
  --(7.255,5.411)--(7.255,5.410)--(7.253,5.410)--(7.253,5.409)--(7.252,5.408)--(7.251,5.408)%
  --(7.249,5.407)--(7.249,5.406)--(7.247,5.406)--(7.245,5.405)--(7.244,5.404)--(7.243,5.403)%
  --(7.242,5.402)--(7.241,5.401)--(7.240,5.401)--(7.239,5.400)--(7.238,5.399)--(7.237,5.399)%
  --(7.236,5.398)--(7.235,5.397)--(7.234,5.397)--(7.233,5.396)--(7.232,5.395)--(7.231,5.395)%
  --(7.229,5.394)--(7.229,5.393)--(7.226,5.393)--(7.224,5.392)--(7.223,5.391)--(7.220,5.391)%
  --(7.219,5.390)--(7.217,5.390)--(7.215,5.389)--(7.214,5.388)--(7.211,5.387)--(7.211,5.386)%
  --(7.210,5.386)--(7.208,5.385)--(7.208,5.384)--(7.207,5.384)--(7.206,5.383)--(7.206,5.382)%
  --(7.205,5.382)--(7.205,5.381)--(7.204,5.380)--(7.202,5.380)--(7.202,5.379)--(7.202,5.378)%
  --(7.199,5.378)--(7.199,5.377)--(7.196,5.377)--(7.195,5.376)--(7.191,5.375)--(7.190,5.375)%
  --(7.188,5.374)--(7.187,5.373)--(7.185,5.372)--(7.184,5.371)--(7.183,5.371)--(7.182,5.370)%
  --(7.181,5.369)--(7.180,5.368)--(7.180,5.367)--(7.179,5.367)--(7.177,5.366)--(7.174,5.365)%
  --(7.172,5.364)--(7.171,5.364)--(7.171,5.363)--(7.171,5.362)--(7.169,5.361)--(7.168,5.360)%
  --(7.165,5.360)--(7.164,5.359)--(7.163,5.358)--(7.161,5.358)--(7.161,5.357)--(7.161,5.356)%
  --(7.160,5.356)--(7.158,5.355)--(7.157,5.354)--(7.156,5.354)--(7.155,5.353)--(7.154,5.352)%
  --(7.150,5.352)--(7.150,5.351)--(7.149,5.350)--(7.146,5.350)--(7.146,5.349)--(7.144,5.349)%
  --(7.144,5.348)--(7.143,5.347)--(7.141,5.347)--(7.140,5.346)--(7.140,5.345)--(7.139,5.344)%
  --(7.138,5.343)--(7.137,5.343)--(7.137,5.342)--(7.134,5.341)--(7.133,5.340)--(7.132,5.339)%
  --(7.131,5.339)--(7.131,5.338)--(7.130,5.337)--(7.127,5.337)--(7.126,5.336)--(7.125,5.336)%
  --(7.124,5.335)--(7.124,5.334)--(7.123,5.333)--(7.123,5.332)--(7.122,5.332)--(7.121,5.331)%
  --(7.121,5.330)--(7.120,5.330)--(7.119,5.329)--(7.118,5.328)--(7.116,5.328)--(7.115,5.327)%
  --(7.114,5.326)--(7.113,5.326)--(7.112,5.325)--(7.112,5.324)--(7.111,5.324)--(7.111,5.323)%
  --(7.110,5.323)--(7.108,5.322)--(7.105,5.321)--(7.104,5.321)--(7.103,5.320)--(7.102,5.319)%
  --(7.100,5.318)--(7.100,5.317)--(7.099,5.317)--(7.098,5.316)--(7.095,5.315)--(7.094,5.314)%
  --(7.093,5.314)--(7.093,5.313)--(7.093,5.312)--(7.091,5.312)--(7.091,5.311)--(7.088,5.310)%
  --(7.086,5.310)--(7.085,5.309)--(7.083,5.309)--(7.083,5.308)--(7.083,5.307)--(7.082,5.307)%
  --(7.081,5.306)--(7.080,5.305)--(7.079,5.305)--(7.079,5.304)--(7.079,5.303)--(7.078,5.303)%
  --(7.077,5.302)--(7.076,5.301)--(7.075,5.301)--(7.074,5.300)--(7.073,5.299)--(7.072,5.299)%
  --(7.070,5.298)--(7.069,5.297)--(7.068,5.297)--(7.066,5.296)--(7.065,5.295)--(7.065,5.294)%
  --(7.064,5.293)--(7.064,5.292)--(7.063,5.292)--(7.062,5.291)--(7.061,5.290)--(7.059,5.289)%
  --(7.059,5.288)--(7.056,5.288)--(7.055,5.287)--(7.054,5.286)--(7.053,5.286)--(7.051,5.285)%
  --(7.050,5.284)--(7.049,5.284)--(7.047,5.283)--(7.045,5.282)--(7.043,5.282)--(7.041,5.281)%
  --(7.040,5.281)--(7.037,5.280)--(7.037,5.279)--(7.036,5.278)--(7.035,5.277)--(7.033,5.277)%
  --(7.032,5.276)--(7.031,5.275)--(7.030,5.274)--(7.029,5.273)--(7.028,5.273)--(7.027,5.272)%
  --(7.025,5.271)--(7.024,5.270)--(7.023,5.269)--(7.022,5.268)--(7.021,5.268)--(7.021,5.267)%
  --(7.020,5.266)--(7.019,5.266)--(7.018,5.265)--(7.016,5.264)--(7.015,5.264)--(7.014,5.263)%
  --(7.013,5.262)--(7.012,5.262)--(7.010,5.261)--(7.009,5.260)--(7.008,5.260)--(7.007,5.259)%
  --(7.005,5.258)--(7.003,5.258)--(7.002,5.257)--(7.002,5.256)--(7.000,5.256)--(7.000,5.255)%
  --(6.999,5.254)--(6.998,5.253)--(6.996,5.253)--(6.996,5.252)--(6.996,5.251)--(6.995,5.250)%
  --(6.995,5.249)--(6.994,5.248)--(6.993,5.248)--(6.992,5.247)--(6.992,5.246)--(6.991,5.246)%
  --(6.990,5.245)--(6.988,5.244)--(6.986,5.244)--(6.985,5.243)--(6.983,5.242)--(6.982,5.241)%
  --(6.980,5.241)--(6.979,5.240)--(6.978,5.239)--(6.977,5.239)--(6.977,5.238)--(6.976,5.237)%
  --(6.975,5.237)--(6.975,5.236)--(6.974,5.235)--(6.972,5.235)--(6.971,5.234)--(6.970,5.233)%
  --(6.968,5.233)--(6.967,5.232)--(6.967,5.231)--(6.966,5.231)--(6.966,5.230)--(6.964,5.229)%
  --(6.963,5.229)--(6.962,5.228)--(6.960,5.227)--(6.959,5.226)--(6.957,5.226)--(6.957,5.225)%
  --(6.956,5.224)--(6.955,5.224)--(6.955,5.223)--(6.953,5.222)--(6.950,5.221)--(6.949,5.220)%
  --(6.948,5.219)--(6.948,5.218)--(6.946,5.218)--(6.944,5.217)--(6.943,5.216)--(6.941,5.216)%
  --(6.940,5.215)--(6.939,5.214)--(6.938,5.214)--(6.937,5.213)--(6.936,5.213)--(6.935,5.212)%
  --(6.933,5.211)--(6.932,5.211)--(6.932,5.210)--(6.931,5.209)--(6.929,5.208)--(6.928,5.207)%
  --(6.927,5.207)--(6.925,5.206)--(6.924,5.205)--(6.922,5.205)--(6.921,5.204)--(6.921,5.203)%
  --(6.920,5.203)--(6.919,5.202)--(6.918,5.201)--(6.917,5.201)--(6.916,5.200)--(6.915,5.200)%
  --(6.911,5.199)--(6.911,5.198)--(6.910,5.198)--(6.910,5.197)--(6.909,5.196)--(6.908,5.195)%
  --(6.908,5.194)--(6.907,5.194)--(6.907,5.193)--(6.906,5.192)--(6.905,5.192)--(6.905,5.191)%
  --(6.904,5.190)--(6.903,5.190)--(6.903,5.189)--(6.902,5.188)--(6.902,5.187)--(6.901,5.187)%
  --(6.901,5.186)--(6.899,5.185)--(6.897,5.184)--(6.897,5.183)--(6.895,5.183)--(6.895,5.182)%
  --(6.895,5.181)--(6.893,5.181)--(6.892,5.180)--(6.891,5.179)--(6.890,5.178)--(6.889,5.177)%
  --(6.887,5.176)--(6.886,5.175)--(6.885,5.175)--(6.885,5.174)--(6.884,5.174)--(6.884,5.173)%
  --(6.882,5.172)--(6.881,5.172)--(6.881,5.171)--(6.880,5.170)--(6.878,5.170)--(6.877,5.169)%
  --(6.877,5.168)--(6.876,5.168)--(6.876,5.167)--(6.875,5.166)--(6.874,5.165)--(6.873,5.164)%
  --(6.872,5.163)--(6.872,5.162)--(6.870,5.162)--(6.870,5.161)--(6.869,5.160)--(6.868,5.159)%
  --(6.867,5.159)--(6.866,5.158)--(6.864,5.157)--(6.864,5.156)--(6.863,5.155)--(6.862,5.155)%
  --(6.859,5.154)--(6.859,5.153)--(6.858,5.153)--(6.858,5.152)--(6.858,5.151)--(6.857,5.151)%
  --(6.857,5.150)--(6.856,5.149)--(6.854,5.148)--(6.854,5.147)--(6.853,5.147)--(6.853,5.146)%
  --(6.852,5.146)--(6.851,5.145)--(6.850,5.144)--(6.849,5.144)--(6.848,5.143)--(6.847,5.142)%
  --(6.845,5.142)--(6.844,5.141)--(6.844,5.140)--(6.843,5.140)--(6.842,5.139)--(6.841,5.138)%
  --(6.840,5.138)--(6.840,5.137)--(6.839,5.136)--(6.838,5.136)--(6.837,5.135)--(6.837,5.134)%
  --(6.836,5.134)--(6.834,5.133)--(6.834,5.132)--(6.831,5.131)--(6.829,5.131)--(6.828,5.130)%
  --(6.828,5.129)--(6.827,5.129)--(6.826,5.128)--(6.824,5.127)--(6.823,5.126)--(6.822,5.125)%
  --(6.822,5.124)--(6.821,5.123)--(6.820,5.123)--(6.819,5.122)--(6.818,5.121)--(6.817,5.120)%
  --(6.815,5.120)--(6.814,5.119)--(6.813,5.118)--(6.813,5.117)--(6.812,5.116)--(6.811,5.116)%
  --(6.811,5.115)--(6.810,5.114)--(6.808,5.114)--(6.807,5.113)--(6.806,5.112)--(6.805,5.112)%
  --(6.804,5.111)--(6.803,5.110)--(6.802,5.110)--(6.802,5.109)--(6.802,5.108)--(6.801,5.108)%
  --(6.800,5.107)--(6.797,5.106)--(6.795,5.105)--(6.794,5.105)--(6.793,5.104)--(6.792,5.103)%
  --(6.791,5.102)--(6.790,5.101)--(6.790,5.100)--(6.789,5.099)--(6.788,5.098)--(6.787,5.097)%
  --(6.786,5.096)--(6.785,5.095)--(6.785,5.094)--(6.784,5.093)--(6.782,5.093)--(6.782,5.092)%
  --(6.781,5.091)--(6.779,5.091)--(6.778,5.090)--(6.778,5.089)--(6.777,5.089)--(6.777,5.088)%
  --(6.776,5.087)--(6.774,5.086)--(6.773,5.085)--(6.773,5.084)--(6.771,5.083)--(6.769,5.083)%
  --(6.767,5.082)--(6.766,5.081)--(6.764,5.080)--(6.763,5.079)--(6.762,5.079)--(6.761,5.078)%
  --(6.760,5.077)--(6.759,5.076)--(6.758,5.075)--(6.754,5.075)--(6.754,5.074)--(6.752,5.073)%
  --(6.750,5.072)--(6.749,5.071)--(6.748,5.071)--(6.748,5.070)--(6.747,5.069)--(6.745,5.069)%
  --(6.742,5.068)--(6.741,5.067)--(6.740,5.067)--(6.738,5.066)--(6.738,5.065)--(6.737,5.065)%
  --(6.736,5.064)--(6.735,5.063)--(6.734,5.062)--(6.732,5.062)--(6.731,5.061)--(6.730,5.060)%
  --(6.729,5.060)--(6.729,5.059)--(6.728,5.058)--(6.727,5.058)--(6.726,5.057)--(6.726,5.056)%
  --(6.725,5.056)--(6.723,5.055)--(6.722,5.054)--(6.721,5.054)--(6.720,5.053)--(6.720,5.052)%
  --(6.719,5.052)--(6.719,5.051)--(6.718,5.051)--(6.716,5.050)--(6.713,5.049)--(6.712,5.049)%
  --(6.711,5.048)--(6.710,5.047)--(6.707,5.047)--(6.707,5.046)--(6.705,5.045)--(6.702,5.044)%
  --(6.701,5.043)--(6.700,5.043)--(6.700,5.042)--(6.699,5.041)--(6.698,5.041)--(6.698,5.040)%
  --(6.696,5.039)--(6.695,5.038)--(6.693,5.038)--(6.693,5.037)--(6.693,5.036)--(6.692,5.036)%
  --(6.691,5.035)--(6.690,5.034)--(6.690,5.033)--(6.688,5.032)--(6.687,5.031)--(6.685,5.030)%
  --(6.684,5.029)--(6.683,5.028)--(6.682,5.027)--(6.680,5.027)--(6.678,5.026)--(6.677,5.025)%
  --(6.676,5.025)--(6.675,5.024)--(6.672,5.024)--(6.671,5.023)--(6.671,5.022)--(6.670,5.022)%
  --(6.669,5.021)--(6.669,5.020)--(6.668,5.020)--(6.667,5.019)--(6.667,5.018)--(6.666,5.018)%
  --(6.666,5.017)--(6.665,5.016)--(6.663,5.015)--(6.662,5.014)--(6.660,5.014)--(6.660,5.013)%
  --(6.659,5.012)--(6.658,5.012)--(6.657,5.011)--(6.656,5.010)--(6.655,5.009)--(6.654,5.009)%
  --(6.653,5.008)--(6.653,5.007)--(6.652,5.007)--(6.650,5.006)--(6.649,5.005)--(6.647,5.005)%
  --(6.646,5.004)--(6.645,5.003)--(6.644,5.003)--(6.643,5.002)--(6.642,5.001)--(6.640,5.001)%
  --(6.640,5.000)--(6.640,4.999)--(6.638,4.999)--(6.637,4.998)--(6.636,4.997)--(6.634,4.996)%
  --(6.633,4.995)--(6.631,4.994)--(6.630,4.993)--(6.628,4.992)--(6.626,4.992)--(6.624,4.991)%
  --(6.624,4.990)--(6.622,4.990)--(6.622,4.989)--(6.622,4.988)--(6.620,4.988)--(6.618,4.987)%
  --(6.617,4.986)--(6.616,4.985)--(6.616,4.984)--(6.615,4.984)--(6.613,4.983)--(6.613,4.982)%
  --(6.612,4.981)--(6.611,4.981)--(6.611,4.980)--(6.611,4.979)--(6.609,4.979)--(6.608,4.978)%
  --(6.606,4.977)--(6.605,4.976)--(6.603,4.975)--(6.602,4.974)--(6.602,4.973)--(6.601,4.972)%
  --(6.601,4.971)--(6.599,4.971)--(6.598,4.970)--(6.597,4.970)--(6.597,4.969)--(6.595,4.968)%
  --(6.594,4.967)--(6.593,4.966)--(6.590,4.965)--(6.590,4.964)--(6.588,4.964)--(6.587,4.963)%
  --(6.585,4.962)--(6.585,4.961)--(6.584,4.960)--(6.583,4.959)--(6.582,4.958)--(6.581,4.957)%
  --(6.580,4.957)--(6.578,4.956)--(6.578,4.955)--(6.576,4.955)--(6.575,4.954)--(6.574,4.953)%
  --(6.572,4.952)--(6.571,4.951)--(6.570,4.951)--(6.570,4.950)--(6.569,4.949)--(6.568,4.949)%
  --(6.567,4.948)--(6.567,4.947)--(6.566,4.946)--(6.566,4.945)--(6.565,4.945)--(6.564,4.944)%
  --(6.563,4.943)--(6.562,4.942)--(6.561,4.942)--(6.561,4.941)--(6.561,4.940)--(6.559,4.940)%
  --(6.558,4.939)--(6.557,4.938)--(6.553,4.937)--(6.553,4.936)--(6.552,4.936)--(6.551,4.935)%
  --(6.551,4.934)--(6.550,4.934)--(6.550,4.933)--(6.548,4.932)--(6.547,4.932)--(6.546,4.931)%
  --(6.546,4.930)--(6.545,4.930)--(6.544,4.929)--(6.543,4.929)--(6.542,4.928)--(6.541,4.927)%
  --(6.540,4.927)--(6.540,4.926)--(6.539,4.925)--(6.538,4.925)--(6.536,4.924)--(6.536,4.923)%
  --(6.534,4.922)--(6.534,4.921)--(6.533,4.921)--(6.533,4.920)--(6.532,4.919)--(6.531,4.918)%
  --(6.530,4.917)--(6.529,4.917)--(6.529,4.916)--(6.528,4.916)--(6.528,4.915)--(6.527,4.914)%
  --(6.526,4.914)--(6.525,4.913)--(6.524,4.912)--(6.524,4.911)--(6.522,4.910)--(6.521,4.910)%
  --(6.521,4.909)--(6.519,4.908)--(6.518,4.907)--(6.518,4.906)--(6.517,4.905)--(6.516,4.905)%
  --(6.516,4.904)--(6.514,4.903)--(6.512,4.902)--(6.511,4.901)--(6.510,4.900)--(6.509,4.899)%
  --(6.509,4.898)--(6.507,4.898)--(6.505,4.897)--(6.505,4.896)--(6.504,4.896)--(6.503,4.895)%
  --(6.503,4.894)--(6.502,4.894)--(6.502,4.893)--(6.500,4.892)--(6.499,4.891)--(6.498,4.890)%
  --(6.497,4.890)--(6.497,4.889)--(6.496,4.889)--(6.496,4.888)--(6.495,4.887)--(6.493,4.887)%
  --(6.493,4.886)--(6.492,4.885)--(6.490,4.885)--(6.490,4.884)--(6.490,4.883)--(6.489,4.883)%
  --(6.487,4.882)--(6.486,4.881)--(6.485,4.881)--(6.484,4.880)--(6.483,4.879)--(6.481,4.879)%
  --(6.481,4.878)--(6.480,4.877)--(6.480,4.876)--(6.479,4.876)--(6.478,4.875)--(6.478,4.874)%
  --(6.476,4.874)--(6.476,4.873)--(6.474,4.872)--(6.473,4.871)--(6.472,4.870)--(6.471,4.870)%
  --(6.470,4.869)--(6.468,4.868)--(6.467,4.867)--(6.467,4.866)--(6.465,4.866)--(6.464,4.865)%
  --(6.463,4.864)--(6.462,4.863)--(6.461,4.862)--(6.460,4.862)--(6.460,4.861)--(6.459,4.861)%
  --(6.459,4.860)--(6.458,4.859)--(6.457,4.858)--(6.457,4.857)--(6.456,4.857)--(6.455,4.856)%
  --(6.455,4.855)--(6.454,4.854)--(6.452,4.853)--(6.450,4.853)--(6.449,4.852)--(6.449,4.851)%
  --(6.448,4.851)--(6.446,4.850)--(6.446,4.849)--(6.445,4.849)--(6.444,4.848)--(6.442,4.848)%
  --(6.442,4.847)--(6.442,4.846)--(6.441,4.846)--(6.438,4.845)--(6.436,4.844)--(6.435,4.843)%
  --(6.434,4.843)--(6.433,4.842)--(6.433,4.841)--(6.431,4.841)--(6.431,4.840)--(6.428,4.839)%
  --(6.426,4.838)--(6.424,4.838)--(6.424,4.837)--(6.423,4.836)--(6.421,4.835)--(6.420,4.835)%
  --(6.420,4.834)--(6.419,4.833)--(6.418,4.833)--(6.417,4.832)--(6.416,4.831)--(6.415,4.831)%
  --(6.414,4.830)--(6.414,4.829)--(6.413,4.829)--(6.412,4.828)--(6.412,4.827)--(6.410,4.826)%
  --(6.410,4.825)--(6.409,4.825)--(6.409,4.824)--(6.408,4.823)--(6.407,4.822)--(6.406,4.821)%
  --(6.405,4.821)--(6.404,4.820)--(6.403,4.820)--(6.402,4.819)--(6.401,4.818)--(6.400,4.817)%
  --(6.399,4.817)--(6.398,4.816)--(6.398,4.815)--(6.397,4.815)--(6.396,4.814)--(6.395,4.813)%
  --(6.394,4.812)--(6.393,4.811)--(6.392,4.811)--(6.391,4.810)--(6.390,4.809)--(6.387,4.808)%
  --(6.386,4.808)--(6.385,4.807)--(6.384,4.806)--(6.383,4.806)--(6.383,4.805)--(6.382,4.804)%
  --(6.381,4.804)--(6.380,4.803)--(6.380,4.802)--(6.379,4.801)--(6.377,4.800)--(6.375,4.799)%
  --(6.374,4.798)--(6.373,4.798)--(6.373,4.797)--(6.372,4.796)--(6.371,4.796)--(6.370,4.795)%
  --(6.370,4.794)--(6.369,4.794)--(6.368,4.793)--(6.366,4.793)--(6.364,4.792)--(6.362,4.791)%
  --(6.361,4.791)--(6.361,4.790)--(6.360,4.789)--(6.357,4.788)--(6.356,4.787)--(6.355,4.787)%
  --(6.355,4.786)--(6.354,4.785)--(6.353,4.785)--(6.351,4.784)--(6.349,4.783)--(6.348,4.783)%
  --(6.345,4.782)--(6.344,4.781)--(6.343,4.780)--(6.342,4.780)--(6.342,4.779)--(6.341,4.778)%
  --(6.340,4.778)--(6.339,4.777)--(6.339,4.776)--(6.335,4.776)--(6.334,4.775)--(6.333,4.774)%
  --(6.332,4.774)--(6.332,4.773)--(6.331,4.772)--(6.330,4.772)--(6.330,4.771)--(6.330,4.770)%
  --(6.329,4.770)--(6.328,4.769)--(6.328,4.768)--(6.327,4.768)--(6.326,4.767)--(6.325,4.767)%
  --(6.324,4.766)--(6.324,4.765)--(6.323,4.764)--(6.322,4.763)--(6.320,4.762)--(6.319,4.761)%
  --(6.317,4.761)--(6.316,4.760)--(6.316,4.759)--(6.315,4.759)--(6.314,4.758)--(6.314,4.757)%
  --(6.313,4.757)--(6.312,4.756)--(6.312,4.755)--(6.311,4.755)--(6.310,4.754)--(6.309,4.754)%
  --(6.308,4.753)--(6.307,4.752)--(6.306,4.752)--(6.304,4.751)--(6.304,4.750)--(6.302,4.750)%
  --(6.301,4.749)--(6.300,4.748)--(6.299,4.748)--(6.297,4.747)--(6.296,4.746)--(6.295,4.746)%
  --(6.295,4.745)--(6.295,4.744)--(6.294,4.744)--(6.293,4.743)--(6.292,4.742)--(6.291,4.742)%
  --(6.289,4.741)--(6.289,4.740)--(6.288,4.740)--(6.286,4.739)--(6.285,4.738)--(6.285,4.737)%
  --(6.285,4.736)--(6.282,4.735)--(6.281,4.735)--(6.281,4.734)--(6.280,4.733)--(6.279,4.732)%
  --(6.277,4.731)--(6.277,4.730)--(6.276,4.729)--(6.275,4.728)--(6.274,4.727)--(6.273,4.727)%
  --(6.273,4.726)--(6.272,4.726)--(6.271,4.725)--(6.270,4.724)--(6.269,4.723)--(6.269,4.722)%
  --(6.268,4.721)--(6.267,4.720)--(6.266,4.720)--(6.265,4.719)--(6.265,4.718)--(6.264,4.718)%
  --(6.264,4.717)--(6.262,4.716)--(6.261,4.715)--(6.261,4.714)--(6.260,4.713)--(6.259,4.712)%
  --(6.258,4.711)--(6.257,4.710)--(6.256,4.710)--(6.255,4.709)--(6.254,4.708)--(6.251,4.707)%
  --(6.251,4.706)--(6.250,4.706)--(6.248,4.705)--(6.245,4.704)--(6.244,4.704)--(6.243,4.703)%
  --(6.242,4.702)--(6.241,4.701)--(6.239,4.700)--(6.238,4.699)--(6.237,4.699)--(6.237,4.698)%
  --(6.236,4.697)--(6.235,4.696)--(6.234,4.695)--(6.233,4.694)--(6.233,4.693)--(6.232,4.692)%
  --(6.232,4.691)--(6.231,4.691)--(6.231,4.690)--(6.231,4.689)--(6.230,4.689)--(6.229,4.688)%
  --(6.229,4.687)--(6.228,4.687)--(6.228,4.686)--(6.227,4.686)--(6.226,4.685)--(6.226,4.684)%
  --(6.225,4.684)--(6.225,4.683)--(6.224,4.682)--(6.223,4.682)--(6.222,4.681)--(6.220,4.680)%
  --(6.219,4.680)--(6.218,4.679)--(6.217,4.678)--(6.216,4.677)--(6.215,4.676)--(6.214,4.675)%
  --(6.214,4.674)--(6.212,4.673)--(6.211,4.672)--(6.209,4.672)--(6.208,4.671)--(6.207,4.670)%
  --(6.207,4.669)--(6.206,4.669)--(6.205,4.668)--(6.204,4.667)--(6.203,4.666)--(6.203,4.665)%
  --(6.202,4.665)--(6.201,4.664)--(6.201,4.663)--(6.200,4.663)--(6.199,4.662)--(6.199,4.661)%
  --(6.198,4.661)--(6.198,4.660)--(6.196,4.659)--(6.194,4.658)--(6.194,4.657)--(6.194,4.656)%
  --(6.193,4.656)--(6.193,4.655)--(6.192,4.654)--(6.191,4.654)--(6.190,4.653)--(6.189,4.652)%
  --(6.187,4.652)--(6.186,4.651)--(6.184,4.650)--(6.182,4.650)--(6.181,4.649)--(6.181,4.648)%
  --(6.180,4.648)--(6.178,4.647)--(6.178,4.646)--(6.177,4.646)--(6.177,4.645)--(6.176,4.645)%
  --(6.176,4.644)--(6.175,4.643)--(6.174,4.642)--(6.173,4.641)--(6.173,4.640)--(6.172,4.639)%
  --(6.171,4.638)--(6.170,4.637)--(6.169,4.637)--(6.168,4.636)--(6.167,4.635)--(6.166,4.635)%
  --(6.165,4.634)--(6.164,4.633)--(6.163,4.632)--(6.163,4.631)--(6.162,4.631)--(6.160,4.630)%
  --(6.160,4.629)--(6.159,4.629)--(6.159,4.628)--(6.158,4.627)--(6.156,4.627)--(6.156,4.626)%
  --(6.155,4.625)--(6.153,4.624)--(6.153,4.623)--(6.152,4.623)--(6.152,4.622)--(6.151,4.621)%
  --(6.150,4.621)--(6.150,4.620)--(6.150,4.619)--(6.149,4.619)--(6.148,4.618)--(6.146,4.618)%
  --(6.145,4.617)--(6.144,4.616)--(6.143,4.615)--(6.143,4.614)--(6.142,4.613)--(6.141,4.612)%
  --(6.140,4.611)--(6.139,4.610)--(6.137,4.610)--(6.135,4.609)--(6.135,4.608)--(6.134,4.608)%
  --(6.133,4.607)--(6.132,4.606)--(6.131,4.605)--(6.130,4.605)--(6.129,4.604)--(6.128,4.603)%
  --(6.126,4.603)--(6.125,4.602)--(6.123,4.601)--(6.122,4.601)--(6.121,4.600)--(6.120,4.599)%
  --(6.118,4.598)--(6.116,4.597)--(6.115,4.596)--(6.114,4.595)--(6.113,4.595)--(6.113,4.594)%
  --(6.112,4.593)--(6.111,4.592)--(6.111,4.591)--(6.110,4.591)--(6.109,4.590)--(6.109,4.589)%
  --(6.107,4.589)--(6.106,4.588)--(6.106,4.587)--(6.104,4.586)--(6.104,4.585)--(6.102,4.584)%
  --(6.101,4.584)--(6.100,4.583)--(6.100,4.582)--(6.099,4.581)--(6.097,4.580)--(6.097,4.579)%
  --(6.096,4.579)--(6.096,4.578)--(6.095,4.578)--(6.095,4.577)--(6.094,4.576)--(6.093,4.576)%
  --(6.093,4.575)--(6.091,4.574)--(6.090,4.574)--(6.090,4.573)--(6.089,4.572)--(6.088,4.571)%
  --(6.088,4.570)--(6.087,4.570)--(6.086,4.569)--(6.085,4.568)--(6.084,4.567)--(6.083,4.566)%
  --(6.082,4.565)--(6.081,4.564)--(6.080,4.563)--(6.078,4.563)--(6.077,4.562)--(6.077,4.561)%
  --(6.076,4.560)--(6.075,4.559)--(6.074,4.559)--(6.073,4.558)--(6.072,4.557)--(6.071,4.557)%
  --(6.070,4.556)--(6.069,4.555)--(6.067,4.555)--(6.067,4.554)--(6.066,4.553)--(6.065,4.553)%
  --(6.065,4.552)--(6.064,4.551)--(6.063,4.550)--(6.062,4.549)--(6.060,4.548)--(6.059,4.547)%
  --(6.059,4.546)--(6.058,4.545)--(6.057,4.544)--(6.056,4.543)--(6.056,4.542)--(6.055,4.541)%
  --(6.055,4.540)--(6.054,4.539)--(6.054,4.538)--(6.053,4.538)--(6.052,4.537)--(6.051,4.537)%
  --(6.050,4.536)--(6.049,4.535)--(6.048,4.535)--(6.047,4.534)--(6.047,4.533)--(6.046,4.532)%
  --(6.046,4.531)--(6.045,4.530)--(6.044,4.529)--(6.043,4.528)--(6.043,4.527)--(6.042,4.527)%
  --(6.041,4.526)--(6.040,4.525)--(6.039,4.525)--(6.038,4.524)--(6.036,4.523)--(6.034,4.523)%
  --(6.033,4.522)--(6.032,4.521)--(6.030,4.520)--(6.030,4.519)--(6.029,4.519)--(6.029,4.518)%
  --(6.028,4.517)--(6.027,4.517)--(6.025,4.516)--(6.024,4.515)--(6.022,4.514)--(6.021,4.513)%
  --(6.020,4.513)--(6.020,4.512)--(6.018,4.511)--(6.017,4.510)--(6.016,4.509)--(6.015,4.508)%
  --(6.014,4.508)--(6.013,4.507)--(6.013,4.506)--(6.012,4.506)--(6.011,4.505)--(6.011,4.504)%
  --(6.010,4.503)--(6.010,4.502)--(6.009,4.502)--(6.008,4.501)--(6.008,4.500)--(6.007,4.499)%
  --(6.007,4.498)--(6.006,4.498)--(6.004,4.497)--(6.003,4.496)--(6.002,4.496)--(6.002,4.495)%
  --(6.000,4.495)--(6.000,4.494)--(6.000,4.493)--(5.999,4.493)--(5.999,4.492)--(5.998,4.491)%
  --(5.997,4.491)--(5.997,4.490)--(5.996,4.489)--(5.994,4.489)--(5.992,4.488)--(5.991,4.487)%
  --(5.990,4.486)--(5.990,4.485)--(5.989,4.484)--(5.988,4.483)--(5.987,4.483)--(5.986,4.482)%
  --(5.983,4.482)--(5.983,4.481)--(5.982,4.480)--(5.981,4.480)--(5.981,4.479)--(5.981,4.478)%
  --(5.979,4.478)--(5.978,4.477)--(5.977,4.476)--(5.977,4.475)--(5.976,4.475)--(5.976,4.474)%
  --(5.975,4.473)--(5.974,4.473)--(5.974,4.472)--(5.972,4.471)--(5.971,4.471)--(5.970,4.470)%
  --(5.968,4.469)--(5.967,4.469)--(5.967,4.468)--(5.966,4.468)--(5.966,4.467)--(5.965,4.466)%
  --(5.964,4.466)--(5.964,4.465)--(5.963,4.464)--(5.962,4.463)--(5.961,4.462)--(5.959,4.462)%
  --(5.958,4.461)--(5.958,4.460)--(5.957,4.460)--(5.957,4.459)--(5.955,4.458)--(5.954,4.457)%
  --(5.954,4.456)--(5.953,4.456)--(5.952,4.455)--(5.950,4.455)--(5.949,4.454)--(5.948,4.453)%
  --(5.947,4.452)--(5.946,4.451)--(5.944,4.450)--(5.943,4.449)--(5.942,4.448)--(5.940,4.447)%
  --(5.939,4.446)--(5.938,4.445)--(5.937,4.445)--(5.936,4.444)--(5.936,4.443)--(5.935,4.443)%
  --(5.934,4.442)--(5.933,4.442)--(5.933,4.441)--(5.932,4.440)--(5.931,4.440)--(5.931,4.439)%
  --(5.930,4.438)--(5.928,4.437)--(5.928,4.436)--(5.927,4.435)--(5.926,4.434)--(5.925,4.433)%
  --(5.924,4.432)--(5.922,4.431)--(5.922,4.430)--(5.921,4.430)--(5.921,4.429)--(5.920,4.428)%
  --(5.919,4.427)--(5.919,4.426)--(5.917,4.425)--(5.917,4.424)--(5.916,4.424)--(5.916,4.423)%
  --(5.915,4.422)--(5.914,4.421)--(5.913,4.420)--(5.912,4.420)--(5.912,4.419)--(5.910,4.418)%
  --(5.909,4.417)--(5.909,4.416)--(5.907,4.416)--(5.906,4.415)--(5.905,4.414)--(5.904,4.413)%
  --(5.902,4.412)--(5.902,4.411)--(5.901,4.411)--(5.900,4.410)--(5.899,4.409)--(5.899,4.408)%
  --(5.898,4.407)--(5.897,4.407)--(5.897,4.406)--(5.896,4.405)--(5.896,4.404)--(5.895,4.404)%
  --(5.894,4.403)--(5.894,4.402)--(5.893,4.401)--(5.892,4.400)--(5.891,4.399)--(5.890,4.399)%
  --(5.890,4.398)--(5.890,4.397)--(5.889,4.397)--(5.889,4.396)--(5.888,4.395)--(5.887,4.395)%
  --(5.887,4.394)--(5.887,4.393)--(5.886,4.393)--(5.886,4.392)--(5.886,4.391)--(5.885,4.391)%
  --(5.885,4.390)--(5.884,4.389)--(5.883,4.388)--(5.882,4.388)--(5.881,4.387)--(5.881,4.386)%
  --(5.880,4.386)--(5.880,4.385)--(5.879,4.384)--(5.878,4.384)--(5.878,4.383)--(5.878,4.382)%
  --(5.876,4.382)--(5.875,4.381)--(5.874,4.380)--(5.871,4.379)--(5.871,4.378)--(5.869,4.378)%
  --(5.868,4.377)--(5.868,4.376)--(5.867,4.376)--(5.866,4.375)--(5.866,4.374)--(5.865,4.373)%
  --(5.863,4.372)--(5.862,4.371)--(5.861,4.370)--(5.860,4.369)--(5.859,4.369)--(5.859,4.368)%
  --(5.858,4.367)--(5.857,4.367)--(5.856,4.366)--(5.856,4.365)--(5.855,4.364)--(5.854,4.364)%
  --(5.854,4.363)--(5.854,4.362)--(5.853,4.362)--(5.852,4.361)--(5.851,4.360)--(5.848,4.359)%
  --(5.847,4.358)--(5.847,4.357)--(5.846,4.356)--(5.845,4.356)--(5.844,4.355)--(5.843,4.354)%
  --(5.843,4.353)--(5.842,4.352)--(5.841,4.352)--(5.840,4.351)--(5.840,4.350)--(5.839,4.350)%
  --(5.839,4.349)--(5.838,4.348)--(5.837,4.347)--(5.836,4.347)--(5.836,4.346)--(5.836,4.345)%
  --(5.835,4.344)--(5.834,4.343)--(5.833,4.343)--(5.831,4.342)--(5.831,4.341)--(5.830,4.341)%
  --(5.829,4.340)--(5.829,4.339)--(5.828,4.338)--(5.827,4.338)--(5.827,4.337)--(5.826,4.336)%
  --(5.825,4.336)--(5.824,4.335)--(5.824,4.334)--(5.822,4.334)--(5.821,4.333)--(5.821,4.332)%
  --(5.821,4.331)--(5.820,4.331)--(5.818,4.330)--(5.818,4.329)--(5.817,4.329)--(5.817,4.328)%
  --(5.815,4.327)--(5.814,4.326)--(5.813,4.325)--(5.812,4.324)--(5.811,4.324)--(5.810,4.323)%
  --(5.810,4.322)--(5.808,4.321)--(5.807,4.320)--(5.807,4.319)--(5.806,4.319)--(5.805,4.318)%
  --(5.805,4.317)--(5.804,4.317)--(5.804,4.316)--(5.803,4.315)--(5.803,4.314)--(5.803,4.313)%
  --(5.802,4.313)--(5.801,4.312)--(5.800,4.311)--(5.798,4.311)--(5.798,4.310)--(5.797,4.309)%
  --(5.796,4.308)--(5.796,4.307)--(5.794,4.307)--(5.793,4.306)--(5.792,4.306)--(5.792,4.305)%
  --(5.790,4.304)--(5.790,4.303)--(5.789,4.303)--(5.788,4.302)--(5.786,4.301)--(5.785,4.300)%
  --(5.784,4.299)--(5.782,4.298)--(5.782,4.297)--(5.781,4.297)--(5.781,4.296)--(5.781,4.295)%
  --(5.779,4.295)--(5.779,4.294)--(5.779,4.293)--(5.778,4.293)--(5.777,4.292)--(5.776,4.291)%
  --(5.775,4.291)--(5.775,4.290)--(5.774,4.289)--(5.773,4.288)--(5.772,4.287)--(5.771,4.286)%
  --(5.770,4.285)--(5.769,4.284)--(5.769,4.283)--(5.768,4.282)--(5.768,4.281)--(5.766,4.281)%
  --(5.765,4.280)--(5.764,4.279)--(5.762,4.279)--(5.761,4.278)--(5.760,4.277)--(5.759,4.277)%
  --(5.758,4.276)--(5.758,4.275)--(5.757,4.274)--(5.756,4.273)--(5.755,4.272)--(5.754,4.271)%
  --(5.753,4.270)--(5.753,4.269)--(5.752,4.269)--(5.751,4.268)--(5.749,4.267)--(5.748,4.267)%
  --(5.748,4.266)--(5.747,4.266)--(5.747,4.265)--(5.747,4.264)--(5.746,4.264)--(5.745,4.263)%
  --(5.745,4.262)--(5.743,4.262)--(5.742,4.261)--(5.742,4.260)--(5.741,4.260)--(5.740,4.259)%
  --(5.740,4.258)--(5.739,4.258)--(5.738,4.257)--(5.738,4.256)--(5.737,4.255)--(5.735,4.254)%
  --(5.733,4.253)--(5.733,4.252)--(5.732,4.252)--(5.731,4.251)--(5.730,4.251)--(5.730,4.250)%
  --(5.729,4.249)--(5.729,4.248)--(5.728,4.247)--(5.727,4.246)--(5.727,4.245)--(5.726,4.244)%
  --(5.725,4.244)--(5.724,4.243)--(5.724,4.242)--(5.723,4.241)--(5.722,4.241)--(5.721,4.240)%
  --(5.721,4.239)--(5.720,4.239)--(5.720,4.238)--(5.719,4.238)--(5.719,4.237)--(5.719,4.236)%
  --(5.718,4.235)--(5.717,4.234)--(5.717,4.233)--(5.716,4.233)--(5.716,4.232)--(5.715,4.231)%
  --(5.714,4.231)--(5.713,4.230)--(5.712,4.229)--(5.711,4.228)--(5.710,4.227)--(5.709,4.227)%
  --(5.708,4.226)--(5.707,4.225)--(5.705,4.225)--(5.705,4.224)--(5.704,4.224)--(5.704,4.223)%
  --(5.703,4.222)--(5.702,4.221)--(5.701,4.220)--(5.699,4.219)--(5.699,4.218)--(5.697,4.217)%
  --(5.696,4.216)--(5.695,4.216)--(5.694,4.215)--(5.694,4.214)--(5.693,4.214)--(5.693,4.213)%
  --(5.692,4.212)--(5.690,4.212)--(5.689,4.211)--(5.688,4.210)--(5.688,4.209)--(5.687,4.209)%
  --(5.686,4.208)--(5.685,4.207)--(5.684,4.207)--(5.683,4.206)--(5.682,4.205)--(5.681,4.204)%
  --(5.680,4.203)--(5.679,4.203)--(5.678,4.202)--(5.678,4.201)--(5.677,4.201)--(5.677,4.200)%
  --(5.676,4.199)--(5.675,4.198)--(5.674,4.197)--(5.674,4.196)--(5.672,4.196)--(5.672,4.195)%
  --(5.671,4.194)--(5.670,4.193)--(5.670,4.192)--(5.669,4.192)--(5.669,4.191)--(5.668,4.190)%
  --(5.667,4.189)--(5.666,4.188)--(5.665,4.188)--(5.664,4.187)--(5.664,4.186)--(5.663,4.186)%
  --(5.662,4.185)--(5.661,4.184)--(5.661,4.183)--(5.660,4.182)--(5.660,4.181)--(5.659,4.181)%
  --(5.659,4.180)--(5.658,4.179)--(5.657,4.178)--(5.656,4.178)--(5.656,4.177)--(5.655,4.176)%
  --(5.654,4.176)--(5.654,4.175)--(5.654,4.174)--(5.653,4.174)--(5.652,4.173)--(5.651,4.172)%
  --(5.650,4.171)--(5.649,4.171)--(5.649,4.170)--(5.648,4.169)--(5.647,4.169)--(5.646,4.168)%
  --(5.646,4.167)--(5.645,4.167)--(5.643,4.166)--(5.643,4.165)--(5.642,4.165)--(5.642,4.164)%
  --(5.641,4.163)--(5.641,4.162)--(5.640,4.161)--(5.639,4.161)--(5.639,4.160)--(5.638,4.159)%
  --(5.637,4.158)--(5.635,4.157)--(5.634,4.156)--(5.634,4.155)--(5.633,4.155)--(5.631,4.154)%
  --(5.631,4.153)--(5.630,4.152)--(5.629,4.152)--(5.627,4.151)--(5.627,4.150)--(5.626,4.150)%
  --(5.626,4.149)--(5.625,4.148)--(5.625,4.147)--(5.624,4.146)--(5.624,4.145)--(5.623,4.145)%
  --(5.622,4.144)--(5.621,4.144)--(5.621,4.143)--(5.619,4.142)--(5.618,4.141)--(5.617,4.140)%
  --(5.615,4.139)--(5.615,4.138)--(5.614,4.137)--(5.614,4.136)--(5.614,4.135)--(5.613,4.134)%
  --(5.613,4.133)--(5.612,4.132)--(5.611,4.131)--(5.611,4.130)--(5.610,4.130)--(5.610,4.129)%
  --(5.608,4.129)--(5.608,4.128)--(5.608,4.127)--(5.607,4.127)--(5.606,4.126)--(5.606,4.125)%
  --(5.606,4.124)--(5.605,4.123)--(5.604,4.122)--(5.603,4.121)--(5.601,4.120)--(5.601,4.119)%
  --(5.600,4.118)--(5.600,4.117)--(5.599,4.117)--(5.598,4.116)--(5.597,4.116)--(5.596,4.115)%
  --(5.595,4.114)--(5.594,4.114)--(5.593,4.113)--(5.592,4.112)--(5.591,4.112)--(5.590,4.111)%
  --(5.590,4.110)--(5.589,4.110)--(5.588,4.109)--(5.587,4.108)--(5.587,4.107)--(5.586,4.106)%
  --(5.584,4.106)--(5.583,4.105)--(5.582,4.104)--(5.581,4.103)--(5.580,4.103)--(5.580,4.102)%
  --(5.579,4.101)--(5.578,4.101)--(5.578,4.100)--(5.578,4.099)--(5.577,4.099)--(5.577,4.098)%
  --(5.576,4.097)--(5.575,4.096)--(5.575,4.095)--(5.573,4.095)--(5.572,4.094)--(5.572,4.093)%
  --(5.570,4.092)--(5.569,4.091)--(5.567,4.090)--(5.566,4.090)--(5.566,4.089)--(5.565,4.089)%
  --(5.563,4.088)--(5.562,4.087)--(5.562,4.086)--(5.562,4.085)--(5.561,4.084)--(5.561,4.083)%
  --(5.559,4.083)--(5.558,4.082)--(5.556,4.081)--(5.555,4.081)--(5.554,4.080)--(5.553,4.079)%
  --(5.552,4.079)--(5.552,4.078)--(5.551,4.077)--(5.550,4.077)--(5.549,4.076)--(5.548,4.075)%
  --(5.546,4.074)--(5.545,4.073)--(5.544,4.072)--(5.543,4.071)--(5.543,4.070)--(5.542,4.069)%
  --(5.542,4.068)--(5.541,4.067)--(5.541,4.066)--(5.540,4.066)--(5.539,4.065)--(5.539,4.064)%
  --(5.537,4.063)--(5.535,4.062)--(5.534,4.062)--(5.534,4.061)--(5.533,4.060)--(5.532,4.060)%
  --(5.532,4.059)--(5.531,4.058)--(5.530,4.057)--(5.530,4.056)--(5.529,4.056)--(5.529,4.055)%
  --(5.529,4.054)--(5.528,4.054)--(5.527,4.053)--(5.527,4.052)--(5.526,4.051)--(5.526,4.050)%
  --(5.525,4.050)--(5.524,4.049)--(5.523,4.049)--(5.523,4.048)--(5.523,4.047)--(5.522,4.046)%
  --(5.521,4.046)--(5.520,4.045)--(5.519,4.044)--(5.518,4.043)--(5.518,4.042)--(5.517,4.042)%
  --(5.517,4.041)--(5.516,4.040)--(5.515,4.040)--(5.514,4.039)--(5.513,4.038)--(5.512,4.037)%
  --(5.510,4.036)--(5.509,4.036)--(5.509,4.035)--(5.508,4.035)--(5.508,4.034)--(5.507,4.033)%
  --(5.507,4.032)--(5.507,4.031)--(5.506,4.031)--(5.506,4.030)--(5.506,4.029)--(5.505,4.028)%
  --(5.504,4.027)--(5.503,4.026)--(5.501,4.026)--(5.500,4.025)--(5.500,4.024)--(5.499,4.024)%
  --(5.498,4.023)--(5.498,4.022)--(5.498,4.021)--(5.497,4.020)--(5.496,4.020)--(5.496,4.019)%
  --(5.495,4.018)--(5.494,4.017)--(5.494,4.016)--(5.493,4.015)--(5.492,4.014)--(5.491,4.013)%
  --(5.490,4.013)--(5.490,4.012)--(5.489,4.011)--(5.488,4.010)--(5.487,4.009)--(5.486,4.008)%
  --(5.486,4.007)--(5.485,4.007)--(5.484,4.006)--(5.484,4.005)--(5.483,4.005)--(5.483,4.004)%
  --(5.483,4.003)--(5.482,4.003)--(5.482,4.002)--(5.481,4.001)--(5.480,4.000)--(5.480,3.999)%
  --(5.480,3.998)--(5.479,3.997)--(5.478,3.996)--(5.476,3.995)--(5.475,3.994)--(5.474,3.993)%
  --(5.473,3.992)--(5.472,3.991)--(5.472,3.990)--(5.471,3.989)--(5.471,3.988)--(5.469,3.988)%
  --(5.468,3.987)--(5.468,3.986)--(5.467,3.986)--(5.467,3.985)--(5.466,3.984)--(5.465,3.983)%
  --(5.463,3.982)--(5.462,3.981)--(5.461,3.981)--(5.461,3.980)--(5.460,3.979)--(5.459,3.979)%
  --(5.459,3.978)--(5.458,3.977)--(5.457,3.976)--(5.456,3.975)--(5.456,3.974)--(5.455,3.973)%
  --(5.454,3.972)--(5.453,3.971)--(5.452,3.971)--(5.452,3.970)--(5.452,3.969)--(5.451,3.969)%
  --(5.451,3.968)--(5.450,3.968)--(5.449,3.967)--(5.448,3.966)--(5.447,3.965)--(5.447,3.964)%
  --(5.446,3.964)--(5.445,3.963)--(5.444,3.962)--(5.443,3.962)--(5.442,3.961)--(5.442,3.960)%
  --(5.441,3.960)--(5.440,3.959)--(5.440,3.958)--(5.438,3.958)--(5.436,3.957)--(5.436,3.956)%
  --(5.435,3.956)--(5.435,3.955)--(5.434,3.954)--(5.433,3.954)--(5.433,3.953)--(5.432,3.953)%
  --(5.431,3.952)--(5.430,3.951)--(5.429,3.951)--(5.428,3.950)--(5.427,3.949)--(5.426,3.949)%
  --(5.426,3.948)--(5.425,3.947)--(5.424,3.946)--(5.422,3.946)--(5.421,3.945)--(5.421,3.944)%
  --(5.420,3.943)--(5.420,3.942)--(5.419,3.942)--(5.419,3.941)--(5.418,3.940)--(5.417,3.939)%
  --(5.416,3.938)--(5.415,3.937)--(5.414,3.936)--(5.414,3.935)--(5.413,3.934)--(5.413,3.933)%
  --(5.413,3.932)--(5.412,3.932)--(5.411,3.931)--(5.411,3.930)--(5.410,3.929)--(5.409,3.929)%
  --(5.408,3.928)--(5.407,3.927)--(5.406,3.927)--(5.406,3.926)--(5.405,3.926)--(5.405,3.925)%
  --(5.405,3.924)--(5.403,3.924)--(5.402,3.923)--(5.402,3.922)--(5.401,3.922)--(5.401,3.921)%
  --(5.400,3.920)--(5.400,3.919)--(5.399,3.919)--(5.398,3.918)--(5.397,3.917)--(5.396,3.917)%
  --(5.395,3.916)--(5.395,3.915)--(5.394,3.914)--(5.393,3.913)--(5.391,3.912)--(5.390,3.912)%
  --(5.390,3.911)--(5.390,3.910)--(5.389,3.910)--(5.389,3.909)--(5.388,3.908)--(5.387,3.907)%
  --(5.387,3.906)--(5.386,3.905)--(5.386,3.904)--(5.385,3.904)--(5.384,3.903)--(5.383,3.902)%
  --(5.382,3.901)--(5.381,3.900)--(5.380,3.900)--(5.380,3.899)--(5.379,3.898)--(5.378,3.898)%
  --(5.378,3.897)--(5.378,3.896)--(5.377,3.895)--(5.376,3.894)--(5.374,3.894)--(5.373,3.893)%
  --(5.373,3.892)--(5.372,3.892)--(5.371,3.891)--(5.369,3.890)--(5.369,3.889)--(5.368,3.888)%
  --(5.366,3.887)--(5.366,3.886)--(5.364,3.886)--(5.363,3.885)--(5.363,3.884)--(5.362,3.884)%
  --(5.360,3.883)--(5.360,3.882)--(5.359,3.882)--(5.359,3.881)--(5.358,3.880)--(5.357,3.880)%
  --(5.357,3.879)--(5.356,3.878)--(5.355,3.878)--(5.354,3.877)--(5.353,3.876)--(5.352,3.875)%
  --(5.352,3.874)--(5.351,3.874)--(5.351,3.873)--(5.350,3.873)--(5.349,3.872)--(5.348,3.871)%
  --(5.346,3.870)--(5.345,3.869)--(5.345,3.868)--(5.344,3.867)--(5.343,3.866)--(5.342,3.865)%
  --(5.342,3.864)--(5.340,3.863)--(5.339,3.862)--(5.339,3.861)--(5.337,3.860)--(5.336,3.859)%
  --(5.335,3.859)--(5.334,3.858)--(5.333,3.857)--(5.332,3.857)--(5.331,3.856)--(5.330,3.855)%
  --(5.330,3.854)--(5.329,3.854)--(5.329,3.853)--(5.329,3.852)--(5.328,3.852)--(5.328,3.851)%
  --(5.326,3.850)--(5.323,3.849)--(5.323,3.848)--(5.322,3.848)--(5.322,3.847)--(5.321,3.846)%
  --(5.319,3.845)--(5.319,3.844)--(5.318,3.843)--(5.317,3.843)--(5.317,3.842)--(5.316,3.841)%
  --(5.316,3.840)--(5.315,3.839)--(5.315,3.838)--(5.314,3.837)--(5.313,3.837)--(5.313,3.836)%
  --(5.312,3.835)--(5.311,3.834)--(5.311,3.833)--(5.310,3.832)--(5.309,3.832)--(5.309,3.831)%
  --(5.308,3.830)--(5.307,3.830)--(5.307,3.829)--(5.307,3.828)--(5.306,3.828)--(5.305,3.826)%
  --(5.305,3.825)--(5.304,3.824)--(5.304,3.823)--(5.303,3.822)--(5.303,3.821)--(5.301,3.820)%
  --(5.300,3.820)--(5.300,3.819)--(5.300,3.818)--(5.299,3.818)--(5.299,3.817)--(5.297,3.816)%
  --(5.296,3.816)--(5.295,3.815)--(5.294,3.814)--(5.293,3.814)--(5.292,3.813)--(5.290,3.812)%
  --(5.289,3.812)--(5.288,3.811)--(5.287,3.810)--(5.287,3.809)--(5.286,3.809)--(5.286,3.808)%
  --(5.285,3.807)--(5.283,3.807)--(5.281,3.806)--(5.281,3.805)--(5.279,3.804)--(5.278,3.803)%
  --(5.278,3.802)--(5.277,3.801)--(5.276,3.800)--(5.275,3.799)--(5.275,3.798)--(5.274,3.797)%
  --(5.273,3.796)--(5.272,3.795)--(5.272,3.794)--(5.271,3.794)--(5.271,3.793)--(5.271,3.792)%
  --(5.270,3.792)--(5.270,3.791)--(5.269,3.791)--(5.269,3.790)--(5.268,3.789)--(5.267,3.789)%
  --(5.267,3.788)--(5.267,3.787)--(5.266,3.787)--(5.265,3.786)--(5.265,3.785)--(5.264,3.785)%
  --(5.264,3.784)--(5.264,3.783)--(5.263,3.783)--(5.262,3.782)--(5.261,3.781)--(5.259,3.780)%
  --(5.258,3.779)--(5.257,3.779)--(5.257,3.778)--(5.256,3.777)--(5.255,3.776)--(5.254,3.775)%
  --(5.253,3.775)--(5.252,3.774)--(5.252,3.773)--(5.251,3.773)--(5.251,3.772)--(5.251,3.771)%
  --(5.250,3.771)--(5.250,3.770)--(5.249,3.769)--(5.249,3.768)--(5.248,3.767)--(5.247,3.766)%
  --(5.246,3.765)--(5.245,3.765)--(5.245,3.764)--(5.244,3.764)--(5.244,3.763)--(5.244,3.762)%
  --(5.243,3.762)--(5.243,3.761)--(5.242,3.760)--(5.242,3.759)--(5.241,3.758)--(5.241,3.757)%
  --(5.240,3.756)--(5.240,3.755)--(5.239,3.755)--(5.239,3.754)--(5.239,3.753)--(5.238,3.753)%
  --(5.238,3.752)--(5.238,3.751)--(5.236,3.751)--(5.236,3.750)--(5.234,3.750)--(5.234,3.749)%
  --(5.233,3.748)--(5.232,3.748)--(5.232,3.747)--(5.230,3.746)--(5.229,3.745)--(5.229,3.744)%
  --(5.228,3.743)--(5.228,3.742)--(5.227,3.742)--(5.227,3.741)--(5.226,3.740)--(5.224,3.740)%
  --(5.224,3.739)--(5.224,3.738)--(5.223,3.737)--(5.222,3.737)--(5.222,3.736)--(5.221,3.735)%
  --(5.221,3.734)--(5.221,3.733)--(5.220,3.732)--(5.219,3.732)--(5.218,3.731)--(5.217,3.730)%
  --(5.217,3.729)--(5.216,3.728)--(5.215,3.727)--(5.214,3.726)--(5.214,3.725)--(5.213,3.724)%
  --(5.212,3.724)--(5.211,3.723)--(5.210,3.722)--(5.209,3.721)--(5.209,3.720)--(5.208,3.720)%
  --(5.208,3.719)--(5.206,3.718)--(5.206,3.717)--(5.206,3.716)--(5.206,3.715)--(5.205,3.715)%
  --(5.205,3.714)--(5.204,3.713)--(5.204,3.712)--(5.204,3.711)--(5.203,3.711)--(5.203,3.710)%
  --(5.203,3.709)--(5.202,3.709)--(5.201,3.708)--(5.201,3.707)--(5.200,3.706)--(5.200,3.705)%
  --(5.199,3.705)--(5.199,3.704)--(5.199,3.703)--(5.198,3.703)--(5.198,3.702)--(5.198,3.701)%
  --(5.197,3.701)--(5.197,3.700)--(5.197,3.699)--(5.196,3.698)--(5.195,3.697)--(5.193,3.696)%
  --(5.193,3.695)--(5.192,3.694)--(5.190,3.694)--(5.190,3.693)--(5.190,3.692)--(5.188,3.692)%
  --(5.186,3.691)--(5.184,3.690)--(5.183,3.689)--(5.182,3.688)--(5.181,3.687)--(5.181,3.686)%
  --(5.180,3.686)--(5.180,3.685)--(5.178,3.684)--(5.178,3.683)--(5.177,3.683)--(5.176,3.682)%
  --(5.176,3.681)--(5.175,3.681)--(5.175,3.680)--(5.175,3.679)--(5.174,3.679)--(5.174,3.678)%
  --(5.172,3.677)--(5.171,3.677)--(5.170,3.676)--(5.169,3.675)--(5.168,3.675)--(5.168,3.674)%
  --(5.168,3.673)--(5.166,3.672)--(5.165,3.672)--(5.164,3.671)--(5.164,3.670)--(5.163,3.670)%
  --(5.163,3.669)--(5.162,3.668)--(5.161,3.667)--(5.161,3.666)--(5.161,3.665)--(5.160,3.665)%
  --(5.160,3.664)--(5.159,3.663)--(5.158,3.662)--(5.157,3.661)--(5.156,3.660)--(5.155,3.660)%
  --(5.155,3.659)--(5.155,3.658)--(5.153,3.657)--(5.152,3.656)--(5.151,3.656)--(5.150,3.655)%
  --(5.149,3.655)--(5.149,3.654)--(5.149,3.653)--(5.148,3.653)--(5.148,3.652)--(5.147,3.651)%
  --(5.146,3.650)--(5.145,3.649)--(5.145,3.648)--(5.144,3.647)--(5.143,3.646)--(5.142,3.645)%
  --(5.141,3.644)--(5.141,3.643)--(5.140,3.643)--(5.139,3.642)--(5.138,3.641)--(5.137,3.641)%
  --(5.137,3.640)--(5.136,3.638)--(5.136,3.637)--(5.135,3.636)--(5.134,3.635)--(5.133,3.635)%
  --(5.133,3.634)--(5.132,3.633)--(5.132,3.632)--(5.131,3.631)--(5.130,3.630)--(5.130,3.629)%
  --(5.129,3.629)--(5.129,3.628)--(5.128,3.628)--(5.127,3.627)--(5.126,3.626)--(5.125,3.625)%
  --(5.125,3.624)--(5.124,3.624)--(5.124,3.623)--(5.123,3.622)--(5.122,3.622)--(5.120,3.621)%
  --(5.120,3.620)--(5.119,3.620)--(5.118,3.619)--(5.117,3.618)--(5.117,3.617)--(5.117,3.616)%
  --(5.116,3.615)--(5.115,3.614)--(5.114,3.614)--(5.114,3.613)--(5.113,3.612)--(5.113,3.611)%
  --(5.112,3.610)--(5.111,3.610)--(5.110,3.609)--(5.110,3.608)--(5.108,3.607)--(5.108,3.606)%
  --(5.107,3.606)--(5.106,3.605)--(5.106,3.604)--(5.105,3.603)--(5.104,3.602)--(5.103,3.601)%
  --(5.103,3.600)--(5.103,3.599)--(5.103,3.598)--(5.102,3.598)--(5.102,3.597)--(5.101,3.596)%
  --(5.101,3.595)--(5.100,3.594)--(5.098,3.593)--(5.098,3.592)--(5.097,3.591)--(5.096,3.590)%
  --(5.095,3.589)--(5.094,3.588)--(5.093,3.587)--(5.093,3.586)--(5.092,3.585)--(5.091,3.585)%
  --(5.091,3.584)--(5.091,3.583)--(5.090,3.583)--(5.090,3.582)--(5.090,3.581)--(5.089,3.580)%
  --(5.089,3.579)--(5.087,3.579)--(5.086,3.578)--(5.086,3.577)--(5.085,3.577)--(5.084,3.576)%
  --(5.084,3.575)--(5.083,3.575)--(5.082,3.574)--(5.081,3.574)--(5.081,3.573)--(5.080,3.572)%
  --(5.080,3.571)--(5.079,3.570)--(5.078,3.569)--(5.078,3.568)--(5.077,3.567)--(5.076,3.567)%
  --(5.075,3.566)--(5.075,3.565)--(5.074,3.564)--(5.073,3.564)--(5.073,3.563)--(5.072,3.562)%
  --(5.070,3.562)--(5.070,3.561)--(5.070,3.560)--(5.069,3.559)--(5.069,3.558)--(5.068,3.557)%
  --(5.067,3.556)--(5.066,3.555)--(5.066,3.554)--(5.066,3.553)--(5.065,3.552)--(5.065,3.551)%
  --(5.065,3.550)--(5.065,3.549)--(5.064,3.549)--(5.064,3.548)--(5.062,3.548)--(5.062,3.547)%
  --(5.061,3.546)--(5.061,3.545)--(5.060,3.545)--(5.060,3.544)--(5.059,3.543)--(5.059,3.542)%
  --(5.058,3.541)--(5.058,3.540)--(5.057,3.540)--(5.057,3.539)--(5.056,3.538)--(5.055,3.537)%
  --(5.054,3.536)--(5.054,3.535)--(5.054,3.534)--(5.053,3.534)--(5.053,3.533)--(5.052,3.533)%
  --(5.052,3.532)--(5.051,3.531)--(5.051,3.530)--(5.050,3.529)--(5.049,3.528)--(5.049,3.527)%
  --(5.048,3.526)--(5.048,3.525)--(5.047,3.524)--(5.046,3.524)--(5.046,3.523)--(5.044,3.522)%
  --(5.044,3.521)--(5.043,3.521)--(5.043,3.520)--(5.042,3.519)--(5.041,3.518)--(5.040,3.517)%
  --(5.039,3.516)--(5.039,3.515)--(5.039,3.514)--(5.038,3.513)--(5.037,3.513)--(5.037,3.512)%
  --(5.037,3.511)--(5.036,3.510)--(5.035,3.509)--(5.035,3.508)--(5.034,3.507)--(5.033,3.507)%
  --(5.032,3.506)--(5.031,3.505)--(5.031,3.504)--(5.030,3.503)--(5.030,3.502)--(5.030,3.501)%
  --(5.029,3.500)--(5.029,3.499)--(5.028,3.498)--(5.027,3.497)--(5.025,3.497)--(5.024,3.496)%
  --(5.023,3.495)--(5.022,3.495)--(5.022,3.494)--(5.022,3.493)--(5.021,3.493)--(5.021,3.492)%
  --(5.020,3.492)--(5.019,3.491)--(5.019,3.490)--(5.018,3.490)--(5.018,3.489)--(5.018,3.488)%
  --(5.017,3.487)--(5.017,3.486)--(5.016,3.485)--(5.015,3.485)--(5.014,3.484)--(5.012,3.483)%
  --(5.012,3.482)--(5.012,3.481)--(5.010,3.481)--(5.010,3.480)--(5.010,3.479)--(5.009,3.478)%
  --(5.008,3.477)--(5.008,3.476)--(5.006,3.476)--(5.006,3.475)--(5.006,3.474)--(5.005,3.473)%
  --(5.005,3.472)--(5.004,3.471)--(5.004,3.470)--(5.004,3.469)--(5.003,3.469)--(5.003,3.468)%
  --(5.002,3.467)--(5.001,3.466)--(5.000,3.465)--(4.999,3.465)--(4.998,3.464)--(4.996,3.463)%
  --(4.995,3.462)--(4.994,3.462)--(4.993,3.461)--(4.992,3.460)--(4.992,3.459)--(4.991,3.458)%
  --(4.990,3.458)--(4.990,3.457)--(4.989,3.456)--(4.988,3.455)--(4.988,3.454)--(4.986,3.453)%
  --(4.986,3.452)--(4.985,3.451)--(4.985,3.450)--(4.984,3.449)--(4.983,3.449)--(4.983,3.448)%
  --(4.983,3.447)--(4.982,3.446)--(4.980,3.445)--(4.980,3.444)--(4.979,3.443)--(4.978,3.442)%
  --(4.977,3.441)--(4.977,3.440)--(4.975,3.439)--(4.974,3.438)--(4.973,3.438)--(4.972,3.437)%
  --(4.971,3.436)--(4.971,3.435)--(4.971,3.434)--(4.970,3.434)--(4.970,3.433)--(4.970,3.431)%
  --(4.970,3.430)--(4.969,3.429)--(4.968,3.429)--(4.968,3.428)--(4.967,3.427)--(4.966,3.426)%
  --(4.965,3.426)--(4.965,3.425)--(4.964,3.425)--(4.962,3.424)--(4.962,3.423)--(4.961,3.423)%
  --(4.961,3.422)--(4.961,3.421)--(4.961,3.420)--(4.960,3.419)--(4.960,3.418)--(4.960,3.417)%
  --(4.959,3.416)--(4.959,3.415)--(4.958,3.414)--(4.957,3.413)--(4.956,3.412)--(4.955,3.411)%
  --(4.954,3.411)--(4.954,3.410)--(4.954,3.409)--(4.952,3.408)--(4.952,3.407)--(4.952,3.406)%
  --(4.951,3.405)--(4.950,3.405)--(4.950,3.404)--(4.950,3.403)--(4.949,3.403)--(4.948,3.402)%
  --(4.946,3.401)--(4.945,3.400)--(4.945,3.399)--(4.944,3.398)--(4.944,3.397)--(4.944,3.396)%
  --(4.943,3.395)--(4.942,3.395)--(4.942,3.394)--(4.942,3.393)--(4.941,3.392)--(4.941,3.391)%
  --(4.940,3.391)--(4.940,3.390)--(4.939,3.389)--(4.939,3.388)--(4.938,3.387)--(4.938,3.386)%
  --(4.937,3.386)--(4.937,3.385)--(4.936,3.384)--(4.935,3.383)--(4.933,3.382)--(4.933,3.381)%
  --(4.933,3.380)--(4.932,3.379)--(4.931,3.378)--(4.931,3.377)--(4.930,3.376)--(4.930,3.375)%
  --(4.929,3.375)--(4.929,3.374)--(4.928,3.373)--(4.927,3.372)--(4.927,3.371)--(4.926,3.371)%
  --(4.926,3.370)--(4.925,3.369)--(4.924,3.368)--(4.923,3.368)--(4.921,3.367)--(4.920,3.366)%
  --(4.919,3.366)--(4.918,3.365)--(4.917,3.364)--(4.917,3.363)--(4.916,3.363)--(4.915,3.362)%
  --(4.914,3.361)--(4.913,3.360)--(4.912,3.359)--(4.912,3.358)--(4.911,3.358)--(4.911,3.357)%
  --(4.909,3.357)--(4.909,3.356)--(4.907,3.355)--(4.906,3.354)--(4.904,3.353)--(4.903,3.352)%
  --(4.902,3.351)--(4.902,3.350)--(4.901,3.350)--(4.900,3.349)--(4.900,3.348)--(4.898,3.347)%
  --(4.897,3.346)--(4.897,3.345)--(4.896,3.344)--(4.896,3.343)--(4.894,3.342)--(4.893,3.341)%
  --(4.893,3.340)--(4.892,3.339)--(4.892,3.338)--(4.892,3.337)--(4.891,3.336)--(4.891,3.335)%
  --(4.890,3.334)--(4.890,3.333)--(4.890,3.332)--(4.889,3.331)--(4.889,3.330)--(4.888,3.330)%
  --(4.888,3.329)--(4.887,3.328)--(4.887,3.327)--(4.886,3.326)--(4.885,3.325)--(4.885,3.324)%
  --(4.884,3.324)--(4.883,3.323)--(4.883,3.322)--(4.882,3.322)--(4.882,3.321)--(4.881,3.320)%
  --(4.880,3.319)--(4.880,3.318)--(4.879,3.318)--(4.877,3.317)--(4.876,3.316)--(4.876,3.315)%
  --(4.876,3.314)--(4.875,3.314)--(4.875,3.313)--(4.874,3.312)--(4.873,3.312)--(4.872,3.311)%
  --(4.871,3.310)--(4.871,3.309)--(4.871,3.308)--(4.870,3.308)--(4.870,3.307)--(4.869,3.306)%
  --(4.868,3.305)--(4.868,3.304)--(4.867,3.303)--(4.867,3.302)--(4.867,3.301)--(4.866,3.300)%
  --(4.865,3.299)--(4.864,3.298)--(4.864,3.297)--(4.864,3.296)--(4.863,3.295)--(4.862,3.295)%
  --(4.862,3.294)--(4.861,3.293)--(4.860,3.293)--(4.860,3.292)--(4.860,3.291)--(4.858,3.290)%
  --(4.857,3.289)--(4.857,3.288)--(4.856,3.287)--(4.855,3.287)--(4.855,3.286)--(4.854,3.285)%
  --(4.854,3.284)--(4.853,3.283)--(4.852,3.283)--(4.852,3.282)--(4.851,3.281)--(4.850,3.280)%
  --(4.848,3.279)--(4.848,3.278)--(4.848,3.277)--(4.847,3.277)--(4.846,3.276)--(4.846,3.275)%
  --(4.845,3.274)--(4.844,3.273)--(4.843,3.272)--(4.842,3.271)--(4.842,3.270)--(4.842,3.269)%
  --(4.841,3.268)--(4.840,3.268)--(4.840,3.267)--(4.838,3.266)--(4.838,3.265)--(4.838,3.264)%
  --(4.838,3.263)--(4.837,3.263)--(4.837,3.262)--(4.836,3.261)--(4.836,3.260)--(4.835,3.259)%
  --(4.835,3.258)--(4.834,3.258)--(4.834,3.257)--(4.833,3.256)--(4.833,3.255)--(4.832,3.254)%
  --(4.832,3.253)--(4.831,3.253)--(4.831,3.252)--(4.831,3.251)--(4.830,3.251)--(4.829,3.250)%
  --(4.829,3.249)--(4.828,3.249)--(4.827,3.248)--(4.827,3.247)--(4.826,3.247)--(4.826,3.246)%
  --(4.824,3.245)--(4.824,3.244)--(4.823,3.242)--(4.822,3.241)--(4.822,3.240)--(4.821,3.240)%
  --(4.820,3.239)--(4.820,3.238)--(4.820,3.237)--(4.819,3.237)--(4.818,3.236)--(4.817,3.235)%
  --(4.817,3.234)--(4.816,3.233)--(4.815,3.232)--(4.813,3.231)--(4.813,3.230)--(4.813,3.229)%
  --(4.812,3.229)--(4.811,3.228)--(4.810,3.227)--(4.810,3.225)--(4.809,3.225)--(4.809,3.224)%
  --(4.809,3.223)--(4.808,3.222)--(4.808,3.221)--(4.807,3.220)--(4.806,3.219)--(4.805,3.218)%
  --(4.803,3.217)--(4.802,3.216)--(4.802,3.215)--(4.802,3.214)--(4.801,3.213)--(4.801,3.212)%
  --(4.801,3.211)--(4.800,3.210)--(4.799,3.209)--(4.798,3.208)--(4.797,3.207)--(4.796,3.207)%
  --(4.796,3.206)--(4.796,3.205)--(4.795,3.204)--(4.794,3.203)--(4.793,3.202)--(4.793,3.201)%
  --(4.792,3.200)--(4.791,3.200)--(4.791,3.199)--(4.790,3.198)--(4.789,3.197)--(4.788,3.197)%
  --(4.787,3.196)--(4.787,3.195)--(4.786,3.195)--(4.786,3.194)--(4.785,3.193)--(4.784,3.192)%
  --(4.783,3.191)--(4.782,3.190)--(4.781,3.189)--(4.781,3.188)--(4.781,3.187)--(4.780,3.186)%
  --(4.780,3.185)--(4.779,3.185)--(4.779,3.184)--(4.778,3.183)--(4.777,3.183)--(4.777,3.182)%
  --(4.776,3.182)--(4.775,3.181)--(4.774,3.180)--(4.774,3.179)--(4.773,3.178)--(4.773,3.177)%
  --(4.771,3.176)--(4.770,3.175)--(4.768,3.174)--(4.768,3.173)--(4.767,3.173)--(4.767,3.172)%
  --(4.766,3.171)--(4.766,3.170)--(4.765,3.169)--(4.765,3.168)--(4.764,3.167)--(4.763,3.166)%
  --(4.761,3.165)--(4.761,3.164)--(4.760,3.163)--(4.760,3.162)--(4.760,3.160)--(4.758,3.159)%
  --(4.757,3.158)--(4.757,3.157)--(4.757,3.156)--(4.756,3.156)--(4.756,3.155)--(4.755,3.154)%
  --(4.755,3.153)--(4.755,3.152)--(4.754,3.152)--(4.754,3.151)--(4.753,3.150)--(4.753,3.149)%
  --(4.752,3.147)--(4.751,3.147)--(4.751,3.146)--(4.751,3.145)--(4.750,3.144)--(4.750,3.143)%
  --(4.749,3.142)--(4.749,3.141)--(4.748,3.140)--(4.747,3.140)--(4.747,3.139)--(4.746,3.138)%
  --(4.745,3.138)--(4.745,3.137)--(4.744,3.136)--(4.743,3.135)--(4.743,3.134)--(4.741,3.133)%
  --(4.741,3.132)--(4.740,3.131)--(4.739,3.129)--(4.738,3.128)--(4.737,3.127)--(4.736,3.126)%
  --(4.735,3.125)--(4.735,3.124)--(4.734,3.123)--(4.732,3.122)--(4.731,3.121)--(4.730,3.120)%
  --(4.730,3.119)--(4.729,3.118)--(4.729,3.117)--(4.728,3.117)--(4.728,3.116)--(4.727,3.115)%
  --(4.727,3.114)--(4.727,3.113)--(4.726,3.112)--(4.725,3.111)--(4.725,3.110)--(4.725,3.109)%
  --(4.724,3.109)--(4.723,3.108)--(4.721,3.107)--(4.720,3.106)--(4.720,3.104)--(4.719,3.104)%
  --(4.719,3.103)--(4.718,3.102)--(4.717,3.101)--(4.716,3.100)--(4.716,3.099)--(4.715,3.098)%
  --(4.715,3.097)--(4.714,3.097)--(4.714,3.096)--(4.712,3.095)--(4.712,3.094)--(4.711,3.093)%
  --(4.711,3.092)--(4.710,3.091)--(4.710,3.090)--(4.709,3.090)--(4.709,3.089)--(4.708,3.088)%
  --(4.707,3.087)--(4.706,3.086)--(4.705,3.085)--(4.704,3.084)--(4.704,3.083)--(4.703,3.083)%
  --(4.702,3.082)--(4.702,3.081)--(4.702,3.080)--(4.700,3.080)--(4.700,3.079)--(4.700,3.078)%
  --(4.699,3.077)--(4.699,3.076)--(4.697,3.075)--(4.697,3.074)--(4.697,3.073)--(4.696,3.072)%
  --(4.695,3.071)--(4.694,3.070)--(4.694,3.069)--(4.694,3.068)--(4.693,3.067)--(4.692,3.066)%
  --(4.691,3.065)--(4.691,3.064)--(4.690,3.063)--(4.690,3.062)--(4.689,3.061)--(4.689,3.060)%
  --(4.688,3.060)--(4.688,3.059)--(4.687,3.058)--(4.686,3.058)--(4.686,3.057)--(4.685,3.056)%
  --(4.684,3.056)--(4.683,3.055)--(4.681,3.054)--(4.681,3.053)--(4.680,3.052)--(4.679,3.051)%
  --(4.678,3.050)--(4.677,3.049)--(4.676,3.048)--(4.676,3.047)--(4.675,3.047)--(4.675,3.046)%
  --(4.673,3.045)--(4.673,3.043)--(4.672,3.043)--(4.672,3.042)--(4.671,3.041)--(4.670,3.041)%
  --(4.670,3.040)--(4.669,3.039)--(4.669,3.038)--(4.669,3.037)--(4.668,3.036)--(4.667,3.035)%
  --(4.667,3.034)--(4.666,3.034)--(4.665,3.033)--(4.664,3.032)--(4.664,3.031)--(4.663,3.030)%
  --(4.663,3.029)--(4.662,3.028)--(4.661,3.027)--(4.661,3.026)--(4.661,3.025)--(4.660,3.024)%
  --(4.660,3.023)--(4.659,3.022)--(4.659,3.021)--(4.658,3.021)--(4.658,3.020)--(4.657,3.019)%
  --(4.656,3.018)--(4.655,3.017)--(4.654,3.017)--(4.654,3.016)--(4.654,3.015)--(4.653,3.014)%
  --(4.653,3.013)--(4.652,3.012)--(4.651,3.012)--(4.651,3.011)--(4.651,3.010)--(4.651,3.009)%
  --(4.650,3.008)--(4.649,3.007)--(4.648,3.006)--(4.648,3.005)--(4.647,3.004)--(4.647,3.003)%
  --(4.645,3.002)--(4.645,3.001)--(4.644,3.000)--(4.643,2.999)--(4.642,2.998)--(4.642,2.997)%
  --(4.641,2.996)--(4.640,2.995)--(4.639,2.994)--(4.638,2.993)--(4.637,2.993)--(4.637,2.992)%
  --(4.636,2.992)--(4.636,2.990)--(4.635,2.989)--(4.635,2.988)--(4.635,2.987)--(4.635,2.986)%
  --(4.634,2.985)--(4.633,2.985)--(4.633,2.984)--(4.633,2.983)--(4.633,2.982)--(4.632,2.981)%
  --(4.631,2.979)--(4.630,2.978)--(4.629,2.977)--(4.629,2.976)--(4.629,2.975)--(4.628,2.974)%
  --(4.628,2.973)--(4.627,2.972)--(4.626,2.971)--(4.626,2.970)--(4.626,2.969)--(4.625,2.969)%
  --(4.625,2.968)--(4.624,2.967)--(4.624,2.966)--(4.623,2.965)--(4.623,2.964)--(4.622,2.963)%
  --(4.622,2.962)--(4.621,2.961)--(4.620,2.960)--(4.620,2.959)--(4.620,2.958)--(4.620,2.957)%
  --(4.619,2.956)--(4.618,2.956)--(4.617,2.955)--(4.616,2.954)--(4.616,2.953)--(4.615,2.953)%
  --(4.614,2.952)--(4.613,2.951)--(4.613,2.950)--(4.612,2.949)--(4.612,2.948)--(4.611,2.947)%
  --(4.611,2.946)--(4.610,2.946)--(4.610,2.945)--(4.609,2.944)--(4.608,2.943)--(4.608,2.942)%
  --(4.607,2.941)--(4.606,2.940)--(4.605,2.940)--(4.605,2.939)--(4.604,2.938)--(4.602,2.938)%
  --(4.602,2.937)--(4.601,2.936)--(4.600,2.935)--(4.600,2.934)--(4.599,2.933)--(4.598,2.932)%
  --(4.598,2.931)--(4.598,2.930)--(4.597,2.929)--(4.597,2.928)--(4.596,2.927)--(4.596,2.926)%
  --(4.595,2.925)--(4.595,2.924)--(4.594,2.923)--(4.593,2.922)--(4.592,2.921)--(4.592,2.920)%
  --(4.592,2.919)--(4.590,2.918)--(4.590,2.917)--(4.589,2.916)--(4.588,2.915)--(4.588,2.914)%
  --(4.587,2.914)--(4.587,2.913)--(4.586,2.912)--(4.586,2.911)--(4.585,2.910)--(4.584,2.909)%
  --(4.583,2.908)--(4.583,2.906)--(4.583,2.905)--(4.582,2.904)--(4.581,2.903)--(4.581,2.902)%
  --(4.581,2.901)--(4.580,2.900)--(4.580,2.899)--(4.579,2.898)--(4.578,2.897)--(4.577,2.896)%
  --(4.576,2.895)--(4.575,2.894)--(4.574,2.893)--(4.574,2.892)--(4.574,2.891)--(4.574,2.890)%
  --(4.573,2.889)--(4.572,2.888)--(4.572,2.887)--(4.571,2.887)--(4.571,2.886)--(4.570,2.885)%
  --(4.569,2.885)--(4.569,2.884)--(4.569,2.883)--(4.568,2.882)--(4.567,2.882)--(4.567,2.881)%
  --(4.567,2.880)--(4.566,2.879)--(4.566,2.878)--(4.566,2.877)--(4.565,2.876)--(4.565,2.875)%
  --(4.564,2.875)--(4.564,2.874)--(4.563,2.873)--(4.563,2.872)--(4.562,2.871)--(4.562,2.870)%
  --(4.561,2.869)--(4.560,2.868)--(4.559,2.867)--(4.558,2.866)--(4.558,2.865)--(4.557,2.865)%
  --(4.557,2.864)--(4.557,2.863)--(4.556,2.862)--(4.555,2.861)--(4.554,2.860)--(4.554,2.859)%
  --(4.553,2.859)--(4.553,2.858)--(4.553,2.857)--(4.553,2.856)--(4.552,2.856)--(4.552,2.855)%
  --(4.552,2.854)--(4.551,2.853)--(4.550,2.853)--(4.549,2.852)--(4.549,2.851)--(4.548,2.851)%
  --(4.548,2.849)--(4.547,2.849)--(4.547,2.848)--(4.546,2.847)--(4.545,2.846)--(4.544,2.845)%
  --(4.544,2.844)--(4.543,2.843)--(4.543,2.842)--(4.542,2.841)--(4.542,2.840)--(4.541,2.839)%
  --(4.540,2.838)--(4.540,2.837)--(4.540,2.836)--(4.539,2.835)--(4.539,2.834)--(4.538,2.833)%
  --(4.538,2.831)--(4.537,2.830)--(4.536,2.829)--(4.536,2.828)--(4.535,2.827)--(4.534,2.826)%
  --(4.533,2.825)--(4.532,2.824)--(4.532,2.823)--(4.530,2.822)--(4.529,2.821)--(4.528,2.820)%
  --(4.527,2.819)--(4.527,2.818)--(4.527,2.817)--(4.525,2.816)--(4.525,2.815)--(4.525,2.814)%
  --(4.524,2.813)--(4.523,2.812)--(4.522,2.812)--(4.522,2.810)--(4.521,2.809)--(4.521,2.808)%
  --(4.520,2.807)--(4.519,2.806)--(4.519,2.805)--(4.518,2.804)--(4.517,2.803)--(4.517,2.802)%
  --(4.516,2.802)--(4.516,2.801)--(4.515,2.800)--(4.514,2.799)--(4.514,2.798)--(4.513,2.797)%
  --(4.513,2.796)--(4.512,2.795)--(4.512,2.794)--(4.512,2.793)--(4.511,2.792)--(4.510,2.791)%
  --(4.510,2.790)--(4.510,2.789)--(4.509,2.788)--(4.508,2.786)--(4.507,2.785)--(4.507,2.784)%
  --(4.506,2.783)--(4.506,2.782)--(4.505,2.781)--(4.504,2.780)--(4.503,2.780)--(4.503,2.779)%
  --(4.503,2.778)--(4.502,2.777)--(4.502,2.776)--(4.501,2.775)--(4.500,2.774)--(4.499,2.773)%
  --(4.499,2.772)--(4.499,2.771)--(4.498,2.770)--(4.498,2.769)--(4.497,2.769)--(4.496,2.768)%
  --(4.496,2.767)--(4.495,2.766)--(4.493,2.765)--(4.492,2.765)--(4.492,2.764)--(4.492,2.763)%
  --(4.491,2.762)--(4.490,2.761)--(4.489,2.760)--(4.488,2.759)--(4.487,2.758)--(4.486,2.757)%
  --(4.485,2.757)--(4.485,2.756)--(4.485,2.755)--(4.484,2.754)--(4.484,2.753)--(4.483,2.752)%
  --(4.482,2.751)--(4.481,2.750)--(4.480,2.749)--(4.480,2.748)--(4.479,2.747)--(4.479,2.746)%
  --(4.478,2.744)--(4.477,2.744)--(4.477,2.743)--(4.476,2.742)--(4.474,2.742)--(4.473,2.741)%
  --(4.470,2.740)--(4.470,2.739)--(4.470,2.738)--(4.469,2.736)--(4.468,2.736)--(4.466,2.735)%
  --(4.466,2.734)--(4.465,2.733)--(4.464,2.733)--(4.464,2.732)--(4.464,2.731)--(4.463,2.730)%
  --(4.463,2.729)--(4.461,2.729)--(4.461,2.728)--(4.461,2.727)--(4.460,2.727)--(4.459,2.726)%
  --(4.458,2.725)--(4.458,2.724)--(4.457,2.724)--(4.457,2.722)--(4.456,2.721)--(4.456,2.720)%
  --(4.456,2.719)--(4.455,2.718)--(4.454,2.717)--(4.453,2.716)--(4.453,2.715)--(4.452,2.715)%
  --(4.452,2.714)--(4.451,2.713)--(4.450,2.713)--(4.450,2.712)--(4.450,2.711)--(4.449,2.710)%
  --(4.449,2.709)--(4.448,2.708)--(4.448,2.707)--(4.447,2.707)--(4.446,2.706)--(4.445,2.705)%
  --(4.444,2.704)--(4.443,2.703)--(4.442,2.702)--(4.441,2.702)--(4.441,2.700)--(4.440,2.699)%
  --(4.440,2.698)--(4.439,2.698)--(4.439,2.697)--(4.439,2.696)--(4.438,2.695)--(4.437,2.694)%
  --(4.437,2.693)--(4.436,2.692)--(4.435,2.691)--(4.434,2.690)--(4.434,2.689)--(4.433,2.688)%
  --(4.433,2.687)--(4.432,2.687)--(4.432,2.686)--(4.430,2.685)--(4.429,2.685)--(4.429,2.684)%
  --(4.429,2.683)--(4.428,2.683)--(4.427,2.682)--(4.427,2.681)--(4.426,2.680)--(4.426,2.679)%
  --(4.424,2.678)--(4.423,2.677)--(4.422,2.676)--(4.422,2.675)--(4.421,2.675)--(4.421,2.674)%
  --(4.421,2.673)--(4.421,2.672)--(4.420,2.672)--(4.420,2.671)--(4.420,2.669)--(4.419,2.668)%
  --(4.417,2.668)--(4.417,2.667)--(4.416,2.666)--(4.416,2.665)--(4.415,2.664)--(4.414,2.663)%
  --(4.412,2.662)--(4.411,2.661)--(4.410,2.660)--(4.409,2.659)--(4.409,2.658)--(4.408,2.657)%
  --(4.407,2.655)--(4.407,2.654)--(4.406,2.653)--(4.405,2.653)--(4.404,2.652)--(4.403,2.651)%
  --(4.402,2.650)--(4.400,2.650)--(4.400,2.649)--(4.398,2.648)--(4.397,2.647)--(4.397,2.646)%
  --(4.396,2.645)--(4.395,2.645)--(4.395,2.644)--(4.395,2.643)--(4.394,2.642)--(4.394,2.641)%
  --(4.393,2.640)--(4.393,2.639)--(4.392,2.637)--(4.392,2.636)--(4.392,2.635)--(4.391,2.635)%
  --(4.391,2.634)--(4.390,2.633)--(4.390,2.632)--(4.389,2.631)--(4.388,2.630)--(4.387,2.629)%
  --(4.387,2.628)--(4.386,2.627)--(4.385,2.626)--(4.384,2.625)--(4.383,2.623)--(4.383,2.622)%
  --(4.382,2.621)--(4.382,2.620)--(4.381,2.619)--(4.380,2.617)--(4.379,2.616)--(4.379,2.615)%
  --(4.377,2.614)--(4.376,2.613)--(4.375,2.613)--(4.375,2.612)--(4.375,2.611)--(4.374,2.610)%
  --(4.373,2.609)--(4.373,2.608)--(4.373,2.607)--(4.372,2.606)--(4.372,2.605)--(4.371,2.604)%
  --(4.370,2.602)--(4.370,2.601)--(4.369,2.600)--(4.368,2.599)--(4.368,2.598)--(4.367,2.598)%
  --(4.367,2.597)--(4.366,2.596)--(4.365,2.595)--(4.364,2.594)--(4.363,2.593)--(4.363,2.592)%
  --(4.362,2.591)--(4.360,2.591)--(4.360,2.588)--(4.359,2.588)--(4.359,2.587)--(4.358,2.586)%
  --(4.357,2.585)--(4.357,2.584)--(4.356,2.583)--(4.356,2.582)--(4.356,2.581)--(4.355,2.580)%
  --(4.354,2.579)--(4.354,2.578)--(4.353,2.577)--(4.353,2.575)--(4.351,2.574)--(4.351,2.573)%
  --(4.351,2.572)--(4.350,2.571)--(4.350,2.570)--(4.349,2.569)--(4.348,2.568)--(4.347,2.567)%
  --(4.347,2.566)--(4.346,2.565)--(4.346,2.564)--(4.345,2.563)--(4.345,2.562)--(4.344,2.561)%
  --(4.343,2.561)--(4.343,2.560)--(4.343,2.559)--(4.341,2.558)--(4.341,2.557)--(4.340,2.556)%
  --(4.339,2.555)--(4.338,2.554)--(4.337,2.553)--(4.337,2.552)--(4.337,2.551)--(4.336,2.550)%
  --(4.336,2.549)--(4.335,2.548)--(4.334,2.547)--(4.334,2.546)--(4.333,2.545)--(4.333,2.544)%
  --(4.332,2.543)--(4.332,2.542)--(4.331,2.541)--(4.331,2.540)--(4.330,2.539)--(4.330,2.538)%
  --(4.329,2.537)--(4.328,2.536)--(4.328,2.535)--(4.327,2.534)--(4.326,2.534)--(4.326,2.533)%
  --(4.325,2.532)--(4.324,2.531)--(4.323,2.530)--(4.323,2.529)--(4.322,2.528)--(4.321,2.526)%
  --(4.320,2.525)--(4.319,2.523)--(4.319,2.522)--(4.318,2.521)--(4.318,2.520)--(4.317,2.520)%
  --(4.316,2.519)--(4.316,2.518)--(4.315,2.518)--(4.314,2.517)--(4.313,2.516)--(4.312,2.515)%
  --(4.312,2.514)--(4.310,2.513)--(4.310,2.512)--(4.309,2.511)--(4.308,2.511)--(4.308,2.510)%
  --(4.308,2.509)--(4.307,2.509)--(4.307,2.508)--(4.306,2.507)--(4.306,2.506)--(4.306,2.505)%
  --(4.305,2.504)--(4.305,2.503)--(4.303,2.502)--(4.301,2.501)--(4.301,2.500)--(4.300,2.499)%
  --(4.299,2.498)--(4.298,2.497)--(4.298,2.496)--(4.296,2.495)--(4.296,2.494)--(4.294,2.493)%
  --(4.294,2.492)--(4.293,2.491)--(4.291,2.490)--(4.290,2.489)--(4.289,2.489)--(4.288,2.488)%
  --(4.288,2.487)--(4.288,2.486)--(4.287,2.485)--(4.286,2.485)--(4.285,2.484)--(4.285,2.482)%
  --(4.284,2.482)--(4.284,2.481)--(4.283,2.480)--(4.282,2.479)--(4.281,2.478)--(4.281,2.477)%
  --(4.280,2.477)--(4.279,2.476)--(4.277,2.475)--(4.276,2.475)--(4.276,2.473)--(4.275,2.472)%
  --(4.274,2.472)--(4.274,2.471)--(4.274,2.470)--(4.274,2.468)--(4.273,2.467)--(4.273,2.466)%
  --(4.272,2.465)--(4.271,2.464)--(4.270,2.463)--(4.269,2.463)--(4.267,2.461)--(4.267,2.460)%
  --(4.266,2.458)--(4.266,2.457)--(4.266,2.456)--(4.264,2.455)--(4.263,2.454)--(4.262,2.454)%
  --(4.262,2.453)--(4.261,2.452)--(4.261,2.451)--(4.260,2.450)--(4.258,2.450)--(4.257,2.449)%
  --(4.256,2.448)--(4.255,2.447)--(4.254,2.446)--(4.254,2.445)--(4.253,2.444)--(4.252,2.442)%
  --(4.251,2.442)--(4.251,2.441)--(4.250,2.440)--(4.250,2.439)--(4.249,2.438)--(4.248,2.437)%
  --(4.247,2.436)--(4.247,2.435)--(4.246,2.434)--(4.246,2.433)--(4.245,2.433)--(4.244,2.432)%
  --(4.244,2.431)--(4.243,2.431)--(4.243,2.430)--(4.242,2.429)--(4.241,2.428)--(4.240,2.426)%
  --(4.238,2.426)--(4.238,2.425)--(4.237,2.423)--(4.236,2.423)--(4.235,2.422)--(4.235,2.421)%
  --(4.234,2.421)--(4.234,2.420)--(4.234,2.419)--(4.233,2.417)--(4.232,2.416)--(4.230,2.415)%
  --(4.229,2.413)--(4.229,2.412)--(4.228,2.411)--(4.228,2.409)--(4.227,2.408)--(4.227,2.407)%
  --(4.226,2.406)--(4.226,2.405)--(4.225,2.403)--(4.224,2.402)--(4.223,2.401)--(4.223,2.399)%
  --(4.222,2.399)--(4.222,2.397)--(4.220,2.397)--(4.220,2.396)--(4.220,2.395)--(4.219,2.394)%
  --(4.219,2.393)--(4.218,2.391)--(4.218,2.389)--(4.217,2.388)--(4.216,2.387)--(4.216,2.386)%
  --(4.216,2.385)--(4.215,2.384)--(4.214,2.383)--(4.214,2.382)--(4.213,2.382)--(4.213,2.381)%
  --(4.212,2.380)--(4.211,2.379)--(4.211,2.378)--(4.210,2.377)--(4.210,2.376)--(4.210,2.375)%
  --(4.208,2.374)--(4.207,2.373)--(4.207,2.372)--(4.206,2.371)--(4.205,2.370)--(4.204,2.369)%
  --(4.204,2.368)--(4.203,2.367)--(4.203,2.366)--(4.201,2.365)--(4.201,2.364)--(4.200,2.364)%
  --(4.200,2.363)--(4.200,2.362)--(4.198,2.361)--(4.197,2.360)--(4.197,2.359)--(4.196,2.359)%
  --(4.195,2.358)--(4.195,2.357)--(4.194,2.356)--(4.193,2.355)--(4.192,2.354)--(4.191,2.353)%
  --(4.191,2.352)--(4.190,2.351)--(4.189,2.349)--(4.189,2.348)--(4.189,2.347)--(4.189,2.345)%
  --(4.187,2.344)--(4.186,2.343)--(4.186,2.342)--(4.185,2.340)--(4.185,2.339)--(4.184,2.338)%
  --(4.183,2.337)--(4.182,2.336)--(4.182,2.334)--(4.181,2.333)--(4.180,2.333)--(4.179,2.331)%
  --(4.178,2.331)--(4.178,2.330)--(4.177,2.329)--(4.176,2.328)--(4.176,2.327)--(4.175,2.325)%
  --(4.174,2.324)--(4.173,2.323)--(4.172,2.322)--(4.171,2.321)--(4.170,2.320)--(4.169,2.319)%
  --(4.168,2.319)--(4.167,2.318)--(4.167,2.317)--(4.166,2.316)--(4.165,2.314)--(4.164,2.313)%
  --(4.164,2.312)--(4.163,2.311)--(4.162,2.310)--(4.161,2.308)--(4.160,2.306)--(4.159,2.306)%
  --(4.158,2.304)--(4.158,2.303)--(4.157,2.302)--(4.157,2.301)--(4.156,2.300)--(4.156,2.299)%
  --(4.155,2.298)--(4.154,2.297)--(4.154,2.296)--(4.153,2.296)--(4.153,2.295)--(4.152,2.294)%
  --(4.151,2.293)--(4.151,2.292)--(4.150,2.290)--(4.150,2.289)--(4.150,2.288)--(4.148,2.287)%
  --(4.148,2.286)--(4.146,2.285)--(4.145,2.285)--(4.145,2.284)--(4.144,2.283)--(4.143,2.282)%
  --(4.143,2.281)--(4.142,2.280)--(4.142,2.278)--(4.141,2.277)--(4.141,2.276)--(4.141,2.274)%
  --(4.140,2.274)--(4.139,2.273)--(4.138,2.273)--(4.137,2.272)--(4.137,2.271)--(4.136,2.270)%
  --(4.136,2.269)--(4.136,2.268)--(4.136,2.266)--(4.135,2.264)--(4.134,2.263)--(4.134,2.262)%
  --(4.134,2.261)--(4.133,2.260)--(4.132,2.258)--(4.132,2.257)--(4.131,2.256)--(4.130,2.255)%
  --(4.130,2.254)--(4.129,2.253)--(4.127,2.252)--(4.127,2.251)--(4.126,2.251)--(4.125,2.250)%
  --(4.124,2.249)--(4.123,2.247)--(4.122,2.246)--(4.121,2.245)--(4.120,2.245)--(4.120,2.243)%
  --(4.118,2.243)--(4.117,2.241)--(4.117,2.240)--(4.117,2.239)--(4.116,2.238)--(4.115,2.237)%
  --(4.115,2.236)--(4.114,2.235)--(4.114,2.234)--(4.113,2.234)--(4.113,2.233)--(4.112,2.232)%
  --(4.111,2.231)--(4.110,2.229)--(4.110,2.228)--(4.110,2.226)--(4.110,2.225)--(4.109,2.223)%
  --(4.109,2.222)--(4.107,2.220)--(4.106,2.220)--(4.106,2.219)--(4.106,2.218)--(4.105,2.217)%
  --(4.105,2.216)--(4.104,2.215)--(4.103,2.214)--(4.102,2.213)--(4.102,2.212)--(4.100,2.211)%
  --(4.099,2.209)--(4.098,2.208)--(4.098,2.206)--(4.097,2.205)--(4.097,2.204)--(4.096,2.202)%
  --(4.095,2.201)--(4.094,2.200)--(4.093,2.199)--(4.093,2.198)--(4.092,2.198)--(4.091,2.197)%
  --(4.090,2.196)--(4.089,2.195)--(4.089,2.194)--(4.088,2.194)--(4.088,2.192)--(4.087,2.191)%
  --(4.087,2.189)--(4.086,2.188)--(4.086,2.187)--(4.085,2.186)--(4.084,2.185)--(4.083,2.184)%
  --(4.083,2.183)--(4.082,2.182)--(4.081,2.182)--(4.080,2.181)--(4.079,2.180)--(4.078,2.179)%
  --(4.077,2.178)--(4.077,2.177)--(4.076,2.176)--(4.075,2.175)--(4.075,2.174)--(4.075,2.173)%
  --(4.074,2.172)--(4.073,2.171)--(4.073,2.170)--(4.071,2.169)--(4.071,2.168)--(4.070,2.167)%
  --(4.070,2.166)--(4.069,2.165)--(4.068,2.164)--(4.068,2.163)--(4.068,2.162)--(4.067,2.161)%
  --(4.067,2.160)--(4.066,2.160)--(4.065,2.159)--(4.065,2.158)--(4.064,2.157)--(4.063,2.156)%
  --(4.063,2.155)--(4.063,2.154)--(4.062,2.153)--(4.061,2.152)--(4.061,2.151)--(4.060,2.150)%
  --(4.059,2.149)--(4.059,2.148)--(4.058,2.147)--(4.057,2.146)--(4.057,2.145)--(4.056,2.144)%
  --(4.055,2.143)--(4.055,2.142)--(4.054,2.141)--(4.054,2.140)--(4.052,2.139)--(4.051,2.137)%
  --(4.050,2.136)--(4.050,2.135)--(4.049,2.134)--(4.048,2.132)--(4.047,2.131)--(4.047,2.130)%
  --(4.046,2.129)--(4.045,2.128)--(4.045,2.127)--(4.044,2.126)--(4.044,2.125)--(4.043,2.124)%
  --(4.043,2.122)--(4.042,2.121)--(4.040,2.120)--(4.039,2.118)--(4.038,2.117)--(4.038,2.116)%
  --(4.037,2.115)--(4.037,2.114)--(4.035,2.114)--(4.034,2.112)--(4.034,2.111)--(4.033,2.110)%
  --(4.033,2.109)--(4.032,2.108)--(4.031,2.107)--(4.030,2.105)--(4.029,2.104)--(4.029,2.103)%
  --(4.028,2.103)--(4.027,2.102)--(4.027,2.100)--(4.026,2.099)--(4.026,2.098)--(4.023,2.097)%
  --(4.022,2.096)--(4.022,2.095)--(4.021,2.094)--(4.021,2.093)--(4.020,2.092)--(4.020,2.091)%
  --(4.019,2.089)--(4.019,2.088)--(4.018,2.088)--(4.018,2.086)--(4.017,2.085)--(4.016,2.084)%
  --(4.015,2.083)--(4.015,2.082)--(4.013,2.079)--(4.013,2.078)--(4.012,2.077)--(4.011,2.076)%
  --(4.011,2.074)--(4.011,2.073)--(4.010,2.072)--(4.009,2.071)--(4.009,2.070)--(4.007,2.070)%
  --(4.007,2.069)--(4.006,2.068)--(4.006,2.067)--(4.005,2.065)--(4.005,2.063)--(4.004,2.061)%
  --(4.003,2.060)--(4.002,2.059)--(4.001,2.058)--(4.000,2.057)--(3.999,2.056)--(3.997,2.056)%
  --(3.996,2.054)--(3.996,2.053)--(3.995,2.052)--(3.994,2.050)--(3.992,2.049)--(3.991,2.048)%
  --(3.991,2.047)--(3.990,2.046)--(3.990,2.045)--(3.989,2.043)--(3.987,2.042)--(3.985,2.041)%
  --(3.985,2.040)--(3.984,2.038)--(3.984,2.037)--(3.982,2.037)--(3.981,2.036)--(3.980,2.035)%
  --(3.979,2.034)--(3.979,2.033)--(3.978,2.031)--(3.977,2.030)--(3.976,2.029)--(3.976,2.027)%
  --(3.975,2.026)--(3.974,2.025)--(3.973,2.024)--(3.972,2.023)--(3.971,2.022)--(3.970,2.021)%
  --(3.969,2.020)--(3.968,2.019)--(3.967,2.018)--(3.966,2.016)--(3.965,2.016)--(3.965,2.014)%
  --(3.964,2.013)--(3.963,2.012)--(3.962,2.011)--(3.961,2.009)--(3.961,2.008)--(3.960,2.007)%
  --(3.959,2.005)--(3.958,2.004)--(3.957,2.004)--(3.957,2.003)--(3.956,2.002)--(3.956,2.001)%
  --(3.956,1.999)--(3.954,1.999)--(3.954,1.997)--(3.953,1.996)--(3.952,1.996)--(3.951,1.995)%
  --(3.950,1.994)--(3.949,1.993)--(3.948,1.992)--(3.947,1.992)--(3.946,1.991)--(3.946,1.990)%
  --(3.945,1.989)--(3.944,1.988)--(3.943,1.986)--(3.942,1.985)--(3.941,1.983)--(3.939,1.982)%
  --(3.939,1.981)--(3.938,1.980)--(3.937,1.979)--(3.937,1.978)--(3.936,1.975)--(3.935,1.974)%
  --(3.934,1.973)--(3.934,1.972)--(3.934,1.971)--(3.933,1.970)--(3.932,1.968)--(3.932,1.967)%
  --(3.931,1.966)--(3.931,1.965)--(3.930,1.964)--(3.929,1.963)--(3.929,1.962)--(3.928,1.961)%
  --(3.928,1.960)--(3.926,1.957)--(3.926,1.956)--(3.926,1.952)--(3.925,1.951)--(3.924,1.951)%
  --(3.924,1.950)--(3.923,1.949)--(3.922,1.948)--(3.921,1.947)--(3.920,1.946)--(3.919,1.943)%
  --(3.919,1.941)--(3.918,1.941)--(3.917,1.939)--(3.917,1.937)--(3.916,1.937)--(3.916,1.934)%
  --(3.915,1.932)--(3.915,1.931)--(3.914,1.931)--(3.913,1.930)--(3.913,1.929)--(3.912,1.928)%
  --(3.911,1.928)--(3.911,1.924)--(3.910,1.922)--(3.909,1.920)--(3.909,1.919)--(3.908,1.919)%
  --(3.907,1.918)--(3.906,1.917)--(3.905,1.916)--(3.905,1.914)--(3.904,1.912)--(3.904,1.911)%
  --(3.903,1.911)--(3.903,1.910)--(3.902,1.909)--(3.901,1.907)--(3.901,1.906)--(3.899,1.904)%
  --(3.897,1.902)--(3.897,1.901)--(3.896,1.900)--(3.895,1.898)--(3.895,1.897)--(3.894,1.895)%
  --(3.893,1.895)--(3.892,1.894)--(3.891,1.893)--(3.891,1.890)--(3.890,1.890)--(3.888,1.888)%
  --(3.888,1.887)--(3.887,1.887)--(3.886,1.886)--(3.885,1.883)--(3.885,1.882)--(3.884,1.882)%
  --(3.883,1.880)--(3.883,1.879)--(3.882,1.877)--(3.881,1.876)--(3.881,1.875)--(3.881,1.873)%
  --(3.879,1.872)--(3.878,1.870)--(3.877,1.869)--(3.876,1.867)--(3.875,1.867)--(3.875,1.866)%
  --(3.874,1.865)--(3.873,1.864)--(3.873,1.862)--(3.872,1.862)--(3.871,1.861)--(3.870,1.859)%
  --(3.869,1.858)--(3.868,1.856)--(3.867,1.855)--(3.866,1.854)--(3.865,1.852)--(3.865,1.850)%
  --(3.863,1.849)--(3.862,1.847)--(3.861,1.846)--(3.860,1.845)--(3.860,1.844)--(3.859,1.843)%
  --(3.858,1.842)--(3.857,1.841)--(3.857,1.840)--(3.856,1.839)--(3.856,1.837)--(3.854,1.835)%
  --(3.853,1.833)--(3.853,1.831)--(3.852,1.829)--(3.850,1.828)--(3.849,1.826)--(3.848,1.824)%
  --(3.847,1.823)--(3.846,1.822)--(3.845,1.820)--(3.845,1.819)--(3.844,1.818)--(3.843,1.816)%
  --(3.842,1.814)--(3.841,1.813)--(3.840,1.813)--(3.840,1.811)--(3.839,1.810)--(3.838,1.809)%
  --(3.837,1.808)--(3.836,1.807)--(3.835,1.807)--(3.834,1.806)--(3.833,1.805)--(3.832,1.804)%
  --(3.831,1.803)--(3.831,1.802)--(3.830,1.802)--(3.830,1.801)--(3.829,1.800)--(3.827,1.799)%
  --(3.827,1.798)--(3.825,1.797)--(3.825,1.796)--(3.824,1.796)--(3.822,1.795)--(3.822,1.794)%
  --(3.821,1.793)--(3.820,1.792)--(3.819,1.790)--(3.818,1.789)--(3.816,1.786)--(3.815,1.784)%
  --(3.814,1.783)--(3.813,1.782)--(3.813,1.781)--(3.811,1.780)--(3.810,1.780)--(3.809,1.778)%
  --(3.809,1.777)--(3.807,1.776)--(3.805,1.774)--(3.804,1.772)--(3.803,1.770)--(3.802,1.769)%
  --(3.801,1.768)--(3.800,1.766)--(3.799,1.765)--(3.798,1.764)--(3.797,1.764)--(3.796,1.763)%
  --(3.795,1.760)--(3.794,1.760)--(3.794,1.758)--(3.793,1.757)--(3.792,1.757)--(3.792,1.755)%
  --(3.791,1.755)--(3.790,1.754)--(3.788,1.753)--(3.788,1.752)--(3.787,1.751)--(3.786,1.750)%
  --(3.786,1.749)--(3.784,1.748)--(3.784,1.746)--(3.783,1.745)--(3.782,1.744)--(3.782,1.743)%
  --(3.781,1.741)--(3.780,1.740)--(3.779,1.740)--(3.778,1.739)--(3.777,1.736)--(3.776,1.736)%
  --(3.775,1.734)--(3.774,1.732)--(3.773,1.731)--(3.772,1.730)--(3.771,1.729)--(3.770,1.728)%
  --(3.767,1.727)--(3.766,1.725)--(3.765,1.724)--(3.764,1.723)--(3.763,1.722)--(3.762,1.721)%
  --(3.761,1.720)--(3.760,1.719)--(3.760,1.718)--(3.759,1.718)--(3.758,1.717)--(3.758,1.714)%
  --(3.757,1.713)--(3.756,1.712)--(3.755,1.710)--(3.754,1.709)--(3.753,1.708)--(3.753,1.707)%
  --(3.751,1.706)--(3.749,1.705)--(3.748,1.703)--(3.748,1.702)--(3.747,1.700)--(3.746,1.699)%
  --(3.745,1.698)--(3.745,1.697)--(3.744,1.696)--(3.744,1.695)--(3.743,1.693)--(3.742,1.692)%
  --(3.742,1.691)--(3.741,1.690)--(3.740,1.689)--(3.739,1.689)--(3.738,1.686)--(3.737,1.684)%
  --(3.736,1.682)--(3.735,1.680)--(3.733,1.680)--(3.732,1.677)--(3.731,1.676)--(3.730,1.675)%
  --(3.729,1.673)--(3.729,1.672)--(3.728,1.670)--(3.727,1.668)--(3.727,1.667)--(3.726,1.666)%
  --(3.725,1.665)--(3.725,1.663)--(3.724,1.662)--(3.723,1.661)--(3.723,1.660)--(3.721,1.659)%
  --(3.720,1.657)--(3.719,1.656)--(3.719,1.655)--(3.718,1.654)--(3.716,1.654)--(3.713,1.651)%
  --(3.712,1.650)--(3.711,1.649)--(3.710,1.648)--(3.709,1.647)--(3.707,1.646)--(3.706,1.645)%
  --(3.706,1.644)--(3.705,1.643)--(3.704,1.642)--(3.703,1.640)--(3.702,1.639)--(3.701,1.637)%
  --(3.700,1.636)--(3.700,1.634)--(3.698,1.634)--(3.698,1.633)--(3.697,1.632)--(3.694,1.631)%
  --(3.694,1.630)--(3.693,1.628)--(3.693,1.627)--(3.691,1.627)--(3.690,1.625)--(3.688,1.624)%
  --(3.688,1.623)--(3.686,1.622)--(3.685,1.621)--(3.685,1.620)--(3.684,1.619)--(3.684,1.618)%
  --(3.682,1.616)--(3.679,1.615)--(3.678,1.613)--(3.676,1.612)--(3.676,1.611)--(3.674,1.610)%
  --(3.672,1.609)--(3.671,1.608)--(3.670,1.607)--(3.670,1.606)--(3.669,1.605)--(3.668,1.603)%
  --(3.667,1.602)--(3.666,1.600)--(3.665,1.599)--(3.664,1.598)--(3.663,1.596)--(3.662,1.595)%
  --(3.661,1.593)--(3.659,1.591)--(3.658,1.590)--(3.657,1.589)--(3.655,1.587)--(3.654,1.586)%
  --(3.653,1.585)--(3.651,1.584)--(3.649,1.583)--(3.648,1.582)--(3.647,1.581)--(3.646,1.578)%
  --(3.645,1.576)--(3.644,1.574)--(3.643,1.572)--(3.643,1.570)--(3.642,1.569)--(3.641,1.566)%
  --(3.640,1.563)--(3.639,1.562)--(3.638,1.561)--(3.637,1.559)--(3.635,1.558)--(3.635,1.557)%
  --(3.633,1.556)--(3.633,1.554)--(3.631,1.553)--(3.630,1.550)--(3.629,1.549)--(3.629,1.546)%
  --(3.628,1.545)--(3.627,1.543)--(3.626,1.542)--(3.625,1.540)--(3.624,1.538)--(3.623,1.538)%
  --(3.622,1.536)--(3.622,1.534)--(3.621,1.532)--(3.619,1.530)--(3.618,1.529)--(3.617,1.528)%
  --(3.615,1.527)--(3.614,1.527)--(3.613,1.526)--(3.613,1.525)--(3.610,1.524)--(3.609,1.523)%
  --(3.607,1.522)--(3.605,1.520)--(3.604,1.519)--(3.604,1.518)--(3.603,1.515)--(3.602,1.514)%
  --(3.601,1.512)--(3.600,1.511)--(3.599,1.508)--(3.598,1.507)--(3.597,1.505)--(3.597,1.504)%
  --(3.595,1.502)--(3.594,1.501)--(3.594,1.500)--(3.593,1.499)--(3.592,1.498)--(3.591,1.497)%
  --(3.590,1.496)--(3.588,1.495)--(3.587,1.493)--(3.586,1.491)--(3.584,1.489)--(3.584,1.487)%
  --(3.583,1.486)--(3.581,1.485)--(3.580,1.483)--(3.579,1.480)--(3.578,1.479)--(3.577,1.478)%
  --(3.576,1.477)--(3.574,1.476)--(3.572,1.474)--(3.570,1.472)--(3.569,1.471)--(3.569,1.470)%
  --(3.568,1.468)--(3.566,1.465)--(3.565,1.463)--(3.565,1.460)--(3.564,1.459)--(3.563,1.457)%
  --(3.563,1.455)--(3.562,1.453)--(3.561,1.451)--(3.560,1.449)--(3.560,1.448)--(3.559,1.446)%
  --(3.558,1.444)--(3.556,1.444)--(3.554,1.441)--(3.553,1.441)--(3.553,1.439)--(3.551,1.437)%
  --(3.549,1.436)--(3.548,1.433)--(3.546,1.431)--(3.546,1.430)--(3.545,1.427)--(3.544,1.427)%
  --(3.543,1.426)--(3.542,1.425)--(3.540,1.423)--(3.538,1.421)--(3.537,1.420)--(3.536,1.419)%
  --(3.534,1.416)--(3.533,1.414)--(3.531,1.412)--(3.530,1.411)--(3.529,1.410)--(3.528,1.406)%
  --(3.527,1.404)--(3.526,1.402)--(3.525,1.398)--(3.523,1.396)--(3.522,1.393)--(3.521,1.392)%
  --(3.520,1.391)--(3.519,1.389)--(3.518,1.387)--(3.518,1.385)--(3.517,1.382)--(3.516,1.379)%
  --(3.515,1.378)--(3.514,1.376)--(3.513,1.374)--(3.512,1.373)--(3.511,1.372)--(3.510,1.371)%
  --(3.509,1.370)--(3.508,1.368)--(3.506,1.366)--(3.505,1.364)--(3.504,1.363)--(3.503,1.361)%
  --(3.501,1.359)--(3.500,1.357)--(3.499,1.355)--(3.498,1.352)--(3.497,1.351)--(3.496,1.346)%
  --(3.496,1.344)--(3.494,1.343)--(3.492,1.342)--(3.491,1.341)--(3.491,1.339)--(3.489,1.337)%
  --(3.488,1.335)--(3.486,1.333)--(3.485,1.328)--(3.484,1.327)--(3.483,1.325)--(3.482,1.323)%
  --(3.481,1.320)--(3.479,1.319)--(3.478,1.318)--(3.476,1.317)--(3.475,1.315)--(3.474,1.313)%
  --(3.474,1.312)--(3.473,1.311)--(3.472,1.310)--(3.471,1.308)--(3.470,1.307)--(3.469,1.305)%
  --(3.468,1.302)--(3.467,1.301)--(3.465,1.298)--(3.464,1.296)--(3.463,1.295)--(3.462,1.292)%
  --(3.460,1.289)--(3.459,1.288)--(3.457,1.284)--(3.455,1.282)--(3.454,1.281)--(3.452,1.279)%
  --(3.451,1.277)--(3.450,1.276)--(3.448,1.275)--(3.447,1.273)--(3.446,1.273)--(3.446,1.271)%
  --(3.444,1.270)--(3.442,1.269)--(3.441,1.268)--(3.439,1.265)--(3.437,1.263)--(3.436,1.258)%
  --(3.434,1.256)--(3.434,1.255)--(3.432,1.253)--(3.431,1.251)--(3.430,1.250)--(3.429,1.249)%
  --(3.428,1.248)--(3.426,1.246)--(3.425,1.245)--(3.424,1.245)--(3.423,1.243)--(3.423,1.241)%
  --(3.422,1.240)--(3.421,1.239)--(3.419,1.238)--(3.418,1.236)--(3.417,1.234)--(3.416,1.233)%
  --(3.415,1.232)--(3.413,1.229)--(3.412,1.228)--(3.411,1.227)--(3.410,1.223)--(3.408,1.222)%
  --(3.408,1.221)--(3.406,1.219)--(3.405,1.214)--(3.403,1.214)--(3.402,1.213)--(3.400,1.212)%
  --(3.399,1.210)--(3.398,1.206)--(3.397,1.203)--(3.396,1.202)--(3.395,1.201)--(3.394,1.200)%
  --(3.392,1.197)--(3.391,1.193)--(3.390,1.192)--(3.388,1.190)--(3.387,1.188)--(3.385,1.187)%
  --(3.382,1.186)--(3.381,1.185)--(3.380,1.182)--(3.379,1.180)--(3.378,1.177)--(3.377,1.176)%
  --(3.377,1.174)--(3.375,1.173)--(3.372,1.170)--(3.372,1.165)--(3.368,1.163)--(3.367,1.159)%
  --(3.366,1.159)--(3.365,1.157)--(3.364,1.154)--(3.362,1.150)--(3.361,1.149)--(3.360,1.143)%
  --(3.359,1.141)--(3.358,1.139)--(3.355,1.133)--(3.354,1.130)--(3.352,1.128)--(3.350,1.126)%
  --(3.348,1.125)--(3.347,1.122)--(3.346,1.121)--(3.344,1.119)--(3.343,1.116)--(3.342,1.114)%
  --(3.341,1.113)--(3.340,1.110)--(3.338,1.108)--(3.337,1.106)--(3.335,1.102)--(3.331,1.100)%
  --(3.329,1.097)--(3.328,1.096)--(3.327,1.095)--(3.326,1.094)--(3.324,1.091)--(3.323,1.087)%
  --(3.322,1.085)--(3.321,1.083)--(3.319,1.081)--(3.318,1.075)--(3.316,1.073)--(3.315,1.069)%
  --(3.312,1.068)--(3.308,1.067)--(3.306,1.065)--(3.305,1.063)--(3.303,1.062)--(3.302,1.057)%
  --(3.301,1.055)--(3.300,1.054)--(3.299,1.051)--(3.297,1.049)--(3.295,1.047)--(3.294,1.044)%
  --(3.293,1.042)--(3.292,1.038)--(3.290,1.036)--(3.289,1.034)--(3.288,1.030)--(3.287,1.028)%
  --(3.286,1.027)--(3.284,1.027)--(3.281,1.023)--(3.278,1.021)--(3.277,1.018)--(3.275,1.017)%
  --(3.274,1.014)--(3.273,1.013)--(3.272,1.012)--(3.271,1.011)--(3.270,1.005)--(3.268,1.004)%
  --(3.266,1.002)--(3.265,1.001)--(3.263,1.000)--(3.262,0.998)--(3.261,0.997)--(3.260,0.995)%
  --(3.259,0.993)--(3.257,0.992)--(3.256,0.991)--(3.254,0.988)--(3.253,0.986)--(3.252,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.519) {SynFace};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.733,1.519)--(8.353,1.519);
\draw[gp path] (8.647,6.075)--(8.647,6.074)--(8.647,6.073)--(8.646,6.073)--(8.646,6.072)%
  --(8.645,6.071)--(8.644,6.071)--(8.644,6.070)--(8.643,6.069)--(8.641,6.069)--(8.638,6.068)%
  --(8.638,6.067)--(8.638,6.066)--(8.637,6.065)--(8.636,6.064)--(8.635,6.064)--(8.635,6.063)%
  --(8.634,6.062)--(8.633,6.062)--(8.632,6.061)--(8.631,6.060)--(8.630,6.060)--(8.630,6.059)%
  --(8.630,6.058)--(8.629,6.057)--(8.628,6.056)--(8.626,6.056)--(8.624,6.055)--(8.622,6.054)%
  --(8.621,6.053)--(8.619,6.053)--(8.618,6.052)--(8.618,6.051)--(8.617,6.051)--(8.617,6.050)%
  --(8.617,6.049)--(8.615,6.048)--(8.614,6.047)--(8.614,6.046)--(8.614,6.045)--(8.612,6.045)%
  --(8.611,6.044)--(8.610,6.043)--(8.608,6.043)--(8.606,6.042)--(8.604,6.041)--(8.602,6.041)%
  --(8.602,6.040)--(8.600,6.040)--(8.599,6.039)--(8.598,6.038)--(8.597,6.037)--(8.597,6.036)%
  --(8.595,6.036)--(8.594,6.035)--(8.594,6.034)--(8.591,6.033)--(8.591,6.032)--(8.590,6.032)%
  --(8.590,6.031)--(8.588,6.030)--(8.587,6.029)--(8.587,6.028)--(8.585,6.028)--(8.585,6.027)%
  --(8.584,6.027)--(8.584,6.026)--(8.582,6.025)--(8.581,6.024)--(8.580,6.023)--(8.578,6.023)%
  --(8.575,6.022)--(8.575,6.021)--(8.572,6.021)--(8.570,6.020)--(8.569,6.019)--(8.567,6.019)%
  --(8.567,6.018)--(8.566,6.017)--(8.565,6.016)--(8.564,6.015)--(8.563,6.015)--(8.562,6.014)%
  --(8.560,6.014)--(8.559,6.013)--(8.559,6.012)--(8.558,6.012)--(8.556,6.011)--(8.556,6.010)%
  --(8.555,6.010)--(8.554,6.009)--(8.554,6.008)--(8.553,6.008)--(8.553,6.007)--(8.551,6.006)%
  --(8.550,6.006)--(8.550,6.005)--(8.549,6.004)--(8.548,6.004)--(8.546,6.003)--(8.546,6.002)%
  --(8.545,6.001)--(8.544,6.000)--(8.542,6.000)--(8.541,5.999)--(8.541,5.998)--(8.539,5.997)%
  --(8.537,5.997)--(8.535,5.996)--(8.534,5.995)--(8.533,5.995)--(8.532,5.994)--(8.531,5.993)%
  --(8.530,5.993)--(8.529,5.992)--(8.528,5.991)--(8.526,5.991)--(8.525,5.990)--(8.523,5.989)%
  --(8.521,5.989)--(8.521,5.988)--(8.520,5.987)--(8.518,5.987)--(8.517,5.986)--(8.516,5.986)%
  --(8.515,5.985)--(8.514,5.984)--(8.513,5.983)--(8.512,5.982)--(8.511,5.982)--(8.510,5.981)%
  --(8.510,5.980)--(8.509,5.980)--(8.509,5.979)--(8.508,5.978)--(8.506,5.978)--(8.505,5.977)%
  --(8.504,5.976)--(8.503,5.976)--(8.501,5.975)--(8.500,5.974)--(8.498,5.974)--(8.498,5.973)%
  --(8.496,5.972)--(8.496,5.971)--(8.495,5.970)--(8.493,5.969)--(8.491,5.969)--(8.491,5.968)%
  --(8.489,5.967)--(8.486,5.966)--(8.486,5.965)--(8.485,5.965)--(8.484,5.964)--(8.483,5.963)%
  --(8.482,5.963)--(8.479,5.962)--(8.479,5.961)--(8.478,5.961)--(8.478,5.960)--(8.477,5.959)%
  --(8.476,5.958)--(8.475,5.958)--(8.474,5.957)--(8.473,5.956)--(8.472,5.956)--(8.471,5.955)%
  --(8.470,5.954)--(8.469,5.953)--(8.468,5.952)--(8.466,5.952)--(8.466,5.951)--(8.464,5.950)%
  --(8.463,5.950)--(8.462,5.949)--(8.462,5.948)--(8.461,5.948)--(8.460,5.947)--(8.459,5.946)%
  --(8.458,5.946)--(8.456,5.945)--(8.455,5.944)--(8.454,5.943)--(8.451,5.942)--(8.450,5.941)%
  --(8.449,5.941)--(8.449,5.940)--(8.448,5.939)--(8.447,5.939)--(8.446,5.938)--(8.445,5.937)%
  --(8.444,5.937)--(8.443,5.936)--(8.442,5.935)--(8.441,5.935)--(8.440,5.934)--(8.440,5.933)%
  --(8.438,5.933)--(8.437,5.932)--(8.436,5.932)--(8.436,5.931)--(8.435,5.930)--(8.435,5.929)%
  --(8.434,5.928)--(8.433,5.928)--(8.433,5.927)--(8.432,5.926)--(8.431,5.925)--(8.430,5.924)%
  --(8.428,5.923)--(8.428,5.922)--(8.427,5.922)--(8.424,5.921)--(8.423,5.920)--(8.422,5.920)%
  --(8.420,5.919)--(8.419,5.918)--(8.417,5.917)--(8.415,5.916)--(8.413,5.915)--(8.413,5.914)%
  --(8.411,5.913)--(8.410,5.913)--(8.409,5.912)--(8.409,5.911)--(8.408,5.911)--(8.407,5.910)%
  --(8.406,5.909)--(8.405,5.909)--(8.403,5.908)--(8.403,5.907)--(8.402,5.907)--(8.402,5.906)%
  --(8.401,5.906)--(8.399,5.905)--(8.399,5.904)--(8.398,5.904)--(8.398,5.903)--(8.396,5.902)%
  --(8.395,5.902)--(8.395,5.901)--(8.395,5.900)--(8.394,5.900)--(8.394,5.899)--(8.392,5.898)%
  --(8.391,5.898)--(8.391,5.897)--(8.390,5.896)--(8.388,5.895)--(8.388,5.894)--(8.387,5.894)%
  --(8.386,5.893)--(8.385,5.892)--(8.384,5.891)--(8.383,5.891)--(8.383,5.890)--(8.382,5.889)%
  --(8.379,5.889)--(8.378,5.888)--(8.377,5.887)--(8.376,5.887)--(8.376,5.886)--(8.373,5.885)%
  --(8.372,5.885)--(8.371,5.884)--(8.368,5.883)--(8.366,5.883)--(8.364,5.882)--(8.364,5.881)%
  --(8.363,5.880)--(8.362,5.879)--(8.360,5.879)--(8.360,5.878)--(8.359,5.878)--(8.357,5.877)%
  --(8.356,5.876)--(8.355,5.876)--(8.355,5.875)--(8.354,5.874)--(8.353,5.874)--(8.353,5.873)%
  --(8.353,5.872)--(8.352,5.872)--(8.351,5.871)--(8.350,5.870)--(8.350,5.869)--(8.348,5.868)%
  --(8.347,5.867)--(8.347,5.866)--(8.346,5.866)--(8.346,5.865)--(8.345,5.865)--(8.344,5.864)%
  --(8.344,5.863)--(8.343,5.863)--(8.343,5.862)--(8.342,5.861)--(8.340,5.861)--(8.339,5.860)%
  --(8.339,5.859)--(8.338,5.859)--(8.337,5.858)--(8.336,5.857)--(8.335,5.856)--(8.334,5.855)%
  --(8.333,5.855)--(8.332,5.854)--(8.332,5.853)--(8.330,5.852)--(8.330,5.851)--(8.328,5.850)%
  --(8.327,5.850)--(8.326,5.849)--(8.325,5.848)--(8.325,5.847)--(8.324,5.846)--(8.323,5.845)%
  --(8.321,5.844)--(8.320,5.844)--(8.319,5.843)--(8.318,5.842)--(8.317,5.842)--(8.317,5.841)%
  --(8.316,5.840)--(8.315,5.839)--(8.314,5.838)--(8.313,5.838)--(8.312,5.837)--(8.311,5.836)%
  --(8.310,5.835)--(8.309,5.834)--(8.309,5.833)--(8.308,5.833)--(8.308,5.832)--(8.307,5.831)%
  --(8.306,5.831)--(8.304,5.830)--(8.302,5.829)--(8.301,5.829)--(8.300,5.828)--(8.298,5.827)%
  --(8.297,5.827)--(8.295,5.826)--(8.295,5.825)--(8.294,5.825)--(8.294,5.824)--(8.293,5.824)%
  --(8.292,5.823)--(8.292,5.822)--(8.291,5.822)--(8.290,5.821)--(8.288,5.820)--(8.287,5.820)%
  --(8.286,5.819)--(8.285,5.818)--(8.284,5.818)--(8.284,5.817)--(8.283,5.816)--(8.282,5.815)%
  --(8.281,5.814)--(8.280,5.813)--(8.279,5.812)--(8.279,5.811)--(8.278,5.811)--(8.277,5.810)%
  --(8.277,5.809)--(8.275,5.808)--(8.274,5.807)--(8.273,5.807)--(8.273,5.806)--(8.271,5.805)%
  --(8.270,5.805)--(8.269,5.804)--(8.268,5.803)--(8.267,5.803)--(8.266,5.802)--(8.265,5.801)%
  --(8.264,5.800)--(8.264,5.799)--(8.264,5.798)--(8.263,5.797)--(8.262,5.797)--(8.262,5.796)%
  --(8.261,5.796)--(8.261,5.795)--(8.260,5.794)--(8.259,5.794)--(8.258,5.793)--(8.257,5.792)%
  --(8.256,5.792)--(8.255,5.791)--(8.253,5.790)--(8.252,5.790)--(8.252,5.789)--(8.251,5.788)%
  --(8.250,5.788)--(8.250,5.787)--(8.249,5.786)--(8.248,5.786)--(8.248,5.785)--(8.246,5.784)%
  --(8.245,5.784)--(8.244,5.783)--(8.243,5.782)--(8.241,5.781)--(8.241,5.780)--(8.237,5.779)%
  --(8.236,5.779)--(8.236,5.778)--(8.235,5.777)--(8.234,5.777)--(8.233,5.776)--(8.232,5.775)%
  --(8.231,5.775)--(8.230,5.774)--(8.229,5.773)--(8.228,5.773)--(8.227,5.772)--(8.227,5.771)%
  --(8.226,5.771)--(8.225,5.770)--(8.224,5.770)--(8.224,5.769)--(8.223,5.768)--(8.222,5.768)%
  --(8.222,5.767)--(8.222,5.766)--(8.221,5.766)--(8.221,5.765)--(8.221,5.764)--(8.220,5.764)%
  --(8.220,5.763)--(8.219,5.762)--(8.217,5.761)--(8.217,5.760)--(8.215,5.760)--(8.214,5.759)%
  --(8.213,5.758)--(8.211,5.758)--(8.211,5.757)--(8.209,5.757)--(8.209,5.756)--(8.209,5.755)%
  --(8.208,5.755)--(8.208,5.754)--(8.207,5.753)--(8.205,5.752)--(8.205,5.751)--(8.204,5.751)%
  --(8.202,5.750)--(8.201,5.749)--(8.199,5.748)--(8.198,5.747)--(8.197,5.747)--(8.197,5.746)%
  --(8.196,5.745)--(8.195,5.744)--(8.195,5.743)--(8.194,5.742)--(8.193,5.741)--(8.193,5.740)%
  --(8.191,5.740)--(8.191,5.739)--(8.190,5.738)--(8.189,5.738)--(8.189,5.737)--(8.189,5.736)%
  --(8.188,5.736)--(8.188,5.735)--(8.186,5.734)--(8.185,5.734)--(8.184,5.733)--(8.184,5.732)%
  --(8.183,5.732)--(8.183,5.731)--(8.182,5.730)--(8.182,5.729)--(8.181,5.729)--(8.180,5.728)%
  --(8.180,5.727)--(8.179,5.727)--(8.178,5.726)--(8.178,5.725)--(8.176,5.724)--(8.175,5.723)%
  --(8.174,5.723)--(8.173,5.722)--(8.172,5.721)--(8.170,5.721)--(8.168,5.720)--(8.167,5.719)%
  --(8.166,5.718)--(8.166,5.717)--(8.165,5.716)--(8.164,5.715)--(8.163,5.714)--(8.163,5.713)%
  --(8.162,5.712)--(8.161,5.711)--(8.160,5.710)--(8.159,5.709)--(8.158,5.708)--(8.157,5.708)%
  --(8.157,5.707)--(8.157,5.706)--(8.156,5.706)--(8.155,5.705)--(8.154,5.704)--(8.154,5.703)%
  --(8.154,5.702)--(8.153,5.702)--(8.152,5.701)--(8.152,5.700)--(8.151,5.699)--(8.150,5.698)%
  --(8.150,5.697)--(8.149,5.697)--(8.148,5.696)--(8.147,5.695)--(8.146,5.695)--(8.146,5.694)%
  --(8.145,5.693)--(8.144,5.692)--(8.141,5.691)--(8.140,5.691)--(8.139,5.690)--(8.138,5.689)%
  --(8.137,5.688)--(8.135,5.688)--(8.135,5.687)--(8.135,5.686)--(8.134,5.685)--(8.134,5.684)%
  --(8.133,5.683)--(8.132,5.682)--(8.131,5.682)--(8.131,5.681)--(8.131,5.680)--(8.130,5.680)%
  --(8.129,5.679)--(8.128,5.678)--(8.127,5.677)--(8.127,5.676)--(8.126,5.676)--(8.126,5.675)%
  --(8.125,5.674)--(8.124,5.673)--(8.123,5.673)--(8.122,5.672)--(8.122,5.671)--(8.121,5.671)%
  --(8.121,5.670)--(8.120,5.669)--(8.119,5.668)--(8.119,5.667)--(8.118,5.667)--(8.118,5.666)%
  --(8.117,5.665)--(8.113,5.664)--(8.112,5.663)--(8.111,5.663)--(8.111,5.662)--(8.108,5.662)%
  --(8.108,5.661)--(8.105,5.660)--(8.103,5.659)--(8.102,5.658)--(8.102,5.657)--(8.101,5.656)%
  --(8.099,5.655)--(8.099,5.654)--(8.098,5.654)--(8.097,5.653)--(8.096,5.652)--(8.095,5.652)%
  --(8.094,5.651)--(8.093,5.650)--(8.092,5.650)--(8.092,5.649)--(8.091,5.648)--(8.090,5.647)%
  --(8.089,5.646)--(8.088,5.645)--(8.087,5.645)--(8.086,5.644)--(8.086,5.643)--(8.085,5.643)%
  --(8.084,5.642)--(8.084,5.641)--(8.083,5.641)--(8.082,5.640)--(8.081,5.639)--(8.080,5.639)%
  --(8.080,5.638)--(8.079,5.637)--(8.078,5.637)--(8.077,5.636)--(8.076,5.635)--(8.075,5.635)%
  --(8.075,5.634)--(8.074,5.634)--(8.073,5.633)--(8.072,5.632)--(8.071,5.631)--(8.071,5.630)%
  --(8.070,5.630)--(8.069,5.629)--(8.069,5.628)--(8.068,5.628)--(8.066,5.627)--(8.066,5.626)%
  --(8.066,5.625)--(8.065,5.624)--(8.064,5.624)--(8.063,5.623)--(8.062,5.622)--(8.061,5.622)%
  --(8.060,5.621)--(8.059,5.620)--(8.058,5.619)--(8.057,5.618)--(8.056,5.617)--(8.055,5.617)%
  --(8.055,5.616)--(8.054,5.615)--(8.053,5.615)--(8.053,5.614)--(8.052,5.613)--(8.051,5.613)%
  --(8.051,5.612)--(8.050,5.611)--(8.048,5.610)--(8.047,5.609)--(8.046,5.609)--(8.045,5.608)%
  --(8.045,5.607)--(8.044,5.607)--(8.043,5.606)--(8.042,5.605)--(8.042,5.604)--(8.041,5.604)%
  --(8.041,5.603)--(8.041,5.602)--(8.040,5.602)--(8.039,5.601)--(8.038,5.600)--(8.037,5.599)%
  --(8.037,5.598)--(8.035,5.598)--(8.035,5.597)--(8.035,5.596)--(8.034,5.596)--(8.032,5.595)%
  --(8.032,5.594)--(8.031,5.594)--(8.030,5.593)--(8.029,5.593)--(8.026,5.592)--(8.026,5.591)%
  --(8.024,5.590)--(8.024,5.589)--(8.023,5.589)--(8.023,5.588)--(8.023,5.587)--(8.022,5.586)%
  --(8.022,5.585)--(8.021,5.585)--(8.021,5.584)--(8.021,5.583)--(8.020,5.583)--(8.020,5.582)%
  --(8.019,5.581)--(8.018,5.581)--(8.018,5.580)--(8.017,5.579)--(8.017,5.578)--(8.016,5.578)%
  --(8.016,5.577)--(8.016,5.576)--(8.015,5.576)--(8.015,5.575)--(8.015,5.574)--(8.014,5.574)%
  --(8.012,5.573)--(8.011,5.572)--(8.010,5.572)--(8.008,5.571)--(8.008,5.570)--(8.007,5.570)%
  --(8.006,5.569)--(8.004,5.568)--(8.003,5.568)--(8.003,5.567)--(8.001,5.566)--(8.000,5.565)%
  --(7.999,5.565)--(7.999,5.564)--(7.998,5.563)--(7.997,5.563)--(7.996,5.562)--(7.996,5.561)%
  --(7.995,5.561)--(7.995,5.560)--(7.994,5.559)--(7.993,5.559)--(7.993,5.558)--(7.992,5.557)%
  --(7.991,5.557)--(7.990,5.556)--(7.989,5.555)--(7.989,5.554)--(7.988,5.553)--(7.987,5.552)%
  --(7.986,5.552)--(7.985,5.551)--(7.984,5.550)--(7.983,5.549)--(7.983,5.548)--(7.982,5.548)%
  --(7.981,5.547)--(7.981,5.546)--(7.980,5.545)--(7.980,5.544)--(7.979,5.543)--(7.978,5.542)%
  --(7.977,5.541)--(7.977,5.540)--(7.976,5.540)--(7.975,5.539)--(7.974,5.539)--(7.974,5.538)%
  --(7.973,5.537)--(7.972,5.537)--(7.972,5.536)--(7.972,5.535)--(7.971,5.535)--(7.970,5.534)%
  --(7.969,5.533)--(7.968,5.533)--(7.968,5.532)--(7.967,5.531)--(7.967,5.530)--(7.966,5.529)%
  --(7.966,5.528)--(7.965,5.527)--(7.964,5.527)--(7.964,5.526)--(7.962,5.525)--(7.962,5.524)%
  --(7.961,5.523)--(7.960,5.522)--(7.959,5.522)--(7.958,5.521)--(7.958,5.520)--(7.957,5.520)%
  --(7.957,5.519)--(7.957,5.518)--(7.956,5.518)--(7.956,5.517)--(7.956,5.516)--(7.954,5.516)%
  --(7.953,5.515)--(7.953,5.514)--(7.951,5.514)--(7.950,5.513)--(7.950,5.512)--(7.949,5.511)%
  --(7.948,5.511)--(7.947,5.510)--(7.947,5.509)--(7.946,5.509)--(7.945,5.508)--(7.944,5.507)%
  --(7.944,5.506)--(7.944,5.505)--(7.942,5.505)--(7.941,5.504)--(7.940,5.503)--(7.939,5.502)%
  --(7.938,5.501)--(7.937,5.500)--(7.936,5.499)--(7.935,5.499)--(7.935,5.498)--(7.933,5.498)%
  --(7.933,5.497)--(7.933,5.496)--(7.932,5.496)--(7.931,5.495)--(7.930,5.494)--(7.927,5.493)%
  --(7.926,5.492)--(7.925,5.492)--(7.924,5.491)--(7.922,5.490)--(7.921,5.490)--(7.920,5.489)%
  --(7.920,5.488)--(7.919,5.488)--(7.918,5.487)--(7.918,5.486)--(7.917,5.486)--(7.916,5.485)%
  --(7.915,5.484)--(7.915,5.483)--(7.913,5.483)--(7.912,5.482)--(7.912,5.481)--(7.910,5.481)%
  --(7.910,5.480)--(7.910,5.479)--(7.908,5.478)--(7.905,5.477)--(7.905,5.476)--(7.904,5.475)%
  --(7.904,5.474)--(7.903,5.473)--(7.902,5.472)--(7.901,5.472)--(7.900,5.471)--(7.900,5.470)%
  --(7.898,5.470)--(7.897,5.469)--(7.897,5.468)--(7.895,5.468)--(7.895,5.467)--(7.894,5.466)%
  --(7.893,5.466)--(7.892,5.465)--(7.892,5.464)--(7.891,5.464)--(7.891,5.463)--(7.890,5.462)%
  --(7.889,5.462)--(7.888,5.461)--(7.888,5.460)--(7.887,5.460)--(7.886,5.459)--(7.886,5.458)%
  --(7.885,5.458)--(7.884,5.457)--(7.882,5.456)--(7.880,5.455)--(7.879,5.455)--(7.877,5.454)%
  --(7.877,5.453)--(7.876,5.453)--(7.876,5.452)--(7.875,5.451)--(7.874,5.450)--(7.873,5.449)%
  --(7.872,5.448)--(7.870,5.447)--(7.868,5.447)--(7.868,5.446)--(7.867,5.445)--(7.866,5.445)%
  --(7.866,5.444)--(7.865,5.444)--(7.865,5.443)--(7.864,5.442)--(7.863,5.442)--(7.863,5.441)%
  --(7.862,5.440)--(7.861,5.439)--(7.861,5.438)--(7.860,5.437)--(7.859,5.436)--(7.857,5.436)%
  --(7.857,5.435)--(7.856,5.434)--(7.855,5.433)--(7.855,5.432)--(7.854,5.432)--(7.854,5.431)%
  --(7.853,5.430)--(7.852,5.429)--(7.851,5.429)--(7.850,5.428)--(7.850,5.427)--(7.849,5.426)%
  --(7.848,5.425)--(7.847,5.424)--(7.847,5.423)--(7.846,5.423)--(7.845,5.422)--(7.845,5.421)%
  --(7.844,5.420)--(7.844,5.419)--(7.843,5.419)--(7.841,5.418)--(7.841,5.417)--(7.840,5.416)%
  --(7.839,5.416)--(7.838,5.415)--(7.835,5.414)--(7.835,5.413)--(7.835,5.412)--(7.834,5.412)%
  --(7.834,5.411)--(7.833,5.410)--(7.832,5.409)--(7.831,5.408)--(7.830,5.407)--(7.828,5.406)%
  --(7.828,5.405)--(7.827,5.404)--(7.825,5.404)--(7.825,5.403)--(7.824,5.402)--(7.822,5.401)%
  --(7.821,5.401)--(7.821,5.400)--(7.820,5.399)--(7.819,5.399)--(7.819,5.398)--(7.818,5.397)%
  --(7.817,5.396)--(7.817,5.395)--(7.816,5.395)--(7.816,5.394)--(7.815,5.393)--(7.814,5.393)%
  --(7.813,5.392)--(7.813,5.391)--(7.812,5.391)--(7.810,5.390)--(7.808,5.389)--(7.807,5.388)%
  --(7.805,5.388)--(7.804,5.387)--(7.804,5.386)--(7.803,5.386)--(7.803,5.385)--(7.802,5.384)%
  --(7.801,5.383)--(7.800,5.382)--(7.799,5.382)--(7.799,5.381)--(7.798,5.380)--(7.797,5.380)%
  --(7.796,5.379)--(7.796,5.378)--(7.795,5.378)--(7.794,5.377)--(7.793,5.376)--(7.792,5.375)%
  --(7.791,5.375)--(7.791,5.374)--(7.790,5.373)--(7.789,5.372)--(7.788,5.371)--(7.786,5.370)%
  --(7.786,5.369)--(7.785,5.369)--(7.785,5.368)--(7.784,5.367)--(7.783,5.366)--(7.782,5.365)%
  --(7.781,5.365)--(7.781,5.364)--(7.781,5.363)--(7.780,5.362)--(7.779,5.361)--(7.777,5.360)%
  --(7.775,5.359)--(7.775,5.358)--(7.774,5.358)--(7.773,5.357)--(7.773,5.356)--(7.772,5.356)%
  --(7.772,5.355)--(7.771,5.354)--(7.771,5.353)--(7.770,5.352)--(7.768,5.352)--(7.768,5.351)%
  --(7.767,5.350)--(7.766,5.349)--(7.765,5.349)--(7.763,5.348)--(7.761,5.347)--(7.760,5.347)%
  --(7.760,5.346)--(7.760,5.345)--(7.759,5.344)--(7.759,5.343)--(7.758,5.343)--(7.758,5.342)%
  --(7.757,5.341)--(7.756,5.340)--(7.755,5.339)--(7.754,5.339)--(7.753,5.338)--(7.752,5.337)%
  --(7.750,5.337)--(7.750,5.336)--(7.749,5.336)--(7.749,5.335)--(7.748,5.334)--(7.747,5.334)%
  --(7.746,5.333)--(7.746,5.332)--(7.744,5.332)--(7.743,5.331)--(7.743,5.330)--(7.742,5.329)%
  --(7.742,5.328)--(7.741,5.328)--(7.741,5.327)--(7.740,5.326)--(7.739,5.326)--(7.739,5.325)%
  --(7.739,5.324)--(7.738,5.324)--(7.737,5.323)--(7.736,5.323)--(7.736,5.322)--(7.735,5.321)%
  --(7.734,5.321)--(7.734,5.320)--(7.733,5.319)--(7.732,5.318)--(7.731,5.317)--(7.730,5.316)%
  --(7.730,5.315)--(7.729,5.315)--(7.729,5.314)--(7.728,5.313)--(7.727,5.313)--(7.727,5.312)%
  --(7.726,5.311)--(7.725,5.311)--(7.725,5.310)--(7.725,5.309)--(7.724,5.309)--(7.723,5.308)%
  --(7.722,5.307)--(7.722,5.306)--(7.721,5.306)--(7.720,5.305)--(7.720,5.304)--(7.719,5.304)%
  --(7.719,5.303)--(7.718,5.302)--(7.716,5.302)--(7.715,5.301)--(7.715,5.300)--(7.715,5.299)%
  --(7.714,5.298)--(7.714,5.297)--(7.713,5.297)--(7.712,5.296)--(7.711,5.295)--(7.711,5.294)%
  --(7.710,5.294)--(7.710,5.293)--(7.709,5.292)--(7.708,5.292)--(7.706,5.291)--(7.706,5.290)%
  --(7.705,5.290)--(7.704,5.289)--(7.703,5.288)--(7.701,5.288)--(7.701,5.287)--(7.700,5.286)%
  --(7.700,5.285)--(7.699,5.284)--(7.698,5.284)--(7.697,5.283)--(7.697,5.282)--(7.696,5.282)%
  --(7.696,5.281)--(7.696,5.280)--(7.693,5.279)--(7.691,5.278)--(7.690,5.277)--(7.690,5.276)%
  --(7.689,5.275)--(7.688,5.274)--(7.688,5.273)--(7.686,5.273)--(7.686,5.272)--(7.686,5.271)%
  --(7.685,5.271)--(7.685,5.270)--(7.683,5.269)--(7.682,5.268)--(7.682,5.267)--(7.681,5.266)%
  --(7.680,5.266)--(7.680,5.265)--(7.680,5.264)--(7.679,5.264)--(7.678,5.263)--(7.678,5.262)%
  --(7.677,5.262)--(7.677,5.261)--(7.676,5.260)--(7.675,5.259)--(7.675,5.258)--(7.674,5.258)%
  --(7.674,5.257)--(7.673,5.256)--(7.672,5.256)--(7.671,5.255)--(7.669,5.254)--(7.669,5.253)%
  --(7.667,5.253)--(7.667,5.252)--(7.666,5.251)--(7.665,5.250)--(7.665,5.249)--(7.664,5.249)%
  --(7.664,5.248)--(7.663,5.247)--(7.662,5.247)--(7.660,5.246)--(7.660,5.245)--(7.658,5.244)%
  --(7.658,5.243)--(7.657,5.242)--(7.656,5.241)--(7.654,5.240)--(7.652,5.240)--(7.651,5.239)%
  --(7.649,5.238)--(7.649,5.237)--(7.648,5.236)--(7.647,5.236)--(7.645,5.235)--(7.644,5.234)%
  --(7.643,5.234)--(7.642,5.233)--(7.642,5.232)--(7.641,5.232)--(7.638,5.231)--(7.638,5.230)%
  --(7.637,5.230)--(7.637,5.229)--(7.636,5.228)--(7.636,5.227)--(7.635,5.227)--(7.635,5.226)%
  --(7.634,5.225)--(7.633,5.225)--(7.633,5.224)--(7.631,5.223)--(7.629,5.222)--(7.629,5.221)%
  --(7.627,5.220)--(7.627,5.219)--(7.626,5.219)--(7.625,5.218)--(7.625,5.217)--(7.624,5.216)%
  --(7.623,5.215)--(7.622,5.215)--(7.621,5.214)--(7.620,5.214)--(7.619,5.213)--(7.618,5.212)%
  --(7.617,5.212)--(7.616,5.211)--(7.616,5.210)--(7.615,5.210)--(7.614,5.209)--(7.613,5.208)%
  --(7.612,5.208)--(7.612,5.207)--(7.611,5.206)--(7.611,5.205)--(7.610,5.204)--(7.609,5.204)%
  --(7.608,5.203)--(7.608,5.202)--(7.606,5.202)--(7.606,5.201)--(7.605,5.201)--(7.605,5.200)%
  --(7.605,5.199)--(7.604,5.199)--(7.602,5.198)--(7.601,5.197)--(7.600,5.197)--(7.599,5.196)%
  --(7.598,5.195)--(7.597,5.194)--(7.597,5.193)--(7.596,5.192)--(7.595,5.191)--(7.594,5.190)%
  --(7.593,5.189)--(7.593,5.188)--(7.592,5.187)--(7.590,5.187)--(7.590,5.186)--(7.590,5.185)%
  --(7.589,5.184)--(7.588,5.183)--(7.588,5.182)--(7.587,5.182)--(7.587,5.181)--(7.586,5.180)%
  --(7.584,5.180)--(7.584,5.179)--(7.583,5.178)--(7.583,5.177)--(7.583,5.176)--(7.582,5.176)%
  --(7.582,5.175)--(7.582,5.174)--(7.581,5.174)--(7.580,5.173)--(7.580,5.172)--(7.579,5.171)%
  --(7.578,5.171)--(7.578,5.170)--(7.577,5.169)--(7.576,5.169)--(7.576,5.168)--(7.576,5.167)%
  --(7.575,5.167)--(7.575,5.166)--(7.574,5.165)--(7.573,5.165)--(7.572,5.164)--(7.571,5.163)%
  --(7.570,5.162)--(7.570,5.161)--(7.569,5.161)--(7.569,5.160)--(7.567,5.160)--(7.567,5.159)%
  --(7.567,5.158)--(7.566,5.158)--(7.565,5.157)--(7.564,5.156)--(7.563,5.156)--(7.562,5.155)%
  --(7.561,5.154)--(7.560,5.153)--(7.558,5.152)--(7.557,5.151)--(7.556,5.150)--(7.555,5.150)%
  --(7.554,5.149)--(7.552,5.148)--(7.551,5.147)--(7.550,5.147)--(7.550,5.146)--(7.549,5.145)%
  --(7.548,5.144)--(7.547,5.143)--(7.545,5.143)--(7.545,5.142)--(7.544,5.141)--(7.543,5.141)%
  --(7.543,5.140)--(7.542,5.139)--(7.541,5.139)--(7.541,5.138)--(7.540,5.137)--(7.538,5.137)%
  --(7.538,5.136)--(7.537,5.135)--(7.537,5.134)--(7.537,5.133)--(7.536,5.133)--(7.535,5.132)%
  --(7.533,5.132)--(7.532,5.131)--(7.532,5.130)--(7.531,5.130)--(7.530,5.129)--(7.530,5.128)%
  --(7.529,5.127)--(7.529,5.126)--(7.528,5.126)--(7.528,5.125)--(7.527,5.124)--(7.526,5.124)%
  --(7.526,5.123)--(7.526,5.122)--(7.525,5.122)--(7.524,5.121)--(7.524,5.120)--(7.522,5.120)%
  --(7.521,5.119)--(7.521,5.118)--(7.520,5.117)--(7.519,5.117)--(7.519,5.116)--(7.518,5.115)%
  --(7.518,5.114)--(7.517,5.113)--(7.516,5.112)--(7.515,5.111)--(7.514,5.111)--(7.513,5.110)%
  --(7.512,5.109)--(7.512,5.108)--(7.511,5.107)--(7.510,5.106)--(7.509,5.105)--(7.508,5.104)%
  --(7.507,5.103)--(7.507,5.102)--(7.505,5.102)--(7.505,5.101)--(7.504,5.100)--(7.503,5.100)%
  --(7.500,5.099)--(7.499,5.098)--(7.497,5.097)--(7.497,5.096)--(7.496,5.096)--(7.495,5.095)%
  --(7.495,5.094)--(7.494,5.094)--(7.493,5.093)--(7.492,5.093)--(7.492,5.092)--(7.491,5.091)%
  --(7.490,5.090)--(7.490,5.089)--(7.489,5.089)--(7.489,5.088)--(7.488,5.087)--(7.487,5.086)%
  --(7.487,5.085)--(7.486,5.084)--(7.486,5.083)--(7.485,5.082)--(7.484,5.081)--(7.483,5.081)%
  --(7.483,5.080)--(7.482,5.079)--(7.481,5.079)--(7.479,5.078)--(7.478,5.078)--(7.478,5.077)%
  --(7.477,5.076)--(7.475,5.076)--(7.475,5.075)--(7.474,5.074)--(7.473,5.074)--(7.473,5.073)%
  --(7.472,5.072)--(7.471,5.072)--(7.468,5.071)--(7.468,5.070)--(7.467,5.070)--(7.466,5.069)%
  --(7.466,5.068)--(7.464,5.068)--(7.464,5.067)--(7.464,5.066)--(7.462,5.066)--(7.462,5.065)%
  --(7.461,5.065)--(7.461,5.064)--(7.461,5.063)--(7.460,5.063)--(7.460,5.062)--(7.459,5.061)%
  --(7.458,5.061)--(7.457,5.060)--(7.457,5.059)--(7.457,5.058)--(7.456,5.057)--(7.455,5.057)%
  --(7.453,5.056)--(7.453,5.055)--(7.453,5.054)--(7.452,5.053)--(7.451,5.053)--(7.451,5.052)%
  --(7.450,5.051)--(7.449,5.050)--(7.448,5.049)--(7.447,5.048)--(7.445,5.048)--(7.444,5.047)%
  --(7.444,5.046)--(7.443,5.046)--(7.442,5.045)--(7.441,5.044)--(7.440,5.044)--(7.440,5.043)%
  --(7.439,5.042)--(7.439,5.041)--(7.438,5.040)--(7.437,5.039)--(7.436,5.038)--(7.435,5.038)%
  --(7.435,5.037)--(7.433,5.037)--(7.432,5.036)--(7.432,5.035)--(7.431,5.035)--(7.430,5.034)%
  --(7.429,5.033)--(7.429,5.032)--(7.429,5.031)--(7.428,5.031)--(7.428,5.030)--(7.428,5.029)%
  --(7.427,5.029)--(7.426,5.028)--(7.426,5.027)--(7.424,5.027)--(7.423,5.026)--(7.422,5.025)%
  --(7.421,5.025)--(7.419,5.024)--(7.418,5.023)--(7.417,5.022)--(7.416,5.022)--(7.415,5.021)%
  --(7.414,5.020)--(7.413,5.020)--(7.413,5.019)--(7.413,5.018)--(7.412,5.018)--(7.412,5.017)%
  --(7.411,5.016)--(7.410,5.015)--(7.408,5.014)--(7.407,5.014)--(7.406,5.013)--(7.405,5.012)%
  --(7.404,5.011)--(7.402,5.010)--(7.402,5.009)--(7.401,5.009)--(7.399,5.008)--(7.399,5.007)%
  --(7.398,5.007)--(7.398,5.006)--(7.398,5.005)--(7.397,5.005)--(7.397,5.004)--(7.395,5.003)%
  --(7.393,5.003)--(7.393,5.002)--(7.392,5.001)--(7.391,5.000)--(7.390,4.999)--(7.389,4.998)%
  --(7.388,4.998)--(7.388,4.997)--(7.388,4.996)--(7.386,4.995)--(7.386,4.994)--(7.385,4.994)%
  --(7.385,4.993)--(7.385,4.992)--(7.384,4.992)--(7.384,4.991)--(7.382,4.990)--(7.382,4.989)%
  --(7.381,4.988)--(7.380,4.987)--(7.380,4.986)--(7.378,4.985)--(7.378,4.984)--(7.377,4.983)%
  --(7.377,4.982)--(7.376,4.981)--(7.374,4.980)--(7.373,4.979)--(7.372,4.979)--(7.371,4.978)%
  --(7.371,4.977)--(7.369,4.977)--(7.369,4.976)--(7.368,4.975)--(7.367,4.975)--(7.366,4.974)%
  --(7.364,4.973)--(7.363,4.972)--(7.362,4.971)--(7.361,4.971)--(7.361,4.970)--(7.360,4.969)%
  --(7.358,4.968)--(7.357,4.968)--(7.355,4.967)--(7.354,4.966)--(7.353,4.966)--(7.353,4.965)%
  --(7.352,4.964)--(7.351,4.964)--(7.351,4.963)--(7.350,4.962)--(7.349,4.961)--(7.348,4.960)%
  --(7.347,4.960)--(7.347,4.959)--(7.346,4.958)--(7.345,4.958)--(7.345,4.957)--(7.344,4.956)%
  --(7.343,4.955)--(7.342,4.955)--(7.341,4.954)--(7.341,4.953)--(7.340,4.953)--(7.340,4.952)%
  --(7.339,4.951)--(7.338,4.951)--(7.338,4.950)--(7.337,4.949)--(7.336,4.948)--(7.336,4.947)%
  --(7.335,4.947)--(7.335,4.946)--(7.335,4.945)--(7.334,4.945)--(7.334,4.944)--(7.333,4.943)%
  --(7.332,4.943)--(7.331,4.942)--(7.330,4.942)--(7.329,4.941)--(7.328,4.940)--(7.328,4.939)%
  --(7.327,4.938)--(7.326,4.937)--(7.326,4.936)--(7.324,4.936)--(7.324,4.935)--(7.324,4.934)%
  --(7.323,4.934)--(7.323,4.933)--(7.323,4.932)--(7.321,4.932)--(7.320,4.931)--(7.319,4.930)%
  --(7.318,4.929)--(7.317,4.928)--(7.316,4.927)--(7.313,4.927)--(7.313,4.926)--(7.311,4.925)%
  --(7.311,4.924)--(7.311,4.923)--(7.310,4.923)--(7.310,4.922)--(7.310,4.921)--(7.309,4.920)%
  --(7.309,4.919)--(7.308,4.919)--(7.308,4.918)--(7.308,4.917)--(7.307,4.916)--(7.306,4.915)%
  --(7.305,4.914)--(7.304,4.913)--(7.304,4.912)--(7.303,4.912)--(7.302,4.911)--(7.302,4.910)%
  --(7.301,4.910)--(7.300,4.909)--(7.299,4.908)--(7.298,4.907)--(7.298,4.906)--(7.297,4.905)%
  --(7.297,4.904)--(7.296,4.904)--(7.296,4.903)--(7.295,4.903)--(7.294,4.902)--(7.294,4.901)%
  --(7.293,4.901)--(7.293,4.900)--(7.293,4.899)--(7.292,4.899)--(7.290,4.898)--(7.289,4.897)%
  --(7.288,4.897)--(7.287,4.896)--(7.287,4.895)--(7.286,4.895)--(7.284,4.894)--(7.284,4.893)%
  --(7.283,4.893)--(7.283,4.892)--(7.283,4.891)--(7.282,4.891)--(7.282,4.890)--(7.281,4.889)%
  --(7.281,4.888)--(7.280,4.888)--(7.279,4.887)--(7.279,4.886)--(7.278,4.885)--(7.278,4.884)%
  --(7.275,4.884)--(7.274,4.883)--(7.274,4.882)--(7.273,4.881)--(7.273,4.880)--(7.272,4.880)%
  --(7.272,4.879)--(7.271,4.878)--(7.270,4.877)--(7.269,4.876)--(7.268,4.875)--(7.267,4.875)%
  --(7.266,4.874)--(7.266,4.873)--(7.265,4.873)--(7.262,4.872)--(7.261,4.871)--(7.260,4.870)%
  --(7.260,4.869)--(7.259,4.869)--(7.259,4.868)--(7.258,4.867)--(7.257,4.866)--(7.255,4.865)%
  --(7.254,4.864)--(7.253,4.863)--(7.251,4.862)--(7.250,4.862)--(7.250,4.861)--(7.249,4.860)%
  --(7.248,4.859)--(7.247,4.858)--(7.246,4.857)--(7.245,4.856)--(7.244,4.855)--(7.243,4.854)%
  --(7.243,4.853)--(7.242,4.852)--(7.240,4.852)--(7.240,4.851)--(7.240,4.850)--(7.239,4.850)%
  --(7.239,4.849)--(7.238,4.849)--(7.237,4.848)--(7.236,4.847)--(7.235,4.847)--(7.235,4.846)%
  --(7.234,4.845)--(7.233,4.845)--(7.233,4.844)--(7.232,4.843)--(7.232,4.842)--(7.231,4.841)%
  --(7.230,4.841)--(7.229,4.840)--(7.229,4.839)--(7.228,4.839)--(7.226,4.838)--(7.226,4.837)%
  --(7.225,4.837)--(7.225,4.836)--(7.225,4.835)--(7.224,4.835)--(7.224,4.834)--(7.223,4.834)%
  --(7.222,4.833)--(7.222,4.832)--(7.221,4.832)--(7.221,4.831)--(7.220,4.830)--(7.220,4.829)%
  --(7.218,4.828)--(7.217,4.828)--(7.216,4.827)--(7.215,4.826)--(7.213,4.825)--(7.213,4.824)%
  --(7.212,4.823)--(7.211,4.822)--(7.210,4.822)--(7.209,4.821)--(7.207,4.820)--(7.207,4.819)%
  --(7.206,4.818)--(7.206,4.817)--(7.205,4.816)--(7.205,4.815)--(7.204,4.815)--(7.204,4.814)%
  --(7.204,4.813)--(7.204,4.812)--(7.204,4.811)--(7.203,4.811)--(7.203,4.810)--(7.202,4.809)%
  --(7.201,4.808)--(7.201,4.807)--(7.200,4.806)--(7.199,4.806)--(7.199,4.805)--(7.198,4.804)%
  --(7.197,4.803)--(7.196,4.802)--(7.195,4.802)--(7.194,4.801)--(7.193,4.800)--(7.192,4.799)%
  --(7.192,4.798)--(7.191,4.797)--(7.190,4.796)--(7.189,4.795)--(7.187,4.794)--(7.186,4.793)%
  --(7.185,4.793)--(7.183,4.792)--(7.183,4.791)--(7.182,4.790)--(7.181,4.789)--(7.180,4.789)%
  --(7.180,4.788)--(7.180,4.787)--(7.179,4.787)--(7.179,4.786)--(7.179,4.785)--(7.179,4.784)%
  --(7.178,4.783)--(7.178,4.782)--(7.177,4.781)--(7.175,4.781)--(7.175,4.780)--(7.174,4.780)%
  --(7.174,4.779)--(7.174,4.778)--(7.173,4.778)--(7.173,4.777)--(7.172,4.776)--(7.172,4.775)%
  --(7.172,4.774)--(7.170,4.774)--(7.170,4.773)--(7.169,4.772)--(7.168,4.771)--(7.168,4.770)%
  --(7.167,4.770)--(7.166,4.769)--(7.166,4.768)--(7.165,4.767)--(7.164,4.767)--(7.163,4.766)%
  --(7.163,4.765)--(7.162,4.764)--(7.162,4.763)--(7.161,4.762)--(7.160,4.761)--(7.159,4.760)%
  --(7.158,4.759)--(7.157,4.758)--(7.156,4.757)--(7.155,4.757)--(7.155,4.756)--(7.154,4.755)%
  --(7.153,4.755)--(7.153,4.754)--(7.152,4.754)--(7.152,4.753)--(7.151,4.752)--(7.150,4.752)%
  --(7.149,4.751)--(7.148,4.750)--(7.147,4.749)--(7.147,4.748)--(7.146,4.747)--(7.145,4.746)%
  --(7.144,4.745)--(7.143,4.744)--(7.142,4.743)--(7.142,4.742)--(7.141,4.741)--(7.141,4.740)%
  --(7.140,4.739)--(7.140,4.738)--(7.139,4.737)--(7.138,4.737)--(7.138,4.736)--(7.137,4.735)%
  --(7.136,4.735)--(7.136,4.734)--(7.136,4.733)--(7.135,4.733)--(7.134,4.732)--(7.134,4.731)%
  --(7.133,4.731)--(7.133,4.730)--(7.132,4.729)--(7.131,4.729)--(7.131,4.728)--(7.130,4.727)%
  --(7.129,4.726)--(7.128,4.726)--(7.127,4.725)--(7.127,4.724)--(7.125,4.723)--(7.125,4.722)%
  --(7.124,4.722)--(7.123,4.721)--(7.122,4.720)--(7.121,4.720)--(7.121,4.719)--(7.120,4.718)%
  --(7.119,4.718)--(7.119,4.717)--(7.119,4.716)--(7.118,4.715)--(7.117,4.714)--(7.116,4.713)%
  --(7.115,4.712)--(7.113,4.711)--(7.112,4.711)--(7.111,4.710)--(7.111,4.709)--(7.110,4.709)%
  --(7.107,4.708)--(7.107,4.707)--(7.106,4.707)--(7.106,4.706)--(7.105,4.705)--(7.102,4.705)%
  --(7.102,4.704)--(7.101,4.703)--(7.099,4.703)--(7.099,4.702)--(7.098,4.701)--(7.098,4.700)%
  --(7.097,4.700)--(7.097,4.699)--(7.097,4.698)--(7.096,4.698)--(7.096,4.697)--(7.095,4.696)%
  --(7.095,4.695)--(7.094,4.694)--(7.093,4.693)--(7.093,4.692)--(7.093,4.691)--(7.092,4.690)%
  --(7.091,4.689)--(7.090,4.688)--(7.089,4.688)--(7.088,4.687)--(7.088,4.686)--(7.087,4.686)%
  --(7.086,4.685)--(7.085,4.684)--(7.084,4.683)--(7.082,4.682)--(7.082,4.681)--(7.080,4.680)%
  --(7.079,4.679)--(7.078,4.679)--(7.078,4.678)--(7.078,4.677)--(7.077,4.676)--(7.076,4.675)%
  --(7.075,4.675)--(7.074,4.674)--(7.073,4.673)--(7.071,4.672)--(7.071,4.671)--(7.070,4.670)%
  --(7.069,4.669)--(7.069,4.668)--(7.068,4.667)--(7.067,4.666)--(7.066,4.665)--(7.065,4.664)%
  --(7.064,4.663)--(7.063,4.662)--(7.063,4.661)--(7.062,4.660)--(7.061,4.660)--(7.060,4.659)%
  --(7.059,4.659)--(7.058,4.658)--(7.058,4.657)--(7.057,4.657)--(7.057,4.656)--(7.056,4.655)%
  --(7.055,4.655)--(7.055,4.654)--(7.054,4.653)--(7.054,4.652)--(7.053,4.651)--(7.052,4.651)%
  --(7.052,4.650)--(7.052,4.649)--(7.051,4.649)--(7.051,4.648)--(7.051,4.647)--(7.050,4.647)%
  --(7.050,4.646)--(7.049,4.645)--(7.049,4.644)--(7.048,4.644)--(7.048,4.643)--(7.047,4.642)%
  --(7.047,4.641)--(7.046,4.640)--(7.045,4.640)--(7.045,4.639)--(7.044,4.638)--(7.042,4.638)%
  --(7.042,4.637)--(7.041,4.636)--(7.041,4.635)--(7.041,4.634)--(7.040,4.634)--(7.039,4.633)%
  --(7.038,4.632)--(7.036,4.631)--(7.035,4.630)--(7.035,4.629)--(7.034,4.628)--(7.034,4.627)%
  --(7.032,4.627)--(7.032,4.626)--(7.031,4.625)--(7.029,4.625)--(7.029,4.624)--(7.028,4.623)%
  --(7.027,4.622)--(7.027,4.621)--(7.026,4.621)--(7.026,4.620)--(7.026,4.619)--(7.025,4.619)%
  --(7.024,4.618)--(7.023,4.617)--(7.023,4.616)--(7.022,4.616)--(7.022,4.615)--(7.022,4.614)%
  --(7.022,4.613)--(7.021,4.613)--(7.021,4.612)--(7.021,4.611)--(7.020,4.611)--(7.019,4.610)%
  --(7.019,4.609)--(7.018,4.609)--(7.018,4.608)--(7.018,4.607)--(7.017,4.607)--(7.015,4.606)%
  --(7.014,4.605)--(7.014,4.604)--(7.013,4.604)--(7.013,4.603)--(7.013,4.602)--(7.012,4.602)%
  --(7.012,4.601)--(7.010,4.600)--(7.009,4.600)--(7.009,4.599)--(7.008,4.598)--(7.007,4.597)%
  --(7.007,4.596)--(7.006,4.596)--(7.005,4.595)--(7.004,4.594)--(7.003,4.594)--(7.003,4.593)%
  --(7.002,4.592)--(7.001,4.591)--(7.000,4.590)--(7.000,4.589)--(6.999,4.589)--(6.998,4.588)%
  --(6.998,4.587)--(6.997,4.587)--(6.997,4.586)--(6.997,4.585)--(6.996,4.585)--(6.996,4.584)%
  --(6.995,4.583)--(6.994,4.582)--(6.993,4.581)--(6.992,4.581)--(6.992,4.580)--(6.992,4.579)%
  --(6.991,4.578)--(6.990,4.577)--(6.990,4.576)--(6.989,4.576)--(6.988,4.575)--(6.987,4.574)%
  --(6.986,4.573)--(6.986,4.572)--(6.985,4.572)--(6.984,4.571)--(6.983,4.570)--(6.983,4.569)%
  --(6.982,4.568)--(6.982,4.567)--(6.981,4.566)--(6.980,4.565)--(6.979,4.564)--(6.978,4.564)%
  --(6.978,4.563)--(6.977,4.563)--(6.977,4.562)--(6.976,4.561)--(6.975,4.561)--(6.974,4.560)%
  --(6.974,4.559)--(6.974,4.558)--(6.973,4.557)--(6.972,4.557)--(6.972,4.556)--(6.971,4.555)%
  --(6.970,4.554)--(6.968,4.553)--(6.967,4.553)--(6.967,4.552)--(6.966,4.551)--(6.966,4.550)%
  --(6.965,4.550)--(6.964,4.549)--(6.962,4.548)--(6.961,4.547)--(6.961,4.546)--(6.960,4.545)%
  --(6.960,4.544)--(6.959,4.544)--(6.958,4.543)--(6.957,4.542)--(6.956,4.541)--(6.956,4.540)%
  --(6.955,4.540)--(6.954,4.539)--(6.954,4.538)--(6.952,4.538)--(6.952,4.537)--(6.951,4.536)%
  --(6.951,4.535)--(6.950,4.535)--(6.950,4.534)--(6.950,4.533)--(6.949,4.533)--(6.948,4.532)%
  --(6.947,4.531)--(6.947,4.530)--(6.945,4.529)--(6.944,4.528)--(6.944,4.527)--(6.943,4.527)%
  --(6.943,4.526)--(6.942,4.525)--(6.942,4.524)--(6.941,4.524)--(6.939,4.523)--(6.939,4.522)%
  --(6.938,4.521)--(6.936,4.521)--(6.935,4.520)--(6.934,4.519)--(6.932,4.519)--(6.932,4.518)%
  --(6.932,4.517)--(6.930,4.517)--(6.930,4.516)--(6.929,4.515)--(6.928,4.515)--(6.928,4.514)%
  --(6.927,4.513)--(6.926,4.512)--(6.926,4.511)--(6.926,4.510)--(6.925,4.510)--(6.924,4.509)%
  --(6.923,4.508)--(6.922,4.508)--(6.922,4.507)--(6.921,4.506)--(6.920,4.505)--(6.920,4.504)%
  --(6.920,4.503)--(6.918,4.502)--(6.917,4.502)--(6.917,4.501)--(6.916,4.500)--(6.915,4.499)%
  --(6.914,4.498)--(6.914,4.497)--(6.912,4.496)--(6.911,4.496)--(6.911,4.495)--(6.909,4.495)%
  --(6.908,4.494)--(6.908,4.493)--(6.907,4.493)--(6.907,4.492)--(6.906,4.491)--(6.905,4.491)%
  --(6.904,4.490)--(6.904,4.489)--(6.902,4.489)--(6.901,4.488)--(6.901,4.487)--(6.899,4.487)%
  --(6.899,4.486)--(6.899,4.485)--(6.898,4.485)--(6.898,4.484)--(6.897,4.483)--(6.896,4.483)%
  --(6.895,4.482)--(6.895,4.481)--(6.894,4.480)--(6.894,4.479)--(6.893,4.478)--(6.892,4.477)%
  --(6.892,4.476)--(6.891,4.476)--(6.890,4.475)--(6.889,4.474)--(6.888,4.474)--(6.887,4.473)%
  --(6.886,4.472)--(6.885,4.471)--(6.885,4.470)--(6.884,4.470)--(6.884,4.469)--(6.883,4.469)%
  --(6.883,4.468)--(6.883,4.467)--(6.882,4.467)--(6.882,4.466)--(6.881,4.465)--(6.880,4.465)%
  --(6.880,4.464)--(6.878,4.463)--(6.877,4.462)--(6.876,4.461)--(6.875,4.460)--(6.875,4.459)%
  --(6.874,4.459)--(6.874,4.458)--(6.873,4.457)--(6.872,4.457)--(6.871,4.456)--(6.871,4.455)%
  --(6.870,4.454)--(6.869,4.454)--(6.868,4.453)--(6.867,4.452)--(6.865,4.451)--(6.864,4.450)%
  --(6.862,4.449)--(6.861,4.448)--(6.859,4.448)--(6.858,4.447)--(6.858,4.446)--(6.857,4.446)%
  --(6.857,4.445)--(6.855,4.444)--(6.854,4.443)--(6.854,4.442)--(6.853,4.442)--(6.853,4.441)%
  --(6.852,4.440)--(6.852,4.439)--(6.851,4.439)--(6.850,4.438)--(6.850,4.437)--(6.849,4.437)%
  --(6.849,4.436)--(6.847,4.435)--(6.846,4.434)--(6.845,4.433)--(6.845,4.432)--(6.844,4.431)%
  --(6.843,4.430)--(6.842,4.429)--(6.841,4.429)--(6.841,4.428)--(6.840,4.428)--(6.839,4.427)%
  --(6.839,4.426)--(6.837,4.425)--(6.837,4.424)--(6.836,4.423)--(6.836,4.422)--(6.835,4.422)%
  --(6.835,4.421)--(6.833,4.420)--(6.831,4.420)--(6.831,4.419)--(6.831,4.418)--(6.830,4.418)%
  --(6.830,4.417)--(6.829,4.416)--(6.828,4.415)--(6.827,4.415)--(6.827,4.414)--(6.826,4.413)%
  --(6.826,4.412)--(6.825,4.411)--(6.824,4.410)--(6.824,4.409)--(6.823,4.409)--(6.823,4.408)%
  --(6.821,4.407)--(6.819,4.407)--(6.818,4.406)--(6.818,4.405)--(6.817,4.404)--(6.817,4.403)%
  --(6.816,4.403)--(6.816,4.402)--(6.815,4.401)--(6.814,4.401)--(6.814,4.400)--(6.813,4.400)%
  --(6.813,4.399)--(6.812,4.398)--(6.811,4.397)--(6.810,4.396)--(6.809,4.396)--(6.808,4.395)%
  --(6.807,4.394)--(6.806,4.394)--(6.806,4.393)--(6.806,4.392)--(6.804,4.392)--(6.803,4.391)%
  --(6.802,4.390)--(6.801,4.390)--(6.800,4.389)--(6.799,4.388)--(6.797,4.387)--(6.796,4.387)%
  --(6.796,4.386)--(6.795,4.385)--(6.794,4.384)--(6.793,4.383)--(6.792,4.383)--(6.792,4.382)%
  --(6.791,4.381)--(6.790,4.381)--(6.790,4.380)--(6.788,4.379)--(6.787,4.378)--(6.786,4.377)%
  --(6.785,4.377)--(6.785,4.376)--(6.784,4.375)--(6.783,4.375)--(6.783,4.374)--(6.782,4.374)%
  --(6.781,4.373)--(6.780,4.372)--(6.780,4.371)--(6.778,4.370)--(6.777,4.370)--(6.776,4.369)%
  --(6.776,4.368)--(6.775,4.367)--(6.774,4.367)--(6.774,4.366)--(6.773,4.365)--(6.769,4.365)%
  --(6.768,4.364)--(6.767,4.363)--(6.767,4.362)--(6.766,4.361)--(6.765,4.361)--(6.764,4.360)%
  --(6.763,4.360)--(6.763,4.359)--(6.763,4.358)--(6.762,4.358)--(6.762,4.357)--(6.761,4.356)%
  --(6.760,4.356)--(6.758,4.355)--(6.757,4.354)--(6.756,4.354)--(6.755,4.353)--(6.755,4.352)%
  --(6.754,4.352)--(6.754,4.351)--(6.753,4.350)--(6.752,4.350)--(6.752,4.349)--(6.751,4.348)%
  --(6.750,4.348)--(6.750,4.347)--(6.749,4.347)--(6.749,4.346)--(6.748,4.345)--(6.746,4.344)%
  --(6.746,4.343)--(6.746,4.342)--(6.745,4.341)--(6.743,4.341)--(6.742,4.340)--(6.742,4.339)%
  --(6.741,4.339)--(6.740,4.338)--(6.740,4.337)--(6.739,4.337)--(6.739,4.336)--(6.738,4.335)%
  --(6.735,4.334)--(6.734,4.334)--(6.734,4.333)--(6.733,4.332)--(6.731,4.332)--(6.730,4.331)%
  --(6.730,4.330)--(6.729,4.329)--(6.728,4.328)--(6.727,4.327)--(6.726,4.326)--(6.725,4.326)%
  --(6.724,4.325)--(6.724,4.324)--(6.723,4.323)--(6.721,4.323)--(6.721,4.322)--(6.720,4.321)%
  --(6.719,4.320)--(6.719,4.319)--(6.718,4.318)--(6.718,4.317)--(6.717,4.316)--(6.716,4.316)%
  --(6.716,4.315)--(6.716,4.314)--(6.715,4.314)--(6.715,4.313)--(6.715,4.312)--(6.713,4.312)%
  --(6.713,4.311)--(6.713,4.310)--(6.712,4.310)--(6.711,4.309)--(6.710,4.308)--(6.710,4.307)%
  --(6.709,4.307)--(6.709,4.306)--(6.709,4.305)--(6.708,4.305)--(6.708,4.304)--(6.707,4.303)%
  --(6.706,4.303)--(6.706,4.302)--(6.706,4.301)--(6.705,4.301)--(6.703,4.300)--(6.702,4.299)%
  --(6.701,4.298)--(6.701,4.297)--(6.700,4.297)--(6.700,4.296)--(6.699,4.295)--(6.699,4.294)%
  --(6.698,4.293)--(6.696,4.292)--(6.695,4.291)--(6.693,4.290)--(6.692,4.289)--(6.690,4.288)%
  --(6.690,4.287)--(6.689,4.287)--(6.688,4.286)--(6.688,4.285)--(6.687,4.285)--(6.686,4.284)%
  --(6.685,4.283)--(6.684,4.282)--(6.684,4.281)--(6.683,4.281)--(6.682,4.280)--(6.681,4.279)%
  --(6.681,4.278)--(6.680,4.277)--(6.680,4.276)--(6.679,4.276)--(6.679,4.275)--(6.677,4.274)%
  --(6.677,4.273)--(6.677,4.272)--(6.676,4.272)--(6.675,4.271)--(6.675,4.270)--(6.674,4.269)%
  --(6.674,4.268)--(6.673,4.268)--(6.673,4.267)--(6.672,4.266)--(6.671,4.266)--(6.671,4.265)%
  --(6.670,4.264)--(6.670,4.263)--(6.669,4.263)--(6.668,4.262)--(6.668,4.261)--(6.667,4.261)%
  --(6.667,4.260)--(6.664,4.259)--(6.663,4.258)--(6.663,4.257)--(6.662,4.257)--(6.661,4.256)%
  --(6.661,4.255)--(6.660,4.254)--(6.660,4.253)--(6.658,4.253)--(6.658,4.252)--(6.657,4.252)%
  --(6.657,4.251)--(6.656,4.250)--(6.655,4.250)--(6.655,4.249)--(6.654,4.248)--(6.653,4.247)%
  --(6.653,4.246)--(6.652,4.246)--(6.652,4.245)--(6.652,4.244)--(6.651,4.244)--(6.650,4.243)%
  --(6.650,4.242)--(6.649,4.242)--(6.648,4.241)--(6.647,4.240)--(6.646,4.240)--(6.645,4.239)%
  --(6.644,4.239)--(6.644,4.238)--(6.644,4.237)--(6.642,4.237)--(6.642,4.236)--(6.640,4.235)%
  --(6.640,4.234)--(6.639,4.233)--(6.638,4.232)--(6.637,4.231)--(6.635,4.230)--(6.635,4.229)%
  --(6.634,4.229)--(6.634,4.228)--(6.633,4.227)--(6.632,4.226)--(6.632,4.225)--(6.631,4.224)%
  --(6.630,4.223)--(6.629,4.222)--(6.627,4.221)--(6.627,4.220)--(6.626,4.220)--(6.626,4.219)%
  --(6.625,4.218)--(6.623,4.218)--(6.623,4.217)--(6.622,4.216)--(6.621,4.216)--(6.620,4.215)%
  --(6.620,4.214)--(6.619,4.213)--(6.619,4.212)--(6.618,4.211)--(6.617,4.211)--(6.617,4.210)%
  --(6.617,4.209)--(6.616,4.209)--(6.616,4.208)--(6.616,4.207)--(6.614,4.207)--(6.614,4.206)%
  --(6.614,4.205)--(6.613,4.205)--(6.612,4.204)--(6.611,4.203)--(6.611,4.202)--(6.610,4.201)%
  --(6.609,4.200)--(6.609,4.199)--(6.607,4.199)--(6.607,4.198)--(6.606,4.198)--(6.606,4.197)%
  --(6.606,4.196)--(6.605,4.196)--(6.605,4.195)--(6.604,4.194)--(6.603,4.193)--(6.603,4.192)%
  --(6.602,4.192)--(6.602,4.191)--(6.600,4.190)--(6.600,4.189)--(6.598,4.188)--(6.597,4.188)%
  --(6.596,4.187)--(6.596,4.186)--(6.594,4.186)--(6.593,4.185)--(6.593,4.184)--(6.592,4.183)%
  --(6.591,4.182)--(6.590,4.181)--(6.589,4.181)--(6.589,4.180)--(6.589,4.179)--(6.588,4.179)%
  --(6.587,4.178)--(6.586,4.177)--(6.585,4.176)--(6.585,4.175)--(6.584,4.175)--(6.584,4.174)%
  --(6.582,4.173)--(6.581,4.172)--(6.581,4.171)--(6.580,4.171)--(6.578,4.170)--(6.577,4.169)%
  --(6.576,4.168)--(6.576,4.167)--(6.575,4.166)--(6.574,4.166)--(6.573,4.165)--(6.572,4.164)%
  --(6.571,4.163)--(6.570,4.162)--(6.570,4.161)--(6.568,4.160)--(6.568,4.159)--(6.567,4.158)%
  --(6.566,4.158)--(6.565,4.157)--(6.564,4.156)--(6.564,4.155)--(6.563,4.154)--(6.563,4.153)%
  --(6.561,4.153)--(6.559,4.152)--(6.559,4.151)--(6.558,4.151)--(6.557,4.150)--(6.556,4.149)%
  --(6.555,4.149)--(6.555,4.148)--(6.555,4.147)--(6.554,4.147)--(6.553,4.146)--(6.553,4.145)%
  --(6.552,4.145)--(6.552,4.144)--(6.552,4.143)--(6.550,4.143)--(6.549,4.142)--(6.548,4.141)%
  --(6.548,4.140)--(6.548,4.139)--(6.547,4.139)--(6.546,4.138)--(6.544,4.137)--(6.543,4.136)%
  --(6.542,4.135)--(6.542,4.134)--(6.541,4.133)--(6.541,4.132)--(6.539,4.131)--(6.538,4.130)%
  --(6.537,4.129)--(6.535,4.128)--(6.535,4.127)--(6.534,4.126)--(6.534,4.125)--(6.533,4.125)%
  --(6.533,4.124)--(6.532,4.123)--(6.531,4.122)--(6.531,4.121)--(6.530,4.120)--(6.530,4.119)%
  --(6.529,4.118)--(6.529,4.117)--(6.528,4.117)--(6.527,4.116)--(6.525,4.116)--(6.524,4.115)%
  --(6.523,4.114)--(6.523,4.113)--(6.522,4.112)--(6.521,4.112)--(6.521,4.111)--(6.521,4.110)%
  --(6.520,4.110)--(6.520,4.109)--(6.519,4.108)--(6.518,4.108)--(6.517,4.107)--(6.517,4.106)%
  --(6.516,4.105)--(6.515,4.104)--(6.515,4.103)--(6.514,4.103)--(6.513,4.102)--(6.513,4.101)%
  --(6.513,4.100)--(6.512,4.099)--(6.511,4.098)--(6.511,4.097)--(6.510,4.097)--(6.510,4.096)%
  --(6.509,4.095)--(6.508,4.095)--(6.508,4.094)--(6.506,4.093)--(6.505,4.092)--(6.504,4.091)%
  --(6.504,4.090)--(6.502,4.090)--(6.502,4.089)--(6.500,4.088)--(6.499,4.088)--(6.499,4.087)%
  --(6.498,4.086)--(6.497,4.085)--(6.496,4.084)--(6.495,4.083)--(6.494,4.082)--(6.493,4.081)%
  --(6.493,4.080)--(6.492,4.080)--(6.491,4.079)--(6.490,4.078)--(6.490,4.077)--(6.489,4.076)%
  --(6.488,4.075)--(6.487,4.074)--(6.486,4.073)--(6.486,4.072)--(6.485,4.071)--(6.485,4.070)%
  --(6.484,4.069)--(6.483,4.068)--(6.483,4.067)--(6.482,4.067)--(6.482,4.066)--(6.481,4.065)%
  --(6.480,4.064)--(6.480,4.063)--(6.478,4.063)--(6.478,4.062)--(6.477,4.062)--(6.477,4.061)%
  --(6.475,4.060)--(6.474,4.060)--(6.474,4.059)--(6.472,4.058)--(6.471,4.057)--(6.470,4.056)%
  --(6.469,4.055)--(6.468,4.054)--(6.467,4.054)--(6.466,4.053)--(6.466,4.052)--(6.465,4.052)%
  --(6.465,4.051)--(6.464,4.050)--(6.463,4.050)--(6.462,4.049)--(6.461,4.048)--(6.459,4.047)%
  --(6.458,4.046)--(6.457,4.045)--(6.456,4.045)--(6.455,4.044)--(6.455,4.043)--(6.453,4.043)%
  --(6.453,4.042)--(6.452,4.041)--(6.451,4.040)--(6.451,4.039)--(6.450,4.039)--(6.448,4.038)%
  --(6.448,4.037)--(6.447,4.036)--(6.447,4.035)--(6.446,4.035)--(6.445,4.034)--(6.444,4.034)%
  --(6.444,4.033)--(6.444,4.032)--(6.443,4.032)--(6.443,4.031)--(6.442,4.030)--(6.441,4.029)%
  --(6.441,4.028)--(6.440,4.027)--(6.440,4.026)--(6.440,4.025)--(6.439,4.025)--(6.438,4.024)%
  --(6.438,4.023)--(6.437,4.023)--(6.437,4.022)--(6.435,4.021)--(6.434,4.020)--(6.433,4.019)%
  --(6.433,4.018)--(6.432,4.017)--(6.431,4.016)--(6.430,4.015)--(6.430,4.014)--(6.429,4.013)%
  --(6.428,4.012)--(6.426,4.011)--(6.426,4.010)--(6.426,4.009)--(6.425,4.008)--(6.424,4.008)%
  --(6.424,4.007)--(6.423,4.006)--(6.422,4.005)--(6.421,4.005)--(6.421,4.004)--(6.421,4.003)%
  --(6.420,4.003)--(6.420,4.002)--(6.420,4.001)--(6.419,4.001)--(6.417,4.000)--(6.416,3.999)%
  --(6.416,3.998)--(6.415,3.997)--(6.414,3.997)--(6.413,3.996)--(6.411,3.995)--(6.411,3.994)%
  --(6.410,3.994)--(6.410,3.993)--(6.409,3.992)--(6.408,3.992)--(6.407,3.991)--(6.406,3.990)%
  --(6.406,3.989)--(6.405,3.988)--(6.404,3.988)--(6.403,3.987)--(6.403,3.986)--(6.402,3.985)%
  --(6.402,3.984)--(6.401,3.983)--(6.401,3.982)--(6.400,3.982)--(6.400,3.981)--(6.399,3.980)%
  --(6.398,3.979)--(6.397,3.978)--(6.397,3.977)--(6.396,3.976)--(6.396,3.975)--(6.395,3.975)%
  --(6.393,3.974)--(6.392,3.973)--(6.391,3.972)--(6.391,3.971)--(6.389,3.971)--(6.388,3.970)%
  --(6.387,3.969)--(6.387,3.968)--(6.386,3.967)--(6.385,3.966)--(6.385,3.965)--(6.384,3.965)%
  --(6.383,3.964)--(6.383,3.963)--(6.382,3.963)--(6.381,3.962)--(6.381,3.961)--(6.379,3.961)%
  --(6.379,3.960)--(6.377,3.959)--(6.377,3.958)--(6.377,3.957)--(6.376,3.957)--(6.376,3.956)%
  --(6.375,3.955)--(6.374,3.955)--(6.374,3.954)--(6.373,3.954)--(6.373,3.953)--(6.373,3.952)%
  --(6.371,3.952)--(6.371,3.951)--(6.370,3.950)--(6.369,3.949)--(6.368,3.948)--(6.367,3.948)%
  --(6.367,3.947)--(6.366,3.946)--(6.364,3.946)--(6.363,3.945)--(6.363,3.944)--(6.362,3.944)%
  --(6.362,3.943)--(6.361,3.942)--(6.360,3.942)--(6.359,3.941)--(6.358,3.940)--(6.358,3.939)%
  --(6.357,3.939)--(6.356,3.938)--(6.355,3.937)--(6.354,3.937)--(6.353,3.936)--(6.352,3.935)%
  --(6.352,3.934)--(6.351,3.933)--(6.351,3.932)--(6.350,3.931)--(6.349,3.930)--(6.349,3.929)%
  --(6.348,3.928)--(6.346,3.927)--(6.345,3.926)--(6.344,3.925)--(6.344,3.924)--(6.343,3.923)%
  --(6.342,3.923)--(6.341,3.922)--(6.341,3.921)--(6.340,3.921)--(6.339,3.920)--(6.338,3.919)%
  --(6.337,3.919)--(6.336,3.918)--(6.335,3.917)--(6.335,3.916)--(6.334,3.915)--(6.333,3.914)%
  --(6.331,3.913)--(6.330,3.913)--(6.329,3.912)--(6.328,3.911)--(6.328,3.910)--(6.327,3.909)%
  --(6.327,3.908)--(6.326,3.907)--(6.325,3.906)--(6.324,3.905)--(6.323,3.905)--(6.322,3.904)%
  --(6.321,3.903)--(6.320,3.903)--(6.319,3.902)--(6.319,3.901)--(6.318,3.901)--(6.317,3.900)%
  --(6.315,3.900)--(6.314,3.899)--(6.314,3.898)--(6.313,3.898)--(6.313,3.897)--(6.312,3.896)%
  --(6.311,3.896)--(6.310,3.895)--(6.310,3.894)--(6.309,3.894)--(6.309,3.893)--(6.308,3.892)%
  --(6.307,3.892)--(6.306,3.891)--(6.306,3.890)--(6.305,3.890)--(6.304,3.889)--(6.302,3.888)%
  --(6.301,3.887)--(6.301,3.886)--(6.299,3.886)--(6.298,3.885)--(6.296,3.884)--(6.296,3.883)%
  --(6.295,3.883)--(6.295,3.882)--(6.294,3.881)--(6.293,3.881)--(6.292,3.880)--(6.292,3.879)%
  --(6.291,3.878)--(6.290,3.877)--(6.287,3.876)--(6.287,3.875)--(6.286,3.875)--(6.286,3.874)%
  --(6.284,3.873)--(6.284,3.872)--(6.282,3.872)--(6.282,3.871)--(6.280,3.870)--(6.279,3.870)%
  --(6.279,3.869)--(6.277,3.868)--(6.277,3.867)--(6.276,3.866)--(6.275,3.865)--(6.275,3.864)%
  --(6.275,3.863)--(6.274,3.862)--(6.273,3.861)--(6.272,3.860)--(6.271,3.859)--(6.270,3.859)%
  --(6.269,3.858)--(6.268,3.857)--(6.267,3.856)--(6.267,3.855)--(6.266,3.855)--(6.265,3.854)%
  --(6.265,3.853)--(6.264,3.853)--(6.263,3.852)--(6.262,3.851)--(6.261,3.851)--(6.261,3.850)%
  --(6.260,3.849)--(6.259,3.849)--(6.258,3.848)--(6.258,3.847)--(6.256,3.847)--(6.255,3.846)%
  --(6.254,3.846)--(6.253,3.845)--(6.252,3.844)--(6.252,3.843)--(6.251,3.842)--(6.250,3.842)%
  --(6.249,3.841)--(6.249,3.840)--(6.248,3.840)--(6.248,3.839)--(6.247,3.838)--(6.247,3.837)%
  --(6.246,3.836)--(6.246,3.835)--(6.245,3.834)--(6.244,3.834)--(6.243,3.833)--(6.243,3.832)%
  --(6.242,3.832)--(6.242,3.831)--(6.241,3.831)--(6.240,3.830)--(6.239,3.829)--(6.237,3.829)%
  --(6.237,3.828)--(6.237,3.827)--(6.235,3.827)--(6.234,3.826)--(6.234,3.825)--(6.233,3.824)%
  --(6.232,3.823)--(6.232,3.822)--(6.231,3.821)--(6.230,3.820)--(6.229,3.819)--(6.227,3.819)%
  --(6.225,3.818)--(6.225,3.817)--(6.223,3.816)--(6.222,3.816)--(6.221,3.815)--(6.221,3.814)%
  --(6.220,3.813)--(6.220,3.812)--(6.219,3.812)--(6.219,3.811)--(6.219,3.810)--(6.218,3.809)%
  --(6.218,3.808)--(6.217,3.807)--(6.217,3.806)--(6.216,3.805)--(6.215,3.804)--(6.215,3.803)%
  --(6.213,3.803)--(6.211,3.802)--(6.211,3.801)--(6.209,3.801)--(6.209,3.800)--(6.208,3.799)%
  --(6.207,3.799)--(6.205,3.798)--(6.205,3.797)--(6.204,3.797)--(6.204,3.796)--(6.203,3.795)%
  --(6.202,3.794)--(6.201,3.793)--(6.200,3.793)--(6.199,3.792)--(6.199,3.791)--(6.199,3.790)%
  --(6.197,3.790)--(6.197,3.789)--(6.197,3.788)--(6.196,3.788)--(6.196,3.787)--(6.196,3.786)%
  --(6.195,3.786)--(6.195,3.785)--(6.194,3.784)--(6.193,3.783)--(6.193,3.782)--(6.192,3.782)%
  --(6.191,3.781)--(6.191,3.780)--(6.190,3.780)--(6.189,3.779)--(6.188,3.778)--(6.188,3.777)%
  --(6.187,3.777)--(6.187,3.776)--(6.186,3.775)--(6.185,3.775)--(6.184,3.774)--(6.184,3.773)%
  --(6.183,3.773)--(6.183,3.772)--(6.182,3.771)--(6.181,3.770)--(6.180,3.769)--(6.179,3.769)%
  --(6.179,3.768)--(6.179,3.767)--(6.178,3.767)--(6.177,3.766)--(6.174,3.765)--(6.173,3.765)%
  --(6.172,3.764)--(6.171,3.764)--(6.170,3.763)--(6.169,3.762)--(6.167,3.762)--(6.167,3.761)%
  --(6.166,3.760)--(6.164,3.760)--(6.164,3.759)--(6.164,3.758)--(6.163,3.757)--(6.163,3.756)%
  --(6.162,3.756)--(6.161,3.755)--(6.161,3.754)--(6.160,3.753)--(6.159,3.752)--(6.158,3.751)%
  --(6.157,3.751)--(6.157,3.750)--(6.157,3.749)--(6.156,3.749)--(6.156,3.748)--(6.155,3.747)%
  --(6.155,3.746)--(6.154,3.745)--(6.153,3.744)--(6.151,3.743)--(6.150,3.742)--(6.149,3.741)%
  --(6.149,3.740)--(6.148,3.740)--(6.148,3.739)--(6.147,3.738)--(6.146,3.737)--(6.146,3.736)%
  --(6.146,3.735)--(6.145,3.735)--(6.145,3.734)--(6.144,3.733)--(6.143,3.733)--(6.143,3.732)%
  --(6.143,3.731)--(6.142,3.731)--(6.141,3.730)--(6.139,3.729)--(6.138,3.729)--(6.138,3.728)%
  --(6.137,3.727)--(6.137,3.726)--(6.137,3.725)--(6.136,3.725)--(6.136,3.724)--(6.135,3.724)%
  --(6.135,3.723)--(6.133,3.722)--(6.133,3.721)--(6.131,3.720)--(6.130,3.719)--(6.130,3.718)%
  --(6.127,3.718)--(6.125,3.717)--(6.121,3.716)--(6.120,3.715)--(6.119,3.714)--(6.118,3.714)%
  --(6.118,3.713)--(6.117,3.712)--(6.116,3.711)--(6.116,3.710)--(6.115,3.710)--(6.114,3.709)%
  --(6.112,3.708)--(6.112,3.707)--(6.111,3.706)--(6.110,3.706)--(6.110,3.705)--(6.110,3.704)%
  --(6.108,3.704)--(6.107,3.703)--(6.106,3.702)--(6.105,3.701)--(6.104,3.700)--(6.103,3.699)%
  --(6.102,3.698)--(6.101,3.698)--(6.100,3.697)--(6.099,3.697)--(6.098,3.696)--(6.097,3.695)%
  --(6.096,3.694)--(6.096,3.693)--(6.095,3.693)--(6.095,3.692)--(6.094,3.691)--(6.093,3.691)%
  --(6.092,3.690)--(6.092,3.689)--(6.091,3.688)--(6.091,3.687)--(6.090,3.686)--(6.090,3.685)%
  --(6.089,3.685)--(6.088,3.684)--(6.087,3.683)--(6.085,3.682)--(6.084,3.681)--(6.083,3.680)%
  --(6.083,3.679)--(6.082,3.679)--(6.082,3.678)--(6.081,3.677)--(6.080,3.677)--(6.079,3.676)%
  --(6.079,3.675)--(6.077,3.674)--(6.076,3.673)--(6.076,3.672)--(6.075,3.671)--(6.075,3.670)%
  --(6.073,3.670)--(6.072,3.669)--(6.070,3.669)--(6.069,3.668)--(6.068,3.667)--(6.066,3.667)%
  --(6.066,3.666)--(6.065,3.665)--(6.064,3.665)--(6.063,3.664)--(6.063,3.663)--(6.062,3.663)%
  --(6.061,3.662)--(6.060,3.661)--(6.059,3.661)--(6.059,3.660)--(6.058,3.659)--(6.057,3.658)%
  --(6.056,3.657)--(6.056,3.656)--(6.055,3.656)--(6.054,3.655)--(6.054,3.654)--(6.053,3.654)%
  --(6.053,3.653)--(6.052,3.652)--(6.051,3.651)--(6.049,3.650)--(6.048,3.649)--(6.047,3.648)%
  --(6.046,3.647)--(6.046,3.646)--(6.045,3.645)--(6.044,3.644)--(6.043,3.643)--(6.043,3.642)%
  --(6.042,3.642)--(6.041,3.641)--(6.040,3.641)--(6.040,3.640)--(6.040,3.639)--(6.039,3.639)%
  --(6.037,3.638)--(6.036,3.637)--(6.035,3.637)--(6.035,3.636)--(6.034,3.635)--(6.033,3.635)%
  --(6.031,3.634)--(6.030,3.633)--(6.029,3.633)--(6.029,3.632)--(6.028,3.631)--(6.027,3.630)%
  --(6.026,3.629)--(6.025,3.628)--(6.023,3.628)--(6.022,3.627)--(6.022,3.626)--(6.020,3.626)%
  --(6.020,3.625)--(6.019,3.624)--(6.018,3.623)--(6.017,3.622)--(6.017,3.621)--(6.016,3.620)%
  --(6.016,3.619)--(6.015,3.618)--(6.014,3.618)--(6.013,3.617)--(6.013,3.616)--(6.012,3.615)%
  --(6.012,3.614)--(6.011,3.614)--(6.010,3.613)--(6.009,3.612)--(6.008,3.611)--(6.008,3.610)%
  --(6.007,3.610)--(6.007,3.609)--(6.007,3.608)--(6.006,3.608)--(6.006,3.607)--(6.006,3.606)%
  --(6.005,3.606)--(6.003,3.605)--(6.003,3.604)--(6.002,3.604)--(6.001,3.603)--(6.001,3.602)%
  --(5.998,3.601)--(5.997,3.601)--(5.997,3.600)--(5.997,3.599)--(5.996,3.599)--(5.996,3.598)%
  --(5.995,3.597)--(5.995,3.596)--(5.994,3.595)--(5.993,3.594)--(5.992,3.593)--(5.992,3.592)%
  --(5.991,3.592)--(5.990,3.591)--(5.989,3.590)--(5.988,3.589)--(5.988,3.588)--(5.987,3.588)%
  --(5.987,3.587)--(5.986,3.587)--(5.985,3.586)--(5.985,3.585)--(5.985,3.584)--(5.984,3.583)%
  --(5.983,3.582)--(5.982,3.581)--(5.981,3.580)--(5.980,3.579)--(5.979,3.578)--(5.979,3.577)%
  --(5.978,3.577)--(5.977,3.576)--(5.976,3.575)--(5.975,3.575)--(5.974,3.574)--(5.973,3.573)%
  --(5.972,3.572)--(5.970,3.571)--(5.970,3.570)--(5.970,3.569)--(5.969,3.569)--(5.967,3.568)%
  --(5.967,3.567)--(5.967,3.566)--(5.966,3.565)--(5.966,3.564)--(5.965,3.563)--(5.964,3.563)%
  --(5.964,3.562)--(5.963,3.561)--(5.962,3.561)--(5.961,3.560)--(5.960,3.559)--(5.960,3.558)%
  --(5.959,3.558)--(5.958,3.557)--(5.958,3.556)--(5.957,3.555)--(5.956,3.554)--(5.955,3.553)%
  --(5.954,3.552)--(5.952,3.551)--(5.952,3.550)--(5.951,3.550)--(5.950,3.549)--(5.949,3.548)%
  --(5.947,3.547)--(5.946,3.547)--(5.945,3.546)--(5.945,3.545)--(5.944,3.545)--(5.944,3.544)%
  --(5.943,3.543)--(5.942,3.542)--(5.942,3.541)--(5.941,3.541)--(5.939,3.540)--(5.938,3.539)%
  --(5.937,3.539)--(5.937,3.538)--(5.936,3.537)--(5.935,3.537)--(5.934,3.536)--(5.933,3.535)%
  --(5.933,3.534)--(5.932,3.534)--(5.931,3.533)--(5.931,3.532)--(5.929,3.532)--(5.927,3.531)%
  --(5.926,3.530)--(5.926,3.529)--(5.924,3.528)--(5.923,3.528)--(5.923,3.527)--(5.922,3.526)%
  --(5.921,3.526)--(5.920,3.525)--(5.919,3.524)--(5.918,3.523)--(5.917,3.523)--(5.916,3.522)%
  --(5.915,3.521)--(5.914,3.521)--(5.914,3.520)--(5.913,3.520)--(5.912,3.519)--(5.911,3.518)%
  --(5.911,3.517)--(5.910,3.516)--(5.909,3.516)--(5.909,3.515)--(5.908,3.514)--(5.907,3.514)%
  --(5.907,3.513)--(5.905,3.512)--(5.903,3.511)--(5.903,3.510)--(5.900,3.510)--(5.898,3.509)%
  --(5.898,3.508)--(5.897,3.508)--(5.897,3.507)--(5.896,3.507)--(5.896,3.506)--(5.895,3.505)%
  --(5.894,3.505)--(5.894,3.504)--(5.893,3.503)--(5.892,3.502)--(5.892,3.501)--(5.891,3.501)%
  --(5.891,3.500)--(5.891,3.499)--(5.890,3.499)--(5.890,3.498)--(5.890,3.497)--(5.888,3.497)%
  --(5.887,3.496)--(5.886,3.495)--(5.885,3.494)--(5.884,3.493)--(5.883,3.493)--(5.882,3.492)%
  --(5.881,3.492)--(5.881,3.491)--(5.881,3.490)--(5.880,3.490)--(5.879,3.489)--(5.879,3.488)%
  --(5.878,3.488)--(5.876,3.487)--(5.875,3.486)--(5.873,3.485)--(5.873,3.484)--(5.872,3.484)%
  --(5.872,3.483)--(5.871,3.482)--(5.871,3.481)--(5.871,3.480)--(5.870,3.480)--(5.870,3.479)%
  --(5.870,3.478)--(5.870,3.477)--(5.868,3.477)--(5.868,3.476)--(5.866,3.475)--(5.865,3.474)%
  --(5.864,3.473)--(5.863,3.472)--(5.862,3.471)--(5.862,3.470)--(5.861,3.470)--(5.860,3.469)%
  --(5.860,3.468)--(5.859,3.468)--(5.858,3.467)--(5.857,3.466)--(5.856,3.466)--(5.856,3.465)%
  --(5.855,3.464)--(5.854,3.463)--(5.853,3.462)--(5.853,3.461)--(5.852,3.461)--(5.851,3.460)%
  --(5.851,3.459)--(5.850,3.458)--(5.849,3.457)--(5.848,3.457)--(5.848,3.456)--(5.848,3.455)%
  --(5.847,3.455)--(5.846,3.454)--(5.844,3.453)--(5.843,3.453)--(5.843,3.452)--(5.842,3.452)%
  --(5.842,3.451)--(5.842,3.450)--(5.841,3.450)--(5.841,3.449)--(5.840,3.448)--(5.839,3.448)%
  --(5.839,3.447)--(5.838,3.446)--(5.838,3.445)--(5.837,3.444)--(5.836,3.443)--(5.836,3.442)%
  --(5.835,3.442)--(5.834,3.441)--(5.834,3.440)--(5.833,3.439)--(5.830,3.438)--(5.830,3.437)%
  --(5.829,3.437)--(5.828,3.436)--(5.828,3.435)--(5.826,3.435)--(5.825,3.434)--(5.824,3.433)%
  --(5.823,3.433)--(5.822,3.432)--(5.822,3.431)--(5.821,3.431)--(5.821,3.430)--(5.820,3.429)%
  --(5.818,3.428)--(5.817,3.427)--(5.816,3.427)--(5.816,3.426)--(5.815,3.426)--(5.814,3.425)%
  --(5.814,3.424)--(5.813,3.424)--(5.812,3.423)--(5.812,3.422)--(5.811,3.421)--(5.809,3.420)%
  --(5.809,3.419)--(5.808,3.419)--(5.808,3.418)--(5.807,3.417)--(5.807,3.416)--(5.805,3.415)%
  --(5.804,3.415)--(5.804,3.414)--(5.804,3.413)--(5.803,3.413)--(5.803,3.412)--(5.802,3.412)%
  --(5.801,3.411)--(5.801,3.410)--(5.800,3.409)--(5.799,3.408)--(5.798,3.407)--(5.798,3.406)%
  --(5.797,3.405)--(5.797,3.404)--(5.796,3.403)--(5.795,3.403)--(5.794,3.402)--(5.793,3.401)%
  --(5.792,3.400)--(5.791,3.399)--(5.791,3.398)--(5.790,3.398)--(5.789,3.397)--(5.788,3.396)%
  --(5.788,3.395)--(5.787,3.394)--(5.786,3.393)--(5.786,3.392)--(5.785,3.392)--(5.784,3.391)%
  --(5.783,3.390)--(5.783,3.389)--(5.782,3.388)--(5.781,3.387)--(5.781,3.386)--(5.780,3.386)%
  --(5.780,3.385)--(5.779,3.385)--(5.778,3.384)--(5.777,3.383)--(5.776,3.383)--(5.776,3.382)%
  --(5.775,3.381)--(5.774,3.380)--(5.772,3.379)--(5.771,3.378)--(5.771,3.377)--(5.770,3.376)%
  --(5.769,3.376)--(5.769,3.375)--(5.768,3.374)--(5.767,3.373)--(5.767,3.372)--(5.766,3.372)%
  --(5.766,3.371)--(5.764,3.371)--(5.764,3.370)--(5.763,3.369)--(5.762,3.368)--(5.762,3.367)%
  --(5.761,3.367)--(5.761,3.366)--(5.760,3.365)--(5.759,3.365)--(5.759,3.364)--(5.758,3.363)%
  --(5.757,3.362)--(5.756,3.361)--(5.755,3.361)--(5.755,3.360)--(5.754,3.359)--(5.754,3.358)%
  --(5.752,3.358)--(5.751,3.357)--(5.750,3.356)--(5.749,3.356)--(5.749,3.355)--(5.748,3.354)%
  --(5.747,3.353)--(5.746,3.352)--(5.746,3.351)--(5.745,3.350)--(5.744,3.350)--(5.744,3.349)%
  --(5.743,3.348)--(5.742,3.347)--(5.742,3.346)--(5.739,3.346)--(5.738,3.345)--(5.737,3.344)%
  --(5.736,3.344)--(5.736,3.343)--(5.736,3.342)--(5.735,3.341)--(5.734,3.340)--(5.733,3.339)%
  --(5.733,3.338)--(5.731,3.337)--(5.731,3.336)--(5.730,3.336)--(5.729,3.335)--(5.729,3.334)%
  --(5.728,3.334)--(5.727,3.333)--(5.726,3.332)--(5.725,3.331)--(5.724,3.330)--(5.724,3.329)%
  --(5.723,3.328)--(5.722,3.327)--(5.722,3.326)--(5.722,3.325)--(5.721,3.325)--(5.720,3.324)%
  --(5.720,3.323)--(5.719,3.322)--(5.718,3.321)--(5.717,3.320)--(5.716,3.319)--(5.714,3.318)%
  --(5.712,3.317)--(5.711,3.317)--(5.711,3.316)--(5.710,3.315)--(5.709,3.314)--(5.708,3.313)%
  --(5.707,3.312)--(5.706,3.312)--(5.706,3.311)--(5.705,3.310)--(5.704,3.309)--(5.704,3.308)%
  --(5.703,3.308)--(5.703,3.307)--(5.702,3.306)--(5.701,3.305)--(5.700,3.304)--(5.699,3.303)%
  --(5.698,3.303)--(5.697,3.302)--(5.697,3.301)--(5.696,3.301)--(5.696,3.300)--(5.693,3.299)%
  --(5.693,3.298)--(5.693,3.297)--(5.692,3.297)--(5.691,3.296)--(5.691,3.295)--(5.690,3.294)%
  --(5.689,3.294)--(5.689,3.293)--(5.688,3.292)--(5.687,3.291)--(5.687,3.290)--(5.686,3.290)%
  --(5.686,3.289)--(5.685,3.288)--(5.684,3.288)--(5.682,3.287)--(5.681,3.286)--(5.681,3.285)%
  --(5.680,3.284)--(5.678,3.284)--(5.678,3.283)--(5.677,3.282)--(5.677,3.281)--(5.677,3.280)%
  --(5.675,3.279)--(5.674,3.279)--(5.674,3.278)--(5.674,3.277)--(5.673,3.277)--(5.672,3.276)%
  --(5.671,3.275)--(5.670,3.274)--(5.669,3.273)--(5.667,3.273)--(5.666,3.272)--(5.666,3.271)%
  --(5.665,3.271)--(5.664,3.270)--(5.664,3.269)--(5.662,3.269)--(5.661,3.268)--(5.661,3.267)%
  --(5.660,3.267)--(5.658,3.266)--(5.658,3.265)--(5.657,3.265)--(5.657,3.264)--(5.657,3.263)%
  --(5.655,3.263)--(5.655,3.262)--(5.654,3.261)--(5.653,3.261)--(5.653,3.260)--(5.652,3.259)%
  --(5.651,3.259)--(5.650,3.258)--(5.649,3.257)--(5.648,3.257)--(5.648,3.256)--(5.646,3.255)%
  --(5.643,3.255)--(5.643,3.254)--(5.642,3.253)--(5.641,3.253)--(5.641,3.252)--(5.641,3.251)%
  --(5.640,3.250)--(5.639,3.249)--(5.638,3.249)--(5.636,3.248)--(5.635,3.247)--(5.635,3.246)%
  --(5.634,3.246)--(5.633,3.245)--(5.632,3.244)--(5.631,3.243)--(5.630,3.242)--(5.628,3.241)%
  --(5.628,3.240)--(5.627,3.240)--(5.625,3.239)--(5.623,3.238)--(5.623,3.237)--(5.622,3.236)%
  --(5.621,3.236)--(5.620,3.235)--(5.620,3.234)--(5.619,3.233)--(5.618,3.232)--(5.618,3.231)%
  --(5.617,3.231)--(5.616,3.230)--(5.616,3.229)--(5.615,3.229)--(5.613,3.228)--(5.613,3.227)%
  --(5.610,3.227)--(5.609,3.226)--(5.609,3.225)--(5.607,3.225)--(5.607,3.224)--(5.607,3.223)%
  --(5.606,3.223)--(5.606,3.222)--(5.605,3.222)--(5.605,3.221)--(5.603,3.220)--(5.602,3.220)%
  --(5.601,3.219)--(5.601,3.218)--(5.599,3.218)--(5.599,3.217)--(5.599,3.216)--(5.598,3.216)%
  --(5.597,3.215)--(5.597,3.214)--(5.595,3.214)--(5.594,3.213)--(5.593,3.212)--(5.592,3.212)%
  --(5.591,3.211)--(5.591,3.210)--(5.590,3.210)--(5.590,3.209)--(5.589,3.209)--(5.589,3.208)%
  --(5.589,3.207)--(5.589,3.206)--(5.588,3.206)--(5.587,3.205)--(5.587,3.204)--(5.585,3.204)%
  --(5.584,3.203)--(5.583,3.202)--(5.582,3.201)--(5.581,3.200)--(5.580,3.200)--(5.580,3.199)%
  --(5.580,3.198)--(5.579,3.198)--(5.578,3.197)--(5.578,3.196)--(5.577,3.196)--(5.576,3.195)%
  --(5.576,3.194)--(5.576,3.193)--(5.575,3.193)--(5.575,3.192)--(5.575,3.191)--(5.574,3.191)%
  --(5.574,3.190)--(5.573,3.189)--(5.572,3.188)--(5.571,3.187)--(5.570,3.186)--(5.569,3.185)%
  --(5.568,3.184)--(5.567,3.183)--(5.565,3.182)--(5.563,3.182)--(5.563,3.181)--(5.563,3.180)%
  --(5.562,3.179)--(5.562,3.178)--(5.561,3.177)--(5.560,3.176)--(5.559,3.176)--(5.559,3.175)%
  --(5.558,3.174)--(5.557,3.174)--(5.557,3.173)--(5.557,3.172)--(5.556,3.172)--(5.555,3.171)%
  --(5.554,3.170)--(5.554,3.169)--(5.553,3.169)--(5.553,3.168)--(5.552,3.167)--(5.551,3.167)%
  --(5.551,3.166)--(5.550,3.165)--(5.549,3.164)--(5.548,3.163)--(5.547,3.162)--(5.546,3.161)%
  --(5.546,3.160)--(5.545,3.160)--(5.544,3.159)--(5.543,3.158)--(5.542,3.157)--(5.542,3.156)%
  --(5.541,3.155)--(5.540,3.154)--(5.540,3.153)--(5.539,3.153)--(5.539,3.152)--(5.538,3.151)%
  --(5.537,3.150)--(5.536,3.149)--(5.534,3.149)--(5.534,3.148)--(5.533,3.147)--(5.532,3.147)%
  --(5.532,3.146)--(5.531,3.145)--(5.531,3.144)--(5.530,3.143)--(5.529,3.143)--(5.528,3.142)%
  --(5.527,3.141)--(5.525,3.140)--(5.523,3.139)--(5.523,3.138)--(5.522,3.138)--(5.522,3.137)%
  --(5.521,3.136)--(5.520,3.136)--(5.520,3.135)--(5.520,3.134)--(5.519,3.134)--(5.519,3.133)%
  --(5.519,3.132)--(5.518,3.132)--(5.516,3.131)--(5.515,3.130)--(5.515,3.129)--(5.514,3.128)%
  --(5.513,3.128)--(5.513,3.127)--(5.512,3.127)--(5.512,3.126)--(5.511,3.125)--(5.509,3.124)%
  --(5.509,3.123)--(5.507,3.123)--(5.507,3.122)--(5.506,3.121)--(5.505,3.120)--(5.504,3.119)%
  --(5.503,3.118)--(5.503,3.117)--(5.503,3.116)--(5.502,3.116)--(5.502,3.115)--(5.501,3.114)%
  --(5.500,3.114)--(5.497,3.113)--(5.496,3.112)--(5.496,3.111)--(5.495,3.111)--(5.495,3.110)%
  --(5.494,3.109)--(5.493,3.109)--(5.493,3.108)--(5.491,3.107)--(5.490,3.106)--(5.490,3.105)%
  --(5.489,3.105)--(5.489,3.104)--(5.488,3.103)--(5.487,3.103)--(5.486,3.102)--(5.486,3.101)%
  --(5.485,3.100)--(5.483,3.100)--(5.482,3.099)--(5.481,3.098)--(5.480,3.098)--(5.479,3.097)%
  --(5.479,3.096)--(5.478,3.095)--(5.476,3.094)--(5.474,3.094)--(5.474,3.093)--(5.473,3.092)%
  --(5.471,3.091)--(5.470,3.090)--(5.469,3.089)--(5.469,3.088)--(5.468,3.087)--(5.467,3.086)%
  --(5.467,3.085)--(5.466,3.084)--(5.466,3.083)--(5.465,3.083)--(5.465,3.082)--(5.464,3.081)%
  --(5.463,3.080)--(5.462,3.079)--(5.461,3.078)--(5.460,3.077)--(5.459,3.076)--(5.458,3.076)%
  --(5.457,3.075)--(5.455,3.074)--(5.454,3.073)--(5.453,3.073)--(5.453,3.072)--(5.452,3.071)%
  --(5.451,3.071)--(5.450,3.070)--(5.450,3.069)--(5.449,3.069)--(5.449,3.068)--(5.448,3.067)%
  --(5.446,3.066)--(5.445,3.066)--(5.444,3.065)--(5.443,3.064)--(5.442,3.063)--(5.442,3.062)%
  --(5.441,3.062)--(5.439,3.061)--(5.439,3.060)--(5.437,3.060)--(5.437,3.059)--(5.437,3.058)%
  --(5.436,3.057)--(5.435,3.056)--(5.434,3.055)--(5.433,3.054)--(5.432,3.053)--(5.431,3.053)%
  --(5.430,3.052)--(5.429,3.051)--(5.428,3.051)--(5.428,3.050)--(5.427,3.049)--(5.427,3.048)%
  --(5.426,3.048)--(5.426,3.047)--(5.425,3.046)--(5.424,3.046)--(5.424,3.045)--(5.423,3.045)%
  --(5.423,3.044)--(5.423,3.043)--(5.421,3.042)--(5.420,3.041)--(5.419,3.040)--(5.418,3.040)%
  --(5.418,3.039)--(5.417,3.038)--(5.416,3.037)--(5.415,3.037)--(5.415,3.036)--(5.414,3.035)%
  --(5.414,3.034)--(5.413,3.033)--(5.412,3.033)--(5.412,3.032)--(5.412,3.031)--(5.410,3.031)%
  --(5.410,3.030)--(5.409,3.029)--(5.408,3.029)--(5.406,3.028)--(5.406,3.027)--(5.405,3.027)%
  --(5.404,3.026)--(5.404,3.025)--(5.403,3.024)--(5.402,3.024)--(5.401,3.023)--(5.401,3.022)%
  --(5.400,3.022)--(5.397,3.021)--(5.397,3.020)--(5.396,3.020)--(5.396,3.019)--(5.395,3.018)%
  --(5.394,3.017)--(5.393,3.016)--(5.392,3.016)--(5.392,3.015)--(5.391,3.014)--(5.390,3.013)%
  --(5.389,3.012)--(5.388,3.011)--(5.387,3.010)--(5.386,3.010)--(5.386,3.009)--(5.385,3.008)%
  --(5.384,3.008)--(5.384,3.007)--(5.384,3.006)--(5.382,3.005)--(5.382,3.004)--(5.381,3.004)%
  --(5.381,3.003)--(5.381,3.002)--(5.380,3.002)--(5.380,3.001)--(5.379,3.000)--(5.378,3.000)%
  --(5.378,2.999)--(5.377,2.998)--(5.376,2.998)--(5.376,2.997)--(5.376,2.996)--(5.375,2.996)%
  --(5.375,2.995)--(5.374,2.994)--(5.373,2.994)--(5.373,2.993)--(5.372,2.992)--(5.371,2.992)%
  --(5.370,2.991)--(5.369,2.990)--(5.369,2.989)--(5.368,2.989)--(5.368,2.988)--(5.367,2.987)%
  --(5.366,2.987)--(5.365,2.986)--(5.365,2.985)--(5.364,2.985)--(5.364,2.984)--(5.363,2.983)%
  --(5.362,2.982)--(5.361,2.981)--(5.360,2.981)--(5.359,2.980)--(5.358,2.979)--(5.357,2.978)%
  --(5.356,2.978)--(5.355,2.977)--(5.354,2.976)--(5.352,2.975)--(5.352,2.974)--(5.351,2.974)%
  --(5.351,2.973)--(5.350,2.972)--(5.350,2.971)--(5.349,2.970)--(5.348,2.969)--(5.347,2.968)%
  --(5.343,2.967)--(5.342,2.967)--(5.342,2.966)--(5.342,2.965)--(5.340,2.965)--(5.339,2.964)%
  --(5.339,2.963)--(5.338,2.962)--(5.338,2.961)--(5.338,2.960)--(5.336,2.959)--(5.335,2.959)%
  --(5.335,2.958)--(5.334,2.957)--(5.333,2.956)--(5.333,2.955)--(5.332,2.955)--(5.331,2.954)%
  --(5.330,2.953)--(5.329,2.952)--(5.328,2.952)--(5.328,2.951)--(5.327,2.951)--(5.327,2.950)%
  --(5.325,2.949)--(5.324,2.949)--(5.323,2.948)--(5.323,2.947)--(5.321,2.947)--(5.321,2.946)%
  --(5.320,2.945)--(5.319,2.945)--(5.316,2.944)--(5.316,2.943)--(5.316,2.942)--(5.315,2.942)%
  --(5.313,2.941)--(5.313,2.940)--(5.312,2.939)--(5.312,2.938)--(5.311,2.938)--(5.310,2.937)%
  --(5.309,2.936)--(5.308,2.936)--(5.308,2.935)--(5.306,2.934)--(5.305,2.934)--(5.303,2.933)%
  --(5.302,2.932)--(5.301,2.932)--(5.301,2.931)--(5.301,2.930)--(5.300,2.929)--(5.299,2.929)%
  --(5.298,2.928)--(5.296,2.927)--(5.296,2.926)--(5.295,2.925)--(5.294,2.924)--(5.293,2.923)%
  --(5.292,2.922)--(5.291,2.921)--(5.290,2.921)--(5.290,2.920)--(5.289,2.919)--(5.288,2.918)%
  --(5.288,2.917)--(5.286,2.916)--(5.285,2.915)--(5.284,2.914)--(5.283,2.914)--(5.282,2.913)%
  --(5.282,2.912)--(5.280,2.912)--(5.279,2.911)--(5.278,2.910)--(5.278,2.909)--(5.277,2.909)%
  --(5.276,2.908)--(5.275,2.907)--(5.274,2.906)--(5.274,2.905)--(5.273,2.905)--(5.272,2.904)%
  --(5.271,2.903)--(5.270,2.902)--(5.270,2.901)--(5.269,2.901)--(5.268,2.900)--(5.267,2.899)%
  --(5.266,2.899)--(5.264,2.898)--(5.264,2.897)--(5.263,2.897)--(5.263,2.896)--(5.261,2.895)%
  --(5.260,2.895)--(5.259,2.894)--(5.258,2.893)--(5.257,2.893)--(5.257,2.892)--(5.256,2.891)%
  --(5.255,2.890)--(5.254,2.889)--(5.254,2.888)--(5.253,2.888)--(5.252,2.887)--(5.251,2.886)%
  --(5.250,2.885)--(5.250,2.884)--(5.249,2.884)--(5.247,2.883)--(5.246,2.883)--(5.246,2.882)%
  --(5.245,2.881)--(5.245,2.880)--(5.244,2.879)--(5.243,2.879)--(5.243,2.878)--(5.242,2.877)%
  --(5.241,2.876)--(5.240,2.875)--(5.239,2.874)--(5.239,2.873)--(5.238,2.872)--(5.238,2.871)%
  --(5.237,2.871)--(5.237,2.870)--(5.236,2.870)--(5.234,2.869)--(5.234,2.868)--(5.233,2.868)%
  --(5.232,2.867)--(5.231,2.866)--(5.229,2.866)--(5.229,2.864)--(5.228,2.863)--(5.228,2.862)%
  --(5.227,2.862)--(5.226,2.861)--(5.226,2.860)--(5.225,2.860)--(5.224,2.859)--(5.223,2.858)%
  --(5.222,2.857)--(5.221,2.856)--(5.220,2.856)--(5.220,2.855)--(5.219,2.854)--(5.218,2.853)%
  --(5.217,2.852)--(5.216,2.851)--(5.215,2.851)--(5.214,2.850)--(5.214,2.849)--(5.213,2.849)%
  --(5.212,2.848)--(5.212,2.847)--(5.210,2.846)--(5.210,2.845)--(5.208,2.845)--(5.206,2.844)%
  --(5.204,2.843)--(5.203,2.843)--(5.202,2.842)--(5.201,2.842)--(5.201,2.841)--(5.200,2.840)%
  --(5.199,2.840)--(5.198,2.839)--(5.198,2.838)--(5.197,2.838)--(5.197,2.837)--(5.196,2.836)%
  --(5.195,2.835)--(5.194,2.834)--(5.194,2.833)--(5.193,2.832)--(5.192,2.832)--(5.192,2.831)%
  --(5.191,2.830)--(5.190,2.830)--(5.190,2.829)--(5.188,2.829)--(5.187,2.828)--(5.187,2.827)%
  --(5.186,2.827)--(5.184,2.826)--(5.184,2.825)--(5.183,2.824)--(5.182,2.824)--(5.181,2.823)%
  --(5.179,2.822)--(5.179,2.821)--(5.178,2.821)--(5.177,2.820)--(5.177,2.819)--(5.176,2.819)%
  --(5.176,2.818)--(5.175,2.817)--(5.174,2.817)--(5.173,2.816)--(5.172,2.815)--(5.171,2.814)%
  --(5.171,2.813)--(5.170,2.812)--(5.169,2.811)--(5.168,2.810)--(5.168,2.809)--(5.167,2.809)%
  --(5.166,2.808)--(5.166,2.807)--(5.166,2.806)--(5.165,2.805)--(5.163,2.805)--(5.161,2.804)%
  --(5.160,2.803)--(5.158,2.802)--(5.158,2.801)--(5.157,2.800)--(5.157,2.799)--(5.156,2.799)%
  --(5.155,2.798)--(5.153,2.797)--(5.153,2.796)--(5.153,2.795)--(5.152,2.794)--(5.152,2.793)%
  --(5.151,2.792)--(5.151,2.791)--(5.150,2.791)--(5.149,2.790)--(5.148,2.789)--(5.147,2.788)%
  --(5.146,2.787)--(5.146,2.786)--(5.145,2.786)--(5.144,2.785)--(5.144,2.784)--(5.143,2.783)%
  --(5.143,2.782)--(5.142,2.781)--(5.141,2.780)--(5.140,2.779)--(5.139,2.778)--(5.139,2.777)%
  --(5.138,2.777)--(5.136,2.776)--(5.136,2.775)--(5.135,2.774)--(5.135,2.773)--(5.134,2.772)%
  --(5.133,2.772)--(5.132,2.771)--(5.132,2.770)--(5.129,2.770)--(5.128,2.769)--(5.128,2.768)%
  --(5.127,2.767)--(5.126,2.767)--(5.125,2.766)--(5.125,2.765)--(5.124,2.765)--(5.124,2.764)%
  --(5.123,2.763)--(5.122,2.763)--(5.122,2.762)--(5.121,2.761)--(5.120,2.760)--(5.119,2.760)%
  --(5.119,2.759)--(5.118,2.758)--(5.117,2.758)--(5.116,2.757)--(5.116,2.756)--(5.115,2.755)%
  --(5.114,2.754)--(5.113,2.753)--(5.112,2.752)--(5.111,2.751)--(5.111,2.750)--(5.110,2.749)%
  --(5.110,2.748)--(5.109,2.748)--(5.108,2.747)--(5.107,2.746)--(5.107,2.745)--(5.107,2.744)%
  --(5.106,2.744)--(5.105,2.743)--(5.104,2.742)--(5.103,2.741)--(5.103,2.740)--(5.102,2.739)%
  --(5.102,2.738)--(5.100,2.738)--(5.098,2.737)--(5.098,2.736)--(5.096,2.736)--(5.095,2.735)%
  --(5.094,2.735)--(5.094,2.734)--(5.093,2.733)--(5.092,2.733)--(5.092,2.732)--(5.091,2.731)%
  --(5.090,2.730)--(5.089,2.729)--(5.088,2.729)--(5.087,2.728)--(5.086,2.727)--(5.085,2.727)%
  --(5.084,2.726)--(5.084,2.725)--(5.082,2.725)--(5.082,2.723)--(5.081,2.723)--(5.079,2.722)%
  --(5.078,2.721)--(5.077,2.720)--(5.077,2.719)--(5.076,2.719)--(5.075,2.718)--(5.074,2.717)%
  --(5.074,2.716)--(5.074,2.715)--(5.072,2.714)--(5.071,2.713)--(5.069,2.712)--(5.069,2.711)%
  --(5.068,2.710)--(5.068,2.709)--(5.067,2.709)--(5.066,2.708)--(5.066,2.707)--(5.065,2.707)%
  --(5.064,2.706)--(5.064,2.705)--(5.063,2.705)--(5.063,2.704)--(5.062,2.703)--(5.061,2.703)%
  --(5.061,2.702)--(5.060,2.701)--(5.058,2.700)--(5.058,2.699)--(5.058,2.698)--(5.057,2.698)%
  --(5.057,2.697)--(5.057,2.696)--(5.056,2.695)--(5.055,2.694)--(5.053,2.693)--(5.053,2.692)%
  --(5.052,2.692)--(5.051,2.691)--(5.051,2.690)--(5.050,2.690)--(5.049,2.689)--(5.048,2.688)%
  --(5.047,2.687)--(5.047,2.686)--(5.046,2.686)--(5.046,2.685)--(5.045,2.684)--(5.044,2.683)%
  --(5.043,2.683)--(5.042,2.682)--(5.041,2.681)--(5.040,2.680)--(5.039,2.680)--(5.039,2.679)%
  --(5.039,2.678)--(5.037,2.677)--(5.036,2.676)--(5.036,2.675)--(5.035,2.675)--(5.034,2.674)%
  --(5.033,2.673)--(5.032,2.672)--(5.032,2.671)--(5.031,2.670)--(5.030,2.670)--(5.030,2.669)%
  --(5.027,2.668)--(5.025,2.667)--(5.024,2.666)--(5.023,2.665)--(5.022,2.665)--(5.022,2.664)%
  --(5.021,2.663)--(5.020,2.662)--(5.019,2.661)--(5.018,2.660)--(5.018,2.659)--(5.018,2.658)%
  --(5.017,2.658)--(5.016,2.657)--(5.016,2.656)--(5.015,2.656)--(5.014,2.655)--(5.014,2.654)%
  --(5.013,2.653)--(5.010,2.652)--(5.010,2.651)--(5.008,2.650)--(5.005,2.649)--(5.004,2.649)%
  --(5.002,2.648)--(5.002,2.647)--(5.001,2.647)--(5.001,2.646)--(5.000,2.645)--(4.998,2.644)%
  --(4.998,2.643)--(4.996,2.643)--(4.996,2.642)--(4.994,2.641)--(4.993,2.640)--(4.992,2.640)%
  --(4.991,2.639)--(4.990,2.638)--(4.990,2.637)--(4.990,2.636)--(4.989,2.635)--(4.988,2.635)%
  --(4.987,2.634)--(4.987,2.633)--(4.985,2.632)--(4.985,2.631)--(4.984,2.631)--(4.984,2.630)%
  --(4.983,2.629)--(4.982,2.628)--(4.981,2.627)--(4.981,2.626)--(4.980,2.625)--(4.979,2.624)%
  --(4.978,2.623)--(4.977,2.622)--(4.976,2.621)--(4.975,2.620)--(4.974,2.619)--(4.973,2.618)%
  --(4.972,2.618)--(4.972,2.617)--(4.972,2.616)--(4.971,2.616)--(4.971,2.615)--(4.970,2.614)%
  --(4.969,2.613)--(4.968,2.613)--(4.967,2.612)--(4.966,2.611)--(4.965,2.611)--(4.964,2.610)%
  --(4.964,2.609)--(4.963,2.609)--(4.962,2.608)--(4.961,2.607)--(4.960,2.606)--(4.959,2.605)%
  --(4.958,2.604)--(4.958,2.603)--(4.957,2.603)--(4.957,2.602)--(4.956,2.601)--(4.955,2.601)%
  --(4.955,2.600)--(4.954,2.599)--(4.953,2.598)--(4.953,2.597)--(4.952,2.597)--(4.952,2.596)%
  --(4.951,2.595)--(4.950,2.595)--(4.950,2.594)--(4.949,2.593)--(4.948,2.592)--(4.947,2.591)%
  --(4.944,2.590)--(4.944,2.589)--(4.942,2.589)--(4.942,2.588)--(4.942,2.587)--(4.941,2.587)%
  --(4.941,2.586)--(4.940,2.585)--(4.939,2.585)--(4.938,2.584)--(4.937,2.583)--(4.936,2.582)%
  --(4.935,2.582)--(4.935,2.581)--(4.934,2.580)--(4.933,2.579)--(4.933,2.578)--(4.932,2.577)%
  --(4.931,2.576)--(4.930,2.575)--(4.929,2.575)--(4.928,2.574)--(4.926,2.573)--(4.923,2.573)%
  --(4.923,2.572)--(4.922,2.571)--(4.922,2.570)--(4.921,2.569)--(4.920,2.569)--(4.920,2.568)%
  --(4.919,2.567)--(4.918,2.566)--(4.916,2.564)--(4.914,2.563)--(4.914,2.562)--(4.913,2.561)%
  --(4.913,2.560)--(4.912,2.560)--(4.911,2.559)--(4.911,2.558)--(4.911,2.556)--(4.910,2.556)%
  --(4.910,2.555)--(4.909,2.554)--(4.909,2.553)--(4.908,2.553)--(4.907,2.552)--(4.906,2.551)%
  --(4.905,2.549)--(4.903,2.548)--(4.902,2.547)--(4.901,2.547)--(4.899,2.546)--(4.899,2.545)%
  --(4.898,2.545)--(4.897,2.544)--(4.896,2.543)--(4.895,2.542)--(4.894,2.541)--(4.894,2.540)%
  --(4.893,2.540)--(4.891,2.539)--(4.891,2.538)--(4.890,2.537)--(4.890,2.536)--(4.889,2.536)%
  --(4.888,2.535)--(4.888,2.534)--(4.887,2.533)--(4.885,2.532)--(4.885,2.531)--(4.884,2.531)%
  --(4.884,2.530)--(4.883,2.530)--(4.882,2.529)--(4.882,2.528)--(4.880,2.528)--(4.879,2.527)%
  --(4.878,2.526)--(4.877,2.525)--(4.876,2.524)--(4.875,2.523)--(4.874,2.522)--(4.873,2.521)%
  --(4.872,2.520)--(4.872,2.519)--(4.871,2.518)--(4.869,2.518)--(4.869,2.517)--(4.867,2.516)%
  --(4.865,2.516)--(4.865,2.515)--(4.864,2.514)--(4.863,2.513)--(4.862,2.512)--(4.860,2.512)%
  --(4.860,2.510)--(4.859,2.510)--(4.858,2.509)--(4.858,2.508)--(4.857,2.508)--(4.857,2.507)%
  --(4.855,2.506)--(4.854,2.505)--(4.852,2.504)--(4.852,2.503)--(4.851,2.502)--(4.851,2.501)%
  --(4.851,2.500)--(4.849,2.500)--(4.848,2.499)--(4.847,2.498)--(4.844,2.498)--(4.844,2.497)%
  --(4.843,2.496)--(4.841,2.495)--(4.840,2.495)--(4.839,2.494)--(4.839,2.493)--(4.837,2.492)%
  --(4.836,2.492)--(4.835,2.491)--(4.835,2.490)--(4.834,2.489)--(4.833,2.489)--(4.833,2.488)%
  --(4.832,2.487)--(4.832,2.486)--(4.831,2.485)--(4.830,2.485)--(4.829,2.484)--(4.829,2.483)%
  --(4.827,2.483)--(4.827,2.482)--(4.826,2.481)--(4.825,2.481)--(4.825,2.480)--(4.825,2.479)%
  --(4.824,2.479)--(4.824,2.478)--(4.823,2.477)--(4.822,2.477)--(4.821,2.476)--(4.821,2.475)%
  --(4.820,2.475)--(4.819,2.474)--(4.818,2.473)--(4.817,2.472)--(4.816,2.472)--(4.816,2.471)%
  --(4.814,2.470)--(4.813,2.469)--(4.811,2.469)--(4.811,2.468)--(4.810,2.467)--(4.808,2.467)%
  --(4.808,2.466)--(4.806,2.465)--(4.805,2.464)--(4.804,2.464)--(4.803,2.463)--(4.802,2.463)%
  --(4.802,2.462)--(4.802,2.461)--(4.801,2.461)--(4.799,2.460)--(4.799,2.459)--(4.798,2.459)%
  --(4.797,2.458)--(4.796,2.457)--(4.796,2.456)--(4.794,2.456)--(4.794,2.455)--(4.793,2.454)%
  --(4.792,2.454)--(4.791,2.453)--(4.790,2.452)--(4.789,2.452)--(4.788,2.451)--(4.788,2.450)%
  --(4.787,2.449)--(4.787,2.448)--(4.786,2.447)--(4.785,2.446)--(4.784,2.446)--(4.783,2.445)%
  --(4.781,2.444)--(4.780,2.443)--(4.779,2.442)--(4.778,2.441)--(4.777,2.440)--(4.776,2.439)%
  --(4.776,2.438)--(4.775,2.437)--(4.774,2.436)--(4.773,2.436)--(4.773,2.435)--(4.773,2.434)%
  --(4.772,2.434)--(4.772,2.433)--(4.772,2.432)--(4.771,2.431)--(4.771,2.430)--(4.770,2.429)%
  --(4.769,2.429)--(4.768,2.428)--(4.768,2.427)--(4.766,2.426)--(4.765,2.425)--(4.765,2.424)%
  --(4.764,2.423)--(4.763,2.423)--(4.761,2.422)--(4.761,2.421)--(4.760,2.420)--(4.758,2.420)%
  --(4.758,2.419)--(4.757,2.418)--(4.756,2.418)--(4.755,2.417)--(4.754,2.416)--(4.753,2.415)%
  --(4.751,2.415)--(4.751,2.414)--(4.749,2.413)--(4.749,2.412)--(4.748,2.411)--(4.747,2.410)%
  --(4.745,2.409)--(4.744,2.408)--(4.743,2.407)--(4.742,2.406)--(4.739,2.405)--(4.738,2.405)%
  --(4.738,2.404)--(4.737,2.403)--(4.736,2.401)--(4.735,2.400)--(4.735,2.399)--(4.734,2.399)%
  --(4.734,2.398)--(4.733,2.397)--(4.732,2.396)--(4.731,2.396)--(4.730,2.395)--(4.729,2.394)%
  --(4.728,2.393)--(4.727,2.393)--(4.727,2.392)--(4.726,2.391)--(4.724,2.390)--(4.724,2.389)%
  --(4.723,2.388)--(4.721,2.387)--(4.719,2.386)--(4.719,2.385)--(4.718,2.385)--(4.718,2.384)%
  --(4.718,2.383)--(4.717,2.382)--(4.716,2.381)--(4.715,2.380)--(4.715,2.379)--(4.713,2.379)%
  --(4.713,2.377)--(4.713,2.376)--(4.712,2.375)--(4.711,2.374)--(4.710,2.373)--(4.708,2.372)%
  --(4.708,2.371)--(4.707,2.370)--(4.706,2.369)--(4.705,2.368)--(4.704,2.367)--(4.704,2.366)%
  --(4.703,2.366)--(4.703,2.365)--(4.702,2.364)--(4.701,2.363)--(4.700,2.362)--(4.699,2.361)%
  --(4.699,2.360)--(4.698,2.360)--(4.696,2.359)--(4.696,2.358)--(4.695,2.357)--(4.695,2.356)%
  --(4.694,2.355)--(4.693,2.355)--(4.693,2.354)--(4.692,2.353)--(4.690,2.352)--(4.690,2.351)%
  --(4.689,2.351)--(4.689,2.350)--(4.688,2.349)--(4.687,2.349)--(4.686,2.348)--(4.685,2.347)%
  --(4.684,2.347)--(4.683,2.346)--(4.682,2.345)--(4.681,2.344)--(4.681,2.343)--(4.680,2.342)%
  --(4.679,2.342)--(4.678,2.341)--(4.677,2.341)--(4.676,2.340)--(4.675,2.339)--(4.674,2.338)%
  --(4.674,2.337)--(4.671,2.336)--(4.670,2.336)--(4.669,2.335)--(4.669,2.334)--(4.667,2.333)%
  --(4.666,2.332)--(4.665,2.331)--(4.664,2.331)--(4.663,2.330)--(4.663,2.329)--(4.662,2.329)%
  --(4.662,2.328)--(4.661,2.328)--(4.660,2.327)--(4.659,2.326)--(4.658,2.326)--(4.657,2.325)%
  --(4.656,2.324)--(4.654,2.323)--(4.653,2.322)--(4.653,2.321)--(4.652,2.320)--(4.652,2.319)%
  --(4.651,2.319)--(4.650,2.318)--(4.649,2.317)--(4.646,2.316)--(4.645,2.315)--(4.644,2.314)%
  --(4.643,2.314)--(4.642,2.313)--(4.641,2.312)--(4.640,2.311)--(4.639,2.311)--(4.639,2.310)%
  --(4.638,2.309)--(4.638,2.308)--(4.637,2.307)--(4.636,2.306)--(4.634,2.306)--(4.634,2.305)%
  --(4.633,2.304)--(4.632,2.304)--(4.632,2.303)--(4.631,2.302)--(4.630,2.301)--(4.628,2.300)%
  --(4.627,2.299)--(4.626,2.299)--(4.626,2.298)--(4.625,2.297)--(4.623,2.296)--(4.622,2.296)%
  --(4.622,2.295)--(4.621,2.294)--(4.620,2.294)--(4.619,2.293)--(4.618,2.292)--(4.617,2.291)%
  --(4.615,2.290)--(4.614,2.289)--(4.613,2.287)--(4.612,2.287)--(4.610,2.286)--(4.609,2.285)%
  --(4.608,2.284)--(4.606,2.283)--(4.605,2.282)--(4.604,2.282)--(4.604,2.281)--(4.603,2.280)%
  --(4.603,2.279)--(4.603,2.278)--(4.602,2.277)--(4.601,2.276)--(4.600,2.275)--(4.600,2.274)%
  --(4.599,2.274)--(4.598,2.273)--(4.597,2.273)--(4.596,2.272)--(4.595,2.271)--(4.592,2.271)%
  --(4.591,2.270)--(4.590,2.269)--(4.589,2.268)--(4.589,2.267)--(4.588,2.267)--(4.585,2.266)%
  --(4.585,2.265)--(4.585,2.264)--(4.584,2.264)--(4.583,2.263)--(4.583,2.262)--(4.582,2.262)%
  --(4.582,2.261)--(4.582,2.260)--(4.581,2.260)--(4.580,2.259)--(4.579,2.259)--(4.578,2.257)%
  --(4.577,2.257)--(4.575,2.256)--(4.574,2.255)--(4.573,2.253)--(4.572,2.253)--(4.572,2.252)%
  --(4.572,2.251)--(4.571,2.251)--(4.570,2.250)--(4.569,2.249)--(4.567,2.249)--(4.565,2.248)%
  --(4.563,2.247)--(4.562,2.247)--(4.561,2.246)--(4.560,2.245)--(4.559,2.244)--(4.559,2.243)%
  --(4.558,2.242)--(4.557,2.241)--(4.556,2.240)--(4.555,2.240)--(4.555,2.238)--(4.552,2.237)%
  --(4.551,2.237)--(4.551,2.236)--(4.549,2.235)--(4.548,2.235)--(4.547,2.234)--(4.546,2.233)%
  --(4.545,2.232)--(4.544,2.231)--(4.544,2.230)--(4.542,2.230)--(4.541,2.229)--(4.540,2.228)%
  --(4.539,2.228)--(4.538,2.227)--(4.537,2.226)--(4.535,2.225)--(4.535,2.224)--(4.534,2.223)%
  --(4.533,2.223)--(4.530,2.222)--(4.530,2.221)--(4.529,2.220)--(4.528,2.219)--(4.528,2.218)%
  --(4.527,2.217)--(4.526,2.217)--(4.525,2.216)--(4.525,2.215)--(4.524,2.214)--(4.522,2.213)%
  --(4.521,2.212)--(4.520,2.211)--(4.519,2.210)--(4.517,2.209)--(4.516,2.208)--(4.514,2.207)%
  --(4.513,2.206)--(4.512,2.206)--(4.512,2.205)--(4.511,2.204)--(4.510,2.204)--(4.510,2.203)%
  --(4.510,2.202)--(4.509,2.201)--(4.509,2.200)--(4.508,2.200)--(4.507,2.199)--(4.506,2.198)%
  --(4.505,2.198)--(4.505,2.197)--(4.504,2.196)--(4.504,2.195)--(4.503,2.195)--(4.502,2.194)%
  --(4.502,2.193)--(4.501,2.192)--(4.500,2.191)--(4.498,2.191)--(4.497,2.190)--(4.496,2.189)%
  --(4.496,2.188)--(4.494,2.187)--(4.491,2.186)--(4.490,2.185)--(4.488,2.184)--(4.488,2.183)%
  --(4.487,2.183)--(4.487,2.182)--(4.487,2.181)--(4.486,2.180)--(4.485,2.179)--(4.484,2.179)%
  --(4.482,2.178)--(4.481,2.177)--(4.480,2.177)--(4.480,2.176)--(4.479,2.175)--(4.477,2.174)%
  --(4.476,2.174)--(4.475,2.173)--(4.474,2.172)--(4.473,2.171)--(4.472,2.171)--(4.472,2.170)%
  --(4.471,2.169)--(4.470,2.168)--(4.469,2.167)--(4.468,2.166)--(4.466,2.165)--(4.465,2.165)%
  --(4.464,2.164)--(4.463,2.163)--(4.461,2.163)--(4.460,2.162)--(4.459,2.161)--(4.457,2.160)%
  --(4.457,2.159)--(4.457,2.158)--(4.456,2.157)--(4.455,2.157)--(4.454,2.156)--(4.453,2.155)%
  --(4.453,2.154)--(4.452,2.154)--(4.452,2.153)--(4.451,2.152)--(4.450,2.152)--(4.449,2.151)%
  --(4.449,2.150)--(4.448,2.149)--(4.447,2.149)--(4.446,2.148)--(4.446,2.147)--(4.445,2.146)%
  --(4.443,2.146)--(4.443,2.145)--(4.442,2.144)--(4.441,2.143)--(4.440,2.143)--(4.439,2.142)%
  --(4.437,2.141)--(4.437,2.140)--(4.436,2.139)--(4.435,2.138)--(4.434,2.137)--(4.434,2.136)%
  --(4.433,2.136)--(4.432,2.135)--(4.431,2.134)--(4.430,2.133)--(4.429,2.133)--(4.428,2.132)%
  --(4.428,2.131)--(4.425,2.131)--(4.424,2.130)--(4.424,2.129)--(4.420,2.129)--(4.420,2.128)%
  --(4.419,2.127)--(4.418,2.127)--(4.417,2.125)--(4.416,2.124)--(4.415,2.123)--(4.413,2.122)%
  --(4.412,2.121)--(4.411,2.120)--(4.410,2.119)--(4.409,2.118)--(4.408,2.118)--(4.408,2.117)%
  --(4.407,2.116)--(4.406,2.116)--(4.406,2.115)--(4.405,2.114)--(4.403,2.113)--(4.401,2.112)%
  --(4.400,2.111)--(4.400,2.110)--(4.399,2.109)--(4.398,2.108)--(4.398,2.107)--(4.397,2.107)%
  --(4.396,2.105)--(4.395,2.105)--(4.394,2.104)--(4.393,2.103)--(4.393,2.102)--(4.392,2.101)%
  --(4.391,2.100)--(4.390,2.100)--(4.389,2.099)--(4.387,2.098)--(4.386,2.097)--(4.385,2.097)%
  --(4.384,2.096)--(4.383,2.095)--(4.381,2.095)--(4.381,2.093)--(4.380,2.093)--(4.379,2.092)%
  --(4.378,2.091)--(4.376,2.090)--(4.375,2.089)--(4.375,2.088)--(4.374,2.087)--(4.373,2.086)%
  --(4.373,2.085)--(4.372,2.084)--(4.371,2.084)--(4.370,2.083)--(4.369,2.081)--(4.368,2.080)%
  --(4.367,2.079)--(4.365,2.078)--(4.363,2.078)--(4.363,2.077)--(4.362,2.076)--(4.361,2.075)%
  --(4.360,2.075)--(4.359,2.073)--(4.358,2.072)--(4.356,2.071)--(4.356,2.070)--(4.354,2.070)%
  --(4.354,2.069)--(4.352,2.068)--(4.352,2.067)--(4.351,2.067)--(4.349,2.065)--(4.348,2.065)%
  --(4.347,2.064)--(4.346,2.063)--(4.345,2.063)--(4.341,2.062)--(4.341,2.061)--(4.339,2.060)%
  --(4.339,2.059)--(4.338,2.059)--(4.337,2.058)--(4.336,2.057)--(4.335,2.057)--(4.334,2.056)%
  --(4.333,2.055)--(4.332,2.055)--(4.331,2.054)--(4.330,2.053)--(4.328,2.052)--(4.326,2.051)%
  --(4.326,2.050)--(4.324,2.049)--(4.322,2.048)--(4.322,2.047)--(4.318,2.046)--(4.318,2.045)%
  --(4.317,2.045)--(4.315,2.044)--(4.315,2.043)--(4.312,2.043)--(4.312,2.042)--(4.311,2.041)%
  --(4.310,2.040)--(4.309,2.039)--(4.309,2.038)--(4.307,2.037)--(4.306,2.037)--(4.306,2.036)%
  --(4.304,2.035)--(4.303,2.033)--(4.302,2.032)--(4.301,2.031)--(4.300,2.030)--(4.300,2.029)%
  --(4.298,2.029)--(4.296,2.028)--(4.296,2.027)--(4.295,2.027)--(4.295,2.026)--(4.294,2.025)%
  --(4.294,2.024)--(4.293,2.024)--(4.293,2.023)--(4.292,2.022)--(4.292,2.021)--(4.291,2.020)%
  --(4.291,2.019)--(4.289,2.019)--(4.287,2.018)--(4.286,2.017)--(4.286,2.016)--(4.282,2.015)%
  --(4.281,2.014)--(4.278,2.013)--(4.277,2.012)--(4.276,2.009)--(4.275,2.008)--(4.275,2.007)%
  --(4.275,2.006)--(4.274,2.005)--(4.273,2.005)--(4.272,2.004)--(4.271,2.003)--(4.270,2.003)%
  --(4.269,2.002)--(4.269,2.001)--(4.268,2.000)--(4.265,2.000)--(4.265,1.999)--(4.263,1.998)%
  --(4.262,1.997)--(4.260,1.997)--(4.260,1.996)--(4.258,1.995)--(4.257,1.994)--(4.256,1.994)%
  --(4.254,1.993)--(4.254,1.992)--(4.253,1.991)--(4.252,1.990)--(4.250,1.988)--(4.250,1.987)%
  --(4.249,1.986)--(4.247,1.985)--(4.246,1.984)--(4.245,1.984)--(4.244,1.983)--(4.244,1.982)%
  --(4.243,1.981)--(4.242,1.980)--(4.241,1.979)--(4.239,1.978)--(4.237,1.978)--(4.235,1.977)%
  --(4.235,1.976)--(4.234,1.976)--(4.232,1.975)--(4.231,1.974)--(4.229,1.973)--(4.229,1.972)%
  --(4.228,1.971)--(4.227,1.970)--(4.226,1.969)--(4.225,1.968)--(4.224,1.967)--(4.223,1.966)%
  --(4.222,1.965)--(4.222,1.964)--(4.220,1.963)--(4.219,1.963)--(4.218,1.962)--(4.217,1.961)%
  --(4.216,1.960)--(4.215,1.958)--(4.215,1.957)--(4.213,1.956)--(4.212,1.955)--(4.211,1.954)%
  --(4.210,1.954)--(4.209,1.953)--(4.209,1.952)--(4.207,1.951)--(4.207,1.950)--(4.206,1.949)%
  --(4.206,1.948)--(4.205,1.947)--(4.204,1.947)--(4.203,1.946)--(4.203,1.945)--(4.202,1.944)%
  --(4.200,1.943)--(4.199,1.942)--(4.199,1.941)--(4.198,1.940)--(4.197,1.940)--(4.196,1.939)%
  --(4.195,1.938)--(4.194,1.937)--(4.193,1.936)--(4.193,1.935)--(4.192,1.935)--(4.191,1.934)%
  --(4.190,1.933)--(4.189,1.932)--(4.188,1.931)--(4.187,1.931)--(4.186,1.930)--(4.185,1.929)%
  --(4.184,1.929)--(4.183,1.928)--(4.183,1.927)--(4.182,1.926)--(4.181,1.925)--(4.181,1.923)%
  --(4.179,1.922)--(4.177,1.921)--(4.176,1.921)--(4.176,1.920)--(4.175,1.919)--(4.174,1.919)%
  --(4.172,1.918)--(4.172,1.917)--(4.171,1.916)--(4.169,1.915)--(4.168,1.915)--(4.167,1.913)%
  --(4.166,1.912)--(4.165,1.912)--(4.164,1.911)--(4.163,1.910)--(4.162,1.909)--(4.161,1.908)%
  --(4.160,1.907)--(4.158,1.906)--(4.156,1.905)--(4.155,1.904)--(4.155,1.903)--(4.153,1.902)%
  --(4.153,1.901)--(4.151,1.901)--(4.150,1.900)--(4.150,1.899)--(4.149,1.899)--(4.148,1.898)%
  --(4.147,1.897)--(4.147,1.896)--(4.146,1.896)--(4.145,1.895)--(4.145,1.894)--(4.145,1.892)%
  --(4.144,1.892)--(4.143,1.891)--(4.140,1.890)--(4.140,1.889)--(4.138,1.888)--(4.136,1.887)%
  --(4.135,1.886)--(4.134,1.886)--(4.134,1.885)--(4.133,1.884)--(4.132,1.883)--(4.132,1.882)%
  --(4.131,1.881)--(4.129,1.880)--(4.128,1.879)--(4.128,1.878)--(4.127,1.878)--(4.126,1.877)%
  --(4.126,1.876)--(4.125,1.876)--(4.125,1.875)--(4.124,1.874)--(4.122,1.873)--(4.121,1.872)%
  --(4.119,1.871)--(4.119,1.870)--(4.117,1.870)--(4.116,1.869)--(4.115,1.868)--(4.115,1.867)%
  --(4.114,1.866)--(4.112,1.865)--(4.112,1.864)--(4.111,1.863)--(4.110,1.863)--(4.109,1.862)%
  --(4.108,1.859)--(4.107,1.859)--(4.106,1.858)--(4.105,1.857)--(4.104,1.856)--(4.103,1.855)%
  --(4.102,1.855)--(4.101,1.854)--(4.100,1.853)--(4.099,1.853)--(4.098,1.852)--(4.097,1.851)%
  --(4.097,1.850)--(4.093,1.849)--(4.092,1.849)--(4.092,1.848)--(4.090,1.847)--(4.090,1.846)%
  --(4.089,1.846)--(4.089,1.845)--(4.086,1.844)--(4.084,1.843)--(4.083,1.842)--(4.081,1.842)%
  --(4.080,1.841)--(4.079,1.840)--(4.077,1.839)--(4.077,1.838)--(4.076,1.837)--(4.076,1.836)%
  --(4.074,1.834)--(4.073,1.834)--(4.073,1.833)--(4.072,1.832)--(4.070,1.831)--(4.069,1.830)%
  --(4.068,1.829)--(4.067,1.828)--(4.065,1.827)--(4.064,1.826)--(4.063,1.825)--(4.061,1.825)%
  --(4.060,1.824)--(4.060,1.823)--(4.059,1.822)--(4.058,1.821)--(4.056,1.820)--(4.055,1.819)%
  --(4.054,1.819)--(4.053,1.818)--(4.051,1.817)--(4.050,1.816)--(4.050,1.815)--(4.049,1.814)%
  --(4.047,1.813)--(4.046,1.812)--(4.044,1.811)--(4.042,1.810)--(4.041,1.810)--(4.040,1.809)%
  --(4.038,1.808)--(4.037,1.807)--(4.036,1.806)--(4.035,1.805)--(4.034,1.805)--(4.034,1.804)%
  --(4.033,1.803)--(4.032,1.802)--(4.031,1.801)--(4.030,1.800)--(4.029,1.800)--(4.028,1.799)%
  --(4.026,1.799)--(4.025,1.797)--(4.024,1.797)--(4.024,1.796)--(4.023,1.795)--(4.022,1.793)%
  --(4.019,1.791)--(4.018,1.790)--(4.016,1.789)--(4.015,1.788)--(4.013,1.787)--(4.013,1.786)%
  --(4.011,1.786)--(4.009,1.785)--(4.007,1.784)--(4.007,1.783)--(4.006,1.782)--(4.005,1.781)%
  --(4.004,1.780)--(4.003,1.779)--(4.002,1.778)--(4.001,1.777)--(3.999,1.776)--(3.998,1.775)%
  --(3.996,1.775)--(3.994,1.774)--(3.994,1.773)--(3.992,1.772)--(3.992,1.771)--(3.991,1.770)%
  --(3.990,1.769)--(3.989,1.768)--(3.986,1.767)--(3.985,1.767)--(3.984,1.766)--(3.983,1.765)%
  --(3.982,1.764)--(3.981,1.763)--(3.980,1.763)--(3.979,1.761)--(3.979,1.760)--(3.978,1.760)%
  --(3.978,1.759)--(3.977,1.759)--(3.976,1.758)--(3.975,1.757)--(3.972,1.755)--(3.972,1.754)%
  --(3.971,1.753)--(3.969,1.752)--(3.969,1.751)--(3.967,1.750)--(3.966,1.749)--(3.964,1.748)%
  --(3.963,1.747)--(3.962,1.746)--(3.961,1.745)--(3.960,1.745)--(3.959,1.744)--(3.957,1.744)%
  --(3.957,1.743)--(3.956,1.742)--(3.955,1.741)--(3.953,1.741)--(3.952,1.740)--(3.950,1.739)%
  --(3.946,1.738)--(3.945,1.737)--(3.944,1.736)--(3.944,1.735)--(3.943,1.733)--(3.942,1.731)%
  --(3.941,1.731)--(3.939,1.730)--(3.938,1.729)--(3.937,1.729)--(3.936,1.728)--(3.935,1.727)%
  --(3.933,1.726)--(3.931,1.725)--(3.930,1.725)--(3.929,1.724)--(3.927,1.723)--(3.922,1.722)%
  --(3.921,1.721)--(3.920,1.720)--(3.918,1.719)--(3.918,1.718)--(3.917,1.718)--(3.917,1.716)%
  --(3.916,1.715)--(3.915,1.714)--(3.915,1.713)--(3.913,1.712)--(3.912,1.711)--(3.910,1.710)%
  --(3.909,1.709)--(3.908,1.708)--(3.907,1.707)--(3.906,1.705)--(3.905,1.704)--(3.904,1.702)%
  --(3.903,1.701)--(3.903,1.700)--(3.901,1.700)--(3.900,1.698)--(3.898,1.696)--(3.897,1.695)%
  --(3.897,1.694)--(3.896,1.693)--(3.894,1.692)--(3.892,1.691)--(3.891,1.690)--(3.891,1.689)%
  --(3.890,1.688)--(3.890,1.687)--(3.888,1.687)--(3.887,1.686)--(3.886,1.685)--(3.886,1.682)%
  --(3.885,1.681)--(3.885,1.679)--(3.882,1.678)--(3.881,1.677)--(3.878,1.676)--(3.876,1.675)%
  --(3.875,1.674)--(3.875,1.673)--(3.873,1.672)--(3.872,1.670)--(3.870,1.669)--(3.870,1.668)%
  --(3.867,1.668)--(3.866,1.667)--(3.865,1.666)--(3.864,1.665)--(3.860,1.664)--(3.860,1.662)%
  --(3.858,1.661)--(3.857,1.660)--(3.857,1.659)--(3.856,1.658)--(3.854,1.656)--(3.852,1.654)%
  --(3.851,1.654)--(3.849,1.653)--(3.848,1.652)--(3.847,1.650)--(3.846,1.649)--(3.845,1.649)%
  --(3.844,1.647)--(3.843,1.646)--(3.841,1.645)--(3.839,1.645)--(3.838,1.644)--(3.837,1.643)%
  --(3.835,1.642)--(3.835,1.641)--(3.834,1.639)--(3.833,1.639)--(3.832,1.638)--(3.831,1.637)%
  --(3.829,1.636)--(3.826,1.635)--(3.826,1.634)--(3.825,1.633)--(3.823,1.632)--(3.823,1.631)%
  --(3.819,1.630)--(3.818,1.629)--(3.817,1.629)--(3.817,1.628)--(3.816,1.627)--(3.813,1.626)%
  --(3.812,1.625)--(3.811,1.624)--(3.808,1.622)--(3.803,1.621)--(3.802,1.621)--(3.801,1.620)%
  --(3.800,1.619)--(3.799,1.618)--(3.799,1.617)--(3.798,1.616)--(3.796,1.615)--(3.795,1.615)%
  --(3.794,1.614)--(3.792,1.613)--(3.790,1.612)--(3.789,1.611)--(3.788,1.611)--(3.787,1.610)%
  --(3.787,1.609)--(3.785,1.608)--(3.783,1.607)--(3.781,1.605)--(3.780,1.605)--(3.778,1.604)%
  --(3.778,1.603)--(3.777,1.602)--(3.775,1.601)--(3.774,1.600)--(3.773,1.598)--(3.772,1.597)%
  --(3.772,1.596)--(3.771,1.596)--(3.770,1.595)--(3.769,1.594)--(3.768,1.592)--(3.765,1.592)%
  --(3.764,1.591)--(3.762,1.588)--(3.761,1.587)--(3.760,1.586)--(3.759,1.584)--(3.758,1.584)%
  --(3.758,1.583)--(3.755,1.582)--(3.755,1.581)--(3.753,1.580)--(3.753,1.579)--(3.751,1.578)%
  --(3.750,1.578)--(3.748,1.576)--(3.745,1.575)--(3.744,1.574)--(3.743,1.573)--(3.742,1.572)%
  --(3.741,1.571)--(3.741,1.570)--(3.740,1.569)--(3.739,1.569)--(3.738,1.568)--(3.737,1.567)%
  --(3.736,1.566)--(3.735,1.565)--(3.734,1.564)--(3.733,1.563)--(3.731,1.562)--(3.730,1.561)%
  --(3.729,1.560)--(3.728,1.558)--(3.726,1.557)--(3.724,1.556)--(3.722,1.555)--(3.721,1.555)%
  --(3.720,1.554)--(3.718,1.553)--(3.717,1.551)--(3.716,1.548)--(3.715,1.547)--(3.714,1.546)%
  --(3.713,1.545)--(3.712,1.544)--(3.710,1.543)--(3.708,1.542)--(3.706,1.541)--(3.705,1.540)%
  --(3.703,1.539)--(3.702,1.538)--(3.701,1.536)--(3.700,1.535)--(3.699,1.534)--(3.698,1.533)%
  --(3.697,1.533)--(3.696,1.531)--(3.694,1.531)--(3.691,1.529)--(3.688,1.529)--(3.687,1.528)%
  --(3.685,1.528)--(3.684,1.526)--(3.681,1.525)--(3.680,1.524)--(3.679,1.523)--(3.678,1.522)%
  --(3.676,1.521)--(3.675,1.520)--(3.672,1.519)--(3.672,1.517)--(3.671,1.516)--(3.670,1.516)%
  --(3.669,1.515)--(3.668,1.514)--(3.665,1.513)--(3.664,1.510)--(3.663,1.509)--(3.662,1.508)%
  --(3.660,1.507)--(3.658,1.506)--(3.657,1.505)--(3.656,1.505)--(3.654,1.504)--(3.653,1.503)%
  --(3.651,1.502)--(3.651,1.501)--(3.649,1.501)--(3.648,1.500)--(3.646,1.499)--(3.646,1.498)%
  --(3.644,1.497)--(3.643,1.496)--(3.642,1.495)--(3.641,1.494)--(3.640,1.493)--(3.639,1.492)%
  --(3.638,1.491)--(3.635,1.490)--(3.633,1.490)--(3.632,1.489)--(3.631,1.488)--(3.630,1.487)%
  --(3.628,1.486)--(3.626,1.485)--(3.624,1.484)--(3.623,1.483)--(3.621,1.482)--(3.620,1.481)%
  --(3.617,1.480)--(3.616,1.479)--(3.615,1.478)--(3.612,1.477)--(3.612,1.476)--(3.610,1.474)%
  --(3.609,1.473)--(3.608,1.473)--(3.607,1.472)--(3.606,1.471)--(3.605,1.470)--(3.604,1.469)%
  --(3.602,1.467)--(3.600,1.467)--(3.599,1.465)--(3.594,1.464)--(3.593,1.464)--(3.591,1.463)%
  --(3.590,1.462)--(3.587,1.461)--(3.585,1.460)--(3.583,1.459)--(3.582,1.458)--(3.580,1.456)%
  --(3.579,1.455)--(3.578,1.454)--(3.576,1.453)--(3.576,1.451)--(3.575,1.450)--(3.574,1.449)%
  --(3.573,1.448)--(3.570,1.445)--(3.569,1.441)--(3.566,1.440)--(3.564,1.440)--(3.563,1.437)%
  --(3.562,1.435)--(3.561,1.435)--(3.559,1.434)--(3.556,1.432)--(3.555,1.431)--(3.552,1.430)%
  --(3.551,1.429)--(3.550,1.427)--(3.548,1.425)--(3.547,1.424)--(3.543,1.423)--(3.542,1.421)%
  --(3.541,1.420)--(3.539,1.418)--(3.537,1.417)--(3.536,1.414)--(3.535,1.413)--(3.532,1.413)%
  --(3.528,1.412)--(3.527,1.410)--(3.525,1.409)--(3.523,1.408)--(3.522,1.407)--(3.517,1.405)%
  --(3.515,1.404)--(3.513,1.403)--(3.510,1.403)--(3.509,1.402)--(3.508,1.400)--(3.503,1.399)%
  --(3.501,1.399)--(3.500,1.398)--(3.499,1.397)--(3.497,1.396)--(3.495,1.395)--(3.493,1.394)%
  --(3.492,1.393)--(3.491,1.392)--(3.489,1.390)--(3.488,1.389)--(3.486,1.388)--(3.483,1.387)%
  --(3.481,1.386)--(3.480,1.385)--(3.478,1.384)--(3.476,1.383)--(3.474,1.382)--(3.473,1.380)%
  --(3.471,1.379)--(3.470,1.378)--(3.469,1.376)--(3.468,1.374)--(3.466,1.373)--(3.465,1.373)%
  --(3.464,1.371)--(3.463,1.369)--(3.461,1.369)--(3.460,1.367)--(3.457,1.366)--(3.456,1.365)%
  --(3.455,1.364)--(3.454,1.361)--(3.452,1.360)--(3.450,1.359)--(3.449,1.356)--(3.448,1.355)%
  --(3.445,1.354)--(3.444,1.353)--(3.442,1.352)--(3.440,1.351)--(3.438,1.350)--(3.436,1.349)%
  --(3.435,1.348)--(3.433,1.347)--(3.432,1.346)--(3.430,1.345)--(3.429,1.344)--(3.428,1.343)%
  --(3.427,1.341)--(3.426,1.339)--(3.425,1.337)--(3.423,1.336)--(3.421,1.335)--(3.419,1.334)%
  --(3.418,1.332)--(3.416,1.331)--(3.414,1.329)--(3.413,1.328)--(3.412,1.327)--(3.410,1.325)%
  --(3.409,1.325)--(3.408,1.324)--(3.405,1.323)--(3.404,1.323)--(3.403,1.322)--(3.402,1.320)%
  --(3.398,1.317)--(3.396,1.316)--(3.394,1.315)--(3.393,1.314)--(3.391,1.313)--(3.388,1.312)%
  --(3.387,1.310)--(3.385,1.309)--(3.382,1.308)--(3.381,1.307)--(3.379,1.306)--(3.378,1.305)%
  --(3.376,1.304)--(3.374,1.302)--(3.372,1.301)--(3.371,1.300)--(3.370,1.299)--(3.369,1.297)%
  --(3.368,1.295)--(3.365,1.295)--(3.364,1.293)--(3.361,1.292)--(3.360,1.291)--(3.357,1.289)%
  --(3.355,1.288)--(3.352,1.288)--(3.351,1.285)--(3.350,1.285)--(3.348,1.284)--(3.346,1.282)%
  --(3.344,1.281)--(3.343,1.278)--(3.342,1.277)--(3.341,1.276)--(3.338,1.275)--(3.337,1.273)%
  --(3.336,1.273)--(3.335,1.272)--(3.333,1.270)--(3.332,1.270)--(3.331,1.268)--(3.329,1.266)%
  --(3.327,1.263)--(3.325,1.261)--(3.324,1.261)--(3.322,1.260)--(3.320,1.259)--(3.318,1.258)%
  --(3.316,1.258)--(3.313,1.256)--(3.311,1.255)--(3.309,1.253)--(3.304,1.250)--(3.303,1.247)%
  --(3.301,1.246)--(3.298,1.245)--(3.297,1.244)--(3.294,1.243)--(3.291,1.242)--(3.289,1.241)%
  --(3.287,1.240)--(3.286,1.239)--(3.280,1.238)--(3.278,1.237)--(3.274,1.236)--(3.272,1.234)%
  --(3.271,1.234)--(3.270,1.233)--(3.268,1.232)--(3.267,1.231)--(3.262,1.230)--(3.257,1.228)%
  --(3.256,1.227)--(3.255,1.226)--(3.252,1.225)--(3.250,1.224)--(3.249,1.221)--(3.248,1.219)%
  --(3.246,1.217)--(3.243,1.216)--(3.242,1.214)--(3.239,1.212)--(3.237,1.211)--(3.234,1.210)%
  --(3.232,1.209)--(3.230,1.208)--(3.228,1.207)--(3.227,1.206)--(3.225,1.204)--(3.222,1.201)%
  --(3.220,1.199)--(3.219,1.198)--(3.218,1.196)--(3.215,1.196)--(3.214,1.195)--(3.212,1.194)%
  --(3.210,1.192)--(3.208,1.192)--(3.205,1.191)--(3.204,1.190)--(3.203,1.186)--(3.201,1.185)%
  --(3.200,1.184)--(3.198,1.182)--(3.196,1.180)--(3.193,1.179)--(3.188,1.177)--(3.186,1.176)%
  --(3.185,1.175)--(3.184,1.173)--(3.182,1.173)--(3.180,1.171)--(3.179,1.170)--(3.175,1.169)%
  --(3.173,1.166)--(3.169,1.165)--(3.168,1.162)--(3.167,1.159)--(3.163,1.156)--(3.161,1.155)%
  --(3.159,1.154)--(3.158,1.152)--(3.155,1.152)--(3.145,1.150)--(3.144,1.149)--(3.142,1.148)%
  --(3.138,1.147)--(3.137,1.145)--(3.135,1.144)--(3.133,1.143)--(3.131,1.141)--(3.129,1.141)%
  --(3.127,1.140)--(3.125,1.139)--(3.124,1.138)--(3.121,1.138)--(3.118,1.137)--(3.117,1.135)%
  --(3.114,1.134)--(3.113,1.133)--(3.111,1.131)--(3.108,1.130)--(3.107,1.130)--(3.105,1.128)%
  --(3.103,1.126)--(3.099,1.125)--(3.098,1.123)--(3.094,1.122)--(3.093,1.120)--(3.090,1.118)%
  --(3.088,1.115)--(3.085,1.114)--(3.083,1.112)--(3.081,1.112)--(3.077,1.110)--(3.075,1.109)%
  --(3.073,1.108)--(3.071,1.107)--(3.067,1.106)--(3.066,1.104)--(3.064,1.101)--(3.063,1.099)%
  --(3.061,1.096)--(3.057,1.095)--(3.055,1.093)--(3.053,1.091)--(3.050,1.090)--(3.047,1.089)%
  --(3.045,1.088)--(3.042,1.087)--(3.039,1.086)--(3.038,1.085)--(3.036,1.081)--(3.034,1.078)%
  --(3.031,1.076)--(3.029,1.074)--(3.027,1.072)--(3.024,1.071)--(3.021,1.069)--(3.018,1.068)%
  --(3.013,1.067)--(3.012,1.065)--(3.010,1.062)--(3.005,1.060)--(2.997,1.058)--(2.994,1.057)%
  --(2.992,1.048)--(2.990,1.047)--(2.988,1.045)--(2.985,1.043)--(2.983,1.042)--(2.980,1.041)%
  --(2.978,1.040)--(2.976,1.039)--(2.974,1.037)--(2.970,1.034)--(2.968,1.032)--(2.967,1.030)%
  --(2.962,1.029)--(2.960,1.027)--(2.954,1.026)--(2.949,1.025)--(2.946,1.024)--(2.944,1.023)%
  --(2.941,1.021)--(2.938,1.019)--(2.934,1.019)--(2.932,1.017)--(2.928,1.016)--(2.923,1.014)%
  --(2.921,1.013)--(2.917,1.011)--(2.913,1.008)--(2.911,1.007)--(2.906,1.006)--(2.903,1.004)%
  --(2.898,1.003)--(2.895,0.999)--(2.891,0.997)--(2.888,0.996)--(2.884,0.994)--(2.881,0.990)%
  --(2.874,0.988)--(2.870,0.987)--(2.868,0.986)--(2.864,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.623,1.283) {\textbf{Langevin + DisCo [30k]}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{4.00}
\draw[gp path] (7.733,1.283)--(8.353,1.283);
\draw[gp path] (8.600,6.075)--(8.584,6.074)--(8.576,6.073)--(8.571,6.073)--(8.562,6.072)%
  --(8.561,6.071)--(8.546,6.071)--(8.541,6.070)--(8.531,6.069)--(8.527,6.069)--(8.522,6.068)%
  --(8.519,6.068)--(8.516,6.067)--(8.511,6.066)--(8.507,6.066)--(8.503,6.065)--(8.497,6.064)%
  --(8.495,6.064)--(8.486,6.063)--(8.481,6.062)--(8.478,6.062)--(8.473,6.061)--(8.460,6.060)%
  --(8.456,6.060)--(8.446,6.059)--(8.443,6.058)--(8.431,6.058)--(8.429,6.057)--(8.427,6.056)%
  --(8.421,6.056)--(8.416,6.055)--(8.414,6.055)--(8.409,6.054)--(8.404,6.053)--(8.398,6.053)%
  --(8.397,6.052)--(8.387,6.051)--(8.383,6.051)--(8.382,6.050)--(8.381,6.049)--(8.377,6.049)%
  --(8.372,6.048)--(8.363,6.047)--(8.359,6.047)--(8.355,6.046)--(8.352,6.045)--(8.346,6.045)%
  --(8.345,6.044)--(8.338,6.043)--(8.330,6.043)--(8.324,6.042)--(8.321,6.041)--(8.317,6.041)%
  --(8.316,6.040)--(8.313,6.040)--(8.311,6.039)--(8.311,6.038)--(8.308,6.038)--(8.305,6.037)%
  --(8.305,6.036)--(8.304,6.036)--(8.301,6.035)--(8.298,6.034)--(8.290,6.034)--(8.288,6.033)%
  --(8.284,6.032)--(8.281,6.032)--(8.278,6.031)--(8.277,6.030)--(8.276,6.030)--(8.272,6.029)%
  --(8.270,6.028)--(8.257,6.028)--(8.256,6.027)--(8.253,6.027)--(8.251,6.026)--(8.238,6.025)%
  --(8.236,6.025)--(8.233,6.024)--(8.225,6.023)--(8.221,6.023)--(8.216,6.022)--(8.209,6.021)%
  --(8.206,6.021)--(8.204,6.020)--(8.202,6.019)--(8.199,6.019)--(8.191,6.018)--(8.181,6.017)%
  --(8.164,6.017)--(8.161,6.016)--(8.159,6.015)--(8.157,6.015)--(8.152,6.014)--(8.144,6.014)%
  --(8.141,6.013)--(8.132,6.012)--(8.125,6.012)--(8.124,6.011)--(8.121,6.010)--(8.114,6.010)%
  --(8.105,6.009)--(8.102,6.008)--(8.094,6.008)--(8.086,6.007)--(8.085,6.006)--(8.082,6.006)%
  --(8.076,6.005)--(8.073,6.004)--(8.056,6.004)--(8.053,6.003)--(8.051,6.002)--(8.034,6.002)%
  --(8.030,6.001)--(8.020,6.000)--(8.016,6.000)--(8.014,5.999)--(8.005,5.999)--(7.994,5.998)%
  --(7.991,5.997)--(7.989,5.997)--(7.984,5.996)--(7.983,5.995)--(7.975,5.995)--(7.972,5.994)%
  --(7.970,5.993)--(7.969,5.993)--(7.968,5.992)--(7.959,5.991)--(7.956,5.991)--(7.949,5.990)%
  --(7.944,5.989)--(7.929,5.989)--(7.925,5.988)--(7.925,5.987)--(7.922,5.987)--(7.920,5.986)%
  --(7.913,5.986)--(7.911,5.985)--(7.907,5.984)--(7.901,5.984)--(7.900,5.983)--(7.892,5.982)%
  --(7.888,5.982)--(7.871,5.981)--(7.868,5.980)--(7.863,5.980)--(7.860,5.979)--(7.857,5.978)%
  --(7.855,5.978)--(7.854,5.977)--(7.852,5.976)--(7.850,5.976)--(7.847,5.975)--(7.842,5.974)%
  --(7.841,5.974)--(7.836,5.973)--(7.833,5.973)--(7.832,5.972)--(7.828,5.971)--(7.823,5.971)%
  --(7.817,5.970)--(7.815,5.969)--(7.814,5.969)--(7.810,5.968)--(7.807,5.967)--(7.805,5.967)%
  --(7.800,5.966)--(7.788,5.965)--(7.784,5.965)--(7.783,5.964)--(7.775,5.963)--(7.768,5.963)%
  --(7.760,5.962)--(7.753,5.961)--(7.743,5.961)--(7.740,5.960)--(7.736,5.960)--(7.734,5.959)%
  --(7.733,5.958)--(7.730,5.958)--(7.729,5.957)--(7.719,5.956)--(7.714,5.956)--(7.707,5.955)%
  --(7.706,5.954)--(7.702,5.954)--(7.698,5.953)--(7.696,5.952)--(7.685,5.952)--(7.681,5.951)%
  --(7.674,5.950)--(7.669,5.950)--(7.665,5.949)--(7.655,5.948)--(7.652,5.948)--(7.650,5.947)%
  --(7.644,5.946)--(7.641,5.946)--(7.640,5.945)--(7.635,5.945)--(7.632,5.944)--(7.624,5.943)%
  --(7.621,5.943)--(7.620,5.942)--(7.616,5.941)--(7.611,5.941)--(7.606,5.940)--(7.596,5.939)%
  --(7.592,5.939)--(7.585,5.938)--(7.584,5.937)--(7.567,5.937)--(7.558,5.936)--(7.557,5.935)%
  --(7.554,5.935)--(7.553,5.934)--(7.551,5.933)--(7.550,5.933)--(7.549,5.932)--(7.547,5.932)%
  --(7.543,5.931)--(7.534,5.930)--(7.533,5.929)--(7.531,5.928)--(7.529,5.928)--(7.528,5.927)%
  --(7.525,5.926)--(7.522,5.926)--(7.513,5.925)--(7.505,5.924)--(7.504,5.924)--(7.501,5.923)%
  --(7.498,5.922)--(7.492,5.922)--(7.489,5.921)--(7.487,5.920)--(7.483,5.920)--(7.481,5.919)%
  --(7.475,5.919)--(7.471,5.918)--(7.467,5.917)--(7.464,5.917)--(7.456,5.916)--(7.455,5.915)%
  --(7.452,5.915)--(7.442,5.914)--(7.439,5.913)--(7.435,5.913)--(7.425,5.912)--(7.421,5.911)%
  --(7.413,5.911)--(7.408,5.910)--(7.403,5.909)--(7.402,5.909)--(7.399,5.908)--(7.393,5.907)%
  --(7.391,5.907)--(7.385,5.906)--(7.380,5.906)--(7.376,5.905)--(7.375,5.904)--(7.372,5.904)%
  --(7.371,5.903)--(7.369,5.902)--(7.366,5.902)--(7.362,5.901)--(7.357,5.900)--(7.351,5.900)%
  --(7.350,5.899)--(7.349,5.898)--(7.346,5.898)--(7.341,5.897)--(7.335,5.896)--(7.334,5.896)%
  --(7.330,5.895)--(7.328,5.894)--(7.326,5.894)--(7.321,5.893)--(7.318,5.892)--(7.311,5.892)%
  --(7.311,5.891)--(7.308,5.891)--(7.304,5.890)--(7.302,5.889)--(7.299,5.889)--(7.294,5.888)%
  --(7.290,5.887)--(7.287,5.887)--(7.284,5.886)--(7.276,5.885)--(7.274,5.885)--(7.269,5.884)%
  --(7.266,5.883)--(7.265,5.883)--(7.254,5.882)--(7.248,5.881)--(7.244,5.881)--(7.242,5.880)%
  --(7.237,5.879)--(7.228,5.879)--(7.224,5.878)--(7.223,5.878)--(7.220,5.877)--(7.218,5.876)%
  --(7.215,5.876)--(7.213,5.875)--(7.211,5.874)--(7.209,5.874)--(7.197,5.873)--(7.192,5.872)%
  --(7.190,5.872)--(7.189,5.871)--(7.177,5.870)--(7.173,5.870)--(7.166,5.869)--(7.161,5.868)%
  --(7.160,5.868)--(7.154,5.867)--(7.148,5.866)--(7.145,5.866)--(7.145,5.865)--(7.142,5.865)%
  --(7.141,5.864)--(7.139,5.863)--(7.136,5.863)--(7.132,5.862)--(7.131,5.861)--(7.128,5.861)%
  --(7.122,5.860)--(7.120,5.859)--(7.118,5.859)--(7.115,5.858)--(7.106,5.857)--(7.105,5.857)%
  --(7.098,5.856)--(7.096,5.855)--(7.092,5.855)--(7.084,5.854)--(7.082,5.853)--(7.077,5.853)%
  --(7.072,5.852)--(7.063,5.851)--(7.061,5.851)--(7.057,5.850)--(7.055,5.850)--(7.044,5.849)%
  --(7.042,5.848)--(7.040,5.848)--(7.036,5.847)--(7.034,5.846)--(7.031,5.846)--(7.023,5.845)%
  --(7.014,5.844)--(7.005,5.844)--(7.001,5.843)--(6.998,5.842)--(6.994,5.842)--(6.992,5.841)%
  --(6.985,5.840)--(6.982,5.840)--(6.980,5.839)--(6.978,5.838)--(6.977,5.838)--(6.973,5.837)%
  --(6.967,5.837)--(6.965,5.836)--(6.965,5.835)--(6.964,5.835)--(6.957,5.834)--(6.955,5.833)%
  --(6.953,5.833)--(6.951,5.832)--(6.948,5.831)--(6.947,5.831)--(6.935,5.830)--(6.931,5.829)%
  --(6.928,5.829)--(6.925,5.828)--(6.920,5.827)--(6.917,5.827)--(6.913,5.826)--(6.910,5.825)%
  --(6.902,5.825)--(6.901,5.824)--(6.898,5.824)--(6.896,5.823)--(6.894,5.822)--(6.891,5.821)%
  --(6.889,5.820)--(6.884,5.820)--(6.882,5.819)--(6.870,5.818)--(6.868,5.818)--(6.867,5.817)%
  --(6.865,5.816)--(6.863,5.816)--(6.861,5.815)--(6.861,5.814)--(6.856,5.814)--(6.851,5.813)%
  --(6.847,5.812)--(6.846,5.812)--(6.841,5.811)--(6.835,5.810)--(6.833,5.809)--(6.832,5.809)%
  --(6.830,5.808)--(6.825,5.807)--(6.822,5.807)--(6.816,5.806)--(6.815,5.805)--(6.812,5.805)%
  --(6.807,5.804)--(6.801,5.803)--(6.798,5.803)--(6.796,5.802)--(6.795,5.801)--(6.793,5.801)%
  --(6.791,5.800)--(6.786,5.799)--(6.784,5.799)--(6.781,5.798)--(6.777,5.797)--(6.776,5.797)%
  --(6.774,5.796)--(6.772,5.796)--(6.769,5.795)--(6.767,5.794)--(6.761,5.794)--(6.760,5.793)%
  --(6.758,5.792)--(6.757,5.792)--(6.756,5.791)--(6.756,5.790)--(6.753,5.790)--(6.751,5.789)%
  --(6.744,5.788)--(6.742,5.788)--(6.741,5.787)--(6.735,5.786)--(6.731,5.786)--(6.725,5.785)%
  --(6.718,5.784)--(6.716,5.784)--(6.715,5.783)--(6.713,5.783)--(6.712,5.782)--(6.704,5.781)%
  --(6.701,5.781)--(6.698,5.780)--(6.686,5.779)--(6.684,5.779)--(6.681,5.778)--(6.674,5.777)%
  --(6.672,5.777)--(6.671,5.776)--(6.667,5.775)--(6.663,5.775)--(6.661,5.774)--(6.657,5.773)%
  --(6.652,5.773)--(6.651,5.772)--(6.650,5.771)--(6.646,5.771)--(6.644,5.770)--(6.642,5.770)%
  --(6.639,5.769)--(6.638,5.768)--(6.633,5.768)--(6.627,5.767)--(6.626,5.766)--(6.625,5.766)%
  --(6.622,5.765)--(6.622,5.764)--(6.619,5.764)--(6.618,5.763)--(6.617,5.762)--(6.616,5.762)%
  --(6.614,5.761)--(6.612,5.760)--(6.608,5.760)--(6.606,5.759)--(6.605,5.758)--(6.604,5.758)%
  --(6.603,5.757)--(6.601,5.757)--(6.599,5.756)--(6.595,5.755)--(6.592,5.755)--(6.592,5.754)%
  --(6.591,5.753)--(6.590,5.753)--(6.587,5.752)--(6.586,5.751)--(6.584,5.751)--(6.582,5.750)%
  --(6.580,5.749)--(6.578,5.749)--(6.575,5.748)--(6.573,5.747)--(6.565,5.747)--(6.554,5.746)%
  --(6.554,5.745)--(6.552,5.745)--(6.548,5.744)--(6.544,5.743)--(6.540,5.743)--(6.538,5.742)%
  --(6.536,5.742)--(6.533,5.741)--(6.529,5.740)--(6.527,5.739)--(6.524,5.738)--(6.523,5.738)%
  --(6.518,5.737)--(6.517,5.736)--(6.516,5.736)--(6.512,5.735)--(6.509,5.734)--(6.506,5.734)%
  --(6.505,5.733)--(6.500,5.732)--(6.495,5.732)--(6.494,5.731)--(6.491,5.730)--(6.490,5.730)%
  --(6.489,5.729)--(6.488,5.729)--(6.485,5.728)--(6.483,5.727)--(6.474,5.727)--(6.473,5.726)%
  --(6.469,5.725)--(6.467,5.725)--(6.466,5.724)--(6.462,5.723)--(6.460,5.723)--(6.456,5.722)%
  --(6.454,5.721)--(6.453,5.721)--(6.449,5.720)--(6.445,5.719)--(6.443,5.719)--(6.436,5.718)%
  --(6.434,5.717)--(6.431,5.717)--(6.431,5.716)--(6.428,5.716)--(6.427,5.715)--(6.425,5.714)%
  --(6.424,5.714)--(6.419,5.713)--(6.416,5.712)--(6.414,5.712)--(6.413,5.711)--(6.409,5.710)%
  --(6.406,5.710)--(6.400,5.709)--(6.399,5.708)--(6.396,5.707)--(6.395,5.706)--(6.392,5.706)%
  --(6.386,5.705)--(6.386,5.704)--(6.384,5.704)--(6.382,5.703)--(6.381,5.702)--(6.380,5.702)%
  --(6.376,5.701)--(6.371,5.701)--(6.371,5.700)--(6.370,5.699)--(6.365,5.699)--(6.364,5.698)%
  --(6.359,5.697)--(6.356,5.697)--(6.355,5.696)--(6.353,5.695)--(6.351,5.695)--(6.349,5.694)%
  --(6.347,5.693)--(6.345,5.693)--(6.337,5.692)--(6.335,5.691)--(6.332,5.690)--(6.331,5.689)%
  --(6.327,5.688)--(6.324,5.688)--(6.323,5.687)--(6.321,5.686)--(6.319,5.686)--(6.317,5.685)%
  --(6.313,5.684)--(6.312,5.684)--(6.312,5.683)--(6.311,5.682)--(6.306,5.682)--(6.305,5.681)%
  --(6.300,5.680)--(6.298,5.679)--(6.295,5.678)--(6.294,5.677)--(6.291,5.676)--(6.290,5.675)%
  --(6.287,5.675)--(6.282,5.674)--(6.281,5.673)--(6.279,5.672)--(6.278,5.672)--(6.274,5.671)%
  --(6.269,5.670)--(6.267,5.669)--(6.267,5.668)--(6.266,5.668)--(6.262,5.667)--(6.261,5.666)%
  --(6.259,5.666)--(6.254,5.665)--(6.254,5.664)--(6.251,5.664)--(6.248,5.663)--(6.246,5.662)%
  --(6.242,5.662)--(6.240,5.661)--(6.238,5.660)--(6.236,5.659)--(6.235,5.659)--(6.234,5.658)%
  --(6.232,5.657)--(6.228,5.657)--(6.227,5.656)--(6.226,5.655)--(6.224,5.655)--(6.223,5.654)%
  --(6.222,5.653)--(6.217,5.653)--(6.215,5.652)--(6.213,5.651)--(6.208,5.651)--(6.208,5.650)%
  --(6.207,5.649)--(6.206,5.649)--(6.205,5.648)--(6.205,5.647)--(6.203,5.646)--(6.202,5.646)%
  --(6.198,5.645)--(6.196,5.644)--(6.195,5.644)--(6.194,5.643)--(6.193,5.642)--(6.192,5.641)%
  --(6.191,5.640)--(6.190,5.640)--(6.189,5.639)--(6.187,5.638)--(6.186,5.638)--(6.184,5.637)%
  --(6.184,5.636)--(6.183,5.636)--(6.182,5.635)--(6.180,5.635)--(6.177,5.634)--(6.176,5.633)%
  --(6.175,5.633)--(6.173,5.632)--(6.170,5.631)--(6.167,5.631)--(6.166,5.630)--(6.166,5.629)%
  --(6.164,5.629)--(6.163,5.628)--(6.162,5.627)--(6.161,5.627)--(6.161,5.626)--(6.159,5.625)%
  --(6.156,5.625)--(6.155,5.624)--(6.153,5.623)--(6.151,5.623)--(6.151,5.622)--(6.150,5.621)%
  --(6.148,5.621)--(6.145,5.620)--(6.144,5.620)--(6.141,5.619)--(6.136,5.618)--(6.135,5.618)%
  --(6.133,5.617)--(6.129,5.616)--(6.128,5.616)--(6.127,5.615)--(6.121,5.614)--(6.120,5.614)%
  --(6.119,5.613)--(6.117,5.612)--(6.116,5.612)--(6.114,5.611)--(6.112,5.610)--(6.111,5.609)%
  --(6.111,5.608)--(6.110,5.608)--(6.108,5.607)--(6.106,5.607)--(6.104,5.606)--(6.103,5.605)%
  --(6.102,5.605)--(6.099,5.604)--(6.097,5.603)--(6.096,5.603)--(6.095,5.602)--(6.093,5.601)%
  --(6.092,5.601)--(6.092,5.600)--(6.090,5.599)--(6.087,5.599)--(6.086,5.598)--(6.085,5.597)%
  --(6.083,5.597)--(6.081,5.596)--(6.078,5.595)--(6.075,5.595)--(6.075,5.594)--(6.073,5.594)%
  --(6.071,5.593)--(6.067,5.592)--(6.065,5.592)--(6.064,5.591)--(6.063,5.590)--(6.062,5.589)%
  --(6.061,5.588)--(6.060,5.588)--(6.058,5.587)--(6.056,5.586)--(6.053,5.586)--(6.053,5.585)%
  --(6.050,5.584)--(6.049,5.583)--(6.048,5.582)--(6.047,5.582)--(6.045,5.581)--(6.044,5.580)%
  --(6.043,5.580)--(6.043,5.579)--(6.042,5.579)--(6.038,5.578)--(6.035,5.577)--(6.034,5.577)%
  --(6.030,5.576)--(6.028,5.575)--(6.026,5.575)--(6.025,5.574)--(6.024,5.573)--(6.022,5.573)%
  --(6.021,5.572)--(6.020,5.571)--(6.017,5.571)--(6.015,5.570)--(6.011,5.569)--(6.008,5.569)%
  --(6.007,5.568)--(6.006,5.567)--(6.004,5.567)--(6.003,5.566)--(6.002,5.565)--(6.001,5.564)%
  --(6.000,5.564)--(5.999,5.563)--(5.999,5.562)--(5.998,5.562)--(5.996,5.561)--(5.995,5.560)%
  --(5.994,5.560)--(5.992,5.559)--(5.989,5.558)--(5.986,5.558)--(5.983,5.557)--(5.981,5.556)%
  --(5.981,5.555)--(5.979,5.554)--(5.977,5.554)--(5.976,5.553)--(5.976,5.552)--(5.974,5.551)%
  --(5.971,5.551)--(5.970,5.550)--(5.969,5.549)--(5.968,5.549)--(5.968,5.548)--(5.967,5.547)%
  --(5.966,5.546)--(5.966,5.545)--(5.964,5.545)--(5.963,5.544)--(5.958,5.543)--(5.957,5.542)%
  --(5.956,5.541)--(5.954,5.540)--(5.953,5.539)--(5.952,5.539)--(5.951,5.538)--(5.950,5.537)%
  --(5.948,5.537)--(5.947,5.536)--(5.946,5.535)--(5.943,5.535)--(5.942,5.534)--(5.940,5.533)%
  --(5.939,5.533)--(5.939,5.532)--(5.938,5.531)--(5.934,5.530)--(5.934,5.529)--(5.933,5.529)%
  --(5.933,5.528)--(5.932,5.527)--(5.931,5.527)--(5.931,5.526)--(5.929,5.525)--(5.926,5.524)%
  --(5.925,5.524)--(5.925,5.523)--(5.924,5.522)--(5.921,5.521)--(5.920,5.520)--(5.917,5.520)%
  --(5.914,5.519)--(5.913,5.518)--(5.911,5.518)--(5.910,5.517)--(5.909,5.516)--(5.907,5.516)%
  --(5.907,5.515)--(5.905,5.514)--(5.904,5.514)--(5.901,5.513)--(5.900,5.513)--(5.899,5.512)%
  --(5.896,5.511)--(5.892,5.511)--(5.891,5.510)--(5.890,5.509)--(5.889,5.508)--(5.888,5.507)%
  --(5.886,5.507)--(5.885,5.506)--(5.884,5.505)--(5.882,5.505)--(5.882,5.504)--(5.881,5.503)%
  --(5.879,5.503)--(5.879,5.502)--(5.878,5.501)--(5.877,5.501)--(5.876,5.500)--(5.873,5.499)%
  --(5.871,5.499)--(5.870,5.498)--(5.867,5.497)--(5.866,5.497)--(5.862,5.496)--(5.861,5.495)%
  --(5.860,5.495)--(5.859,5.494)--(5.859,5.493)--(5.857,5.493)--(5.857,5.492)--(5.856,5.491)%
  --(5.854,5.491)--(5.853,5.490)--(5.851,5.489)--(5.850,5.489)--(5.849,5.488)--(5.847,5.487)%
  --(5.845,5.487)--(5.844,5.486)--(5.843,5.486)--(5.843,5.485)--(5.843,5.484)--(5.842,5.483)%
  --(5.841,5.483)--(5.841,5.482)--(5.838,5.481)--(5.835,5.481)--(5.833,5.480)--(5.832,5.479)%
  --(5.831,5.479)--(5.831,5.478)--(5.827,5.477)--(5.826,5.477)--(5.824,5.476)--(5.824,5.475)%
  --(5.822,5.475)--(5.820,5.474)--(5.819,5.473)--(5.818,5.473)--(5.818,5.472)--(5.817,5.472)%
  --(5.815,5.471)--(5.814,5.470)--(5.813,5.469)--(5.812,5.468)--(5.811,5.468)--(5.809,5.467)%
  --(5.809,5.466)--(5.808,5.466)--(5.807,5.465)--(5.805,5.464)--(5.804,5.463)--(5.802,5.462)%
  --(5.801,5.462)--(5.801,5.461)--(5.800,5.460)--(5.799,5.460)--(5.799,5.459)--(5.799,5.458)%
  --(5.795,5.458)--(5.795,5.457)--(5.794,5.456)--(5.793,5.456)--(5.792,5.455)--(5.791,5.454)%
  --(5.790,5.454)--(5.789,5.453)--(5.788,5.452)--(5.787,5.452)--(5.787,5.451)--(5.786,5.450)%
  --(5.786,5.449)--(5.785,5.448)--(5.784,5.447)--(5.782,5.446)--(5.781,5.446)--(5.780,5.445)%
  --(5.779,5.445)--(5.779,5.444)--(5.778,5.443)--(5.776,5.443)--(5.775,5.442)--(5.775,5.441)%
  --(5.774,5.441)--(5.774,5.440)--(5.773,5.439)--(5.770,5.439)--(5.768,5.438)--(5.767,5.437)%
  --(5.766,5.437)--(5.766,5.436)--(5.762,5.435)--(5.761,5.435)--(5.760,5.434)--(5.760,5.433)%
  --(5.759,5.433)--(5.758,5.432)--(5.757,5.431)--(5.756,5.431)--(5.756,5.430)--(5.755,5.430)%
  --(5.754,5.429)--(5.752,5.428)--(5.751,5.427)--(5.749,5.426)--(5.748,5.426)--(5.747,5.425)%
  --(5.745,5.424)--(5.743,5.424)--(5.742,5.423)--(5.740,5.422)--(5.739,5.421)--(5.738,5.420)%
  --(5.736,5.419)--(5.731,5.419)--(5.729,5.418)--(5.728,5.418)--(5.727,5.417)--(5.724,5.416)%
  --(5.723,5.416)--(5.722,5.415)--(5.721,5.414)--(5.720,5.413)--(5.720,5.412)--(5.719,5.411)%
  --(5.718,5.410)--(5.716,5.409)--(5.714,5.409)--(5.713,5.408)--(5.712,5.407)--(5.711,5.407)%
  --(5.711,5.406)--(5.710,5.405)--(5.709,5.405)--(5.708,5.404)--(5.707,5.404)--(5.707,5.403)%
  --(5.706,5.402)--(5.706,5.401)--(5.705,5.400)--(5.702,5.400)--(5.702,5.399)--(5.701,5.398)%
  --(5.698,5.397)--(5.698,5.396)--(5.697,5.396)--(5.697,5.395)--(5.695,5.394)--(5.694,5.394)%
  --(5.694,5.393)--(5.693,5.392)--(5.693,5.391)--(5.692,5.391)--(5.691,5.390)--(5.689,5.390)%
  --(5.688,5.389)--(5.688,5.388)--(5.687,5.388)--(5.686,5.387)--(5.686,5.386)--(5.685,5.386)%
  --(5.685,5.385)--(5.684,5.384)--(5.682,5.383)--(5.680,5.382)--(5.680,5.381)--(5.679,5.380)%
  --(5.678,5.380)--(5.677,5.379)--(5.676,5.378)--(5.674,5.377)--(5.674,5.376)--(5.673,5.375)%
  --(5.673,5.374)--(5.672,5.374)--(5.671,5.373)--(5.670,5.372)--(5.670,5.371)--(5.669,5.371)%
  --(5.668,5.370)--(5.668,5.369)--(5.667,5.369)--(5.663,5.368)--(5.663,5.367)--(5.662,5.367)%
  --(5.662,5.366)--(5.662,5.365)--(5.660,5.364)--(5.659,5.364)--(5.658,5.363)--(5.658,5.362)%
  --(5.657,5.362)--(5.656,5.361)--(5.656,5.360)--(5.655,5.360)--(5.654,5.359)--(5.653,5.358)%
  --(5.651,5.357)--(5.650,5.356)--(5.645,5.356)--(5.645,5.355)--(5.643,5.354)--(5.642,5.353)%
  --(5.641,5.352)--(5.640,5.352)--(5.640,5.351)--(5.639,5.350)--(5.638,5.350)--(5.638,5.349)%
  --(5.635,5.349)--(5.634,5.348)--(5.634,5.347)--(5.633,5.347)--(5.632,5.346)--(5.631,5.345)%
  --(5.630,5.345)--(5.629,5.344)--(5.628,5.343)--(5.627,5.343)--(5.627,5.342)--(5.626,5.341)%
  --(5.624,5.341)--(5.624,5.340)--(5.623,5.339)--(5.622,5.339)--(5.621,5.338)--(5.620,5.337)%
  --(5.620,5.336)--(5.619,5.336)--(5.618,5.335)--(5.618,5.334)--(5.617,5.333)--(5.616,5.332)%
  --(5.616,5.331)--(5.615,5.331)--(5.615,5.330)--(5.613,5.329)--(5.612,5.329)--(5.611,5.328)%
  --(5.611,5.327)--(5.610,5.326)--(5.609,5.326)--(5.607,5.325)--(5.606,5.324)--(5.605,5.323)%
  --(5.604,5.322)--(5.603,5.321)--(5.602,5.321)--(5.601,5.320)--(5.600,5.319)--(5.599,5.318)%
  --(5.599,5.317)--(5.598,5.317)--(5.598,5.316)--(5.597,5.315)--(5.596,5.315)--(5.596,5.314)%
  --(5.595,5.313)--(5.594,5.313)--(5.594,5.312)--(5.593,5.311)--(5.592,5.311)--(5.592,5.310)%
  --(5.591,5.309)--(5.590,5.309)--(5.590,5.308)--(5.589,5.307)--(5.588,5.306)--(5.588,5.305)%
  --(5.587,5.304)--(5.586,5.304)--(5.585,5.303)--(5.584,5.302)--(5.584,5.301)--(5.583,5.300)%
  --(5.581,5.299)--(5.581,5.298)--(5.579,5.298)--(5.579,5.297)--(5.579,5.296)--(5.578,5.296)%
  --(5.578,5.295)--(5.576,5.294)--(5.574,5.294)--(5.574,5.293)--(5.573,5.292)--(5.572,5.291)%
  --(5.570,5.290)--(5.569,5.289)--(5.568,5.288)--(5.567,5.288)--(5.566,5.287)--(5.566,5.286)%
  --(5.565,5.286)--(5.564,5.285)--(5.563,5.284)--(5.560,5.283)--(5.560,5.282)--(5.559,5.281)%
  --(5.558,5.281)--(5.558,5.280)--(5.557,5.279)--(5.556,5.279)--(5.556,5.278)--(5.555,5.277)%
  --(5.554,5.277)--(5.553,5.276)--(5.553,5.275)--(5.551,5.274)--(5.551,5.273)--(5.550,5.273)%
  --(5.550,5.272)--(5.549,5.271)--(5.548,5.271)--(5.548,5.270)--(5.547,5.269)--(5.547,5.268)%
  --(5.546,5.268)--(5.546,5.267)--(5.546,5.266)--(5.545,5.266)--(5.544,5.265)--(5.544,5.264)%
  --(5.543,5.263)--(5.542,5.262)--(5.541,5.261)--(5.538,5.260)--(5.537,5.260)--(5.537,5.259)%
  --(5.536,5.258)--(5.535,5.258)--(5.534,5.257)--(5.534,5.256)--(5.533,5.255)--(5.532,5.254)%
  --(5.531,5.253)--(5.530,5.252)--(5.529,5.252)--(5.529,5.251)--(5.527,5.250)--(5.526,5.249)%
  --(5.526,5.248)--(5.523,5.248)--(5.523,5.247)--(5.523,5.246)--(5.522,5.245)--(5.522,5.244)%
  --(5.520,5.244)--(5.519,5.243)--(5.518,5.242)--(5.517,5.241)--(5.516,5.240)--(5.515,5.240)%
  --(5.514,5.239)--(5.514,5.238)--(5.513,5.238)--(5.513,5.237)--(5.513,5.236)--(5.512,5.235)%
  --(5.512,5.234)--(5.511,5.234)--(5.510,5.233)--(5.509,5.232)--(5.508,5.232)--(5.507,5.231)%
  --(5.505,5.230)--(5.504,5.230)--(5.503,5.229)--(5.502,5.228)--(5.500,5.228)--(5.500,5.227)%
  --(5.499,5.227)--(5.498,5.226)--(5.497,5.225)--(5.496,5.225)--(5.494,5.224)--(5.493,5.223)%
  --(5.493,5.222)--(5.492,5.221)--(5.488,5.220)--(5.487,5.220)--(5.486,5.219)--(5.485,5.218)%
  --(5.485,5.217)--(5.484,5.216)--(5.483,5.215)--(5.482,5.214)--(5.481,5.213)--(5.479,5.213)%
  --(5.478,5.212)--(5.478,5.211)--(5.477,5.210)--(5.476,5.209)--(5.476,5.208)--(5.475,5.208)%
  --(5.475,5.207)--(5.473,5.206)--(5.472,5.205)--(5.472,5.204)--(5.471,5.204)--(5.471,5.203)%
  --(5.471,5.202)--(5.469,5.202)--(5.469,5.201)--(5.468,5.200)--(5.467,5.199)--(5.466,5.199)%
  --(5.465,5.198)--(5.464,5.197)--(5.463,5.197)--(5.462,5.196)--(5.461,5.195)--(5.461,5.194)%
  --(5.460,5.194)--(5.458,5.193)--(5.458,5.192)--(5.457,5.191)--(5.454,5.190)--(5.454,5.189)%
  --(5.453,5.188)--(5.452,5.188)--(5.451,5.187)--(5.451,5.186)--(5.451,5.185)--(5.449,5.185)%
  --(5.449,5.184)--(5.447,5.183)--(5.446,5.182)--(5.445,5.181)--(5.444,5.181)--(5.443,5.180)%
  --(5.443,5.179)--(5.442,5.179)--(5.442,5.178)--(5.440,5.177)--(5.439,5.177)--(5.438,5.176)%
  --(5.437,5.175)--(5.436,5.174)--(5.435,5.174)--(5.434,5.173)--(5.433,5.172)--(5.432,5.171)%
  --(5.431,5.171)--(5.431,5.170)--(5.430,5.169)--(5.429,5.169)--(5.428,5.168)--(5.428,5.167)%
  --(5.427,5.166)--(5.426,5.165)--(5.425,5.164)--(5.425,5.163)--(5.424,5.163)--(5.424,5.162)%
  --(5.423,5.161)--(5.423,5.160)--(5.422,5.160)--(5.421,5.159)--(5.420,5.158)--(5.419,5.157)%
  --(5.418,5.156)--(5.418,5.155)--(5.416,5.155)--(5.415,5.154)--(5.414,5.153)--(5.413,5.153)%
  --(5.413,5.152)--(5.411,5.151)--(5.409,5.150)--(5.408,5.149)--(5.407,5.149)--(5.406,5.148)%
  --(5.406,5.147)--(5.405,5.147)--(5.405,5.146)--(5.404,5.145)--(5.403,5.144)--(5.402,5.144)%
  --(5.401,5.143)--(5.401,5.142)--(5.400,5.142)--(5.399,5.141)--(5.398,5.140)--(5.397,5.140)%
  --(5.397,5.139)--(5.397,5.138)--(5.396,5.138)--(5.395,5.137)--(5.394,5.136)--(5.393,5.135)%
  --(5.393,5.134)--(5.392,5.134)--(5.392,5.133)--(5.391,5.132)--(5.391,5.131)--(5.389,5.131)%
  --(5.388,5.130)--(5.387,5.129)--(5.386,5.128)--(5.385,5.127)--(5.383,5.126)--(5.383,5.125)%
  --(5.382,5.125)--(5.382,5.124)--(5.381,5.123)--(5.380,5.122)--(5.379,5.121)--(5.377,5.121)%
  --(5.377,5.120)--(5.375,5.119)--(5.374,5.118)--(5.373,5.117)--(5.373,5.116)--(5.372,5.115)%
  --(5.371,5.114)--(5.370,5.113)--(5.369,5.113)--(5.367,5.112)--(5.367,5.111)--(5.366,5.111)%
  --(5.365,5.110)--(5.364,5.109)--(5.363,5.108)--(5.362,5.107)--(5.361,5.106)--(5.360,5.105)%
  --(5.359,5.104)--(5.359,5.103)--(5.357,5.102)--(5.356,5.101)--(5.356,5.100)--(5.355,5.100)%
  --(5.354,5.099)--(5.354,5.098)--(5.352,5.097)--(5.352,5.096)--(5.351,5.095)--(5.350,5.094)%
  --(5.350,5.093)--(5.349,5.093)--(5.348,5.092)--(5.348,5.091)--(5.347,5.091)--(5.347,5.090)%
  --(5.346,5.089)--(5.346,5.088)--(5.346,5.087)--(5.345,5.087)--(5.345,5.086)--(5.344,5.085)%
  --(5.343,5.084)--(5.342,5.083)--(5.342,5.082)--(5.341,5.082)--(5.341,5.081)--(5.340,5.080)%
  --(5.337,5.079)--(5.336,5.078)--(5.336,5.077)--(5.335,5.077)--(5.335,5.076)--(5.334,5.075)%
  --(5.333,5.075)--(5.333,5.074)--(5.333,5.073)--(5.332,5.072)--(5.332,5.071)--(5.331,5.070)%
  --(5.330,5.069)--(5.330,5.068)--(5.329,5.068)--(5.328,5.067)--(5.326,5.066)--(5.325,5.065)%
  --(5.324,5.064)--(5.323,5.063)--(5.322,5.062)--(5.321,5.061)--(5.320,5.060)--(5.319,5.059)%
  --(5.318,5.058)--(5.316,5.057)--(5.314,5.057)--(5.313,5.056)--(5.312,5.055)--(5.312,5.054)%
  --(5.311,5.053)--(5.311,5.052)--(5.310,5.052)--(5.310,5.051)--(5.309,5.050)--(5.308,5.049)%
  --(5.308,5.048)--(5.307,5.047)--(5.306,5.046)--(5.305,5.045)--(5.304,5.044)--(5.304,5.043)%
  --(5.303,5.042)--(5.301,5.041)--(5.300,5.041)--(5.300,5.040)--(5.297,5.039)--(5.297,5.038)%
  --(5.296,5.037)--(5.295,5.037)--(5.295,5.036)--(5.294,5.035)--(5.294,5.034)--(5.293,5.034)%
  --(5.293,5.033)--(5.292,5.032)--(5.291,5.032)--(5.291,5.031)--(5.290,5.030)--(5.290,5.029)%
  --(5.289,5.029)--(5.288,5.028)--(5.287,5.027)--(5.287,5.026)--(5.286,5.025)--(5.284,5.024)%
  --(5.284,5.023)--(5.283,5.022)--(5.283,5.021)--(5.283,5.020)--(5.282,5.020)--(5.281,5.019)%
  --(5.281,5.018)--(5.281,5.017)--(5.280,5.016)--(5.280,5.015)--(5.280,5.014)--(5.279,5.014)%
  --(5.278,5.013)--(5.278,5.012)--(5.276,5.011)--(5.275,5.010)--(5.274,5.009)--(5.272,5.009)%
  --(5.271,5.008)--(5.270,5.007)--(5.269,5.006)--(5.268,5.005)--(5.267,5.005)--(5.267,5.004)%
  --(5.266,5.003)--(5.265,5.002)--(5.264,5.001)--(5.264,5.000)--(5.263,5.000)--(5.262,4.999)%
  --(5.262,4.998)--(5.261,4.998)--(5.261,4.997)--(5.260,4.996)--(5.260,4.995)--(5.259,4.994)%
  --(5.258,4.993)--(5.257,4.992)--(5.257,4.991)--(5.255,4.990)--(5.254,4.990)--(5.254,4.988)%
  --(5.253,4.987)--(5.253,4.986)--(5.252,4.985)--(5.252,4.984)--(5.251,4.984)--(5.250,4.983)%
  --(5.250,4.982)--(5.249,4.981)--(5.248,4.980)--(5.248,4.979)--(5.247,4.978)--(5.246,4.977)%
  --(5.245,4.976)--(5.245,4.975)--(5.244,4.975)--(5.243,4.974)--(5.243,4.973)--(5.242,4.973)%
  --(5.242,4.972)--(5.240,4.971)--(5.239,4.971)--(5.239,4.970)--(5.239,4.969)--(5.237,4.968)%
  --(5.236,4.967)--(5.235,4.966)--(5.235,4.965)--(5.235,4.964)--(5.234,4.964)--(5.234,4.963)%
  --(5.234,4.962)--(5.233,4.961)--(5.233,4.960)--(5.232,4.959)--(5.231,4.959)--(5.230,4.958)%
  --(5.228,4.957)--(5.227,4.956)--(5.227,4.955)--(5.226,4.954)--(5.225,4.953)--(5.224,4.952)%
  --(5.223,4.951)--(5.222,4.951)--(5.221,4.950)--(5.220,4.949)--(5.219,4.949)--(5.219,4.948)%
  --(5.218,4.947)--(5.218,4.946)--(5.217,4.945)--(5.217,4.944)--(5.216,4.943)--(5.216,4.942)%
  --(5.215,4.942)--(5.215,4.940)--(5.215,4.939)--(5.214,4.939)--(5.214,4.938)--(5.214,4.937)%
  --(5.212,4.936)--(5.211,4.935)--(5.211,4.934)--(5.210,4.934)--(5.210,4.933)--(5.209,4.932)%
  --(5.209,4.931)--(5.208,4.930)--(5.207,4.929)--(5.206,4.929)--(5.206,4.928)--(5.204,4.927)%
  --(5.202,4.926)--(5.201,4.925)--(5.199,4.924)--(5.199,4.923)--(5.198,4.923)--(5.196,4.922)%
  --(5.196,4.921)--(5.194,4.921)--(5.194,4.920)--(5.193,4.919)--(5.193,4.918)--(5.193,4.917)%
  --(5.192,4.916)--(5.192,4.915)--(5.191,4.915)--(5.191,4.914)--(5.190,4.913)--(5.189,4.912)%
  --(5.189,4.911)--(5.188,4.909)--(5.187,4.909)--(5.187,4.908)--(5.187,4.907)--(5.186,4.906)%
  --(5.185,4.906)--(5.183,4.905)--(5.183,4.904)--(5.183,4.903)--(5.182,4.903)--(5.182,4.902)%
  --(5.182,4.901)--(5.180,4.900)--(5.180,4.899)--(5.179,4.898)--(5.178,4.897)--(5.177,4.897)%
  --(5.177,4.896)--(5.177,4.895)--(5.176,4.895)--(5.175,4.894)--(5.174,4.893)--(5.174,4.892)%
  --(5.173,4.891)--(5.173,4.890)--(5.172,4.889)--(5.172,4.888)--(5.171,4.887)--(5.170,4.887)%
  --(5.169,4.886)--(5.168,4.885)--(5.167,4.884)--(5.166,4.883)--(5.165,4.883)--(5.164,4.882)%
  --(5.163,4.881)--(5.162,4.880)--(5.161,4.880)--(5.160,4.879)--(5.160,4.878)--(5.160,4.877)%
  --(5.159,4.877)--(5.158,4.876)--(5.158,4.875)--(5.157,4.874)--(5.157,4.873)--(5.156,4.873)%
  --(5.156,4.872)--(5.155,4.871)--(5.154,4.870)--(5.152,4.870)--(5.151,4.869)--(5.151,4.868)%
  --(5.150,4.868)--(5.150,4.867)--(5.149,4.866)--(5.149,4.865)--(5.148,4.864)--(5.147,4.863)%
  --(5.146,4.863)--(5.146,4.862)--(5.145,4.862)--(5.145,4.861)--(5.144,4.860)--(5.144,4.859)%
  --(5.143,4.858)--(5.141,4.857)--(5.141,4.856)--(5.140,4.856)--(5.140,4.855)--(5.139,4.854)%
  --(5.137,4.853)--(5.136,4.852)--(5.135,4.852)--(5.135,4.851)--(5.135,4.850)--(5.133,4.849)%
  --(5.132,4.848)--(5.132,4.847)--(5.131,4.847)--(5.130,4.846)--(5.129,4.845)--(5.128,4.845)%
  --(5.128,4.844)--(5.126,4.843)--(5.125,4.842)--(5.124,4.841)--(5.123,4.840)--(5.123,4.839)%
  --(5.122,4.839)--(5.122,4.838)--(5.122,4.837)--(5.121,4.836)--(5.121,4.835)--(5.120,4.835)%
  --(5.119,4.834)--(5.118,4.833)--(5.118,4.832)--(5.117,4.831)--(5.117,4.830)--(5.116,4.830)%
  --(5.116,4.829)--(5.115,4.828)--(5.115,4.827)--(5.114,4.827)--(5.114,4.826)--(5.114,4.825)%
  --(5.113,4.825)--(5.112,4.824)--(5.112,4.823)--(5.112,4.822)--(5.112,4.821)--(5.111,4.821)%
  --(5.111,4.820)--(5.110,4.820)--(5.109,4.819)--(5.109,4.818)--(5.109,4.817)--(5.109,4.816)%
  --(5.108,4.816)--(5.108,4.815)--(5.107,4.814)--(5.106,4.813)--(5.105,4.812)--(5.105,4.811)%
  --(5.104,4.810)--(5.104,4.809)--(5.104,4.808)--(5.103,4.807)--(5.102,4.806)--(5.102,4.805)%
  --(5.101,4.805)--(5.100,4.804)--(5.100,4.803)--(5.099,4.802)--(5.098,4.801)--(5.097,4.800)%
  --(5.097,4.799)--(5.096,4.798)--(5.095,4.797)--(5.094,4.796)--(5.093,4.795)--(5.093,4.794)%
  --(5.092,4.793)--(5.092,4.792)--(5.091,4.791)--(5.090,4.790)--(5.090,4.789)--(5.089,4.788)%
  --(5.089,4.787)--(5.088,4.786)--(5.087,4.785)--(5.086,4.784)--(5.085,4.783)--(5.085,4.782)%
  --(5.084,4.782)--(5.084,4.781)--(5.083,4.780)--(5.082,4.779)--(5.081,4.778)--(5.080,4.777)%
  --(5.080,4.776)--(5.080,4.775)--(5.079,4.774)--(5.078,4.774)--(5.077,4.772)--(5.076,4.771)%
  --(5.075,4.770)--(5.074,4.770)--(5.074,4.769)--(5.073,4.768)--(5.072,4.767)--(5.072,4.766)%
  --(5.071,4.765)--(5.071,4.764)--(5.070,4.763)--(5.069,4.763)--(5.069,4.762)--(5.069,4.761)%
  --(5.068,4.761)--(5.068,4.760)--(5.067,4.759)--(5.066,4.758)--(5.066,4.757)--(5.065,4.756)%
  --(5.064,4.755)--(5.063,4.755)--(5.062,4.754)--(5.062,4.753)--(5.061,4.752)--(5.060,4.751)%
  --(5.060,4.750)--(5.059,4.749)--(5.059,4.748)--(5.058,4.748)--(5.057,4.747)--(5.057,4.746)%
  --(5.056,4.745)--(5.056,4.744)--(5.055,4.744)--(5.055,4.743)--(5.054,4.742)--(5.053,4.742)%
  --(5.053,4.741)--(5.052,4.740)--(5.050,4.740)--(5.050,4.739)--(5.049,4.739)--(5.049,4.738)%
  --(5.048,4.737)--(5.048,4.736)--(5.047,4.735)--(5.047,4.734)--(5.046,4.733)--(5.046,4.732)%
  --(5.045,4.732)--(5.044,4.731)--(5.044,4.730)--(5.043,4.729)--(5.043,4.728)--(5.043,4.727)%
  --(5.042,4.726)--(5.041,4.725)--(5.040,4.724)--(5.039,4.723)--(5.039,4.722)--(5.038,4.721)%
  --(5.038,4.720)--(5.038,4.719)--(5.037,4.718)--(5.037,4.717)--(5.036,4.716)--(5.036,4.715)%
  --(5.035,4.715)--(5.033,4.714)--(5.033,4.713)--(5.032,4.713)--(5.032,4.712)--(5.031,4.711)%
  --(5.031,4.710)--(5.030,4.709)--(5.030,4.708)--(5.029,4.707)--(5.029,4.706)--(5.028,4.706)%
  --(5.028,4.705)--(5.027,4.704)--(5.026,4.704)--(5.026,4.703)--(5.026,4.702)--(5.025,4.702)%
  --(5.025,4.701)--(5.025,4.700)--(5.024,4.700)--(5.024,4.699)--(5.023,4.698)--(5.022,4.698)%
  --(5.022,4.697)--(5.021,4.696)--(5.020,4.695)--(5.020,4.694)--(5.019,4.694)--(5.019,4.693)%
  --(5.019,4.692)--(5.018,4.692)--(5.018,4.691)--(5.018,4.690)--(5.017,4.689)--(5.017,4.688)%
  --(5.016,4.687)--(5.016,4.686)--(5.015,4.686)--(5.015,4.685)--(5.014,4.684)--(5.013,4.684)%
  --(5.013,4.683)--(5.013,4.682)--(5.012,4.682)--(5.012,4.681)--(5.010,4.680)--(5.009,4.679)%
  --(5.009,4.678)--(5.008,4.677)--(5.008,4.676)--(5.007,4.676)--(5.007,4.675)--(5.007,4.674)%
  --(5.006,4.674)--(5.006,4.673)--(5.006,4.672)--(5.005,4.671)--(5.004,4.671)--(5.003,4.670)%
  --(5.002,4.669)--(5.001,4.668)--(5.000,4.667)--(5.000,4.666)--(4.999,4.665)--(4.999,4.664)%
  --(4.999,4.663)--(4.999,4.662)--(4.998,4.662)--(4.998,4.661)--(4.997,4.660)--(4.997,4.659)%
  --(4.997,4.658)--(4.995,4.658)--(4.994,4.657)--(4.994,4.656)--(4.993,4.655)--(4.993,4.654)%
  --(4.992,4.653)--(4.991,4.652)--(4.991,4.651)--(4.990,4.651)--(4.990,4.650)--(4.990,4.649)%
  --(4.989,4.649)--(4.989,4.648)--(4.988,4.647)--(4.987,4.646)--(4.986,4.645)--(4.986,4.644)%
  --(4.986,4.643)--(4.985,4.643)--(4.985,4.642)--(4.985,4.641)--(4.984,4.641)--(4.984,4.640)%
  --(4.983,4.639)--(4.982,4.638)--(4.982,4.637)--(4.981,4.637)--(4.981,4.636)--(4.980,4.635)%
  --(4.979,4.635)--(4.979,4.634)--(4.979,4.633)--(4.978,4.633)--(4.978,4.632)--(4.977,4.632)%
  --(4.977,4.631)--(4.976,4.630)--(4.975,4.629)--(4.975,4.628)--(4.975,4.627)--(4.974,4.626)%
  --(4.973,4.625)--(4.973,4.624)--(4.972,4.623)--(4.972,4.622)--(4.971,4.622)--(4.971,4.621)%
  --(4.969,4.620)--(4.969,4.619)--(4.968,4.618)--(4.967,4.618)--(4.967,4.617)--(4.966,4.617)%
  --(4.965,4.616)--(4.965,4.615)--(4.964,4.614)--(4.964,4.613)--(4.963,4.613)--(4.962,4.612)%
  --(4.962,4.611)--(4.961,4.610)--(4.960,4.609)--(4.959,4.608)--(4.959,4.607)--(4.958,4.606)%
  --(4.958,4.605)--(4.958,4.604)--(4.957,4.603)--(4.957,4.602)--(4.956,4.601)--(4.956,4.600)%
  --(4.955,4.599)--(4.954,4.599)--(4.954,4.598)--(4.954,4.597)--(4.953,4.597)--(4.953,4.596)%
  --(4.951,4.595)--(4.951,4.594)--(4.951,4.593)--(4.950,4.592)--(4.949,4.591)--(4.948,4.591)%
  --(4.948,4.590)--(4.947,4.589)--(4.947,4.588)--(4.946,4.588)--(4.946,4.587)--(4.945,4.586)%
  --(4.944,4.586)--(4.944,4.585)--(4.944,4.584)--(4.943,4.583)--(4.942,4.583)--(4.942,4.582)%
  --(4.942,4.581)--(4.942,4.580)--(4.941,4.579)--(4.941,4.578)--(4.941,4.577)--(4.940,4.577)%
  --(4.940,4.576)--(4.939,4.575)--(4.938,4.575)--(4.938,4.574)--(4.938,4.573)--(4.937,4.573)%
  --(4.937,4.572)--(4.936,4.571)--(4.935,4.570)--(4.934,4.568)--(4.933,4.567)--(4.933,4.566)%
  --(4.932,4.566)--(4.932,4.565)--(4.931,4.564)--(4.930,4.563)--(4.930,4.562)--(4.929,4.561)%
  --(4.928,4.561)--(4.928,4.560)--(4.927,4.559)--(4.927,4.558)--(4.926,4.557)--(4.925,4.556)%
  --(4.924,4.555)--(4.924,4.554)--(4.923,4.554)--(4.923,4.553)--(4.923,4.552)--(4.922,4.551)%
  --(4.922,4.550)--(4.922,4.549)--(4.921,4.548)--(4.920,4.548)--(4.920,4.547)--(4.920,4.546)%
  --(4.919,4.546)--(4.919,4.545)--(4.918,4.544)--(4.917,4.543)--(4.917,4.542)--(4.916,4.542)%
  --(4.916,4.541)--(4.916,4.540)--(4.915,4.539)--(4.915,4.538)--(4.913,4.537)--(4.913,4.536)%
  --(4.913,4.535)--(4.911,4.535)--(4.911,4.534)--(4.910,4.533)--(4.910,4.532)--(4.909,4.531)%
  --(4.908,4.531)--(4.908,4.530)--(4.907,4.529)--(4.906,4.529)--(4.906,4.528)--(4.905,4.527)%
  --(4.904,4.526)--(4.904,4.525)--(4.903,4.525)--(4.903,4.524)--(4.902,4.523)--(4.901,4.522)%
  --(4.901,4.521)--(4.900,4.520)--(4.899,4.519)--(4.899,4.518)--(4.898,4.517)--(4.898,4.516)%
  --(4.897,4.516)--(4.897,4.515)--(4.897,4.514)--(4.896,4.513)--(4.895,4.512)--(4.894,4.511)%
  --(4.894,4.510)--(4.893,4.509)--(4.892,4.509)--(4.892,4.508)--(4.892,4.507)--(4.891,4.506)%
  --(4.890,4.505)--(4.890,4.504)--(4.890,4.503)--(4.889,4.502)--(4.889,4.501)--(4.888,4.501)%
  --(4.888,4.500)--(4.887,4.499)--(4.886,4.498)--(4.885,4.497)--(4.885,4.496)--(4.884,4.495)%
  --(4.884,4.494)--(4.884,4.493)--(4.883,4.493)--(4.883,4.492)--(4.882,4.491)--(4.882,4.490)%
  --(4.881,4.490)--(4.881,4.489)--(4.881,4.488)--(4.881,4.487)--(4.881,4.486)--(4.881,4.485)%
  --(4.879,4.485)--(4.879,4.484)--(4.878,4.483)--(4.877,4.482)--(4.876,4.481)--(4.876,4.480)%
  --(4.876,4.479)--(4.876,4.478)--(4.875,4.478)--(4.875,4.477)--(4.875,4.476)--(4.875,4.475)%
  --(4.874,4.475)--(4.874,4.474)--(4.874,4.473)--(4.873,4.473)--(4.872,4.472)--(4.872,4.471)%
  --(4.872,4.470)--(4.871,4.470)--(4.871,4.469)--(4.870,4.468)--(4.870,4.467)--(4.869,4.467)%
  --(4.869,4.466)--(4.868,4.465)--(4.868,4.464)--(4.867,4.463)--(4.867,4.462)--(4.867,4.461)%
  --(4.866,4.460)--(4.866,4.459)--(4.865,4.459)--(4.865,4.458)--(4.865,4.457)--(4.864,4.457)%
  --(4.863,4.456)--(4.863,4.455)--(4.862,4.454)--(4.862,4.453)--(4.861,4.452)--(4.861,4.451)%
  --(4.861,4.450)--(4.860,4.449)--(4.859,4.448)--(4.859,4.447)--(4.858,4.446)--(4.856,4.446)%
  --(4.856,4.445)--(4.855,4.444)--(4.855,4.443)--(4.855,4.442)--(4.853,4.442)--(4.852,4.441)%
  --(4.852,4.440)--(4.851,4.440)--(4.850,4.439)--(4.849,4.438)--(4.848,4.437)--(4.847,4.437)%
  --(4.847,4.436)--(4.846,4.435)--(4.846,4.434)--(4.845,4.433)--(4.845,4.432)--(4.845,4.431)%
  --(4.844,4.431)--(4.843,4.430)--(4.842,4.429)--(4.841,4.428)--(4.840,4.427)--(4.840,4.426)%
  --(4.840,4.425)--(4.839,4.425)--(4.839,4.424)--(4.839,4.423)--(4.838,4.422)--(4.837,4.422)%
  --(4.837,4.421)--(4.837,4.420)--(4.836,4.420)--(4.836,4.419)--(4.835,4.418)--(4.835,4.417)%
  --(4.834,4.416)--(4.834,4.415)--(4.833,4.414)--(4.833,4.413)--(4.833,4.412)--(4.832,4.412)%
  --(4.832,4.411)--(4.832,4.410)--(4.831,4.409)--(4.831,4.408)--(4.830,4.406)--(4.829,4.406)%
  --(4.828,4.405)--(4.828,4.404)--(4.826,4.403)--(4.826,4.402)--(4.826,4.401)--(4.825,4.401)%
  --(4.824,4.400)--(4.824,4.399)--(4.823,4.398)--(4.822,4.397)--(4.822,4.396)--(4.821,4.396)%
  --(4.820,4.394)--(4.820,4.392)--(4.819,4.391)--(4.819,4.390)--(4.818,4.390)--(4.818,4.389)%
  --(4.817,4.388)--(4.817,4.387)--(4.816,4.386)--(4.815,4.385)--(4.814,4.384)--(4.814,4.383)%
  --(4.813,4.383)--(4.813,4.382)--(4.813,4.381)--(4.813,4.380)--(4.812,4.379)--(4.812,4.378)%
  --(4.811,4.378)--(4.811,4.377)--(4.811,4.376)--(4.810,4.376)--(4.810,4.375)--(4.810,4.374)%
  --(4.809,4.374)--(4.809,4.373)--(4.808,4.372)--(4.807,4.370)--(4.806,4.369)--(4.806,4.368)%
  --(4.805,4.367)--(4.805,4.366)--(4.805,4.365)--(4.805,4.364)--(4.804,4.364)--(4.804,4.363)%
  --(4.804,4.362)--(4.803,4.361)--(4.803,4.360)--(4.802,4.359)--(4.801,4.358)--(4.801,4.357)%
  --(4.801,4.356)--(4.800,4.354)--(4.799,4.354)--(4.798,4.353)--(4.798,4.352)--(4.797,4.351)%
  --(4.797,4.350)--(4.796,4.349)--(4.796,4.348)--(4.795,4.347)--(4.795,4.346)--(4.794,4.345)%
  --(4.794,4.344)--(4.793,4.343)--(4.793,4.342)--(4.792,4.341)--(4.792,4.340)--(4.792,4.339)%
  --(4.791,4.338)--(4.791,4.337)--(4.791,4.336)--(4.790,4.335)--(4.789,4.334)--(4.788,4.333)%
  --(4.787,4.333)--(4.786,4.332)--(4.785,4.331)--(4.784,4.330)--(4.784,4.329)--(4.783,4.328)%
  --(4.782,4.327)--(4.782,4.326)--(4.781,4.325)--(4.780,4.325)--(4.779,4.324)--(4.779,4.323)%
  --(4.778,4.323)--(4.778,4.322)--(4.778,4.320)--(4.777,4.320)--(4.777,4.319)--(4.776,4.318)%
  --(4.776,4.317)--(4.774,4.317)--(4.774,4.316)--(4.774,4.315)--(4.773,4.314)--(4.773,4.313)%
  --(4.772,4.313)--(4.771,4.312)--(4.770,4.311)--(4.769,4.310)--(4.769,4.308)--(4.768,4.307)%
  --(4.767,4.307)--(4.767,4.306)--(4.767,4.305)--(4.767,4.304)--(4.766,4.303)--(4.766,4.302)%
  --(4.765,4.302)--(4.765,4.301)--(4.765,4.300)--(4.764,4.299)--(4.764,4.298)--(4.763,4.297)%
  --(4.763,4.296)--(4.763,4.295)--(4.762,4.294)--(4.761,4.293)--(4.761,4.292)--(4.761,4.291)%
  --(4.760,4.290)--(4.759,4.289)--(4.759,4.288)--(4.759,4.287)--(4.759,4.286)--(4.758,4.285)%
  --(4.758,4.284)--(4.757,4.283)--(4.757,4.282)--(4.756,4.281)--(4.756,4.280)--(4.755,4.279)%
  --(4.754,4.279)--(4.754,4.278)--(4.753,4.277)--(4.753,4.276)--(4.752,4.275)--(4.751,4.274)%
  --(4.750,4.272)--(4.750,4.271)--(4.749,4.270)--(4.749,4.269)--(4.748,4.268)--(4.748,4.267)%
  --(4.747,4.266)--(4.746,4.266)--(4.746,4.265)--(4.745,4.264)--(4.744,4.264)--(4.744,4.263)%
  --(4.744,4.261)--(4.743,4.261)--(4.743,4.260)--(4.742,4.259)--(4.741,4.258)--(4.741,4.257)%
  --(4.740,4.257)--(4.740,4.256)--(4.740,4.254)--(4.739,4.254)--(4.739,4.253)--(4.738,4.252)%
  --(4.737,4.251)--(4.736,4.250)--(4.736,4.249)--(4.735,4.249)--(4.734,4.248)--(4.734,4.247)%
  --(4.734,4.246)--(4.733,4.245)--(4.733,4.244)--(4.733,4.243)--(4.732,4.243)--(4.732,4.242)%
  --(4.732,4.241)--(4.731,4.240)--(4.730,4.240)--(4.729,4.239)--(4.729,4.238)--(4.727,4.237)%
  --(4.726,4.237)--(4.726,4.236)--(4.726,4.235)--(4.725,4.234)--(4.725,4.233)--(4.724,4.232)%
  --(4.723,4.231)--(4.723,4.230)--(4.723,4.229)--(4.722,4.228)--(4.721,4.227)--(4.720,4.226)%
  --(4.719,4.225)--(4.719,4.224)--(4.719,4.223)--(4.718,4.222)--(4.717,4.221)--(4.716,4.221)%
  --(4.715,4.220)--(4.715,4.219)--(4.714,4.218)--(4.714,4.217)--(4.713,4.216)--(4.712,4.215)%
  --(4.712,4.214)--(4.711,4.214)--(4.711,4.213)--(4.711,4.212)--(4.710,4.211)--(4.710,4.210)%
  --(4.709,4.209)--(4.709,4.208)--(4.709,4.207)--(4.708,4.206)--(4.708,4.205)--(4.708,4.204)%
  --(4.707,4.203)--(4.707,4.202)--(4.706,4.202)--(4.705,4.201)--(4.704,4.200)--(4.703,4.199)%
  --(4.702,4.198)--(4.702,4.197)--(4.701,4.196)--(4.701,4.195)--(4.701,4.194)--(4.701,4.193)%
  --(4.700,4.192)--(4.699,4.191)--(4.699,4.189)--(4.698,4.189)--(4.697,4.188)--(4.696,4.187)%
  --(4.696,4.186)--(4.694,4.185)--(4.694,4.184)--(4.693,4.183)--(4.692,4.182)--(4.692,4.181)%
  --(4.691,4.181)--(4.691,4.180)--(4.690,4.179)--(4.689,4.178)--(4.689,4.177)--(4.688,4.176)%
  --(4.688,4.175)--(4.687,4.174)--(4.686,4.173)--(4.685,4.172)--(4.685,4.171)--(4.684,4.170)%
  --(4.684,4.169)--(4.684,4.168)--(4.683,4.167)--(4.683,4.166)--(4.682,4.165)--(4.682,4.164)%
  --(4.682,4.163)--(4.681,4.163)--(4.681,4.162)--(4.680,4.161)--(4.680,4.160)--(4.679,4.159)%
  --(4.679,4.158)--(4.679,4.157)--(4.678,4.157)--(4.677,4.156)--(4.676,4.155)--(4.676,4.154)%
  --(4.676,4.153)--(4.675,4.152)--(4.675,4.151)--(4.674,4.150)--(4.673,4.149)--(4.673,4.148)%
  --(4.673,4.147)--(4.672,4.147)--(4.672,4.146)--(4.671,4.145)--(4.671,4.144)--(4.671,4.143)%
  --(4.670,4.142)--(4.669,4.141)--(4.669,4.140)--(4.668,4.139)--(4.668,4.137)--(4.667,4.136)%
  --(4.667,4.135)--(4.667,4.134)--(4.666,4.133)--(4.666,4.132)--(4.665,4.131)--(4.664,4.130)%
  --(4.663,4.129)--(4.663,4.128)--(4.662,4.127)--(4.662,4.126)--(4.662,4.125)--(4.662,4.124)%
  --(4.661,4.124)--(4.661,4.123)--(4.661,4.122)--(4.661,4.121)--(4.660,4.120)--(4.659,4.120)%
  --(4.659,4.119)--(4.658,4.118)--(4.657,4.117)--(4.657,4.116)--(4.656,4.114)--(4.656,4.112)%
  --(4.656,4.111)--(4.655,4.110)--(4.655,4.109)--(4.655,4.108)--(4.654,4.107)--(4.654,4.106)%
  --(4.653,4.105)--(4.653,4.104)--(4.652,4.104)--(4.652,4.103)--(4.651,4.102)--(4.651,4.101)%
  --(4.650,4.100)--(4.649,4.100)--(4.649,4.099)--(4.648,4.098)--(4.648,4.097)--(4.647,4.096)%
  --(4.646,4.095)--(4.645,4.094)--(4.645,4.093)--(4.645,4.092)--(4.644,4.091)--(4.643,4.091)%
  --(4.643,4.090)--(4.643,4.089)--(4.643,4.088)--(4.642,4.087)--(4.642,4.086)--(4.641,4.085)%
  --(4.641,4.084)--(4.640,4.083)--(4.640,4.082)--(4.640,4.081)--(4.639,4.080)--(4.639,4.079)%
  --(4.638,4.079)--(4.638,4.078)--(4.638,4.077)--(4.637,4.076)--(4.636,4.075)--(4.636,4.074)%
  --(4.636,4.073)--(4.635,4.072)--(4.634,4.071)--(4.633,4.070)--(4.633,4.069)--(4.632,4.069)%
  --(4.632,4.068)--(4.631,4.067)--(4.630,4.067)--(4.630,4.065)--(4.630,4.064)--(4.629,4.063)%
  --(4.629,4.062)--(4.628,4.061)--(4.627,4.060)--(4.627,4.059)--(4.626,4.058)--(4.626,4.057)%
  --(4.625,4.056)--(4.625,4.055)--(4.624,4.054)--(4.624,4.053)--(4.623,4.052)--(4.622,4.051)%
  --(4.621,4.050)--(4.621,4.049)--(4.620,4.049)--(4.620,4.048)--(4.619,4.047)--(4.619,4.046)%
  --(4.618,4.046)--(4.618,4.045)--(4.618,4.044)--(4.617,4.043)--(4.617,4.042)--(4.615,4.042)%
  --(4.615,4.041)--(4.614,4.040)--(4.614,4.039)--(4.614,4.038)--(4.613,4.037)--(4.613,4.036)%
  --(4.612,4.036)--(4.612,4.035)--(4.611,4.034)--(4.611,4.033)--(4.610,4.032)--(4.610,4.031)%
  --(4.609,4.031)--(4.609,4.030)--(4.608,4.029)--(4.608,4.028)--(4.606,4.026)--(4.606,4.025)%
  --(4.606,4.024)--(4.605,4.023)--(4.604,4.022)--(4.603,4.021)--(4.602,4.021)--(4.601,4.020)%
  --(4.600,4.019)--(4.599,4.019)--(4.599,4.018)--(4.598,4.017)--(4.597,4.017)--(4.597,4.016)%
  --(4.597,4.015)--(4.596,4.014)--(4.596,4.013)--(4.595,4.013)--(4.594,4.012)--(4.594,4.011)%
  --(4.594,4.010)--(4.593,4.009)--(4.593,4.008)--(4.593,4.007)--(4.593,4.006)--(4.592,4.005)%
  --(4.591,4.004)--(4.590,4.003)--(4.589,4.002)--(4.589,4.001)--(4.589,4.000)--(4.588,3.999)%
  --(4.587,3.998)--(4.587,3.997)--(4.587,3.996)--(4.586,3.995)--(4.585,3.995)--(4.585,3.994)%
  --(4.585,3.993)--(4.584,3.993)--(4.583,3.992)--(4.583,3.991)--(4.583,3.990)--(4.582,3.989)%
  --(4.582,3.988)--(4.581,3.987)--(4.581,3.985)--(4.580,3.983)--(4.580,3.981)--(4.580,3.979)%
  --(4.579,3.978)--(4.579,3.977)--(4.578,3.976)--(4.578,3.975)--(4.578,3.974)--(4.577,3.974)%
  --(4.577,3.973)--(4.576,3.972)--(4.576,3.971)--(4.574,3.969)--(4.574,3.968)--(4.573,3.968)%
  --(4.573,3.967)--(4.572,3.966)--(4.572,3.965)--(4.571,3.964)--(4.571,3.962)--(4.570,3.961)%
  --(4.570,3.960)--(4.569,3.959)--(4.568,3.958)--(4.568,3.957)--(4.568,3.956)--(4.567,3.955)%
  --(4.567,3.954)--(4.566,3.954)--(4.566,3.952)--(4.565,3.952)--(4.565,3.951)--(4.565,3.950)%
  --(4.564,3.950)--(4.563,3.948)--(4.562,3.948)--(4.562,3.947)--(4.562,3.946)--(4.561,3.945)%
  --(4.561,3.944)--(4.560,3.944)--(4.560,3.943)--(4.560,3.942)--(4.559,3.941)--(4.559,3.940)%
  --(4.558,3.939)--(4.558,3.937)--(4.557,3.936)--(4.556,3.935)--(4.556,3.934)--(4.556,3.932)%
  --(4.556,3.931)--(4.556,3.930)--(4.555,3.929)--(4.555,3.928)--(4.554,3.927)--(4.554,3.926)%
  --(4.553,3.926)--(4.553,3.925)--(4.552,3.924)--(4.552,3.923)--(4.551,3.922)--(4.551,3.921)%
  --(4.550,3.920)--(4.550,3.919)--(4.549,3.918)--(4.549,3.917)--(4.548,3.916)--(4.548,3.915)%
  --(4.547,3.913)--(4.546,3.912)--(4.546,3.910)--(4.546,3.909)--(4.545,3.908)--(4.544,3.906)%
  --(4.543,3.905)--(4.542,3.904)--(4.541,3.903)--(4.541,3.902)--(4.540,3.902)--(4.540,3.901)%
  --(4.540,3.900)--(4.539,3.900)--(4.539,3.898)--(4.538,3.898)--(4.538,3.897)--(4.537,3.896)%
  --(4.536,3.896)--(4.536,3.895)--(4.536,3.894)--(4.535,3.892)--(4.535,3.891)--(4.534,3.891)%
  --(4.534,3.890)--(4.533,3.889)--(4.533,3.888)--(4.533,3.887)--(4.532,3.886)--(4.532,3.884)%
  --(4.531,3.883)--(4.531,3.882)--(4.531,3.881)--(4.530,3.880)--(4.529,3.879)--(4.529,3.878)%
  --(4.529,3.877)--(4.528,3.876)--(4.527,3.875)--(4.527,3.874)--(4.526,3.874)--(4.525,3.873)%
  --(4.525,3.871)--(4.525,3.870)--(4.524,3.869)--(4.524,3.868)--(4.523,3.867)--(4.522,3.867)%
  --(4.522,3.866)--(4.522,3.865)--(4.521,3.864)--(4.520,3.863)--(4.519,3.862)--(4.518,3.861)%
  --(4.518,3.860)--(4.517,3.859)--(4.517,3.858)--(4.516,3.857)--(4.516,3.856)--(4.516,3.855)%
  --(4.515,3.855)--(4.514,3.854)--(4.513,3.853)--(4.512,3.852)--(4.511,3.851)--(4.510,3.850)%
  --(4.510,3.849)--(4.509,3.848)--(4.509,3.847)--(4.508,3.846)--(4.507,3.845)--(4.507,3.844)%
  --(4.507,3.843)--(4.506,3.842)--(4.506,3.841)--(4.505,3.841)--(4.505,3.840)--(4.504,3.839)%
  --(4.503,3.838)--(4.503,3.837)--(4.502,3.837)--(4.502,3.835)--(4.501,3.834)--(4.501,3.833)%
  --(4.501,3.832)--(4.500,3.831)--(4.499,3.830)--(4.499,3.828)--(4.498,3.828)--(4.497,3.827)%
  --(4.497,3.826)--(4.497,3.825)--(4.497,3.824)--(4.496,3.823)--(4.495,3.822)--(4.494,3.820)%
  --(4.494,3.819)--(4.494,3.818)--(4.494,3.817)--(4.493,3.815)--(4.492,3.813)--(4.492,3.812)%
  --(4.492,3.811)--(4.491,3.810)--(4.491,3.809)--(4.490,3.808)--(4.489,3.807)--(4.488,3.806)%
  --(4.488,3.805)--(4.487,3.804)--(4.487,3.803)--(4.487,3.802)--(4.486,3.802)--(4.486,3.801)%
  --(4.486,3.800)--(4.485,3.799)--(4.485,3.798)--(4.484,3.797)--(4.484,3.796)--(4.483,3.795)%
  --(4.483,3.793)--(4.482,3.792)--(4.481,3.791)--(4.480,3.790)--(4.480,3.789)--(4.480,3.788)%
  --(4.479,3.788)--(4.478,3.787)--(4.477,3.785)--(4.477,3.784)--(4.477,3.783)--(4.476,3.782)%
  --(4.475,3.781)--(4.474,3.780)--(4.474,3.779)--(4.473,3.778)--(4.473,3.776)--(4.472,3.776)%
  --(4.472,3.775)--(4.471,3.774)--(4.471,3.773)--(4.470,3.772)--(4.470,3.771)--(4.470,3.770)%
  --(4.469,3.769)--(4.469,3.768)--(4.469,3.766)--(4.469,3.765)--(4.468,3.764)--(4.467,3.762)%
  --(4.466,3.761)--(4.464,3.760)--(4.463,3.759)--(4.463,3.758)--(4.462,3.758)--(4.462,3.756)%
  --(4.461,3.756)--(4.461,3.755)--(4.461,3.754)--(4.460,3.753)--(4.460,3.752)--(4.460,3.751)%
  --(4.459,3.750)--(4.459,3.749)--(4.459,3.748)--(4.458,3.747)--(4.458,3.746)--(4.458,3.745)%
  --(4.457,3.744)--(4.457,3.743)--(4.457,3.742)--(4.456,3.741)--(4.456,3.740)--(4.456,3.739)%
  --(4.455,3.739)--(4.455,3.738)--(4.455,3.737)--(4.455,3.735)--(4.454,3.734)--(4.454,3.733)%
  --(4.454,3.731)--(4.453,3.730)--(4.453,3.729)--(4.452,3.728)--(4.451,3.727)--(4.451,3.726)%
  --(4.451,3.724)--(4.450,3.723)--(4.450,3.722)--(4.450,3.721)--(4.450,3.720)--(4.449,3.719)%
  --(4.449,3.718)--(4.449,3.716)--(4.448,3.715)--(4.448,3.713)--(4.447,3.713)--(4.446,3.712)%
  --(4.446,3.711)--(4.445,3.710)--(4.444,3.710)--(4.444,3.709)--(4.443,3.709)--(4.442,3.708)%
  --(4.442,3.707)--(4.441,3.706)--(4.441,3.705)--(4.440,3.704)--(4.440,3.703)--(4.439,3.702)%
  --(4.438,3.701)--(4.438,3.700)--(4.438,3.699)--(4.437,3.698)--(4.436,3.697)--(4.435,3.695)%
  --(4.435,3.694)--(4.433,3.694)--(4.433,3.693)--(4.433,3.692)--(4.432,3.691)--(4.432,3.690)%
  --(4.431,3.689)--(4.431,3.688)--(4.431,3.687)--(4.430,3.686)--(4.430,3.685)--(4.429,3.684)%
  --(4.429,3.683)--(4.428,3.682)--(4.428,3.681)--(4.426,3.680)--(4.426,3.679)--(4.426,3.678)%
  --(4.425,3.677)--(4.425,3.676)--(4.424,3.675)--(4.424,3.674)--(4.424,3.673)--(4.423,3.672)%
  --(4.422,3.671)--(4.422,3.670)--(4.421,3.670)--(4.421,3.669)--(4.421,3.668)--(4.420,3.667)%
  --(4.420,3.666)--(4.419,3.665)--(4.419,3.664)--(4.418,3.664)--(4.418,3.662)--(4.417,3.661)%
  --(4.417,3.660)--(4.416,3.658)--(4.416,3.657)--(4.415,3.656)--(4.414,3.655)--(4.414,3.654)%
  --(4.413,3.653)--(4.412,3.652)--(4.412,3.651)--(4.411,3.650)--(4.411,3.649)--(4.411,3.648)%
  --(4.410,3.646)--(4.409,3.645)--(4.408,3.643)--(4.408,3.642)--(4.408,3.641)--(4.408,3.640)%
  --(4.407,3.639)--(4.406,3.639)--(4.406,3.638)--(4.406,3.637)--(4.405,3.636)--(4.405,3.635)%
  --(4.404,3.634)--(4.404,3.633)--(4.402,3.632)--(4.402,3.631)--(4.401,3.630)--(4.401,3.629)%
  --(4.400,3.628)--(4.400,3.627)--(4.400,3.626)--(4.399,3.625)--(4.399,3.624)--(4.398,3.624)%
  --(4.398,3.620)--(4.397,3.619)--(4.396,3.618)--(4.396,3.617)--(4.395,3.616)--(4.395,3.615)%
  --(4.395,3.614)--(4.394,3.613)--(4.393,3.612)--(4.393,3.611)--(4.392,3.610)--(4.392,3.609)%
  --(4.392,3.608)--(4.391,3.607)--(4.391,3.606)--(4.390,3.604)--(4.389,3.603)--(4.389,3.602)%
  --(4.389,3.601)--(4.389,3.599)--(4.388,3.598)--(4.387,3.597)--(4.386,3.596)--(4.386,3.595)%
  --(4.385,3.594)--(4.385,3.593)--(4.384,3.593)--(4.384,3.592)--(4.384,3.591)--(4.383,3.591)%
  --(4.383,3.589)--(4.382,3.588)--(4.381,3.587)--(4.381,3.585)--(4.380,3.584)--(4.380,3.583)%
  --(4.380,3.582)--(4.379,3.581)--(4.379,3.580)--(4.379,3.579)--(4.378,3.578)--(4.377,3.577)%
  --(4.376,3.576)--(4.376,3.575)--(4.375,3.574)--(4.375,3.573)--(4.375,3.572)--(4.374,3.571)%
  --(4.373,3.571)--(4.373,3.570)--(4.372,3.569)--(4.372,3.568)--(4.372,3.567)--(4.371,3.565)%
  --(4.370,3.563)--(4.369,3.562)--(4.369,3.561)--(4.368,3.560)--(4.368,3.559)--(4.368,3.558)%
  --(4.367,3.557)--(4.366,3.556)--(4.366,3.554)--(4.364,3.553)--(4.364,3.551)--(4.363,3.551)%
  --(4.362,3.550)--(4.362,3.549)--(4.361,3.548)--(4.361,3.547)--(4.361,3.546)--(4.360,3.544)%
  --(4.360,3.542)--(4.360,3.541)--(4.359,3.540)--(4.359,3.538)--(4.358,3.537)--(4.358,3.536)%
  --(4.357,3.535)--(4.357,3.534)--(4.356,3.534)--(4.355,3.533)--(4.355,3.532)--(4.355,3.531)%
  --(4.354,3.531)--(4.354,3.530)--(4.353,3.529)--(4.353,3.528)--(4.353,3.527)--(4.353,3.526)%
  --(4.353,3.525)--(4.352,3.524)--(4.352,3.523)--(4.351,3.522)--(4.350,3.521)--(4.349,3.520)%
  --(4.349,3.519)--(4.348,3.519)--(4.347,3.517)--(4.347,3.516)--(4.346,3.515)--(4.346,3.514)%
  --(4.346,3.513)--(4.345,3.513)--(4.345,3.512)--(4.344,3.510)--(4.344,3.509)--(4.344,3.508)%
  --(4.343,3.508)--(4.342,3.507)--(4.341,3.506)--(4.341,3.505)--(4.341,3.504)--(4.340,3.503)%
  --(4.339,3.502)--(4.338,3.501)--(4.338,3.500)--(4.337,3.499)--(4.336,3.498)--(4.335,3.496)%
  --(4.335,3.495)--(4.334,3.493)--(4.333,3.492)--(4.333,3.490)--(4.332,3.490)--(4.332,3.489)%
  --(4.331,3.488)--(4.331,3.487)--(4.331,3.486)--(4.330,3.486)--(4.330,3.485)--(4.330,3.484)%
  --(4.329,3.483)--(4.328,3.481)--(4.327,3.480)--(4.327,3.479)--(4.326,3.477)--(4.326,3.476)%
  --(4.325,3.474)--(4.324,3.473)--(4.324,3.472)--(4.323,3.470)--(4.323,3.469)--(4.322,3.468)%
  --(4.322,3.467)--(4.321,3.466)--(4.321,3.465)--(4.320,3.463)--(4.319,3.462)--(4.319,3.459)%
  --(4.318,3.458)--(4.317,3.457)--(4.316,3.456)--(4.316,3.455)--(4.315,3.454)--(4.315,3.453)%
  --(4.314,3.453)--(4.313,3.452)--(4.313,3.451)--(4.312,3.449)--(4.312,3.448)--(4.311,3.447)%
  --(4.311,3.446)--(4.311,3.444)--(4.310,3.442)--(4.309,3.441)--(4.308,3.440)--(4.308,3.439)%
  --(4.307,3.439)--(4.307,3.438)--(4.306,3.437)--(4.305,3.436)--(4.305,3.434)--(4.304,3.433)%
  --(4.304,3.432)--(4.304,3.431)--(4.303,3.430)--(4.303,3.429)--(4.302,3.428)--(4.301,3.427)%
  --(4.300,3.426)--(4.300,3.425)--(4.300,3.424)--(4.299,3.423)--(4.299,3.421)--(4.299,3.420)%
  --(4.298,3.419)--(4.297,3.418)--(4.297,3.417)--(4.296,3.417)--(4.296,3.415)--(4.296,3.414)%
  --(4.295,3.413)--(4.295,3.411)--(4.294,3.410)--(4.293,3.409)--(4.293,3.408)--(4.292,3.407)%
  --(4.291,3.405)--(4.289,3.404)--(4.289,3.403)--(4.288,3.401)--(4.288,3.400)--(4.287,3.399)%
  --(4.287,3.398)--(4.286,3.397)--(4.286,3.396)--(4.286,3.395)--(4.285,3.395)--(4.284,3.394)%
  --(4.284,3.393)--(4.284,3.390)--(4.283,3.388)--(4.282,3.387)--(4.281,3.386)--(4.280,3.385)%
  --(4.280,3.384)--(4.280,3.383)--(4.279,3.383)--(4.279,3.382)--(4.279,3.381)--(4.278,3.380)%
  --(4.278,3.379)--(4.278,3.378)--(4.277,3.376)--(4.277,3.374)--(4.276,3.373)--(4.275,3.371)%
  --(4.275,3.370)--(4.274,3.369)--(4.274,3.368)--(4.273,3.367)--(4.272,3.366)--(4.270,3.363)%
  --(4.270,3.361)--(4.270,3.360)--(4.269,3.359)--(4.268,3.358)--(4.267,3.356)--(4.266,3.355)%
  --(4.266,3.354)--(4.266,3.353)--(4.265,3.351)--(4.264,3.350)--(4.264,3.349)--(4.263,3.348)%
  --(4.263,3.347)--(4.262,3.346)--(4.262,3.344)--(4.261,3.343)--(4.261,3.342)--(4.261,3.341)%
  --(4.261,3.340)--(4.260,3.339)--(4.259,3.339)--(4.259,3.337)--(4.258,3.336)--(4.258,3.335)%
  --(4.258,3.334)--(4.257,3.333)--(4.256,3.331)--(4.256,3.330)--(4.255,3.329)--(4.255,3.328)%
  --(4.254,3.327)--(4.253,3.327)--(4.252,3.324)--(4.252,3.323)--(4.251,3.323)--(4.251,3.322)%
  --(4.250,3.321)--(4.249,3.320)--(4.249,3.319)--(4.248,3.318)--(4.248,3.317)--(4.248,3.316)%
  --(4.247,3.315)--(4.247,3.314)--(4.246,3.313)--(4.245,3.311)--(4.245,3.310)--(4.244,3.309)%
  --(4.244,3.308)--(4.243,3.307)--(4.243,3.306)--(4.243,3.305)--(4.242,3.304)--(4.242,3.303)%
  --(4.241,3.302)--(4.240,3.302)--(4.240,3.301)--(4.239,3.299)--(4.239,3.298)--(4.238,3.296)%
  --(4.237,3.295)--(4.237,3.293)--(4.235,3.292)--(4.235,3.290)--(4.235,3.289)--(4.234,3.288)%
  --(4.234,3.286)--(4.234,3.285)--(4.233,3.284)--(4.232,3.283)--(4.232,3.281)--(4.231,3.280)%
  --(4.230,3.280)--(4.229,3.278)--(4.229,3.277)--(4.228,3.276)--(4.228,3.275)--(4.227,3.273)%
  --(4.227,3.272)--(4.226,3.271)--(4.225,3.268)--(4.225,3.267)--(4.224,3.266)--(4.223,3.265)%
  --(4.223,3.263)--(4.222,3.262)--(4.221,3.261)--(4.221,3.259)--(4.220,3.258)--(4.219,3.257)%
  --(4.218,3.256)--(4.218,3.254)--(4.217,3.252)--(4.216,3.251)--(4.216,3.250)--(4.215,3.250)%
  --(4.215,3.248)--(4.214,3.247)--(4.213,3.246)--(4.213,3.245)--(4.212,3.244)--(4.212,3.242)%
  --(4.211,3.242)--(4.211,3.241)--(4.210,3.240)--(4.209,3.238)--(4.209,3.237)--(4.209,3.235)%
  --(4.208,3.235)--(4.208,3.233)--(4.207,3.233)--(4.207,3.232)--(4.207,3.231)--(4.206,3.230)%
  --(4.206,3.229)--(4.206,3.227)--(4.205,3.226)--(4.205,3.225)--(4.205,3.224)--(4.204,3.222)%
  --(4.203,3.222)--(4.202,3.221)--(4.202,3.220)--(4.201,3.219)--(4.200,3.218)--(4.200,3.217)%
  --(4.199,3.216)--(4.199,3.215)--(4.199,3.214)--(4.198,3.214)--(4.198,3.213)--(4.197,3.212)%
  --(4.197,3.211)--(4.197,3.210)--(4.196,3.209)--(4.195,3.208)--(4.195,3.207)--(4.194,3.206)%
  --(4.194,3.205)--(4.193,3.204)--(4.193,3.202)--(4.192,3.201)--(4.192,3.200)--(4.191,3.200)%
  --(4.190,3.199)--(4.189,3.198)--(4.189,3.197)--(4.188,3.196)--(4.188,3.195)--(4.187,3.194)%
  --(4.187,3.193)--(4.186,3.192)--(4.186,3.191)--(4.185,3.190)--(4.185,3.189)--(4.184,3.188)%
  --(4.184,3.186)--(4.184,3.185)--(4.183,3.183)--(4.183,3.182)--(4.182,3.182)--(4.181,3.181)%
  --(4.181,3.179)--(4.180,3.178)--(4.179,3.177)--(4.179,3.176)--(4.178,3.175)--(4.177,3.174)%
  --(4.177,3.173)--(4.177,3.172)--(4.176,3.171)--(4.176,3.170)--(4.175,3.170)--(4.175,3.169)%
  --(4.175,3.168)--(4.174,3.167)--(4.174,3.166)--(4.173,3.166)--(4.172,3.165)--(4.172,3.164)%
  --(4.171,3.163)--(4.171,3.162)--(4.170,3.161)--(4.170,3.160)--(4.170,3.159)--(4.169,3.158)%
  --(4.168,3.157)--(4.167,3.155)--(4.167,3.153)--(4.166,3.152)--(4.165,3.151)--(4.165,3.150)%
  --(4.164,3.149)--(4.164,3.148)--(4.163,3.147)--(4.163,3.146)--(4.162,3.144)--(4.161,3.143)%
  --(4.160,3.142)--(4.160,3.141)--(4.159,3.140)--(4.159,3.138)--(4.159,3.137)--(4.158,3.136)%
  --(4.157,3.135)--(4.157,3.133)--(4.157,3.132)--(4.156,3.131)--(4.155,3.130)--(4.155,3.129)%
  --(4.155,3.128)--(4.153,3.128)--(4.153,3.127)--(4.152,3.126)--(4.151,3.125)--(4.150,3.124)%
  --(4.149,3.123)--(4.149,3.121)--(4.148,3.119)--(4.148,3.118)--(4.147,3.117)--(4.146,3.116)%
  --(4.145,3.115)--(4.144,3.114)--(4.144,3.113)--(4.143,3.112)--(4.143,3.111)--(4.142,3.110)%
  --(4.141,3.109)--(4.141,3.108)--(4.141,3.107)--(4.140,3.106)--(4.139,3.105)--(4.139,3.103)%
  --(4.138,3.102)--(4.138,3.101)--(4.137,3.100)--(4.136,3.100)--(4.136,3.099)--(4.136,3.097)%
  --(4.135,3.096)--(4.135,3.094)--(4.134,3.093)--(4.133,3.092)--(4.133,3.091)--(4.133,3.090)%
  --(4.132,3.089)--(4.131,3.087)--(4.130,3.086)--(4.129,3.085)--(4.128,3.084)--(4.127,3.083)%
  --(4.126,3.082)--(4.125,3.082)--(4.124,3.081)--(4.124,3.080)--(4.123,3.079)--(4.122,3.078)%
  --(4.122,3.077)--(4.121,3.076)--(4.121,3.074)--(4.121,3.073)--(4.120,3.072)--(4.119,3.071)%
  --(4.119,3.070)--(4.118,3.070)--(4.117,3.068)--(4.117,3.066)--(4.117,3.064)--(4.116,3.063)%
  --(4.115,3.062)--(4.115,3.061)--(4.114,3.060)--(4.113,3.057)--(4.113,3.054)--(4.113,3.053)%
  --(4.112,3.053)--(4.111,3.050)--(4.110,3.050)--(4.109,3.049)--(4.109,3.046)--(4.108,3.046)%
  --(4.108,3.044)--(4.107,3.043)--(4.106,3.042)--(4.106,3.041)--(4.105,3.040)--(4.104,3.039)%
  --(4.104,3.038)--(4.103,3.037)--(4.102,3.035)--(4.101,3.034)--(4.100,3.033)--(4.100,3.032)%
  --(4.099,3.032)--(4.099,3.031)--(4.098,3.029)--(4.098,3.028)--(4.097,3.027)--(4.097,3.025)%
  --(4.096,3.024)--(4.095,3.023)--(4.095,3.021)--(4.095,3.019)--(4.094,3.019)--(4.094,3.018)%
  --(4.093,3.015)--(4.091,3.014)--(4.091,3.012)--(4.090,3.011)--(4.089,3.010)--(4.089,3.009)%
  --(4.088,3.008)--(4.087,3.007)--(4.087,3.006)--(4.087,3.005)--(4.086,3.003)--(4.086,3.001)%
  --(4.085,2.998)--(4.084,2.997)--(4.084,2.996)--(4.084,2.995)--(4.083,2.994)--(4.083,2.993)%
  --(4.082,2.992)--(4.081,2.990)--(4.080,2.989)--(4.080,2.987)--(4.079,2.986)--(4.079,2.985)%
  --(4.078,2.983)--(4.078,2.982)--(4.077,2.981)--(4.076,2.980)--(4.076,2.979)--(4.074,2.978)%
  --(4.073,2.977)--(4.073,2.975)--(4.071,2.975)--(4.071,2.974)--(4.071,2.973)--(4.070,2.972)%
  --(4.070,2.970)--(4.069,2.968)--(4.068,2.967)--(4.068,2.966)--(4.067,2.964)--(4.066,2.963)%
  --(4.065,2.962)--(4.065,2.961)--(4.064,2.961)--(4.064,2.960)--(4.063,2.959)--(4.062,2.958)%
  --(4.062,2.957)--(4.061,2.956)--(4.060,2.955)--(4.060,2.954)--(4.059,2.953)--(4.059,2.952)%
  --(4.058,2.951)--(4.057,2.950)--(4.057,2.949)--(4.056,2.948)--(4.055,2.947)--(4.054,2.947)%
  --(4.054,2.945)--(4.053,2.944)--(4.053,2.943)--(4.052,2.941)--(4.051,2.940)--(4.051,2.939)%
  --(4.049,2.939)--(4.049,2.938)--(4.048,2.937)--(4.046,2.936)--(4.046,2.935)--(4.045,2.935)%
  --(4.045,2.934)--(4.044,2.933)--(4.044,2.932)--(4.042,2.931)--(4.042,2.930)--(4.042,2.929)%
  --(4.041,2.927)--(4.040,2.926)--(4.040,2.925)--(4.039,2.925)--(4.039,2.924)--(4.039,2.923)%
  --(4.038,2.922)--(4.037,2.921)--(4.036,2.920)--(4.036,2.919)--(4.035,2.918)--(4.035,2.917)%
  --(4.035,2.916)--(4.034,2.915)--(4.034,2.914)--(4.033,2.913)--(4.033,2.911)--(4.032,2.911)%
  --(4.031,2.909)--(4.031,2.908)--(4.030,2.907)--(4.030,2.904)--(4.029,2.903)--(4.029,2.902)%
  --(4.028,2.899)--(4.028,2.897)--(4.027,2.896)--(4.026,2.895)--(4.026,2.893)--(4.025,2.892)%
  --(4.024,2.890)--(4.023,2.888)--(4.021,2.887)--(4.021,2.886)--(4.020,2.884)--(4.019,2.883)%
  --(4.019,2.882)--(4.019,2.881)--(4.018,2.880)--(4.017,2.879)--(4.017,2.877)--(4.016,2.877)%
  --(4.015,2.876)--(4.015,2.875)--(4.014,2.874)--(4.013,2.874)--(4.013,2.873)--(4.013,2.872)%
  --(4.012,2.871)--(4.012,2.870)--(4.011,2.869)--(4.010,2.868)--(4.010,2.867)--(4.009,2.864)%
  --(4.008,2.863)--(4.008,2.861)--(4.007,2.859)--(4.006,2.858)--(4.005,2.857)--(4.005,2.856)%
  --(4.004,2.855)--(4.003,2.854)--(4.003,2.853)--(4.003,2.851)--(4.002,2.850)--(4.002,2.848)%
  --(4.001,2.847)--(4.000,2.846)--(4.000,2.845)--(3.999,2.843)--(3.999,2.842)--(3.997,2.841)%
  --(3.997,2.839)--(3.996,2.838)--(3.995,2.837)--(3.993,2.836)--(3.992,2.834)--(3.992,2.833)%
  --(3.991,2.832)--(3.990,2.831)--(3.990,2.830)--(3.988,2.828)--(3.988,2.827)--(3.987,2.825)%
  --(3.987,2.823)--(3.986,2.822)--(3.986,2.821)--(3.984,2.820)--(3.984,2.819)--(3.984,2.818)%
  --(3.983,2.817)--(3.983,2.816)--(3.982,2.816)--(3.981,2.815)--(3.981,2.814)--(3.980,2.812)%
  --(3.979,2.810)--(3.978,2.809)--(3.978,2.808)--(3.977,2.805)--(3.977,2.804)--(3.976,2.803)%
  --(3.976,2.802)--(3.976,2.801)--(3.975,2.799)--(3.974,2.799)--(3.973,2.798)--(3.972,2.797)%
  --(3.972,2.796)--(3.971,2.794)--(3.971,2.793)--(3.970,2.791)--(3.970,2.790)--(3.969,2.789)%
  --(3.969,2.788)--(3.968,2.785)--(3.968,2.784)--(3.967,2.783)--(3.966,2.783)--(3.966,2.781)%
  --(3.965,2.780)--(3.964,2.779)--(3.964,2.778)--(3.962,2.777)--(3.961,2.775)--(3.961,2.773)%
  --(3.960,2.772)--(3.960,2.770)--(3.959,2.769)--(3.959,2.767)--(3.959,2.766)--(3.958,2.765)%
  --(3.957,2.764)--(3.957,2.760)--(3.956,2.758)--(3.955,2.758)--(3.954,2.756)--(3.954,2.755)%
  --(3.953,2.753)--(3.952,2.753)--(3.951,2.751)--(3.951,2.750)--(3.950,2.750)--(3.949,2.749)%
  --(3.949,2.747)--(3.948,2.746)--(3.948,2.744)--(3.947,2.743)--(3.947,2.742)--(3.946,2.741)%
  --(3.945,2.739)--(3.945,2.738)--(3.944,2.737)--(3.943,2.737)--(3.942,2.736)--(3.942,2.734)%
  --(3.942,2.733)--(3.941,2.732)--(3.941,2.730)--(3.941,2.728)--(3.940,2.727)--(3.939,2.726)%
  --(3.939,2.725)--(3.938,2.725)--(3.937,2.724)--(3.937,2.722)--(3.936,2.720)--(3.935,2.719)%
  --(3.934,2.717)--(3.933,2.716)--(3.931,2.714)--(3.931,2.713)--(3.929,2.713)--(3.929,2.710)%
  --(3.929,2.709)--(3.928,2.707)--(3.928,2.706)--(3.927,2.705)--(3.927,2.704)--(3.926,2.702)%
  --(3.925,2.701)--(3.924,2.700)--(3.923,2.699)--(3.923,2.697)--(3.922,2.696)--(3.922,2.694)%
  --(3.921,2.693)--(3.921,2.692)--(3.920,2.692)--(3.919,2.689)--(3.918,2.687)--(3.917,2.687)%
  --(3.917,2.685)--(3.917,2.682)--(3.916,2.681)--(3.915,2.680)--(3.914,2.678)--(3.914,2.677)%
  --(3.913,2.676)--(3.912,2.675)--(3.912,2.674)--(3.911,2.673)--(3.910,2.673)--(3.910,2.670)%
  --(3.909,2.669)--(3.908,2.668)--(3.907,2.667)--(3.907,2.666)--(3.906,2.665)--(3.905,2.664)%
  --(3.905,2.663)--(3.903,2.662)--(3.903,2.661)--(3.902,2.660)--(3.901,2.659)--(3.901,2.656)%
  --(3.899,2.655)--(3.898,2.653)--(3.898,2.651)--(3.897,2.649)--(3.897,2.648)--(3.896,2.647)%
  --(3.895,2.645)--(3.895,2.644)--(3.894,2.641)--(3.893,2.640)--(3.892,2.640)--(3.892,2.638)%
  --(3.890,2.637)--(3.890,2.636)--(3.888,2.635)--(3.887,2.634)--(3.886,2.633)--(3.885,2.632)%
  --(3.885,2.631)--(3.884,2.630)--(3.883,2.629)--(3.882,2.628)--(3.881,2.627)--(3.880,2.626)%
  --(3.880,2.623)--(3.878,2.622)--(3.878,2.621)--(3.877,2.620)--(3.877,2.618)--(3.877,2.617)%
  --(3.876,2.616)--(3.875,2.615)--(3.875,2.614)--(3.874,2.614)--(3.874,2.613)--(3.873,2.613)%
  --(3.872,2.611)--(3.871,2.610)--(3.871,2.609)--(3.870,2.606)--(3.869,2.605)--(3.868,2.605)%
  --(3.867,2.604)--(3.867,2.602)--(3.866,2.601)--(3.866,2.600)--(3.865,2.599)--(3.864,2.599)%
  --(3.864,2.597)--(3.863,2.596)--(3.862,2.595)--(3.862,2.592)--(3.860,2.591)--(3.859,2.590)%
  --(3.858,2.589)--(3.857,2.587)--(3.856,2.587)--(3.855,2.586)--(3.854,2.584)--(3.854,2.583)%
  --(3.853,2.582)--(3.851,2.581)--(3.851,2.578)--(3.850,2.577)--(3.849,2.575)--(3.848,2.574)%
  --(3.847,2.573)--(3.847,2.572)--(3.846,2.571)--(3.846,2.570)--(3.845,2.569)--(3.844,2.568)%
  --(3.843,2.567)--(3.843,2.566)--(3.842,2.565)--(3.841,2.564)--(3.840,2.563)--(3.839,2.560)%
  --(3.838,2.559)--(3.837,2.558)--(3.836,2.557)--(3.835,2.555)--(3.834,2.553)--(3.833,2.551)%
  --(3.832,2.549)--(3.831,2.548)--(3.831,2.546)--(3.829,2.545)--(3.828,2.544)--(3.828,2.541)%
  --(3.827,2.540)--(3.826,2.539)--(3.825,2.539)--(3.824,2.538)--(3.824,2.536)--(3.823,2.535)%
  --(3.823,2.533)--(3.822,2.531)--(3.821,2.530)--(3.821,2.529)--(3.819,2.528)--(3.818,2.527)%
  --(3.817,2.526)--(3.816,2.523)--(3.815,2.520)--(3.815,2.518)--(3.814,2.516)--(3.813,2.515)%
  --(3.812,2.514)--(3.811,2.512)--(3.810,2.511)--(3.809,2.510)--(3.808,2.509)--(3.808,2.508)%
  --(3.807,2.507)--(3.806,2.505)--(3.805,2.504)--(3.804,2.504)--(3.803,2.502)--(3.802,2.501)%
  --(3.802,2.499)--(3.801,2.496)--(3.801,2.495)--(3.800,2.493)--(3.800,2.492)--(3.798,2.489)%
  --(3.797,2.488)--(3.796,2.486)--(3.795,2.484)--(3.794,2.482)--(3.794,2.480)--(3.792,2.479)%
  --(3.791,2.477)--(3.790,2.476)--(3.789,2.475)--(3.789,2.473)--(3.788,2.470)--(3.786,2.470)%
  --(3.786,2.469)--(3.785,2.467)--(3.784,2.465)--(3.784,2.463)--(3.783,2.461)--(3.782,2.460)%
  --(3.781,2.459)--(3.780,2.458)--(3.779,2.457)--(3.777,2.454)--(3.776,2.452)--(3.776,2.451)%
  --(3.775,2.450)--(3.775,2.449)--(3.773,2.448)--(3.773,2.446)--(3.772,2.445)--(3.771,2.444)%
  --(3.769,2.442)--(3.768,2.442)--(3.768,2.439)--(3.766,2.438)--(3.766,2.437)--(3.765,2.436)%
  --(3.764,2.435)--(3.763,2.434)--(3.762,2.432)--(3.762,2.430)--(3.761,2.428)--(3.760,2.428)%
  --(3.760,2.426)--(3.758,2.424)--(3.757,2.423)--(3.756,2.423)--(3.756,2.422)--(3.755,2.422)%
  --(3.754,2.420)--(3.754,2.418)--(3.753,2.417)--(3.752,2.415)--(3.752,2.413)--(3.751,2.411)%
  --(3.750,2.410)--(3.749,2.408)--(3.748,2.407)--(3.748,2.406)--(3.747,2.405)--(3.747,2.404)%
  --(3.746,2.403)--(3.745,2.400)--(3.745,2.398)--(3.744,2.396)--(3.743,2.396)--(3.742,2.394)%
  --(3.741,2.393)--(3.740,2.392)--(3.738,2.391)--(3.737,2.389)--(3.736,2.388)--(3.736,2.386)%
  --(3.735,2.384)--(3.734,2.384)--(3.734,2.383)--(3.733,2.382)--(3.733,2.381)--(3.732,2.381)%
  --(3.731,2.379)--(3.731,2.378)--(3.730,2.377)--(3.729,2.375)--(3.729,2.374)--(3.727,2.370)%
  --(3.726,2.367)--(3.725,2.366)--(3.724,2.365)--(3.723,2.364)--(3.722,2.362)--(3.721,2.361)%
  --(3.720,2.360)--(3.718,2.356)--(3.718,2.355)--(3.717,2.352)--(3.717,2.348)--(3.716,2.347)%
  --(3.715,2.346)--(3.714,2.344)--(3.714,2.341)--(3.712,2.340)--(3.711,2.339)--(3.711,2.338)%
  --(3.710,2.337)--(3.708,2.336)--(3.707,2.335)--(3.705,2.332)--(3.704,2.330)--(3.704,2.328)%
  --(3.703,2.327)--(3.701,2.326)--(3.700,2.324)--(3.699,2.323)--(3.698,2.323)--(3.698,2.322)%
  --(3.697,2.320)--(3.697,2.318)--(3.696,2.316)--(3.695,2.314)--(3.694,2.313)--(3.694,2.312)%
  --(3.693,2.308)--(3.692,2.307)--(3.691,2.306)--(3.690,2.305)--(3.688,2.302)--(3.687,2.301)%
  --(3.686,2.299)--(3.686,2.298)--(3.685,2.295)--(3.684,2.294)--(3.683,2.293)--(3.682,2.292)%
  --(3.681,2.292)--(3.680,2.291)--(3.679,2.289)--(3.677,2.287)--(3.676,2.285)--(3.675,2.284)%
  --(3.673,2.281)--(3.672,2.280)--(3.670,2.279)--(3.669,2.278)--(3.668,2.277)--(3.667,2.275)%
  --(3.666,2.274)--(3.666,2.272)--(3.664,2.270)--(3.663,2.269)--(3.662,2.268)--(3.662,2.266)%
  --(3.661,2.265)--(3.659,2.263)--(3.658,2.262)--(3.657,2.261)--(3.656,2.260)--(3.655,2.259)%
  --(3.655,2.258)--(3.654,2.255)--(3.653,2.254)--(3.652,2.252)--(3.651,2.250)--(3.650,2.248)%
  --(3.649,2.245)--(3.648,2.243)--(3.647,2.240)--(3.647,2.239)--(3.646,2.237)--(3.646,2.235)%
  --(3.644,2.234)--(3.644,2.233)--(3.641,2.232)--(3.641,2.231)--(3.640,2.229)--(3.639,2.227)%
  --(3.639,2.226)--(3.637,2.226)--(3.637,2.225)--(3.636,2.224)--(3.635,2.221)--(3.635,2.220)%
  --(3.634,2.220)--(3.633,2.218)--(3.632,2.217)--(3.631,2.215)--(3.630,2.213)--(3.629,2.211)%
  --(3.628,2.209)--(3.628,2.208)--(3.627,2.206)--(3.626,2.204)--(3.625,2.203)--(3.624,2.201)%
  --(3.623,2.200)--(3.622,2.199)--(3.621,2.197)--(3.620,2.196)--(3.619,2.195)--(3.619,2.193)%
  --(3.618,2.192)--(3.617,2.191)--(3.616,2.188)--(3.615,2.185)--(3.614,2.184)--(3.614,2.183)%
  --(3.613,2.182)--(3.612,2.179)--(3.612,2.178)--(3.611,2.177)--(3.610,2.174)--(3.609,2.172)%
  --(3.609,2.171)--(3.608,2.170)--(3.607,2.168)--(3.606,2.165)--(3.605,2.164)--(3.604,2.162)%
  --(3.604,2.160)--(3.603,2.158)--(3.602,2.157)--(3.602,2.156)--(3.601,2.155)--(3.600,2.152)%
  --(3.598,2.150)--(3.598,2.149)--(3.596,2.148)--(3.595,2.147)--(3.595,2.144)--(3.594,2.143)%
  --(3.592,2.142)--(3.591,2.141)--(3.590,2.139)--(3.589,2.138)--(3.588,2.137)--(3.587,2.136)%
  --(3.586,2.133)--(3.585,2.131)--(3.584,2.130)--(3.584,2.128)--(3.583,2.126)--(3.582,2.124)%
  --(3.581,2.122)--(3.580,2.121)--(3.580,2.117)--(3.579,2.116)--(3.578,2.115)--(3.577,2.114)%
  --(3.576,2.110)--(3.575,2.108)--(3.574,2.107)--(3.573,2.107)--(3.572,2.105)--(3.571,2.102)%
  --(3.570,2.101)--(3.569,2.100)--(3.569,2.099)--(3.567,2.098)--(3.566,2.096)--(3.565,2.094)%
  --(3.563,2.092)--(3.562,2.091)--(3.561,2.089)--(3.560,2.086)--(3.559,2.084)--(3.558,2.083)%
  --(3.556,2.082)--(3.556,2.081)--(3.555,2.080)--(3.554,2.079)--(3.552,2.078)--(3.551,2.077)%
  --(3.551,2.075)--(3.549,2.073)--(3.548,2.071)--(3.546,2.070)--(3.545,2.068)--(3.544,2.066)%
  --(3.543,2.065)--(3.542,2.063)--(3.540,2.063)--(3.538,2.061)--(3.538,2.060)--(3.537,2.059)%
  --(3.536,2.058)--(3.535,2.056)--(3.534,2.053)--(3.533,2.051)--(3.532,2.050)--(3.531,2.049)%
  --(3.530,2.048)--(3.529,2.045)--(3.527,2.043)--(3.525,2.042)--(3.525,2.040)--(3.524,2.038)%
  --(3.523,2.036)--(3.522,2.035)--(3.520,2.034)--(3.519,2.033)--(3.518,2.031)--(3.517,2.028)%
  --(3.516,2.026)--(3.515,2.025)--(3.514,2.023)--(3.513,2.021)--(3.511,2.020)--(3.510,2.020)%
  --(3.509,2.018)--(3.508,2.015)--(3.506,2.013)--(3.505,2.012)--(3.504,2.009)--(3.504,2.008)%
  --(3.503,2.006)--(3.502,2.004)--(3.500,2.004)--(3.500,2.003)--(3.499,2.002)--(3.498,1.999)%
  --(3.496,1.997)--(3.494,1.995)--(3.493,1.994)--(3.492,1.992)--(3.491,1.990)--(3.490,1.989)%
  --(3.489,1.989)--(3.488,1.988)--(3.487,1.987)--(3.485,1.986)--(3.485,1.985)--(3.484,1.982)%
  --(3.482,1.982)--(3.481,1.981)--(3.480,1.980)--(3.478,1.979)--(3.477,1.977)--(3.475,1.976)%
  --(3.474,1.975)--(3.473,1.973)--(3.472,1.970)--(3.471,1.968)--(3.470,1.967)--(3.469,1.965)%
  --(3.466,1.963)--(3.464,1.959)--(3.463,1.955)--(3.462,1.954)--(3.462,1.953)--(3.461,1.950)%
  --(3.459,1.948)--(3.458,1.947)--(3.457,1.944)--(3.456,1.943)--(3.455,1.943)--(3.454,1.939)%
  --(3.453,1.938)--(3.452,1.936)--(3.451,1.935)--(3.450,1.932)--(3.448,1.930)--(3.447,1.929)%
  --(3.446,1.927)--(3.446,1.926)--(3.445,1.925)--(3.444,1.923)--(3.443,1.922)--(3.442,1.919)%
  --(3.440,1.917)--(3.439,1.916)--(3.436,1.915)--(3.434,1.914)--(3.433,1.911)--(3.432,1.909)%
  --(3.431,1.907)--(3.429,1.905)--(3.428,1.904)--(3.427,1.901)--(3.426,1.900)--(3.424,1.899)%
  --(3.423,1.897)--(3.422,1.893)--(3.421,1.889)--(3.419,1.887)--(3.416,1.884)--(3.414,1.880)%
  --(3.413,1.879)--(3.412,1.877)--(3.411,1.875)--(3.410,1.874)--(3.408,1.873)--(3.407,1.872)%
  --(3.406,1.871)--(3.405,1.870)--(3.404,1.868)--(3.403,1.866)--(3.401,1.865)--(3.400,1.863)%
  --(3.399,1.862)--(3.399,1.860)--(3.398,1.858)--(3.396,1.854)--(3.394,1.854)--(3.393,1.852)%
  --(3.392,1.850)--(3.391,1.850)--(3.389,1.848)--(3.388,1.845)--(3.386,1.844)--(3.385,1.842)%
  --(3.384,1.842)--(3.382,1.840)--(3.381,1.838)--(3.380,1.837)--(3.379,1.835)--(3.378,1.833)%
  --(3.376,1.830)--(3.374,1.828)--(3.373,1.826)--(3.372,1.824)--(3.371,1.824)--(3.370,1.820)%
  --(3.369,1.818)--(3.367,1.816)--(3.367,1.815)--(3.366,1.814)--(3.364,1.811)--(3.363,1.809)%
  --(3.362,1.808)--(3.361,1.807)--(3.360,1.804)--(3.359,1.803)--(3.358,1.802)--(3.357,1.800)%
  --(3.356,1.795)--(3.355,1.793)--(3.354,1.791)--(3.352,1.790)--(3.351,1.788)--(3.349,1.787)%
  --(3.348,1.785)--(3.347,1.780)--(3.346,1.778)--(3.345,1.776)--(3.344,1.775)--(3.342,1.771)%
  --(3.340,1.769)--(3.339,1.768)--(3.338,1.767)--(3.337,1.764)--(3.336,1.762)--(3.335,1.759)%
  --(3.334,1.759)--(3.333,1.755)--(3.331,1.753)--(3.330,1.750)--(3.329,1.749)--(3.327,1.748)%
  --(3.325,1.747)--(3.324,1.746)--(3.322,1.745)--(3.320,1.744)--(3.319,1.742)--(3.317,1.739)%
  --(3.316,1.738)--(3.315,1.736)--(3.314,1.735)--(3.313,1.734)--(3.311,1.733)--(3.310,1.732)%
  --(3.308,1.731)--(3.306,1.725)--(3.305,1.722)--(3.304,1.720)--(3.303,1.718)--(3.302,1.717)%
  --(3.301,1.716)--(3.299,1.715)--(3.298,1.712)--(3.297,1.711)--(3.296,1.708)--(3.294,1.705)%
  --(3.293,1.703)--(3.291,1.701)--(3.290,1.699)--(3.288,1.698)--(3.287,1.697)--(3.285,1.695)%
  --(3.284,1.694)--(3.281,1.691)--(3.280,1.690)--(3.278,1.687)--(3.277,1.686)--(3.275,1.684)%
  --(3.273,1.684)--(3.272,1.677)--(3.270,1.676)--(3.268,1.674)--(3.267,1.671)--(3.266,1.668)%
  --(3.265,1.665)--(3.263,1.663)--(3.262,1.661)--(3.260,1.660)--(3.259,1.659)--(3.258,1.656)%
  --(3.257,1.653)--(3.255,1.652)--(3.253,1.646)--(3.252,1.644)--(3.250,1.644)--(3.249,1.639)%
  --(3.247,1.638)--(3.246,1.635)--(3.244,1.631)--(3.243,1.628)--(3.242,1.624)--(3.240,1.622)%
  --(3.239,1.620)--(3.237,1.618)--(3.236,1.615)--(3.235,1.614)--(3.234,1.612)--(3.231,1.610)%
  --(3.230,1.608)--(3.228,1.606)--(3.227,1.601)--(3.225,1.600)--(3.224,1.598)--(3.223,1.596)%
  --(3.222,1.594)--(3.220,1.593)--(3.219,1.589)--(3.217,1.588)--(3.214,1.585)--(3.213,1.584)%
  --(3.212,1.580)--(3.210,1.579)--(3.208,1.576)--(3.205,1.575)--(3.204,1.572)--(3.202,1.571)%
  --(3.201,1.569)--(3.200,1.566)--(3.197,1.564)--(3.195,1.560)--(3.193,1.558)--(3.191,1.557)%
  --(3.189,1.554)--(3.187,1.552)--(3.185,1.548)--(3.184,1.547)--(3.183,1.546)--(3.181,1.544)%
  --(3.178,1.543)--(3.177,1.542)--(3.176,1.539)--(3.174,1.537)--(3.173,1.535)--(3.172,1.534)%
  --(3.170,1.530)--(3.169,1.525)--(3.167,1.521)--(3.166,1.519)--(3.165,1.513)--(3.161,1.509)%
  --(3.160,1.507)--(3.159,1.506)--(3.157,1.505)--(3.155,1.495)--(3.153,1.493)--(3.152,1.488)%
  --(3.150,1.485)--(3.149,1.483)--(3.147,1.479)--(3.146,1.478)--(3.144,1.473)--(3.142,1.473)%
  --(3.140,1.469)--(3.139,1.465)--(3.138,1.463)--(3.136,1.460)--(3.135,1.459)--(3.134,1.457)%
  --(3.132,1.454)--(3.130,1.449)--(3.127,1.448)--(3.126,1.445)--(3.124,1.442)--(3.122,1.439)%
  --(3.119,1.439)--(3.117,1.434)--(3.116,1.429)--(3.114,1.428)--(3.112,1.422)--(3.109,1.420)%
  --(3.108,1.418)--(3.107,1.417)--(3.104,1.411)--(3.103,1.410)--(3.101,1.406)--(3.098,1.397)%
  --(3.097,1.397)--(3.095,1.393)--(3.092,1.391)--(3.090,1.388)--(3.088,1.387)--(3.087,1.383)%
  --(3.085,1.383)--(3.083,1.379)--(3.081,1.377)--(3.080,1.376)--(3.076,1.372)--(3.074,1.370)%
  --(3.073,1.368)--(3.070,1.367)--(3.069,1.364)--(3.067,1.361)--(3.065,1.358)--(3.063,1.357)%
  --(3.062,1.356)--(3.060,1.353)--(3.057,1.352)--(3.055,1.351)--(3.053,1.348)--(3.051,1.345)%
  --(3.049,1.343)--(3.047,1.341)--(3.045,1.338)--(3.043,1.334)--(3.041,1.334)--(3.038,1.331)%
  --(3.037,1.328)--(3.034,1.325)--(3.033,1.323)--(3.031,1.321)--(3.028,1.316)--(3.025,1.315)%
  --(3.023,1.310)--(3.022,1.309)--(3.019,1.306)--(3.014,1.298)--(3.012,1.282)--(3.010,1.279)%
  --(3.008,1.276)--(3.005,1.274)--(3.001,1.272)--(2.998,1.267)--(2.995,1.264)--(2.991,1.262)%
  --(2.989,1.259)--(2.987,1.250)--(2.983,1.248)--(2.981,1.245)--(2.980,1.240)--(2.977,1.232)%
  --(2.975,1.231)--(2.972,1.230)--(2.968,1.226)--(2.966,1.222)--(2.964,1.219)--(2.962,1.217)%
  --(2.960,1.213)--(2.957,1.211)--(2.953,1.210)--(2.951,1.208)--(2.950,1.203)--(2.947,1.200)%
  --(2.945,1.199)--(2.942,1.196)--(2.940,1.195)--(2.938,1.191)--(2.936,1.190)--(2.934,1.185)%
  --(2.932,1.182)--(2.929,1.178)--(2.926,1.176)--(2.923,1.165)--(2.921,1.164)--(2.919,1.163)%
  --(2.917,1.162)--(2.915,1.159)--(2.913,1.157)--(2.911,1.151)--(2.909,1.150)--(2.905,1.143)%
  --(2.903,1.140)--(2.901,1.136)--(2.898,1.135)--(2.895,1.134)--(2.893,1.133)--(2.891,1.130)%
  --(2.887,1.129)--(2.885,1.127)--(2.883,1.124)--(2.879,1.121)--(2.876,1.120)--(2.874,1.117)%
  --(2.871,1.116)--(2.869,1.112)--(2.866,1.110)--(2.864,1.106)--(2.862,1.102)--(2.860,1.100)%
  --(2.857,1.097)--(2.854,1.093)--(2.852,1.089)--(2.849,1.089)--(2.847,1.084)--(2.844,1.080)%
  --(2.839,1.073)--(2.835,1.072)--(2.832,1.070)--(2.828,1.067)--(2.826,1.063)--(2.823,1.060)%
  --(2.820,1.057)--(2.817,1.050)--(2.815,1.041)--(2.812,1.040)--(2.810,1.038)--(2.808,1.032)%
  --(2.804,1.026)--(2.801,1.020)--(2.799,1.017)--(2.795,1.013)--(2.792,1.012)--(2.790,1.007)%
  --(2.785,1.005)--(2.782,1.003)--(2.779,0.990)--(2.777,0.988)--(2.775,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,6.075)--(1.320,0.985)--(8.647,0.985)--(8.647,6.075)--cycle;
\node[gp node center] at (4.983,6.537) {ROC on IJB-C};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{8.647cm}{6.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/timing_ict.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p10 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mon Apr 29 16:44:35 2024
\path (0.000,0.000) rectangle (9.200,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.744,0.985);
\node[gp node right] at (1.380,0.985) {$10^{1}$};
\draw[gp path] (1.564,1.396)--(1.654,1.396);
\draw[gp path] (1.564,1.637)--(1.654,1.637);
\draw[gp path] (1.564,1.807)--(1.654,1.807);
\draw[gp path] (1.564,1.940)--(1.654,1.940);
\draw[gp path] (1.564,2.048)--(1.654,2.048);
\draw[gp path] (1.564,2.139)--(1.654,2.139);
\draw[gp path] (1.564,2.219)--(1.654,2.219);
\draw[gp path] (1.564,2.288)--(1.654,2.288);
\draw[gp path] (1.564,2.351)--(1.744,2.351);
\node[gp node right] at (1.380,2.351) {$10^{2}$};
\draw[gp path] (1.564,2.762)--(1.654,2.762);
\draw[gp path] (1.564,3.003)--(1.654,3.003);
\draw[gp path] (1.564,3.173)--(1.654,3.173);
\draw[gp path] (1.564,3.306)--(1.654,3.306);
\draw[gp path] (1.564,3.414)--(1.654,3.414);
\draw[gp path] (1.564,3.505)--(1.654,3.505);
\draw[gp path] (1.564,3.585)--(1.654,3.585);
\draw[gp path] (1.564,3.654)--(1.654,3.654);
\draw[gp path] (1.564,3.717)--(1.744,3.717);
\node[gp node right] at (1.380,3.717) {$10^{3}$};
\draw[gp path] (1.564,4.128)--(1.654,4.128);
\draw[gp path] (1.564,4.369)--(1.654,4.369);
\draw[gp path] (1.564,4.539)--(1.654,4.539);
\draw[gp path] (1.564,4.672)--(1.654,4.672);
\draw[gp path] (1.564,4.780)--(1.654,4.780);
\draw[gp path] (1.564,4.871)--(1.654,4.871);
\draw[gp path] (1.564,4.950)--(1.654,4.950);
\draw[gp path] (1.564,5.020)--(1.654,5.020);
\draw[gp path] (1.564,5.083)--(1.744,5.083);
\node[gp node right] at (1.380,5.083) {$10^{4}$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\node[gp node center] at (1.564,0.677) {$10^{3}$};
\draw[gp path] (2.905,0.985)--(2.905,1.075);
\draw[gp path] (3.689,0.985)--(3.689,1.075);
\draw[gp path] (4.246,0.985)--(4.246,1.075);
\draw[gp path] (4.677,0.985)--(4.677,1.075);
\draw[gp path] (5.030,0.985)--(5.030,1.075);
\draw[gp path] (5.328,0.985)--(5.328,1.075);
\draw[gp path] (5.587,0.985)--(5.587,1.075);
\draw[gp path] (5.814,0.985)--(5.814,1.075);
\draw[gp path] (6.018,0.985)--(6.018,1.165);
\node[gp node center] at (6.018,0.677) {$10^{4}$};
\draw[gp path] (7.359,0.985)--(7.359,1.075);
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
\node[gp node center,rotate=-270] at (0.536,3.088) {$N_{id}^{strict}$};
\node[gp node center] at (4.461,0.215) {$t_{total} [s]$};
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,5.056) {$d_{ict}^\mathcal{E}$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\draw[gp path] (8.285,5.056)--(8.905,5.056);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.786) {L: $1.2$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{4.00}
\draw[gp path] (8.285,4.786)--(8.905,4.786);
\draw[gp path] (2.723,4.193)--(4.063,4.542)--(4.848,4.802)--(5.404,4.952)--(5.836,5.026)%
  --(6.189,5.043)--(6.487,5.064)--(6.745,5.080)--(6.973,5.078)--(7.177,5.081);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.516) {R: $1.2$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,4.516)--(8.905,4.516);
\draw[gp path] (1.564,3.967)--(1.567,3.968)--(1.569,3.968)--(1.570,3.968)--(1.575,3.969)%
  --(1.578,3.969)--(1.582,3.970)--(1.583,3.970)--(1.584,3.970)--(1.586,3.971)--(1.595,3.971)%
  --(1.596,3.971)--(1.597,3.972)--(1.598,3.972)--(1.600,3.973)--(1.601,3.973)--(1.602,3.974)%
  --(1.605,3.974)--(1.607,3.975)--(1.608,3.975)--(1.615,3.975)--(1.619,3.976)--(1.626,3.976)%
  --(1.627,3.976)--(1.628,3.977)--(1.637,3.978)--(1.638,3.978)--(1.642,3.978)--(1.645,3.979)%
  --(1.646,3.979)--(1.648,3.980)--(1.651,3.980)--(1.653,3.980)--(1.655,3.981)--(1.657,3.981)%
  --(1.658,3.981)--(1.662,3.982)--(1.665,3.982)--(1.667,3.983)--(1.679,3.983)--(1.686,3.983)%
  --(1.688,3.984)--(1.693,3.984)--(1.697,3.984)--(1.698,3.985)--(1.701,3.985)--(1.704,3.986)%
  --(1.712,3.986)--(1.713,3.987)--(1.719,3.987)--(1.721,3.987)--(1.723,3.988)--(1.724,3.988)%
  --(1.727,3.989)--(1.729,3.989)--(1.730,3.990)--(1.731,3.990)--(1.733,3.990)--(1.734,3.991)%
  --(1.743,3.992)--(1.744,3.992)--(1.746,3.992)--(1.749,3.993)--(1.751,3.993)--(1.761,3.993)%
  --(1.762,3.994)--(1.764,3.994)--(1.764,3.995)--(1.766,3.995)--(1.771,3.995)--(1.774,3.996)%
  --(1.776,3.996)--(1.777,3.996)--(1.779,3.997)--(1.780,3.997)--(1.781,3.998)--(1.787,3.998)%
  --(1.791,3.998)--(1.795,3.999)--(1.797,3.999)--(1.808,3.999)--(1.814,4.000)--(1.816,4.000)%
  --(1.817,4.001)--(1.819,4.001)--(1.820,4.002)--(1.823,4.002)--(1.824,4.002)--(1.827,4.003)%
  --(1.829,4.003)--(1.830,4.003)--(1.833,4.004)--(1.834,4.004)--(1.837,4.005)--(1.838,4.005)%
  --(1.839,4.005)--(1.839,4.006)--(1.843,4.006)--(1.849,4.006)--(1.850,4.007)--(1.852,4.007)%
  --(1.853,4.007)--(1.859,4.008)--(1.861,4.008)--(1.865,4.009)--(1.867,4.009)--(1.870,4.009)%
  --(1.873,4.010)--(1.874,4.010)--(1.876,4.010)--(1.876,4.011)--(1.879,4.011)--(1.880,4.011)%
  --(1.880,4.012)--(1.885,4.012)--(1.890,4.013)--(1.901,4.013)--(1.903,4.013)--(1.905,4.014)%
  --(1.906,4.014)--(1.910,4.014)--(1.912,4.015)--(1.915,4.015)--(1.919,4.015)--(1.920,4.016)%
  --(1.922,4.016)--(1.923,4.017)--(1.925,4.017)--(1.931,4.018)--(1.934,4.018)--(1.938,4.018)%
  --(1.939,4.019)--(1.948,4.019)--(1.952,4.019)--(1.952,4.020)--(1.958,4.020)--(1.961,4.021)%
  --(1.963,4.021)--(1.964,4.021)--(1.967,4.022)--(1.969,4.023)--(1.972,4.023)--(1.973,4.023)%
  --(1.974,4.024)--(1.975,4.024)--(1.977,4.024)--(1.977,4.025)--(1.978,4.025)--(1.981,4.025)%
  --(1.985,4.026)--(1.988,4.026)--(1.990,4.027)--(1.992,4.027)--(1.992,4.028)--(2.004,4.028)%
  --(2.006,4.029)--(2.007,4.029)--(2.008,4.029)--(2.010,4.030)--(2.012,4.030)--(2.015,4.031)%
  --(2.017,4.031)--(2.021,4.031)--(2.022,4.032)--(2.026,4.032)--(2.028,4.033)--(2.030,4.033)%
  --(2.034,4.033)--(2.035,4.034)--(2.036,4.034)--(2.037,4.035)--(2.038,4.035)--(2.039,4.036)%
  --(2.042,4.037)--(2.045,4.037)--(2.046,4.038)--(2.047,4.038)--(2.048,4.038)--(2.055,4.039)%
  --(2.058,4.039)--(2.063,4.039)--(2.064,4.040)--(2.067,4.040)--(2.068,4.040)--(2.068,4.041)%
  --(2.069,4.041)--(2.072,4.041)--(2.072,4.042)--(2.083,4.042)--(2.084,4.043)--(2.085,4.043)%
  --(2.086,4.043)--(2.087,4.044)--(2.092,4.044)--(2.097,4.044)--(2.098,4.045)--(2.105,4.045)%
  --(2.110,4.045)--(2.111,4.046)--(2.115,4.046)--(2.123,4.047)--(2.125,4.047)--(2.126,4.048)%
  --(2.129,4.048)--(2.136,4.048)--(2.138,4.049)--(2.139,4.049)--(2.140,4.049)--(2.147,4.050)%
  --(2.148,4.050)--(2.149,4.050)--(2.149,4.051)--(2.150,4.051)--(2.156,4.051)--(2.156,4.052)%
  --(2.157,4.052)--(2.158,4.052)--(2.158,4.053)--(2.160,4.053)--(2.163,4.054)--(2.164,4.054)%
  --(2.165,4.054)--(2.168,4.055)--(2.173,4.055)--(2.174,4.056)--(2.182,4.056)--(2.182,4.057)%
  --(2.188,4.057)--(2.189,4.057)--(2.190,4.058)--(2.192,4.058)--(2.194,4.058)--(2.198,4.059)%
  --(2.199,4.059)--(2.200,4.059)--(2.200,4.060)--(2.202,4.060)--(2.205,4.060)--(2.206,4.061)%
  --(2.207,4.061)--(2.208,4.061)--(2.210,4.062)--(2.212,4.062)--(2.214,4.062)--(2.223,4.063)%
  --(2.225,4.063)--(2.226,4.064)--(2.229,4.064)--(2.233,4.064)--(2.240,4.065)--(2.241,4.065)%
  --(2.242,4.065)--(2.243,4.066)--(2.245,4.066)--(2.248,4.067)--(2.251,4.067)--(2.253,4.067)%
  --(2.260,4.068)--(2.261,4.068)--(2.263,4.068)--(2.282,4.069)--(2.283,4.069)--(2.288,4.069)%
  --(2.293,4.070)--(2.295,4.070)--(2.300,4.070)--(2.300,4.071)--(2.306,4.071)--(2.307,4.071)%
  --(2.307,4.072)--(2.308,4.072)--(2.312,4.072)--(2.327,4.073)--(2.331,4.073)--(2.334,4.074)%
  --(2.335,4.074)--(2.336,4.074)--(2.336,4.075)--(2.339,4.075)--(2.340,4.076)--(2.342,4.076)%
  --(2.348,4.076)--(2.348,4.077)--(2.350,4.077)--(2.355,4.077)--(2.356,4.078)--(2.359,4.078)%
  --(2.364,4.078)--(2.367,4.079)--(2.373,4.079)--(2.374,4.080)--(2.378,4.080)--(2.381,4.080)%
  --(2.385,4.081)--(2.386,4.081)--(2.388,4.081)--(2.389,4.082)--(2.397,4.082)--(2.398,4.082)%
  --(2.400,4.082)--(2.404,4.083)--(2.406,4.083)--(2.408,4.083)--(2.409,4.084)--(2.410,4.084)%
  --(2.411,4.084)--(2.413,4.085)--(2.415,4.085)--(2.418,4.086)--(2.423,4.086)--(2.426,4.086)%
  --(2.426,4.087)--(2.429,4.087)--(2.430,4.088)--(2.436,4.088)--(2.442,4.088)--(2.446,4.089)%
  --(2.448,4.089)--(2.454,4.090)--(2.455,4.090)--(2.456,4.090)--(2.457,4.091)--(2.458,4.091)%
  --(2.460,4.091)--(2.465,4.092)--(2.466,4.092)--(2.470,4.093)--(2.471,4.093)--(2.472,4.093)%
  --(2.472,4.094)--(2.473,4.094)--(2.474,4.095)--(2.476,4.095)--(2.477,4.095)--(2.480,4.095)%
  --(2.487,4.096)--(2.488,4.096)--(2.491,4.096)--(2.495,4.097)--(2.500,4.097)--(2.507,4.097)%
  --(2.509,4.098)--(2.512,4.098)--(2.513,4.098)--(2.516,4.099)--(2.521,4.099)--(2.525,4.099)%
  --(2.531,4.100)--(2.533,4.100)--(2.534,4.100)--(2.538,4.101)--(2.543,4.101)--(2.545,4.101)%
  --(2.547,4.102)--(2.548,4.102)--(2.551,4.102)--(2.552,4.103)--(2.553,4.103)--(2.554,4.103)%
  --(2.556,4.104)--(2.558,4.104)--(2.559,4.104)--(2.563,4.105)--(2.564,4.105)--(2.567,4.105)%
  --(2.568,4.106)--(2.570,4.106)--(2.573,4.107)--(2.577,4.107)--(2.578,4.107)--(2.583,4.108)%
  --(2.585,4.108)--(2.586,4.108)--(2.588,4.108)--(2.589,4.109)--(2.591,4.109)--(2.592,4.109)%
  --(2.593,4.110)--(2.594,4.110)--(2.595,4.110)--(2.597,4.111)--(2.600,4.111)--(2.603,4.111)%
  --(2.606,4.112)--(2.607,4.112)--(2.608,4.112)--(2.609,4.113)--(2.611,4.113)--(2.614,4.114)%
  --(2.617,4.114)--(2.617,4.115)--(2.619,4.115)--(2.622,4.115)--(2.624,4.116)--(2.629,4.116)%
  --(2.630,4.116)--(2.633,4.117)--(2.635,4.117)--(2.637,4.118)--(2.638,4.118)--(2.640,4.118)%
  --(2.642,4.119)--(2.645,4.119)--(2.646,4.119)--(2.646,4.120)--(2.648,4.120)--(2.649,4.120)%
  --(2.653,4.121)--(2.656,4.121)--(2.659,4.121)--(2.660,4.122)--(2.662,4.122)--(2.663,4.122)%
  --(2.666,4.122)--(2.668,4.123)--(2.672,4.123)--(2.676,4.123)--(2.677,4.124)--(2.678,4.124)%
  --(2.685,4.125)--(2.686,4.125)--(2.687,4.125)--(2.689,4.126)--(2.691,4.126)--(2.692,4.127)%
  --(2.693,4.127)--(2.696,4.127)--(2.701,4.127)--(2.701,4.128)--(2.703,4.128)--(2.704,4.129)%
  --(2.712,4.129)--(2.714,4.130)--(2.719,4.130)--(2.723,4.130)--(2.724,4.131)--(2.727,4.131)%
  --(2.728,4.131)--(2.729,4.132)--(2.730,4.132)--(2.731,4.132)--(2.732,4.133)--(2.733,4.133)%
  --(2.736,4.133)--(2.737,4.133)--(2.738,4.134)--(2.742,4.134)--(2.743,4.134)--(2.745,4.135)%
  --(2.750,4.135)--(2.752,4.135)--(2.754,4.135)--(2.755,4.136)--(2.756,4.136)--(2.758,4.136)%
  --(2.758,4.137)--(2.759,4.137)--(2.761,4.137)--(2.761,4.138)--(2.766,4.138)--(2.767,4.139)%
  --(2.770,4.139)--(2.774,4.139)--(2.776,4.140)--(2.777,4.140)--(2.778,4.140)--(2.782,4.141)%
  --(2.791,4.141)--(2.792,4.141)--(2.793,4.142)--(2.795,4.142)--(2.796,4.142)--(2.797,4.143)%
  --(2.799,4.143)--(2.805,4.143)--(2.805,4.144)--(2.806,4.144)--(2.814,4.144)--(2.815,4.145)%
  --(2.821,4.146)--(2.825,4.146)--(2.830,4.146)--(2.834,4.146)--(2.835,4.147)--(2.837,4.147)%
  --(2.838,4.147)--(2.838,4.148)--(2.839,4.148)--(2.841,4.148)--(2.845,4.148)--(2.846,4.149)%
  --(2.847,4.149)--(2.848,4.150)--(2.849,4.150)--(2.850,4.150)--(2.857,4.151)--(2.859,4.151)%
  --(2.860,4.151)--(2.862,4.152)--(2.868,4.152)--(2.871,4.152)--(2.871,4.153)--(2.874,4.153)%
  --(2.875,4.153)--(2.878,4.154)--(2.879,4.154)--(2.885,4.154)--(2.888,4.155)--(2.889,4.155)%
  --(2.897,4.155)--(2.900,4.156)--(2.901,4.156)--(2.902,4.156)--(2.902,4.157)--(2.903,4.157)%
  --(2.905,4.157)--(2.906,4.158)--(2.908,4.158)--(2.909,4.159)--(2.910,4.159)--(2.912,4.159)%
  --(2.913,4.160)--(2.920,4.160)--(2.921,4.160)--(2.921,4.161)--(2.922,4.161)--(2.924,4.161)%
  --(2.926,4.162)--(2.932,4.162)--(2.934,4.162)--(2.936,4.162)--(2.938,4.163)--(2.942,4.163)%
  --(2.947,4.164)--(2.948,4.164)--(2.954,4.165)--(2.955,4.165)--(2.958,4.165)--(2.959,4.166)%
  --(2.960,4.166)--(2.963,4.166)--(2.963,4.167)--(2.964,4.167)--(2.967,4.167)--(2.972,4.167)%
  --(2.973,4.168)--(2.976,4.168)--(2.977,4.169)--(2.979,4.169)--(2.980,4.169)--(2.983,4.169)%
  --(2.988,4.170)--(2.992,4.170)--(2.995,4.170)--(2.999,4.170)--(3.010,4.171)--(3.011,4.171)%
  --(3.011,4.172)--(3.012,4.172)--(3.016,4.172)--(3.020,4.173)--(3.022,4.173)--(3.023,4.173)%
  --(3.024,4.173)--(3.024,4.174)--(3.026,4.174)--(3.033,4.175)--(3.034,4.175)--(3.035,4.175)%
  --(3.039,4.176)--(3.040,4.176)--(3.043,4.176)--(3.044,4.176)--(3.046,4.177)--(3.050,4.177)%
  --(3.051,4.177)--(3.054,4.178)--(3.058,4.178)--(3.059,4.178)--(3.061,4.178)--(3.062,4.179)%
  --(3.063,4.179)--(3.070,4.179)--(3.071,4.179)--(3.072,4.180)--(3.079,4.180)--(3.083,4.181)%
  --(3.086,4.181)--(3.090,4.182)--(3.091,4.182)--(3.098,4.182)--(3.102,4.182)--(3.106,4.183)%
  --(3.108,4.183)--(3.109,4.183)--(3.110,4.184)--(3.111,4.184)--(3.113,4.184)--(3.115,4.185)%
  --(3.120,4.185)--(3.121,4.185)--(3.122,4.186)--(3.124,4.186)--(3.125,4.187)--(3.126,4.187)%
  --(3.128,4.187)--(3.131,4.188)--(3.132,4.188)--(3.135,4.188)--(3.138,4.189)--(3.139,4.189)%
  --(3.140,4.189)--(3.142,4.189)--(3.144,4.190)--(3.148,4.190)--(3.156,4.190)--(3.158,4.191)%
  --(3.160,4.191)--(3.168,4.192)--(3.174,4.192)--(3.175,4.192)--(3.176,4.193)--(3.177,4.193)%
  --(3.184,4.193)--(3.188,4.193)--(3.190,4.194)--(3.191,4.194)--(3.193,4.194)--(3.198,4.195)%
  --(3.202,4.195)--(3.204,4.195)--(3.204,4.196)--(3.205,4.196)--(3.206,4.196)--(3.207,4.196)%
  --(3.209,4.197)--(3.210,4.197)--(3.211,4.197)--(3.213,4.198)--(3.214,4.198)--(3.221,4.198)%
  --(3.224,4.199)--(3.227,4.199)--(3.229,4.199)--(3.230,4.200)--(3.231,4.200)--(3.232,4.200)%
  --(3.232,4.201)--(3.236,4.201)--(3.238,4.201)--(3.244,4.202)--(3.246,4.202)--(3.247,4.202)%
  --(3.249,4.202)--(3.250,4.203)--(3.252,4.203)--(3.254,4.204)--(3.257,4.204)--(3.257,4.205)%
  --(3.261,4.205)--(3.263,4.205)--(3.264,4.205)--(3.264,4.206)--(3.265,4.206)--(3.268,4.207)%
  --(3.274,4.207)--(3.275,4.207)--(3.275,4.208)--(3.276,4.208)--(3.280,4.208)--(3.286,4.208)%
  --(3.287,4.209)--(3.291,4.209)--(3.292,4.209)--(3.296,4.210)--(3.300,4.210)--(3.301,4.210)%
  --(3.302,4.210)--(3.302,4.211)--(3.305,4.211)--(3.306,4.211)--(3.309,4.212)--(3.310,4.212)%
  --(3.311,4.212)--(3.311,4.213)--(3.313,4.213)--(3.318,4.214)--(3.320,4.214)--(3.321,4.214)%
  --(3.323,4.214)--(3.323,4.215)--(3.324,4.215)--(3.325,4.215)--(3.326,4.215)--(3.328,4.216)%
  --(3.329,4.216)--(3.330,4.216)--(3.336,4.217)--(3.337,4.217)--(3.343,4.218)--(3.350,4.218)%
  --(3.352,4.218)--(3.353,4.218)--(3.358,4.219)--(3.364,4.219)--(3.368,4.219)--(3.375,4.219)%
  --(3.375,4.220)--(3.378,4.220)--(3.379,4.220)--(3.379,4.221)--(3.383,4.221)--(3.384,4.221)%
  --(3.388,4.221)--(3.390,4.222)--(3.392,4.222)--(3.393,4.222)--(3.395,4.222)--(3.397,4.223)%
  --(3.398,4.223)--(3.399,4.224)--(3.400,4.224)--(3.413,4.224)--(3.414,4.224)--(3.417,4.225)%
  --(3.418,4.225)--(3.422,4.225)--(3.424,4.225)--(3.427,4.226)--(3.437,4.226)--(3.441,4.226)%
  --(3.441,4.227)--(3.442,4.227)--(3.444,4.227)--(3.450,4.227)--(3.450,4.228)--(3.455,4.228)%
  --(3.456,4.228)--(3.457,4.228)--(3.459,4.229)--(3.460,4.229)--(3.461,4.229)--(3.464,4.229)%
  --(3.465,4.230)--(3.470,4.230)--(3.472,4.230)--(3.478,4.231)--(3.479,4.231)--(3.480,4.231)%
  --(3.481,4.232)--(3.482,4.232)--(3.483,4.232)--(3.489,4.232)--(3.490,4.233)--(3.492,4.233)%
  --(3.493,4.233)--(3.501,4.234)--(3.502,4.234)--(3.505,4.234)--(3.518,4.234)--(3.521,4.235)%
  --(3.522,4.235)--(3.523,4.235)--(3.526,4.236)--(3.527,4.236)--(3.528,4.236)--(3.529,4.236)%
  --(3.531,4.237)--(3.532,4.237)--(3.533,4.237)--(3.534,4.237)--(3.536,4.238)--(3.537,4.238)%
  --(3.539,4.238)--(3.544,4.239)--(3.545,4.239)--(3.547,4.240)--(3.551,4.240)--(3.552,4.240)%
  --(3.553,4.241)--(3.554,4.241)--(3.557,4.241)--(3.558,4.241)--(3.559,4.242)--(3.560,4.242)%
  --(3.562,4.242)--(3.566,4.242)--(3.567,4.243)--(3.570,4.243)--(3.571,4.243)--(3.577,4.243)%
  --(3.578,4.244)--(3.580,4.244)--(3.581,4.244)--(3.584,4.245)--(3.585,4.245)--(3.587,4.245)%
  --(3.590,4.245)--(3.591,4.246)--(3.593,4.246)--(3.598,4.246)--(3.599,4.247)--(3.601,4.247)%
  --(3.602,4.247)--(3.603,4.248)--(3.605,4.248)--(3.607,4.248)--(3.607,4.249)--(3.610,4.249)%
  --(3.611,4.249)--(3.613,4.250)--(3.618,4.250)--(3.619,4.250)--(3.621,4.251)--(3.624,4.251)%
  --(3.627,4.251)--(3.629,4.251)--(3.634,4.252)--(3.636,4.252)--(3.638,4.253)--(3.639,4.253)%
  --(3.640,4.253)--(3.643,4.254)--(3.644,4.254)--(3.645,4.254)--(3.647,4.254)--(3.649,4.255)%
  --(3.658,4.255)--(3.661,4.255)--(3.663,4.255)--(3.665,4.256)--(3.666,4.256)--(3.668,4.256)%
  --(3.670,4.257)--(3.672,4.257)--(3.673,4.257)--(3.677,4.258)--(3.678,4.258)--(3.679,4.258)%
  --(3.682,4.258)--(3.683,4.259)--(3.687,4.259)--(3.687,4.260)--(3.692,4.260)--(3.698,4.260)%
  --(3.699,4.260)--(3.701,4.261)--(3.703,4.261)--(3.705,4.261)--(3.707,4.262)--(3.712,4.262)%
  --(3.714,4.263)--(3.716,4.263)--(3.717,4.263)--(3.717,4.264)--(3.720,4.264)--(3.721,4.264)%
  --(3.722,4.264)--(3.724,4.264)--(3.725,4.265)--(3.729,4.265)--(3.730,4.265)--(3.734,4.266)%
  --(3.737,4.266)--(3.738,4.266)--(3.739,4.267)--(3.740,4.267)--(3.741,4.267)--(3.742,4.267)%
  --(3.744,4.268)--(3.745,4.268)--(3.747,4.268)--(3.748,4.268)--(3.749,4.269)--(3.753,4.269)%
  --(3.756,4.269)--(3.757,4.269)--(3.757,4.270)--(3.759,4.270)--(3.763,4.270)--(3.765,4.270)%
  --(3.766,4.271)--(3.769,4.271)--(3.771,4.271)--(3.776,4.272)--(3.779,4.272)--(3.780,4.272)%
  --(3.782,4.272)--(3.783,4.272)--(3.784,4.273)--(3.785,4.273)--(3.786,4.273)--(3.788,4.273)%
  --(3.790,4.274)--(3.791,4.274)--(3.794,4.275)--(3.796,4.275)--(3.798,4.275)--(3.800,4.276)%
  --(3.801,4.276)--(3.805,4.276)--(3.807,4.276)--(3.812,4.277)--(3.816,4.277)--(3.818,4.277)%
  --(3.821,4.277)--(3.824,4.278)--(3.825,4.278)--(3.828,4.279)--(3.829,4.279)--(3.830,4.279)%
  --(3.832,4.279)--(3.834,4.280)--(3.835,4.280)--(3.836,4.280)--(3.839,4.280)--(3.840,4.281)%
  --(3.842,4.281)--(3.850,4.281)--(3.851,4.281)--(3.851,4.282)--(3.853,4.282)--(3.856,4.282)%
  --(3.857,4.282)--(3.860,4.283)--(3.862,4.283)--(3.864,4.283)--(3.865,4.283)--(3.866,4.283)%
  --(3.869,4.284)--(3.870,4.284)--(3.872,4.284)--(3.873,4.284)--(3.874,4.285)--(3.881,4.285)%
  --(3.883,4.285)--(3.884,4.285)--(3.887,4.286)--(3.891,4.286)--(3.894,4.286)--(3.895,4.286)%
  --(3.896,4.287)--(3.898,4.287)--(3.901,4.287)--(3.903,4.287)--(3.904,4.288)--(3.910,4.288)%
  --(3.911,4.288)--(3.913,4.288)--(3.914,4.288)--(3.917,4.289)--(3.919,4.289)--(3.926,4.290)%
  --(3.930,4.290)--(3.931,4.290)--(3.933,4.291)--(3.935,4.291)--(3.941,4.291)--(3.944,4.291)%
  --(3.945,4.291)--(3.949,4.292)--(3.950,4.292)--(3.951,4.292)--(3.958,4.292)--(3.961,4.293)%
  --(3.963,4.293)--(3.967,4.293)--(3.970,4.293)--(3.971,4.294)--(3.980,4.294)--(3.981,4.294)%
  --(3.983,4.295)--(3.984,4.295)--(3.986,4.295)--(3.986,4.296)--(3.987,4.296)--(3.988,4.296)%
  --(3.989,4.296)--(3.990,4.297)--(3.993,4.297)--(4.002,4.297)--(4.003,4.298)--(4.004,4.298)%
  --(4.006,4.299)--(4.007,4.299)--(4.012,4.299)--(4.013,4.300)--(4.014,4.300)--(4.015,4.300)%
  --(4.016,4.301)--(4.017,4.301)--(4.022,4.301)--(4.023,4.301)--(4.025,4.302)--(4.027,4.302)%
  --(4.028,4.302)--(4.030,4.303)--(4.031,4.303)--(4.033,4.303)--(4.035,4.303)--(4.035,4.304)%
  --(4.040,4.304)--(4.042,4.304)--(4.043,4.304)--(4.044,4.305)--(4.045,4.305)--(4.057,4.305)%
  --(4.060,4.305)--(4.060,4.306)--(4.062,4.306)--(4.064,4.306)--(4.065,4.307)--(4.066,4.307)%
  --(4.067,4.307)--(4.068,4.308)--(4.075,4.308)--(4.077,4.309)--(4.079,4.309)--(4.081,4.309)%
  --(4.083,4.310)--(4.086,4.310)--(4.088,4.310)--(4.089,4.311)--(4.092,4.311)--(4.096,4.311)%
  --(4.097,4.312)--(4.100,4.312)--(4.107,4.312)--(4.108,4.313)--(4.109,4.313)--(4.110,4.313)%
  --(4.110,4.314)--(4.120,4.314)--(4.121,4.314)--(4.122,4.314)--(4.124,4.315)--(4.127,4.315)%
  --(4.135,4.315)--(4.137,4.315)--(4.142,4.315)--(4.143,4.316)--(4.144,4.316)--(4.153,4.317)%
  --(4.154,4.317)--(4.155,4.317)--(4.157,4.317)--(4.159,4.317)--(4.161,4.318)--(4.166,4.318)%
  --(4.168,4.318)--(4.169,4.319)--(4.170,4.319)--(4.171,4.319)--(4.173,4.319)--(4.177,4.319)%
  --(4.179,4.320)--(4.180,4.320)--(4.181,4.320)--(4.187,4.320)--(4.188,4.320)--(4.188,4.321)%
  --(4.189,4.321)--(4.190,4.321)--(4.191,4.321)--(4.191,4.322)--(4.202,4.322)--(4.203,4.322)%
  --(4.204,4.322)--(4.205,4.322)--(4.207,4.323)--(4.208,4.323)--(4.209,4.323)--(4.210,4.324)%
  --(4.211,4.324)--(4.215,4.324)--(4.216,4.324)--(4.219,4.325)--(4.220,4.325)--(4.221,4.325)%
  --(4.221,4.326)--(4.222,4.326)--(4.224,4.326)--(4.225,4.326)--(4.228,4.327)--(4.230,4.327)%
  --(4.232,4.327)--(4.234,4.328)--(4.238,4.328)--(4.240,4.328)--(4.241,4.328)--(4.247,4.329)%
  --(4.249,4.329)--(4.251,4.329)--(4.252,4.329)--(4.252,4.330)--(4.255,4.330)--(4.257,4.330)%
  --(4.258,4.331)--(4.260,4.331)--(4.261,4.331)--(4.264,4.331)--(4.266,4.332)--(4.269,4.332)%
  --(4.270,4.332)--(4.271,4.332)--(4.272,4.333)--(4.275,4.333)--(4.276,4.333)--(4.279,4.334)%
  --(4.280,4.334);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,4.246) {L: $1.3$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{4.00}
\draw[gp path] (8.285,4.246)--(8.905,4.246);
\draw[gp path] (2.318,3.339)--(3.659,3.571)--(4.443,3.698)--(5.000,3.838)--(5.432,3.951)%
  --(5.784,4.031)--(6.083,4.138)--(6.341,4.255)--(6.569,4.314)--(6.772,4.370);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.976) {R: $1.3$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,3.976)--(8.905,3.976);
\draw[gp path] (1.564,3.126)--(1.565,3.127)--(1.574,3.129)--(1.576,3.130)--(1.623,3.132)%
  --(1.630,3.133)--(1.646,3.135)--(1.672,3.137)--(1.675,3.138)--(1.675,3.140)--(1.693,3.141)%
  --(1.698,3.143)--(1.702,3.144)--(1.718,3.146)--(1.719,3.148)--(1.741,3.149)--(1.777,3.151)%
  --(1.818,3.152)--(1.827,3.154)--(1.829,3.155)--(1.876,3.157)--(1.890,3.158)--(1.892,3.160)%
  --(1.902,3.161)--(1.926,3.163)--(1.936,3.164)--(1.942,3.166)--(1.950,3.167)--(1.973,3.169)%
  --(1.995,3.170)--(2.043,3.172)--(2.099,3.173)--(2.118,3.175)--(2.120,3.176)--(2.140,3.178)%
  --(2.179,3.179)--(2.181,3.181)--(2.213,3.182)--(2.248,3.184)--(2.260,3.185)--(2.261,3.187)%
  --(2.273,3.188)--(2.291,3.189)--(2.297,3.191)--(2.335,3.192)--(2.349,3.194)--(2.356,3.195)%
  --(2.360,3.197)--(2.369,3.198)--(2.379,3.199)--(2.446,3.201)--(2.448,3.202)--(2.461,3.204)%
  --(2.471,3.205)--(2.483,3.206)--(2.493,3.208)--(2.535,3.209)--(2.593,3.211)--(2.595,3.212)%
  --(2.596,3.213)--(2.626,3.215)--(2.647,3.216)--(2.663,3.218)--(2.685,3.219)--(2.723,3.220)%
  --(2.746,3.222)--(2.757,3.223)--(2.760,3.224)--(2.768,3.226)--(2.785,3.227)--(2.796,3.229)%
  --(2.811,3.230)--(2.817,3.231)--(2.851,3.233)--(2.869,3.234)--(2.884,3.235)--(2.884,3.237)%
  --(2.911,3.238)--(2.916,3.239)--(2.925,3.241)--(2.947,3.242)--(2.971,3.243)--(2.973,3.245)%
  --(2.979,3.246)--(2.984,3.247)--(3.008,3.248)--(3.034,3.250)--(3.040,3.251)--(3.051,3.252)%
  --(3.054,3.254)--(3.058,3.255)--(3.060,3.256)--(3.065,3.258)--(3.067,3.259)--(3.083,3.260)%
  --(3.096,3.261)--(3.108,3.263)--(3.112,3.264)--(3.113,3.265)--(3.146,3.266)--(3.158,3.268)%
  --(3.165,3.269)--(3.181,3.270)--(3.181,3.272)--(3.187,3.273)--(3.204,3.274)--(3.211,3.275)%
  --(3.267,3.277)--(3.268,3.278)--(3.281,3.279)--(3.311,3.280)--(3.313,3.281)--(3.318,3.283)%
  --(3.326,3.284)--(3.376,3.285)--(3.393,3.286)--(3.404,3.288)--(3.409,3.289)--(3.415,3.290)%
  --(3.426,3.291)--(3.448,3.293)--(3.473,3.294)--(3.476,3.295)--(3.493,3.296)--(3.502,3.297)%
  --(3.532,3.299)--(3.543,3.300)--(3.559,3.301)--(3.584,3.302)--(3.598,3.303)--(3.611,3.305)%
  --(3.616,3.306)--(3.617,3.307)--(3.620,3.308)--(3.665,3.309)--(3.673,3.310)--(3.681,3.312)%
  --(3.689,3.313)--(3.711,3.314)--(3.716,3.315)--(3.723,3.316)--(3.739,3.317)--(3.740,3.319)%
  --(3.744,3.320)--(3.787,3.321)--(3.790,3.322)--(3.790,3.323)--(3.857,3.324)--(3.869,3.326)%
  --(3.893,3.327)--(3.899,3.328)--(3.912,3.329)--(3.913,3.330)--(3.918,3.331)--(3.938,3.332)%
  --(3.944,3.334)--(3.948,3.335)--(3.953,3.336)--(3.971,3.337)--(3.972,3.338)--(3.975,3.339)%
  --(3.975,3.340)--(3.976,3.341)--(3.980,3.343)--(4.030,3.344)--(4.055,3.345)--(4.090,3.346)%
  --(4.094,3.347)--(4.117,3.348)--(4.129,3.349)--(4.140,3.350)--(4.151,3.351)--(4.155,3.352)%
  --(4.160,3.354)--(4.169,3.355)--(4.182,3.356)--(4.182,3.357)--(4.186,3.358)--(4.210,3.359)%
  --(4.214,3.360)--(4.224,3.361)--(4.230,3.362)--(4.238,3.363)--(4.260,3.364)--(4.273,3.365)%
  --(4.279,3.367)--(4.296,3.368)--(4.322,3.369)--(4.331,3.370)--(4.347,3.371)--(4.351,3.372)%
  --(4.353,3.373)--(4.355,3.374)--(4.357,3.375)--(4.370,3.376)--(4.374,3.377)--(4.383,3.378)%
  --(4.402,3.379)--(4.456,3.380)--(4.482,3.381)--(4.488,3.382)--(4.495,3.383)--(4.507,3.384)%
  --(4.514,3.386)--(4.537,3.387)--(4.564,3.388)--(4.591,3.389)--(4.596,3.390)--(4.600,3.391)%
  --(4.643,3.392)--(4.651,3.393)--(4.663,3.394)--(4.667,3.395)--(4.677,3.396)--(4.689,3.397)%
  --(4.728,3.398)--(4.743,3.399)--(4.754,3.400)--(4.786,3.401)--(4.787,3.402)--(4.789,3.403)%
  --(4.799,3.404)--(4.803,3.405)--(4.805,3.406)--(4.815,3.407)--(4.830,3.408)--(4.837,3.409)%
  --(4.843,3.410)--(4.865,3.411)--(4.882,3.412)--(4.892,3.413)--(4.903,3.414)--(4.928,3.415)%
  --(4.930,3.416)--(4.946,3.417)--(4.946,3.418)--(4.957,3.419)--(4.969,3.420)--(4.979,3.421)%
  --(4.989,3.422)--(5.010,3.423)--(5.017,3.424)--(5.021,3.425)--(5.103,3.426)--(5.105,3.427)%
  --(5.113,3.428)--(5.126,3.429)--(5.139,3.429)--(5.141,3.430)--(5.159,3.431)--(5.164,3.432)%
  --(5.194,3.433)--(5.197,3.434)--(5.212,3.435)--(5.230,3.436)--(5.232,3.437)--(5.267,3.438)%
  --(5.271,3.439)--(5.298,3.440)--(5.337,3.441)--(5.380,3.442)--(5.381,3.443)--(5.393,3.444)%
  --(5.402,3.445)--(5.433,3.446)--(5.445,3.447)--(5.455,3.447)--(5.466,3.448)--(5.470,3.449)%
  --(5.475,3.450)--(5.487,3.451)--(5.488,3.452)--(5.494,3.453)--(5.500,3.454)--(5.504,3.455)%
  --(5.504,3.456)--(5.512,3.457)--(5.513,3.458)--(5.520,3.459)--(5.539,3.460)--(5.553,3.460)%
  --(5.553,3.461)--(5.567,3.462)--(5.572,3.463)--(5.583,3.464)--(5.590,3.465)--(5.602,3.466)%
  --(5.603,3.467)--(5.619,3.468)--(5.622,3.469)--(5.625,3.470)--(5.644,3.470)--(5.665,3.471)%
  --(5.674,3.472)--(5.706,3.473)--(5.711,3.474)--(5.719,3.475)--(5.721,3.476)--(5.739,3.477)%
  --(5.749,3.478)--(5.773,3.478)--(5.776,3.479)--(5.780,3.480)--(5.781,3.481)--(5.782,3.482)%
  --(5.783,3.483)--(5.851,3.484)--(5.860,3.485)--(5.868,3.485)--(5.911,3.486)--(5.912,3.487)%
  --(5.939,3.488)--(5.972,3.489)--(5.989,3.490)--(5.989,3.491)--(6.001,3.492)--(6.020,3.492)%
  --(6.028,3.493)--(6.033,3.494)--(6.034,3.495)--(6.040,3.496)--(6.062,3.497)--(6.106,3.498)%
  --(6.109,3.498);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.706) {L: $1.4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinewidth{4.00}
\draw[gp path] (8.285,3.706)--(8.905,3.706);
\draw[gp path] (2.362,2.413)--(3.703,2.493)--(4.488,2.641)--(5.044,2.719)--(5.476,2.794)%
  --(5.828,2.819)--(6.127,2.873)--(6.385,2.953)--(6.613,2.936)--(6.817,2.991);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.436) {R: $1.4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,3.436)--(8.905,3.436);
\draw[gp path] (1.564,2.126)--(1.739,2.131)--(1.765,2.139)--(1.868,2.148)--(1.942,2.156)%
  --(2.196,2.164)--(2.250,2.172)--(2.332,2.180)--(2.509,2.188)--(2.512,2.196)--(2.537,2.204)%
  --(2.635,2.211)--(2.847,2.219)--(2.912,2.226)--(3.058,2.233)--(3.137,2.240)--(3.138,2.248)%
  --(3.284,2.255)--(3.342,2.261)--(3.415,2.268)--(3.528,2.275)--(3.677,2.282)--(3.845,2.288)%
  --(3.966,2.295)--(4.136,2.301)--(4.585,2.308)--(4.685,2.314)--(4.703,2.321)--(4.706,2.327)%
  --(4.774,2.333)--(4.851,2.339)--(4.936,2.345)--(4.949,2.351)--(5.084,2.357)--(5.259,2.363)%
  --(5.268,2.368)--(5.448,2.374)--(5.454,2.380)--(5.556,2.386)--(5.624,2.391)--(5.699,2.397)%
  --(5.825,2.402)--(5.825,2.407);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,3.166) {L: $1.5$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (8.285,3.166)--(8.905,3.166);
\draw[gp path] (2.376,1.453)--(3.717,1.504)--(4.501,1.529)--(5.058,1.529)--(5.490,1.617)%
  --(5.842,1.574)--(6.140,1.574)--(6.399,1.574)--(6.627,1.529)--(6.830,1.637);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.175,2.896) {R: $1.5$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.285,2.896)--(8.905,2.896);
\draw[gp path] (1.564,1.228)--(3.370,1.264)--(3.642,1.300)--(4.121,1.334)--(5.442,1.366)%
  --(5.801,1.396);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,5.191)--(1.564,0.985)--(7.359,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{7.359cm}{5.191cm}}
\end{tikzpicture}
%% gnuplot variables

